Source Counts Spanning Eight Decades of Flux Density at 1.4 GHz

Brightness-weighted differential source counts $S^2 n(S)$ spanning the eight decades of flux density between $0.25\,\mu\mathrm{Jy}$ and 25 Jy at 1.4 GHz were measured from (1) the confusion brightness distribution in the MeerKAT DEEP2 image below $10\,\mu\mathrm{Jy}$, (2) counts of DEEP2 sources between $10\,\mu\mathrm{Jy}$ and $2.5\,\mathrm{mJy}$, and (3) counts of NVSS sources stronger than $2.5\,\mathrm{mJy}$. We present our DEEP2 catalog of $1.7 \times 10^4$ discrete sources complete above $S = 10\,\mu\mathrm{Jy}$ over $\Omega = 1.04\,\mathrm{deg}^2$. The brightness-weighted counts converge as $S^2 n(S) \propto S^{1/2}$ below $S = 10\,\mu\mathrm{Jy}$, so $>99\%$ of the $\Delta T_\mathrm{b} \sim 0.06\,\mathrm{K}$ sky brightness produced by active galactic nuclei and $\approx96\%$ of the $\Delta T_\mathrm{b} \sim 0.04\,\mathrm{K}$ added by star-forming galaxies has been resolved into sources with $S \geq 0.25\,\mu\mathrm{Jy}$. The $\Delta T_\mathrm{b} \approx 0.4\,\mathrm{K}$ excess brightness measured by ARCADE 2 cannot be produced by faint sources smaller than $\approx 50\,\mathrm{kpc}$ if they cluster like galaxies.

==> DEEP2MRT.txt <==
========================================================================   
Title: Source Counts Spanning Eight Decades of Flux Density at 1.4 GHz     
Authors: Matthews, A.M.; Condon, J.J.; Cotton, W.D.; Mauch, T.             
Table: The 1.266 GHz DEEP2 Component Catalog                               
========================================================================   
                                                                           
File Summary:                                                              
------------------------------------------------------------------------   
FileName  Lrecl Records Explanations                                       
------------------------------------------------------------------------   
Header       80      31                                                    
Catalog      69   17350 Catalog of DEEP2 components S1.266 >= 10 microJy   
------------------------------------------------------------------------   
                                                                           
Byte-by-byte Description of file: DEEP2cat.txt                             
------------------------------------------------------------------------   
   Bytes Format Units Label  Explanations                                  
   1-  2 I2.2   hr    ihra   hours of right ascension (J2000)              
   4-  5 I2.2   min   imin   minutes of right ascension (J2000)            
   7- 12 F6.3   sec   sec    seconds of right ascension (J2000)            
  14- 18 F5.3   sec   esec   68% confidence uncertainty in right ascension 
  20- 22 I3.2   deg   ideg   degrees of declination (J2000)                
  24- 25 I2.2   amin  iamin  arcminutes of declination (J2000)             
  27- 31 F2.2   asec  iasec  arcseconds of declination (J2000)             
  33- 36 F4.2   asec  easec  68% confidence uncertainty in declination     
  38- 44 F7.1   muJy  S1.266 1.266 GHz flux density                        
  46- 51 F6.1   muJy  E1.266 68% confidence uncertainty in flux density    
  53- 55 A3           Group  Multicomponent source group label             
  57- 62 F6.1         PixX   X-coordinate pixel number in DEEP2 image      
  64- 69 F6.1         PixY   Y-coordinate pixel number in DEEP2 image      
------------------------------------------------------------------------   
04 00 09.342 0.124 -80 01 33.88 0.32    41.9    3.5     3815.7 2037.7 
04 00 14.104 0.210 -80 03 18.21 0.54    13.4    1.8     3801.1 1955.0 
04 00 14.831 0.116 -80 04 56.03 0.30    49.0    3.9     3795.1 1876.9 
04 00 16.101 0.141 -79 57 13.20 0.37    31.2    2.9     3813.5 2246.7 
04 00 16.169 0.145 -80 04 39.02 0.37    29.7    2.8     3793.1 1890.7 
04 00 16.965 0.190 -79 56 44.97 0.49    16.1    2.0     3812.9 2269.4 
04 00 17.447 0.173 -80 01 03.40 0.45    20.0    2.2     3800.2 2063.0 
04 00 17.506 0.146 -80 04 03.80 0.38    29.4    2.8     3792.0 1918.9 
04 00 17.749 0.180 -79 59 14.76 0.47    18.2    2.1     3804.5 2149.8 
04 00 18.516 0.145 -79 59 49.35 0.38    29.6    2.8     3801.4 2122.3 
04 00 19.149 0.192 -79 59 28.74 0.50    15.9    2.0     3801.0 2138.8 
04 00 19.189 0.068 -79 59 42.30 0.18   130.7    6.4     3800.3 2128.0 
04 00 19.864 0.163 -80 03 24.73 0.42    23.2    2.5     3788.9 1950.4 
04 00 20.476 0.056 -80 04 15.83 0.14   205.2    8.4     3785.3 1909.7 
04 00 20.502 0.090 -79 57 15.34 0.23    80.5    5.1     3804.2 2245.5 
04 00 21.338 0.168 -80 00 06.03 0.44    21.0    2.3     3794.7 2109.3 
04 00 21.490 0.233 -79 58 46.29 0.61    10.6    1.6     3798.0 2173.0 
04 00 21.976 0.201 -80 02 06.68 0.52    14.6    1.9     3788.0 2013.0 
04 00 22.775 0.206 -80 04 09.61 0.53    13.8    1.8     3780.8 1914.9 
04 00 22.859 0.236 -79 59 55.36 0.61    10.3    1.6     3792.1 2118.0 
04 00 22.975 0.185 -79 58 23.93 0.49    17.2    2.1     3795.9 2191.0 
04 00 22.997 0.113 -79 59 11.85 0.30    51.7    4.0     3793.7 2152.8 
04 00 23.002 0.059 -79 55 22.46 0.16   178.1    7.6     3804.0 2336.0 
04 00 23.006 0.175 -79 54 59.92 0.46    19.0    2.2     3805.0 2354.0 
04 00 23.223 0.203 -79 55 35.50 0.53    13.9    1.8     3803.0 2325.6 
04 00 23.695 0.128 -80 05 23.82 0.33    39.4    3.4     3775.6 1855.7 
04 00 25.067 0.173 -79 54 52.71 0.46    19.5    2.2     3801.0 2360.0 
04 00 25.452 0.212 -80 01 03.99 0.55    13.0    1.8     3783.6 2063.5 
04 00 25.524 0.207 -80 00 47.47 0.54    13.6    1.8     3784.2 2076.7 
04 00 25.590 0.191 -80 07 15.78 0.49    16.5    2.0     3766.7 1766.5 
04 00 25.758 0.086 -79 58 14.89 0.22    86.7    5.3     3790.5 2198.6 
04 00 25.862 0.213 -79 54 37.81 0.56    12.5    1.8     3800.0 2372.0 
04 00 26.032 0.138 -80 04 48.52 0.36    33.1    3.0     3772.4 1884.2 
04 00 26.599 0.169 -79 54 47.93 0.45    20.4    2.3     3798.0 2364.0 
04 00 26.851 0.226 -80 06 29.18 0.58    11.6    1.7     3766.2 1803.9 
04 00 27.303 0.119 -80 07 53.61 0.30    47.8    3.8     3761.5 1736.5 
04 00 27.459 0.158 -80 06 14.54 0.41    24.7    2.5     3765.6 1815.7 
04 00 27.475 0.118 -80 07 36.09 0.30    48.0    3.8     3761.9 1750.5 
04 00 28.652 0.100 -80 02 43.63 0.26    66.7    4.7     3772.5 1984.3 
04 00 29.194 0.124 -80 03 14.48 0.32    42.4    3.5     3770.0 1959.7 
04 00 29.871 0.211 -80 00 37.52 0.55    13.1    1.8     3775.6 2085.1 
04 00 30.507 0.199 -79 55 41.27 0.52    14.5    1.9     3787.4 2321.9 
04 00 30.913 0.077 -80 02 51.11 0.20   107.3    5.8     3767.5 1978.6 
04 00 31.880 0.201 -80 08 34.69 0.51    14.9    1.9     3750.2 1704.2 
04 00 32.267 0.179 -80 04 42.34 0.47    18.9    2.2     3759.8 1889.9 
04 00 32.791 0.176 -80 00 53.18 0.46    19.3    2.2     3768.8 2073.0 
04 00 32.950 0.107 -80 03 13.93 0.28    57.9    4.3     3762.3 1960.6 
04 00 33.313 0.136 -79 58 12.18 0.35    33.5    3.0     3774.9 2201.6 
04 00 33.786 0.157 -80 01 06.32 0.41    24.7    2.5     3766.2 2062.6 
04 00 33.804 0.178 -80 04 08.44 0.47    18.9    2.2     3758.1 1917.1 
04 00 34.736 0.128 -80 05 07.15 0.33    39.6    3.4     3753.6 1870.3 
04 00 35.044 0.084 -80 01 49.13 0.22    91.5    5.4     3761.7 2028.5 
04 00 35.499 0.125 -80 03 00.53 0.32    41.4    3.5     3757.6 1971.6 
04 00 35.847 0.208 -79 52 43.60 0.55    13.1    1.8     3784.1 2464.4 
04 00 35.889 0.142 -79 53 54.92 0.38    29.6    2.8     3780.8 2407.4 
04 00 35.959 0.136 -79 55 43.95 0.36    33.2    3.0     3775.9 2320.3 
04 00 36.355 0.146 -79 51 59.81 0.39    28.0    2.8     3784.9 2499.4 
04 00 36.400 0.169 -80 00 48.25 0.44    20.9    2.3     3761.5 2077.3 
04 00 36.587 0.141 -79 55 11.37 0.37    30.7    2.9     3776.0 2346.4 
04 00 37.239 0.123 -80 01 56.77 0.31    42.8    3.5     3756.8 2022.7 
04 00 38.264 0.209 -80 05 55.02 0.53    13.6    1.8     3744.2 1832.5 
04 00 38.718 0.183 -79 57 58.06 0.48    17.6    2.1     3764.2 2213.5 
04 00 38.751 0.092 -80 04 05.51 0.23    79.7    5.1     3748.0 1920.0 
04 00 39.161 0.188 -79 55 25.77 0.49    16.5    2.0     3770.0 2335.2 
04 00 39.193 0.216 -80 03 01.77 0.56    12.5    1.7     3749.9 1971.0 
04 00 39.322 0.121 -80 05 01.81 0.31    44.4    3.6     3744.3 1875.1 
04 00 39.336 0.231 -79 52 35.80 0.61    10.6    1.6     3777.1 2471.0 
04 00 39.641 0.183 -79 57 34.36 0.48    17.6    2.1     3763.3 2232.6 
04 00 40.040 0.160 -80 02 11.64 0.42    23.6    2.5     3750.3 2011.1 
04 00 40.354 0.169 -80 05 28.93 0.44    21.6    2.3     3741.0 1853.6 
04 00 40.905 0.194 -80 10 01.88 0.49    16.2    2.0     3727.9 1635.6 
04 00 41.066 0.136 -79 56 22.82 0.36    33.2    3.0     3763.5 2289.9 
04 00 41.125 0.204 -80 05 07.74 0.52    14.3    1.8     3740.4 1870.6 
04 00 41.782 0.156 -80 09 11.94 0.40    25.6    2.6     3728.3 1675.6 
04 00 43.311 0.124 -80 06 08.24 0.32    42.5    3.5     3733.2 1822.5 
04 00 43.466 0.183 -79 59 15.88 0.48    17.7    2.1     3750.9 2151.9 
04 00 44.164 0.189 -80 04 36.56 0.49    16.8    2.0     3735.4 1895.8 
04 00 44.340 0.142 -79 56 41.57 0.37    30.2    2.9     3755.8 2275.3 
04 00 44.840 0.091 -80 09 56.59 0.23    82.4    5.2     3720.1 1640.3 
04 00 44.894 0.168 -80 07 40.85 0.43    21.8    2.3     3725.9 1748.7 
04 00 44.983 0.060 -79 51 26.41 0.16   166.0    7.3 G01 3768.2 2527.1 
04 00 45.448 0.161 -79 54 36.11 0.42    23.0    2.4     3759.0 2375.6 
04 00 45.793 0.181 -80 07 52.97 0.47    18.6    2.1     3723.5 1739.1 
04 00 46.191 0.185 -80 01 33.22 0.48    17.4    2.0     3739.2 2042.5 
04 00 46.404 0.203 -79 59 13.68 0.53    14.1    1.8     3744.9 2154.0 
04 00 47.042 0.047 -79 51 31.44 0.12   551.2   19.8 G01 3763.6 2523.3 
04 00 47.686 0.134 -80 06 12.57 0.34    35.8    3.2     3724.0 1819.5 
04 00 47.942 0.177 -80 11 23.78 0.46    19.6    2.2     3710.0 1571.0 
04 00 48.010 0.202 -79 53 54.23 0.53    14.0    1.8     3755.4 2409.4 
04 00 48.421 0.168 -79 56 08.69 0.45    20.8    2.3     3748.7 2302.0 
04 00 48.455 0.210 -79 55 19.24 0.55    13.0    1.8     3750.8 2341.5 
04 00 48.628 0.128 -80 00 07.92 0.33    38.9    3.3     3737.9 2110.9 
04 00 48.671 0.078 -79 51 37.55 0.21    99.2    5.6 G01 3759.9 2518.6 
04 00 49.001 0.171 -79 55 35.58 0.45    20.1    2.2     3748.9 2328.5 
04 00 49.320 0.199 -80 05 52.67 0.51    15.0    1.9     3721.5 1835.6 
04 00 50.135 0.199 -80 02 11.77 0.51    14.8    1.9     3729.4 2012.2 
04 00 50.319 0.126 -79 58 32.15 0.33    40.3    3.4     3738.5 2187.6 
04 00 50.901 0.126 -80 08 10.03 0.32    41.5    3.5     3712.3 1726.1 
04 00 51.266 0.212 -79 58 58.47 0.55    12.8    1.7     3735.4 2166.7 
04 00 51.334 0.185 -79 50 10.95 0.49    16.6    2.0     3758.1 2588.1 
04 00 51.434 0.173 -80 11 07.92 0.45    20.8    2.3     3703.5 1584.0 
04 00 51.682 0.187 -79 56 27.38 0.49    16.8    2.0     3741.1 2287.5 
04 00 52.511 0.170 -79 50 40.58 0.46    19.8    2.2     3754.3 2564.6 
04 00 52.552 0.194 -79 57 24.90 0.50    15.6    1.9     3736.8 2241.6 
04 00 52.572 0.160 -80 00 10.97 0.42    23.7    2.5     3729.6 2108.9 
04 00 52.796 0.201 -80 01 39.95 0.52    14.5    1.8     3725.2 2037.9 
04 00 52.824 0.159 -79 59 11.07 0.42    23.8    2.5     3731.6 2156.8 
04 00 52.832 0.152 -80 00 52.71 0.40    26.2    2.6     3727.2 2075.6 
04 00 52.867 0.152 -80 07 16.83 0.39    26.9    2.7     3710.6 1768.8 
04 00 53.073 0.129 -80 09 35.83 0.33    39.3    3.4     3704.1 1657.8 
04 00 53.513 0.198 -79 58 40.63 0.51    14.8    1.9     3731.5 2181.2 
04 00 53.677 0.124 -79 52 33.19 0.32    40.6    3.4     3747.0 2474.8 
04 00 53.737 0.146 -80 01 59.65 0.38    29.0    2.8     3722.4 2022.3 
04 00 53.798 0.209 -80 02 44.45 0.54    13.4    1.8     3720.4 1986.5 
04 00 53.814 0.107 -79 51 39.02 0.29    55.7    4.2     3749.0 2518.0 
04 00 53.859 0.223 -80 04 21.94 0.57    11.8    1.6     3716.1 1908.6 
04 00 54.138 0.226 -80 02 30.24 0.58    11.5    1.6     3720.3 1997.9 
04 00 54.316 0.232 -80 08 33.39 0.59    11.0    1.6     3704.3 1707.8 
04 00 55.153 0.197 -80 00 37.10 0.51    15.0    1.9     3723.1 2088.4 
04 00 55.348 0.134 -80 05 36.97 0.34    35.4    3.1     3709.8 1848.8 
04 00 56.283 0.147 -80 06 48.94 0.38    29.1    2.8     3704.7 1791.4 
04 00 56.351 0.218 -80 03 18.85 0.56    12.3    1.7     3713.6 1959.3 
04 00 56.380 0.135 -80 12 05.54 0.34    35.9    3.2     3690.9 1538.5 
04 00 56.834 0.210 -79 49 24.12 0.55    12.8    1.8     3748.4 2626.2 
04 00 57.006 0.241 -80 06 25.71 0.62    10.2    1.5     3704.2 1810.1 
04 00 57.453 0.048 -80 03 53.92 0.12   584.8   20.9     3709.8 1931.4 
04 00 57.533 0.081 -80 07 41.73 0.21    98.7    5.6     3699.9 1749.4 
04 00 57.942 0.227 -80 10 39.65 0.58    11.6    1.7     3691.4 1607.3 
04 00 58.249 0.137 -80 12 33.36 0.35    34.7    3.1     3685.9 1516.5 
04 00 58.379 0.199 -79 50 54.50 0.52    14.2    1.9     3741.3 2554.1 
04 00 58.482 0.222 -80 00 23.29 0.57    11.8    1.6     3716.7 2099.8 
04 00 58.499 0.078 -80 07 58.57 0.20   105.5    5.8     3697.2 1736.1 
04 00 58.987 0.212 -80 08 31.40 0.54    13.2    1.8     3694.8 1709.9 
04 01 01.158 0.114 -80 12 49.92 0.29    52.7    4.1     3679.3 1503.6 
04 01 01.170 0.176 -80 04 02.75 0.46    19.3    2.2     3701.8 1924.7 
04 01 01.170 0.050 -80 04 51.95 0.13   375.0   13.7     3699.7 1885.4 
04 01 01.881 0.196 -80 12 13.06 0.50    15.9    2.0     3679.4 1533.1 
04 01 01.892 0.083 -80 08 23.43 0.22    94.0    5.5     3689.2 1716.6 
04 01 01.911 0.146 -80 01 34.22 0.38    28.8    2.8     3706.6 2043.5 
04 01 01.914 0.187 -80 02 59.27 0.49    17.0    2.0     3702.9 1975.5 
04 01 03.037 0.171 -80 08 32.05 0.44    21.1    2.3     3686.5 1709.8 
04 01 03.063 0.180 -79 58 44.22 0.47    18.2    2.1     3711.4 2179.4 
04 01 03.109 0.201 -80 10 32.33 0.51    15.0    1.9     3681.2 1613.7 
04 01 03.664 0.234 -80 04 24.37 0.60    10.7    1.6     3695.7 1907.7 
04 01 03.984 0.151 -80 06 12.77 0.39    27.2    2.7     3690.4 1821.2 
04 01 04.223 0.147 -80 00 35.97 0.38    28.3    2.7     3704.3 2090.3 
04 01 04.343 0.142 -79 57 15.86 0.37    30.6    2.9     3712.5 2250.1 
04 01 04.735 0.230 -80 02 18.61 0.59    11.0    1.6     3698.8 2008.3 
04 01 04.836 0.227 -80 05 43.49 0.58    11.5    1.6     3689.9 1844.7 
04 01 05.178 0.210 -79 56 57.06 0.55    13.1    1.7     3711.6 2265.3 
04 01 05.278 0.136 -80 11 29.31 0.35    35.2    3.2     3674.3 1568.5 
04 01 05.427 0.235 -80 04 39.31 0.61    10.6    1.6     3691.4 1896.0 
04 01 05.924 0.138 -79 57 39.96 0.36    32.6    3.0     3708.2 2231.1 
04 01 06.104 0.142 -79 49 01.07 0.38    29.5    2.8     3729.8 2645.6 
04 01 06.187 0.159 -80 10 10.33 0.41    24.8    2.5     3675.8 1631.6 
04 01 06.773 0.204 -80 12 16.06 0.52    14.6    1.9     3669.3 1531.3 
04 01 07.412 0.133 -80 13 05.58 0.34    37.4    3.3     3665.9 1491.8 
04 01 07.464 0.111 -80 12 34.31 0.28    56.7    4.2     3667.1 1516.8 
04 01 07.556 0.100 -80 01 56.07 0.26    67.1    4.7     3693.9 2026.7 
04 01 08.129 0.146 -79 58 19.03 0.38    28.4    2.7     3701.9 2200.1 
04 01 08.210 0.204 -80 10 55.37 0.52    14.5    1.9     3669.8 1595.9 
04 01 08.314 0.178 -80 13 41.25 0.46    19.4    2.2     3662.6 1463.4 
04 01 08.330 0.151 -79 59 05.94 0.40    26.7    2.6     3699.5 2162.6 
04 01 08.373 0.219 -80 01 09.01 0.57    12.1    1.7     3694.2 2064.3 
04 01 08.556 0.118 -80 09 47.31 0.30    48.9    3.9     3671.9 1650.3 
04 01 08.585 0.239 -79 58 51.30 0.62    10.0    1.5     3699.6 2174.4 
04 01 09.091 0.160 -80 00 26.60 0.42    23.5    2.4     3694.5 2098.3 
04 01 09.104 0.153 -80 03 15.45 0.40    26.4    2.6     3687.4 1963.4 
04 01 09.415 0.222 -79 54 58.65 0.58    11.5    1.6     3707.7 2360.3 
04 01 09.733 0.105 -79 55 17.92 0.28    59.2    4.3     3706.2 2345.0 
04 01 09.862 0.210 -80 09 53.61 0.54    13.6    1.8     3669.0 1645.4 
04 01 10.014 0.048 -79 56 12.47 0.12   518.2   18.6     3703.3 2301.4 
04 01 10.063 0.206 -79 52 24.69 0.54    13.4    1.8     3712.8 2483.4 
04 01 10.169 0.182 -80 10 00.78 0.47    18.4    2.1     3668.1 1639.7 
04 01 10.246 0.105 -80 09 01.13 0.27    62.9    4.5     3670.4 1687.4 
04 01 10.414 0.142 -80 11 55.74 0.36    32.0    3.0     3662.7 1547.9 
04 01 10.660 0.164 -80 08 43.11 0.42    23.1    2.4     3670.3 1701.8 
04 01 11.351 0.049 -80 04 42.33 0.13   388.4   14.2     3679.1 1894.2 
04 01 11.386 0.230 -79 54 21.57 0.60    10.7    1.6     3705.1 2390.2 
04 01 11.494 0.118 -80 03 56.41 0.30    47.4    3.8     3680.7 1930.9 
04 01 11.548 0.240 -80 02 56.09 0.62    10.1    1.5     3683.1 1979.1 
04 01 11.647 0.131 -80 02 47.44 0.34    36.9    3.2     3683.3 1986.1 
04 01 11.940 0.220 -79 58 03.82 0.57    11.9    1.6     3694.6 2212.7 
04 01 12.090 0.167 -80 13 11.11 0.43    22.7    2.4     3656.1 1487.9 
04 01 12.179 0.146 -80 07 22.09 0.37    30.0    2.8     3670.6 1766.7 
04 01 12.345 0.228 -80 08 10.57 0.58    11.4    1.6     3668.3 1728.0 
04 01 12.418 0.116 -79 53 33.15 0.30    47.3    3.8     3705.0 2429.0 
04 01 12.792 0.203 -80 00 40.88 0.52    14.2    1.8     3686.2 2087.3 
04 01 13.205 0.113 -80 01 25.79 0.30    52.1    4.0     3683.5 2051.5 
04 01 13.366 0.177 -80 11 14.10 0.46    19.8    2.2     3658.5 1581.5 
04 01 13.390 0.202 -79 55 07.60 0.53    14.1    1.8     3699.0 2353.6 
04 01 13.871 0.234 -79 51 16.13 0.62    10.1    1.5     3707.7 2538.6 
04 01 13.892 0.227 -79 58 18.58 0.59    11.2    1.6     3689.9 2201.1 
04 01 14.018 0.132 -80 10 35.74 0.33    37.8    3.3     3658.7 1612.2 
04 01 14.090 0.174 -80 01 00.11 0.46    19.7    2.2     3682.7 2072.1 
04 01 14.135 0.170 -79 55 32.29 0.45    20.3    2.2     3696.4 2334.0 
04 01 14.602 0.152 -80 11 58.71 0.39    27.6    2.7     3654.1 1546.0 
04 01 15.130 0.207 -79 56 42.98 0.54    13.4    1.8     3691.3 2277.6 
04 01 15.608 0.104 -80 03 23.54 0.27    61.7    4.4     3673.6 1957.6 
04 01 15.979 0.200 -80 09 39.99 0.51    15.2    1.9     3657.1 1656.9 
04 01 16.448 0.214 -80 13 04.01 0.54    13.2    1.8     3647.6 1494.0 
04 01 16.885 0.080 -79 58 08.63 0.21    97.5    5.6     3684.1 2209.4 
04 01 17.187 0.072 -80 14 03.41 0.18   123.9    6.2     3643.6 1446.6 
04 01 17.247 0.212 -80 14 46.68 0.54    13.5    1.8     3641.6 1412.1 
04 01 17.709 0.221 -79 51 12.10 0.58    11.5    1.6     3699.7 2542.2 
04 01 17.726 0.157 -80 00 48.30 0.41    24.7    2.5     3675.7 2081.9 
04 01 17.845 0.064 -79 54 36.75 0.17   145.3    6.7     3690.9 2378.7 
04 01 18.267 0.136 -79 57 22.31 0.36    33.4    3.0     3683.1 2246.5 
04 01 18.386 0.147 -80 05 09.95 0.38    29.0    2.8     3663.4 1872.9 
04 01 18.409 0.107 -80 02 36.40 0.28    57.6    4.2     3669.7 1995.6 
04 01 18.757 0.134 -79 58 15.39 0.35    34.5    3.1     3679.9 2204.2 
04 01 18.769 0.158 -79 47 56.94 0.42    23.4    2.5     3705.6 2698.3 
04 01 19.038 0.166 -79 55 02.32 0.44    21.4    2.3     3687.4 2358.4 
04 01 19.430 0.093 -79 56 12.88 0.24    75.9    5.0     3683.6 2302.1 
04 01 19.476 0.172 -79 48 51.36 0.46    19.3    2.2     3701.9 2654.9 
04 01 20.113 0.167 -79 48 39.32 0.45    20.6    2.3     3701.0 2664.5 
04 01 20.175 0.057 -80 02 53.34 0.15   194.6    8.0     3665.4 1982.3 
04 01 20.240 0.217 -80 14 19.90 0.55    12.9    1.8     3636.7 1433.8 
04 01 20.720 0.229 -79 49 13.11 0.60    10.6    1.6     3698.3 2637.6 
04 01 21.066 0.183 -79 51 04.65 0.49    17.1    2.0     3693.0 2548.5 
04 01 21.468 0.150 -79 54 25.92 0.40    26.5    2.6     3683.8 2387.8 
04 01 21.501 0.169 -80 15 07.11 0.43    22.2    2.4     3632.2 1396.2 
04 01 21.650 0.053 -79 49 45.00 0.14   237.4    9.3     3695.0 2612.2 
04 01 21.778 0.214 -80 10 56.94 0.55    13.1    1.8     3642.0 1596.1 
04 01 21.858 0.218 -80 08 19.76 0.56    12.6    1.7     3648.3 1721.7 
04 01 22.165 0.134 -80 06 37.08 0.34    35.6    3.2     3652.0 1803.7 
04 01 22.386 0.228 -79 53 18.30 0.60    10.9    1.6     3684.6 2441.9 
04 01 22.485 0.110 -79 46 29.64 0.29    52.8    4.1     3701.4 2768.4 
04 01 22.808 0.207 -80 04 09.89 0.53    13.8    1.8     3656.8 1921.4 
04 01 22.895 0.226 -80 10 01.52 0.58    11.7    1.6     3642.0 1640.5 
04 01 23.118 0.160 -80 13 07.62 0.41    24.7    2.5     3633.8 1491.8 
04 01 23.418 0.222 -79 46 22.33 0.59    11.2    1.7     3699.7 2774.4 
04 01 23.574 0.208 -79 51 42.10 0.55    13.0    1.7     3686.1 2518.9 
04 01 24.201 0.200 -80 01 25.55 0.52    14.6    1.8     3660.7 2052.8 
04 01 24.358 0.213 -80 06 50.76 0.55    13.1    1.7     3646.9 1793.0 
04 01 24.801 0.082 -80 04 42.15 0.21    95.7    5.5     3651.3 1895.8 
04 01 24.964 0.198 -80 08 03.91 0.50    15.4    1.9     3642.6 1734.7 
04 01 24.991 0.147 -79 47 14.98 0.39    27.0    2.7     3694.2 2732.5 
04 01 25.311 0.118 -79 53 40.30 0.31    45.4    3.7     3677.6 2424.7 
04 01 25.474 0.203 -79 51 19.47 0.53    13.8    1.8     3683.1 2537.2 
04 01 25.560 0.230 -79 55 55.89 0.60    10.8    1.5     3671.5 2316.4 
04 01 25.590 0.130 -79 51 54.91 0.34    35.8    3.2     3681.3 2508.9 
04 01 25.857 0.151 -80 11 48.96 0.39    28.1    2.7     3631.5 1555.0 
04 01 26.042 0.115 -80 07 30.47 0.30    51.3    4.0     3641.8 1761.5 
04 01 26.066 0.239 -80 04 03.17 0.62    10.2    1.5     3650.3 1927.1 
04 01 26.236 0.142 -79 54 39.70 0.37    30.3    2.8     3673.2 2377.3 
04 01 26.245 0.149 -80 01 06.79 0.39    27.6    2.7     3657.2 2068.0 
04 01 26.349 0.128 -80 09 45.34 0.33    40.1    3.4     3635.6 1653.8 
04 01 26.389 0.202 -80 04 34.63 0.52    14.4    1.8     3648.3 1902.0 
04 01 26.426 0.068 -79 53 56.21 0.18   126.7    6.2     3674.6 2412.1 
04 01 26.980 0.170 -80 05 16.81 0.44    21.0    2.3     3645.4 1868.4 
04 01 27.123 0.107 -80 09 25.42 0.28    59.9    4.4     3634.8 1669.8 
04 01 27.476 0.135 -80 01 32.06 0.35    34.3    3.1     3653.6 2048.0 
04 01 27.478 0.117 -79 49 10.43 0.31    45.3    3.7     3684.1 2640.5 
04 01 27.848 0.201 -80 02 42.14 0.52    14.6    1.8     3650.0 1992.0 
04 01 27.985 0.125 -80 00 55.76 0.32    41.1    3.4     3654.0 2077.0 
04 01 28.114 0.148 -80 10 00.55 0.38    29.3    2.8     3631.4 1641.8 
04 01 28.410 0.217 -80 11 01.59 0.55    12.7    1.7     3628.2 1593.1 
04 01 28.508 0.108 -80 13 26.49 0.28    59.8    4.4     3622.1 1477.3 
04 01 28.992 0.109 -80 08 07.64 0.28    58.0    4.3     3634.2 1732.1 
04 01 28.992 0.158 -79 51 28.23 0.42    23.4    2.4     3675.3 2530.6 
04 01 29.210 0.102 -80 06 49.58 0.26    65.2    4.6     3637.0 1794.5 
04 01 29.323 0.123 -79 54 55.98 0.32    41.5    3.5     3666.0 2364.6 
04 01 29.368 0.198 -80 14 37.72 0.50    15.9    2.0     3617.4 1420.5 
04 01 29.465 0.237 -79 56 58.66 0.62    10.1    1.5     3660.7 2266.6 
04 01 29.556 0.226 -79 52 27.77 0.59    11.0    1.6     3671.6 2483.1 
04 01 29.704 0.147 -80 14 09.30 0.37    30.2    2.9     3617.9 1443.2 
04 01 30.510 0.107 -79 54 08.40 0.29    56.2    4.2     3665.5 2402.8 
04 01 30.790 0.194 -79 57 39.77 0.51    15.3    1.9     3656.3 2233.9 
04 01 31.326 0.160 -79 49 23.08 0.43    22.9    2.4     3675.5 2630.8 
04 01 31.343 0.235 -80 05 42.54 0.60    10.7    1.5     3635.3 1848.3 
04 01 31.391 0.095 -79 58 58.36 0.25    73.7    4.9 G02 3651.8 2171.2 
04 01 31.809 0.161 -79 59 08.66 0.42    23.3    2.4 G02 3650.5 2163.0 
04 01 32.010 0.168 -79 46 58.07 0.45    20.2    2.2     3679.9 2746.7 
04 01 32.336 0.104 -79 59 19.50 0.27    61.7    4.4 G02 3648.9 2154.4 
04 01 32.345 0.130 -80 04 05.96 0.33    38.4    3.3     3637.2 1925.5 
04 01 32.920 0.204 -80 13 17.13 0.51    14.8    1.9     3613.5 1485.2 
04 01 33.125 0.238 -80 14 18.61 0.60    10.7    1.6     3610.6 1436.1 
04 01 33.134 0.110 -79 49 28.78 0.29    52.6    4.0     3671.4 2626.5 
04 01 33.177 0.235 -80 13 26.19 0.59    11.0    1.6     3612.6 1478.0 
04 01 33.185 0.220 -80 06 06.09 0.57    12.2    1.6     3630.6 1829.7 
04 01 33.204 0.165 -79 46 00.54 0.45    20.8    2.3     3679.8 2792.8 
04 01 33.249 0.200 -80 07 00.88 0.51    15.1    1.9     3628.2 1785.9 
04 01 33.532 0.106 -80 08 07.34 0.28    60.6    4.4     3624.9 1732.8 
04 01 33.804 0.224 -79 52 30.62 0.59    11.3    1.6     3662.6 2481.3 
04 01 34.794 0.146 -79 48 37.00 0.39    27.6    2.7     3670.0 2668.0 
04 01 34.841 0.091 -80 00 30.89 0.24    78.9    5.0     3640.8 2097.6 
04 01 35.031 0.178 -79 49 15.85 0.48    17.9    2.1     3667.9 2637.0 
04 01 35.339 0.198 -79 46 43.75 0.52    14.2    1.9     3673.5 2758.5 
04 01 35.587 0.184 -79 47 10.10 0.49    16.8    2.0     3671.9 2737.5 
04 01 35.752 0.178 -79 45 20.69 0.48    17.8    2.1     3676.0 2825.0 
04 01 35.798 0.073 -79 51 45.77 0.19   112.3    5.9     3660.2 2517.3 
04 01 35.926 0.119 -80 06 58.48 0.30    46.4    3.7     3622.8 1788.1 
04 01 36.084 0.195 -80 07 09.54 0.50    15.9    1.9     3622.0 1779.3 
04 01 36.098 0.221 -80 10 54.12 0.56    12.3    1.7     3612.8 1599.8 
04 01 36.456 0.212 -80 06 45.73 0.54    13.2    1.7     3622.2 1798.3 
04 01 36.578 0.239 -80 00 59.27 0.62    10.0    1.5     3636.1 2075.2 
04 01 37.171 0.127 -79 46 26.89 0.34    37.5    3.3     3670.2 2772.2 
04 01 37.294 0.096 -79 45 06.60 0.26    68.9    4.7     3673.2 2836.4 
04 01 37.625 0.119 -79 47 57.30 0.31    43.4    3.6     3665.6 2700.0 
04 01 37.644 0.172 -80 14 36.62 0.44    21.3    2.3     3600.6 1422.2 
04 01 37.674 0.177 -80 15 07.56 0.46    19.9    2.2     3599.3 1397.5 
04 01 37.831 0.164 -80 11 55.96 0.42    23.4    2.4     3606.8 1550.6 
04 01 37.964 0.137 -80 10 36.49 0.35    34.2    3.1     3609.7 1614.1 
04 01 38.090 0.110 -79 46 47.84 0.30    51.8    4.0     3667.4 2755.6 
04 01 38.308 0.210 -79 50 03.70 0.55    12.8    1.7     3659.0 2599.1 
04 01 38.360 0.178 -80 12 49.05 0.46    19.5    2.2     3603.6 1508.2 
04 01 38.488 0.153 -79 56 55.49 0.40    25.7    2.5     3642.0 2270.1 
04 01 38.488 0.218 -80 11 25.29 0.55    12.7    1.7     3606.7 1575.2 
04 01 38.589 0.207 -80 04 16.26 0.53    13.7    1.8     3623.9 1918.0 
04 01 39.076 0.191 -79 53 10.22 0.50    15.6    1.9     3649.9 2450.2 
04 01 39.465 0.223 -79 45 41.63 0.59    11.1    1.6     3667.2 2808.6 
04 01 39.504 0.072 -79 49 41.88 0.19   114.0    5.9     3657.4 2616.7 
04 01 39.802 0.140 -79 49 22.25 0.37    30.1    2.8     3657.6 2632.4 
04 01 39.911 0.161 -79 54 57.81 0.42    23.0    2.4     3643.7 2364.3 
04 01 39.950 0.166 -80 16 39.88 0.42    23.2    2.5     3591.0 1324.0 
04 01 40.020 0.124 -79 48 06.98 0.33    39.7    3.4     3660.1 2692.6 
04 01 40.020 0.167 -80 15 48.20 0.43    22.9    2.4     3592.9 1365.3 
04 01 40.104 0.238 -80 06 47.06 0.61    10.4    1.5     3614.7 1797.7 
04 01 40.380 0.227 -79 45 03.62 0.60    10.6    1.6     3666.8 2839.1 
04 01 40.431 0.211 -79 54 19.48 0.55    12.8    1.7     3644.2 2395.0 
04 01 40.447 0.191 -79 55 39.97 0.50    15.9    1.9     3640.9 2330.7 
04 01 40.524 0.216 -79 51 52.59 0.57    12.2    1.7     3649.9 2512.4 
04 01 40.761 0.144 -79 50 58.98 0.38    28.7    2.8     3651.6 2555.2 
04 01 40.798 0.087 -79 45 13.66 0.23    81.4    5.2     3665.5 2831.1 
04 01 41.225 0.116 -80 06 29.84 0.30    49.7    3.9     3613.0 1811.5 
04 01 41.289 0.199 -80 05 23.00 0.51    15.1    1.9     3615.6 1864.9 
04 01 41.289 0.198 -79 49 49.92 0.52    14.4    1.8     3653.3 2610.4 
04 01 41.432 0.234 -79 54 36.97 0.61    10.4    1.5     3641.4 2381.1 
04 01 41.784 0.174 -79 45 59.57 0.47    18.8    2.2     3661.5 2794.5 
04 01 42.084 0.197 -79 45 35.81 0.52    14.4    1.9     3661.8 2813.6 
04 01 42.131 0.191 -79 46 40.75 0.50    15.4    1.9     3659.1 2761.7 
04 01 42.223 0.119 -79 51 45.43 0.31    44.5    3.6     3646.7 2518.3 
04 01 42.447 0.234 -80 00 32.65 0.61    10.5    1.5     3624.9 2097.0 
04 01 42.861 0.206 -79 53 26.45 0.54    13.4    1.7     3641.2 2437.6 
04 01 43.132 0.152 -79 46 52.19 0.40    25.3    2.6     3656.5 2752.6 
04 01 43.206 0.068 -80 07 45.19 0.18   133.6    6.4     3605.9 1751.5 
04 01 43.276 0.196 -80 01 11.31 0.50    15.4    1.9     3621.7 2066.2 
04 01 43.614 0.231 -80 09 14.32 0.59    11.2    1.6     3601.5 1680.4 
04 01 43.824 0.074 -79 44 50.42 0.20   107.2    5.8     3660.0 2850.0 
04 01 43.890 0.090 -79 48 13.32 0.24    78.6    5.1     3651.7 2687.9 
04 01 44.094 0.171 -80 01 32.91 0.45    20.5    2.2     3619.1 2049.1 
04 01 44.185 0.139 -80 11 50.65 0.35    33.6    3.0     3594.0 1555.5 
04 01 44.279 0.152 -80 02 56.83 0.40    26.7    2.6     3615.3 1982.0 
04 01 44.387 0.240 -80 12 56.87 0.61    10.5    1.6     3591.0 1502.6 
04 01 44.634 0.091 -79 49 45.09 0.24    76.6    5.0     3646.4 2614.7 
04 01 45.071 0.105 -80 06 00.71 0.27    61.6    4.4     3606.3 1835.2 
04 01 45.074 0.205 -79 45 48.34 0.54    13.1    1.8     3655.0 2803.9 
04 01 45.183 0.194 -80 04 53.03 0.50    15.8    1.9     3608.8 1889.3 
04 01 45.520 0.143 -80 09 53.30 0.37    31.4    2.9     3596.0 1649.4 
04 01 45.677 0.172 -80 12 11.51 0.44    21.2    2.3     3590.2 1539.0 
04 01 46.082 0.127 -80 07 43.54 0.32    40.5    3.4     3600.1 1753.1 
04 01 46.258 0.128 -80 14 22.88 0.32    40.9    3.5     3583.7 1434.1 
04 01 47.012 0.211 -79 55 18.48 0.55    12.8    1.7     3628.0 2348.5 
04 01 47.189 0.141 -79 49 51.57 0.37    30.5    2.9     3640.7 2609.8 
04 01 47.637 0.232 -79 56 44.05 0.61    10.6    1.5     3623.3 2280.2 
04 01 48.123 0.184 -80 03 47.37 0.48    17.7    2.0     3605.3 1942.1 
04 01 48.215 0.151 -80 11 40.44 0.39    28.1    2.7     3586.2 1564.1 
04 01 48.270 0.055 -79 49 05.53 0.14   205.6    8.4     3640.3 2646.7 
04 01 48.534 0.148 -79 58 48.79 0.39    27.7    2.7     3616.4 2180.7 
04 01 48.783 0.229 -80 05 01.15 0.59    11.2    1.6     3601.0 1883.2 
04 01 49.420 0.209 -79 45 49.11 0.55    12.7    1.7     3645.7 2803.7 
04 01 49.478 0.080 -80 11 28.49 0.21   102.4    5.7     3584.1 1573.8 
04 01 49.847 0.114 -79 50 02.23 0.30    48.5    3.8     3634.7 2601.5 
04 01 50.139 0.133 -80 08 16.11 0.34    36.6    3.2     3590.5 1727.5 
04 01 50.382 0.204 -79 53  9.99 0.53    13.6    1.8     3626.1 2451.6 
04 01 50.408 0.235 -79 52 05.41 0.62    10.1    1.5     3628.6 2503.2 
04 01 50.477 0.240 -80 05 10.34 0.62    10.2    1.5     3597.2 1876.0 
04 01 50.556 0.191 -80 03 56.77 0.49    16.5    1.9     3599.9 1934.8 
04 01 50.827 0.089 -79 51 49.97 0.23    80.5    5.1     3628.3 2515.5 
04 01 51.012 0.217 -79 47 23.24 0.57    11.8    1.7     3638.5 2728.7 
04 01 51.066 0.236 -80 15 38.68 0.60    10.9    1.6     3570.9 1374.0 
04 01 51.466 0.150 -79 58 57.67 0.39    26.9    2.6     3610.0 2173.9 
04 01 51.485 0.158 -80 05 33.44 0.41    24.7    2.5     3594.2 1857.6 
04 01 51.759 0.181 -79 54 13.09 0.48    17.7    2.0     3620.7 2401.3 
04 01 51.902 0.227 -79 44 08.76 0.61    10.6    1.6     3644.4 2884.2 
04 01 52.248 0.129 -79 47 01.29 0.34    36.2    3.2     3636.8 2746.3 
04 01 52.280 0.114 -80 17 32.73 0.29    53.8    4.1     3563.9 1283.0 
04 01 52.828 0.183 -79 56 20.04 0.48    17.5    2.0     3613.4 2300.0 
04 01 52.898 0.139 -79 55 15.90 0.36    31.7    2.9     3615.8 2351.2 
04 01 53.082 0.135 -79 54 39.92 0.35    33.6    3.0     3616.8 2380.0 
04 01 53.517 0.052 -79 53 44.57 0.13   278.7   10.6     3618.1 2424.3 
04 01 53.567 0.067 -79 45 17.47 0.18   130.8    6.4     3638.1 2829.4 
04 01 53.629 0.105 -80 00 01.25 0.27    61.0    4.4     3602.9 2123.3 
04 01 53.818 0.105 -80 17 22.01 0.27    63.8    4.5     3561.2 1291.7 
04 01 53.843 0.246 -80 17 00.42 0.62    10.1    1.6     3562.0 1309.0 
04 01 53.891 0.147 -80 02 43.74 0.38    29.0    2.7     3595.9 1993.5 
04 01 53.998 0.137 -80 15 37.79 0.35    35.1    3.1     3565.0 1375.0 
04 01 54.007 0.240 -80 17 53.73 0.60    10.7    1.6     3559.6 1266.4 
04 01 54.088 0.156 -79 55 38.39 0.41    24.6    2.5     3612.4 2333.4 
04 01 54.555 0.147 -79 49 47.28 0.39    27.3    2.7     3625.3 2614.0 
04 01 54.955 0.209 -79 56 58.22 0.54    13.2    1.7     3607.4 2269.7 
04 01 55.433 0.217 -79 54 43.21 0.57    12.1    1.6     3611.8 2377.6 
04 01 55.461 0.196 -79 48 18.68 0.52    14.5    1.8     3626.9 2684.9 
04 01 55.476 0.226 -80 07 32.35 0.58    11.6    1.6     3581.2 1763.0 
04 01 55.518 0.166 -79 59 04.34 0.43    21.8    2.3     3601.2 2169.0 
04 01 55.942 0.160 -80 09 00.66 0.41    24.4    2.5     3576.8 1692.5 
04 01 55.959 0.191 -80 16 06.79 0.49    17.0    2.0     3559.9 1352.1 
04 01 56.141 0.197 -79 50 57.72 0.52    14.5    1.8     3619.2 2557.8 
04 01 56.520 0.153 -80 05 44.32 0.40    26.5    2.6     3583.4 1849.5 
04 01 56.614 0.198 -79 53 41.91 0.52    14.5    1.8     3611.7 2426.7 
04 01 56.658 0.142 -80 11 24.94 0.36    31.8    2.9     3569.6 1577.3 
04 01 56.795 0.239 -80 11 58.47 0.61    10.5    1.5     3568.0 1550.5 
04 01 56.919 0.181 -79 45 24.86 0.49    17.2    2.0     3630.7 2823.9 
04 01 57.193 0.204 -80 10 07.46 0.52    14.4    1.8     3571.6 1639.3 
04 01 57.392 0.110 -79 46 31.58 0.30    52.0    4.0     3627.0 2770.6 
04 01 57.459 0.054 -80 17 21.48 0.13   262.4   10.1     3553.9 1292.5 
04 01 57.473 0.118 -79 52 13.27 0.31    45.2    3.7     3613.4 2497.6 
04 01 57.608 0.152 -79 54 03.59 0.40    25.9    2.6     3608.8 2409.5 
04 01 57.615 0.055 -79 51 48.57 0.14   206.0    8.4     3614.1 2517.4 
04 01 57.939 0.191 -80 08 01.23 0.49    16.6    2.0     3575.0 1740.2 
04 01 58.109 0.228 -80 17 35.99 0.57    11.8    1.7     3552.0 1281.0 
04 01 58.120 0.139 -80 15 25.80 0.35    33.9    3.1     3557.1 1385.0 
04 01 58.459 0.218 -79 43 43.31 0.58    11.6    1.7     3631.4 2905.2 
04 01 58.498 0.210 -79 56 40.06 0.55    13.0    1.7     3600.7 2284.5 
04 01 58.542 0.114 -79 47 50.76 0.30    47.6    3.8     3621.5 2707.5 
04 01 58.575 0.201 -79 49 48.36 0.53    14.0    1.8     3616.8 2613.5 
04 01 58.626 0.127 -80 13 53.70 0.32    41.3    3.5     3559.7 1458.7 
04 01 58.660 0.064 -79 56 20.14 0.16   150.9    6.8     3601.2 2300.5 
04 01 58.725 0.145 -80 18 02.79 0.36    31.4    2.9     3549.7 1259.6 
04 01 59.036 0.204 -79 57 44.42 0.53    13.9    1.8     3597.1 2233.2 
04 01 59.139 0.150 -79 54 25.82 0.40    26.6    2.6     3604.7 2391.9 
04 01 59.263 0.219 -80 16 48.68 0.55    12.8    1.8     3551.5 1318.9 
04 01 59.358 0.174 -79 53 15.26 0.46    19.2    2.1     3607.0 2448.3 
04 01 59.596 0.165 -79 55 39.14 0.44    21.7    2.3     3600.8 2333.3 
04 01 59.598 0.216 -79 58 57.52 0.56    12.4    1.6     3593.0 2174.8 
04 01 59.601 0.210 -79 57 06.54 0.55    13.1    1.7     3597.4 2263.5 
04 01 59.639 0.080 -80 07 53.33 0.21   101.4    5.6     3571.8 1746.7 
04 01 59.679 0.134 -80 09 38.01 0.34    36.1    3.2     3567.6 1663.1 
04 01 59.694 0.143 -80 03 00.74 0.37    30.6    2.8     3583.2 1980.5 
04 01 59.946 0.113 -79 49 19.05 0.30    49.5    3.9     3615.0 2637.1 
04 01 59.946 0.198 -80 13 37.25 0.50    15.7    1.9     3557.7 1471.9 
04 01 59.962 0.176 -80 12 59.82 0.45    19.9    2.2     3559.1 1501.8 
04 02 00.009 0.178 -79 46 59.65 0.48    17.9    2.1     3620.4 2748.5 
04 02 00.012 0.173 -79 58 01.34 0.46    19.7    2.2     3594.4 2219.8 
04 02 00.192 0.153 -79 44 57.62 0.41    24.7    2.5     3624.8 2846.0 
04 02 00.697 0.150 -80 01 13.55 0.39    27.2    2.6     3585.4 2066.2 
04 02 00.698 0.192 -80 16 13.72 0.49    16.9    2.0     3550.0 1347.0 
04 02 00.872 0.078 -80 00 00.66 0.20   103.9    5.7     3587.9 2124.5 
04 02 01.049 0.201 -79 48 47.31 0.53    13.9    1.8     3613.9 2662.6 
04 02 01.181 0.122 -79 44 16.16 0.32    40.7    3.5     3624.3 2879.2 
04 02 01.572 0.223 -79 55 22.80 0.58    11.5    1.6     3597.3 2346.6 
04 02 01.661 0.046 -79 49 05.46 0.12   684.9   24.4     3611.9 2648.1 
04 02 01.679 0.106 -79 51 39.67 0.28    57.0    4.2     3605.8 2524.9 
04 02 01.783 0.134 -79 47 29.99 0.35    33.6    3.0     3615.4 2724.4 
04 02 02.432 0.098 -79 43 25.97 0.26    65.9    4.6     3623.6 2919.5 
04 02 02.492 0.164 -80 17 41.58 0.42    23.8    2.5     3542.9 1277.0 
04 02 02.628 0.068 -80 09 40.83 0.18   136.0    6.5     3561.5 1661.1 
04 02 02.815 0.151 -80 15 38.23 0.38    28.6    2.8     3547.1 1375.6 
04 02 02.875 0.205 -79 43 42.37 0.55    13.1    1.8     3622.0 2906.4 
04 02 02.892 0.070 -80 03 24.53 0.18   125.5    6.2     3575.7 1961.8 
04 02 02.951 0.176 -79 49 40.83 0.47    18.5    2.1     3607.8 2620.0 
04 02 02.989 0.232 -80 16 54.98 0.59    11.3    1.6     3543.8 1314.2 
04 02 03.048 0.239 -80 00 36.01 0.62    10.0    1.5     3582.0 2096.5 
04 02 03.132 0.125 -79 52 52.52 0.33    39.6    3.3     3599.9 2466.8 
04 02 03.449 0.208 -79 50 44.38 0.55    13.0    1.7     3604.3 2569.3 
04 02 03.761 0.226 -80 09 48.22 0.58    11.7    1.6     3558.9 1655.3 
04 02 03.777 0.138 -79 48 50.85 0.36    31.6    2.9     3608.0 2660.0 
04 02 03.910 0.177 -80 18 29.00 0.45    20.2    2.3     3538.2 1239.2 
04 02 04.233 0.215 -80 07 44.80 0.55    12.8    1.7     3562.7 1754.0 
04 02 04.554 0.199 -80 10 20.86 0.50    15.4    1.9     3556.0 1629.3 
04 02 04.829 0.167 -79 49 33.84 0.45    20.5    2.2     3604.1 2625.8 
04 02 05.116 0.127 -79 51 35.69 0.33    38.0    3.3     3598.7 2528.4 
04 02 05.177 0.136 -79 45 33.56 0.36    32.1    3.0     3612.7 2817.8 
04 02 05.497 0.221 -79 53 37.20 0.58    11.6    1.6     3593.2 2431.4 
04 02 05.610 0.164 -79 50 23.64 0.44    21.5    2.3     3600.5 2586.1 
04 02 05.797 0.208 -80 13 18.38 0.53    14.0    1.8     3546.5 1487.6 
04 02 05.808 0.142 -79 59 07.62 0.37    30.7    2.8     3579.7 2167.4 
04 02 05.840 0.137 -79 58 10.42 0.36    33.0    3.0     3581.8 2213.1 
04 02 06.008 0.090 -80 03 04.94 0.23    82.2    5.1     3570.0 1977.8 
04 02 06.283 0.132 -80 01 58.51 0.34    36.3    3.2     3572.0 2030.9 
04 02 06.563 0.182 -79 46 33.07 0.49    17.1    2.0     3607.5 2770.4 
04 02 06.770 0.233 -79 58 23.24 0.61    10.6    1.5     3579.4 2203.0 
04 02 06.792 0.222 -80 08 55.82 0.57    12.1    1.6     3554.7 1697.5 
04 02 07.163 0.195 -80 00 20.87 0.50    15.4    1.9     3574.0 2109.0 
04 02 07.350 0.085 -79 57 17.17 0.22    90.2    5.4     3580.8 2255.8 
04 02 07.453 0.225 -80 02 16.14 0.58    11.6    1.6     3568.9 2016.9 
04 02 08.123 0.163 -80 17 29.76 0.41    24.2    2.5     3532.0 1287.0 
04 02 08.152 0.223 -79 51 44.16 0.58    11.3    1.6     3592.0 2522.0 
04 02 08.349 0.061 -80 17 41.96 0.16   179.5    7.6     3531.1 1277.2 
04 02 08.726 0.182 -80 08 30.85 0.47    18.4    2.1     3551.7 1717.6 
04 02 09.026 0.166 -80 08 40.51 0.43    22.4    2.3     3550.7 1709.9 
04 02 09.050 0.128 -79 43 48.39 0.34    36.1    3.2     3608.6 2902.2 
04 02 09.075 0.128 -79 57 52.91 0.33    38.7    3.3     3575.8 2227.4 
04 02 09.144 0.137 -80 18 44.94 0.34    36.2    3.2     3527.0 1227.0 
04 02 09.148 0.114 -79 49 31.56 0.30    47.8    3.8     3595.0 2628.0 
04 02 09.420 0.129 -80 04 32.79 0.33    38.9    3.3     3559.5 1907.9 
04 02 09.834 0.182 -79 44 31.05 0.49    16.9    2.0     3605.2 2868.2 
04 02 09.956 0.055 -80 18 33.45 0.14   247.9    9.6     3525.8 1236.2 
04 02 10.084 0.202 -79 56 45.91 0.53    14.1    1.8     3576.2 2281.1 
04 02 10.431 0.048 -79 42 59.79 0.13   400.6   14.6     3607.5 2941.2 
04 02 10.607 0.211 -80 15 02.68 0.53    13.8    1.8     3532.7 1404.7 
04 02 10.782 0.215 -80 18 15.34 0.54    13.3    1.8     3524.9 1250.8 
04 02 10.802 0.175 -79 56 24.25 0.46    19.2    2.1     3575.6 2298.4 
04 02 10.821 0.222 -79 55 06.68 0.58    11.6    1.6     3578.5 2360.4 
04 02 10.867 0.210 -80 04 17.29 0.54    13.3    1.7     3557.1 1920.5 
04 02 11.051 0.191 -79 44 53.20 0.51    15.2    1.9     3601.8 2850.7 
04 02 11.075 0.236 -79 52 53.95 0.62    10.1    1.5     3583.1 2466.5 
04 02 11.134 0.122 -80 02 11.42 0.31    43.2    3.5     3561.5 2021.1 
04 02 11.374 0.067 -80 14 39.92 0.17   142.9    6.7     3532.0 1423.0 
04 02 11.401 0.158 -80 01 08.16 0.41    24.4    2.5     3563.4 2071.6 
04 02 11.514 0.186 -80 17 13.98 0.48    18.1    2.1     3525.8 1299.9 
04 02 11.632 0.190 -79 50 48.82 0.50    15.9    1.9     3586.8 2566.6 
04 02 11.643 0.179 -80 08 09.61 0.46    19.0    2.1     3546.6 1734.9 
04 02 11.650 0.107 -80 09 18.35 0.28    60.1    4.3     3543.9 1680.0 
04 02 12.207 0.206 -79 49 52.25 0.54    13.3    1.7     3587.8 2611.8 
04 02 12.340 0.130 -79 58 06.46 0.34    36.9    3.2     3568.4 2216.9 
04 02 12.691 0.158 -80 12 25.59 0.41    25.1    2.5     3534.5 1530.5 
04 02 13.438 0.064 -80 03 24.51 0.17   148.6    6.8     3553.9 1962.9 
04 02 13.821 0.120 -80 11 36.15 0.30    47.6    3.8     3534.1 1570.1 
04 02 13.900 0.138 -79 44 20.47 0.37    31.2    2.9     3597.0 2877.1 
04 02 13.940 0.221 -79 53 07.42 0.58    11.6    1.6     3576.6 2456.0 
04 02 14.148 0.118 -79 48 54.85 0.31    44.6    3.6     3585.9 2657.9 
04 02 14.537 0.164 -80 04 06.27 0.43    22.8    2.3     3550.0 1929.6 
04 02 14.564 0.222 -80 12 07.28 0.56    12.2    1.6     3531.4 1545.3 
04 02 15.115 0.198 -79 56 18.98 0.52    14.7    1.8     3566.8 2303.1 
04 02 15.199 0.155 -79 55 22.23 0.41    24.8    2.5     3568.8 2348.4 
04 02 15.236 0.088 -79 45 08.56 0.23    80.6    5.1     3592.3 2838.8 
04 02 15.356 0.190 -80 07 43.69 0.49    16.7    2.0     3539.9 1756.0 
04 02 15.484 0.221 -80 09 16.12 0.56    12.2    1.6     3536.1 1682.1 
04 02 15.936 0.061 -80 07 57.89 0.16   169.2    7.3     3538.2 1744.7 
04 02 16.034 0.205 -79 43 40.09 0.55    13.1    1.8     3594.0 2909.6 
04 02 16.549 0.235 -79 50 32.63 0.62    10.0    1.5     3577.0 2580.0 
04 02 16.841 0.221 -79 53 50.15 0.58    11.6    1.6     3568.8 2422.2 
04 02 16.846 0.218 -79 44 39.76 0.58    11.6    1.6     3589.9 2862.0 
04 02 16.861 0.163 -79 47 05.66 0.44    21.4    2.3     3584.3 2745.4 
04 02 16.865 0.170 -80 07 13.76 0.44    21.3    2.2     3538.0 1780.0 
04 02 16.897 0.138 -79 50 54.76 0.36    31.6    2.9     3575.4 2562.3 
04 02 17.113 0.217 -79 48 54.41 0.57    11.9    1.6     3579.6 2658.5 
04 02 17.128 0.183 -80 16 15.00 0.47    18.6    2.1     3516.7 1347.6 
04 02 17.140 0.111 -79 47 47.29 0.30    51.5    4.0     3582.1 2712.2 
04 02 17.358 0.057 -79 45 17.83 0.15   183.1    7.7     3587.4 2831.6 
04 02 17.614 0.097 -80 04 51.39 0.25    72.2    4.8     3541.9 1893.9 
04 02 17.880 0.155 -79 50 16.18 0.41    24.5    2.5     3574.9 2593.3 
04 02 18.152 0.225 -80 08 31.79 0.57    11.8    1.6     3532.3 1717.8 
04 02 18.204 0.201 -80 08 13.84 0.51    14.8    1.8     3532.9 1732.2 
04 02 18.623 0.147 -80 07 31.16 0.38    29.4    2.8     3533.7 1766.3 
04 02 19.033 0.094 -80 09 15.27 0.24    76.3    5.0     3528.9 1683.2 
04 02 19.371 0.236 -80 19 36.07 0.59    11.1    1.6     3504.5 1187.1 
04 02 19.492 0.232 -79 43 49.29 0.62    10.1    1.5     3586.2 2902.6 
04 02 19.536 0.162 -80 00 35.54 0.42    23.1    2.4     3547.7 2098.5 
04 02 19.771 0.207 -79 43 17.15 0.55    12.8    1.8     3586.8 2928.3 
04 02 19.798 0.229 -80 07 49.33 0.58    11.4    1.5     3530.6 1751.9 
04 02 19.862 0.112 -80 14 07.24 0.29    54.5    4.1     3516.0 1449.9 
04 02 19.882 0.096 -79 47 30.33 0.25    69.6    4.7     3576.9 2726.0 
04 02 19.885 0.201 -79 57 14.89 0.52    14.3    1.8     3554.6 2258.9 
04 02 19.976 0.192 -80 00 01.28 0.50    15.9    1.9     3548.1 2125.9 
04 02 19.998 0.150 -79 59 47.36 0.39    26.9    2.6     3548.6 2137.1 
04 02 20.029 0.209 -80 03 01.18 0.54    13.4    1.7     3541.1 1982.2 
04 02 20.215 0.201 -80 09 47.40 0.51    15.1    1.8     3525.2 1657.6 
04 02 20.267 0.163 -80 04 45.21 0.42    22.9    2.3     3536.7 1899.1 
04 02 20.493 0.115 -79 44 12.90 0.30    46.3    3.7     3583.2 2883.8 
04 02 20.804 0.172 -80 16 11.25 0.44    21.5    2.3     3509.4 1350.9 
04 02 20.820 0.151 -79 48 19.98 0.40    25.9    2.6     3573.1 2686.4 
04 02 20.900 0.209 -80 02 35.50 0.54    13.4    1.7     3540.3 2002.8 
04 02 20.958 0.101 -80 12 17.20 0.26    68.8    4.7     3518.0 1538.0 
04 02 20.960 0.149 -79 43 42.86 0.40    26.0    2.6     3583.3 2907.9 
04 02 21.017 0.151 -79 47 39.02 0.40    25.8    2.6     3574.2 2719.2 
04 02 21.047 0.201 -79 45 20.76 0.53    13.8    1.8     3579.4 2829.7 
04 02 21.331 0.100 -79 54 37.04 0.26    65.3    4.6     3557.6 2385.2 
04 02 21.508 0.149 -79 41 54.56 0.40    26.0    2.6     3586.3 2994.5 
04 02 21.754 0.206 -80 16 43.61 0.52    14.6    1.9     3506.2 1325.2 
04 02 21.843 0.170 -79 50 56.86 0.45    19.9    2.2     3564.9 2561.2 
04 02 21.873 0.116 -79 48 00.86 0.30    46.7    3.7     3571.6 2701.8 
04 02 21.952 0.232 -80 04 53.44 0.60    10.9    1.5     3532.9 1892.7 
04 02 22.396 0.057 -79 44 28.19 0.15   182.8    7.7     3578.5 2871.8 
04 02 22.398 0.124 -80 18 22.24 0.31    45.0    3.7     3501.2 1246.4 
04 02 22.897 0.178 -80 07 50.94 0.46    19.2    2.1     3524.2 1750.9 
04 02 23.122 0.097 -80 10 52.64 0.25    72.8    4.8     3516.8 1605.8 
04 02 23.615 0.191 -80 00 50.25 0.49    16.3    1.9     3538.7 2087.2 
04 02 24.355 0.236 -80 03 37.51 0.61    10.5    1.5     3530.8 1953.6 
04 02 24.465 0.084 -80 08 47.02 0.22    92.9    5.4     3518.8 1706.3 
04 02 24.540 0.190 -80 18 48.45 0.49    17.4    2.1     3495.8 1225.7 
04 02 25.104 0.234 -79 55 15.97 0.61    10.3    1.5     3548.2 2354.4 
04 02 25.308 0.223 -79 59 47.02 0.58    11.6    1.5     3537.5 2137.9 
04 02 25.408 0.077 -80 15 03.77 0.19   110.7    5.9     3502.6 1405.3 
04 02 25.615 0.209 -79 43 18.75 0.56    12.6    1.7     3574.3 2927.6 
04 02 25.876 0.228 -79 57 18.55 0.59    11.0    1.5     3542.0 2256.6 
04 02 26.160 0.089 -80 08 16.18 0.22    85.0    5.2     3516.5 1731.1 
04 02 26.180 0.178 -79 52 03.88 0.47    18.2    2.0     3553.2 2508.1 
04 02 26.366 0.181 -80 11 05.21 0.47    18.8    2.1     3509.7 1596.0 
04 02 26.387 0.074 -79 51 29.38 0.20   108.0    5.8     3554.1 2535.6 
04 02 26.516 0.154 -80 14 07.40 0.40    26.7    2.6     3502.5 1450.4 
04 02 26.532 0.195 -80 03 05.06 0.50    15.6    1.9     3527.5 1979.7 
04 02 27.209 0.074 -79 48 23.00 0.19   111.3    5.9     3559.4 2684.7 
04 02 27.211 0.137 -80 18 47.62 0.34    36.2    3.2     3490.5 1226.6 
04 02 27.327 0.187 -79 46 48.34 0.49    16.2    1.9     3562.7 2760.3 
04 02 27.544 0.048 -80 12 29.59 0.12  1035.6   36.8     3504.1 1528.7 
04 02 27.696 0.161 -80 11 43.40 0.41    24.3    2.5     3505.5 1565.6 
04 02 27.947 0.117 -80 06 33.84 0.30    49.0    3.8     3516.7 1813.0 
04 02 28.281 0.189 -79 49 40.32 0.50    15.8    1.9     3554.2 2623.0 
04 02 28.304 0.178 -80 05 22.08 0.46    19.1    2.1     3518.7 1870.4 
04 02 28.335 0.095 -80 05 31.92 0.24    74.6    4.9     3518.2 1862.6 
04 02 28.387 0.175 -79 43 13.84 0.47    18.4    2.1     3568.5 2931.8 
04 02 28.407 0.207 -79 54 22.83 0.54    13.3    1.7     3543.3 2397.2 
04 02 28.731 0.202 -80 09 09.80 0.51    14.7    1.8     3509.2 1688.5 
04 02 28.925 0.238 -80 10 37.06 0.61    10.6    1.5     3505.5 1618.8 
04 02 28.929 0.174 -79 46 14.88 0.47    18.8    2.1     3560.6 2787.2 
04 02 28.992 0.202 -79 47 15.96 0.53    13.7    1.8     3558.1 2738.4 
04 02 29.154 0.210 -80 10 50.25 0.53    13.6    1.7     3504.6 1608.2 
04 02 29.289 0.237 -79 55 17.98 0.62    10.1    1.4     3539.4 2353.2 
04 02 29.987 0.201 -80 06 20.35 0.51    14.8    1.8     3513.0 1824.0 
04 02 30.018 0.150 -80 19 17.56 0.38    29.4    2.8     3483.7 1202.9 
04 02 30.034 0.165 -80 15 47.27 0.42    23.3    2.4     3491.6 1371.0 
04 02 30.383 0.053 -80 12 11.75 0.13   280.4   10.6     3499.0 1543.2 
04 02 30.403 0.214 -80 08 02.10 0.55    13.0    1.7     3508.3 1742.7 
04 02 30.424 0.168 -80 18 45.93 0.43    22.7    2.4     3484.1 1228.2 
04 02 30.436 0.213 -80 01 42.64 0.55    12.8    1.6     3522.5 2046.0 
04 02 30.574 0.190 -80 02 56.26 0.49    16.5    1.9     3519.5 1987.2 
04 02 30.673 0.180 -79 49 05.01 0.48    17.6    2.0     3550.5 2651.4 
04 02 30.690 0.094 -80 18 30.55 0.23    79.7    5.1     3484.1 1240.6 
04 02 30.828 0.225 -80 09 48.93 0.57    11.8    1.6     3503.4 1657.4 
04 02 30.910 0.206 -80 00 56.82 0.53    13.7    1.7     3523.3 2082.6 
04 02 30.929 0.128 -79 41 06.31 0.34    36.1    3.2     3567.9 3034.0 
04 02 30.966 0.223 -79 53 15.77 0.58    11.4    1.5     3540.4 2451.1 
04 02 31.066 0.223 -79 54 14.57 0.58    11.4    1.5     3538.0 2404.1 
04 02 31.280 0.217 -79 48 54.47 0.57    11.9    1.6     3549.6 2659.9 
04 02 31.329 0.188 -80 04 39.24 0.49    17.0    2.0     3514.0 1904.9 
04 02 32.035 0.190 -79 49 50.93 0.50    15.6    1.9     3545.9 2614.9 
04 02 32.055 0.186 -79 56 12.16 0.49    16.9    1.9     3531.5 2310.2 
04 02 32.096 0.162 -79 54 59.57 0.43    22.6    2.3     3534.2 2368.2 
04 02 32.197 0.171 -79 43 54.00 0.46    19.3    2.2     3558.9 2900.1 
04 02 32.577 0.108 -79 45 19.26 0.29    54.0    4.1     3554.9 2832.0 
04 02 32.646 0.151 -80 19 54.43 0.38    28.7    2.8     3477.0 1173.7 
04 02 32.820 0.159 -80 13 39.68 0.41    25.2    2.5     3490.7 1473.2 
04 02 33.095 0.151 -80 07 50.63 0.39    27.5    2.6     3503.2 1752.2 
04 02 33.643 0.079 -79 53 44.45 0.21    98.9    5.6     3533.7 2428.4 
04 02 33.868 0.099 -80 08 34.25 0.25    70.3    4.8     3500.0 1717.4 
04 02 34.028 0.178 -80 03 32.99 0.46    19.0    2.1     3510.9 1958.1 
04 02 34.283 0.115 -79 40 47.32 0.31    45.4    3.7     3561.4 3049.5 
04 02 34.313 0.056 -80 17 19.64 0.14   232.5    9.1     3479.5 1297.6 
04 02 34.522 0.190 -79 48 41.25 0.50    15.6    1.9     3543.2 2670.8 
04 02 34.537 0.130 -79 43 13.75 0.35    35.0    3.1     3555.4 2932.5 
04 02 34.575 0.107 -80 01 21.17 0.28    58.5    4.3     3514.7 2063.5 
04 02 34.750 0.162 -80 03 02.34 0.42    23.3    2.4     3510.6 1982.7 
04 02 34.817 0.099 -79 44 10.52 0.27    64.6    4.6     3552.7 2887.2 
04 02 35.027 0.132 -80 15 42.27 0.33    38.5    3.3     3481.6 1375.4 
04 02 35.121 0.181 -80 06 59.85 0.47    18.5    2.0     3501.0 1792.9 
04 02 35.297 0.063 -80 06 36.45 0.16   160.5    7.1     3501.5 1811.7 
04 02 35.502 0.178 -80 14 12.80 0.46    19.7    2.2     3484.0 1447.0 
04 02 35.660 0.238 -80 19 25.69 0.60    10.9    1.6     3472.0 1197.0 
04 02 35.661 0.219 -80 04 29.54 0.56    12.3    1.6     3505.4 1913.1 
04 02 35.759 0.177 -80 02 53.57 0.46    19.0    2.1     3508.8 1989.8 
04 02 35.770 0.129 -80 05 15.42 0.33    39.2    3.3     3503.5 1876.5 
04 02 36.042 0.194 -80 20 17.74 0.49    16.8    2.0     3469.3 1155.4 
04 02 36.068 0.242 -80 05 04.45 0.62    10.0    1.4     3503.3 1885.2 
04 02 36.118 0.046 -79 51 48.80 0.12  4469.6  160.2     3532.8 2521.1 
04 02 36.178 0.203 -80 10 24.80 0.52    14.5    1.8     3491.1 1629.3 
04 02 36.200 0.134 -80 18 18.51 0.33    37.8    3.3     3473.4 1250.7 
04 02 36.295 0.167 -79 52 16.63 0.44    20.9    2.2     3531.4 2498.9 
04 02 36.305 0.160 -79 49 33.08 0.43    22.9    2.4     3537.5 2629.6 
04 02 36.405 0.146 -79 53 57.68 0.39    28.0    2.7     3527.4 2418.1 
04 02 36.555 0.151 -79 46 49.45 0.40    25.5    2.5     3543.0 2760.3 
04 02 36.566 0.165 -79 58 03.48 0.43    22.1    2.3     3517.9 2221.7 
04 02 36.725 0.207 -79 54 22.90 0.54    13.3    1.7     3525.8 2398.0 
04 02 36.959 0.148 -80 19 00.43 0.37    30.1    2.9     3470.4 1217.3 
04 02 37.057 0.182 -79 59 14.11 0.48    17.7    2.0     3514.3 2165.3 
04 02 37.068 0.106 -79 55 32.68 0.28    57.6    4.2     3522.5 2342.3 
04 02 37.648 0.182 -80 10 12.31 0.47    18.6    2.1     3488.6 1639.4 
04 02 37.894 0.183 -80 06 32.85 0.48    18.1    2.0     3496.3 1814.8 
04 02 38.001 0.167 -79 43 31.97 0.45    20.1    2.2     3547.3 2918.3 
04 02 38.285 0.189 -80 11 11.80 0.49    17.2    2.0     3485.1 1591.9 
04 02 38.439 0.201 -80 03 35.51 0.52    14.6    1.8     3501.7 1956.6 
04 02 38.534 0.200 -79 56 39.44 0.52    14.4    1.8     3517.0 2289.1 
04 02 38.678 0.189 -79 43 14.93 0.50    15.4    1.9     3546.5 2932.0 
04 02 38.789 0.199 -80 11 25.91 0.50    15.5    1.9     3483.5 1580.7 
04 02 39.064 0.148 -79 49 51.62 0.39    27.0    2.6     3531.0 2615.0 
04 02 39.345 0.218 -79 45 06.58 0.58    11.6    1.6     3540.9 2842.8 
04 02 39.638 0.151 -80 18 25.72 0.38    28.7    2.8     3466.2 1245.3 
04 02 39.743 0.198 -79 57 15.62 0.51    14.8    1.8     3513.1 2260.3 
04 02 39.776 0.190 -79 44 40.19 0.51    15.3    1.9     3541.0 2864.0 
04 02 39.807 0.133 -79 48 09.17 0.35    33.9    3.0     3533.2 2697.0 
04 02 39.813 0.151 -79 58 27.40 0.40    26.5    2.6     3510.3 2202.9 
04 02 39.866 0.231 -79 51 03.38 0.61    10.5    1.5     3526.6 2557.8 
04 02 39.903 0.082 -80 04 40.17 0.21    98.1    5.6     3496.3 1905.0 
04 02 39.950 0.161 -80 18 08.79 0.41    24.9    2.5     3466.2 1258.8 
04 02 40.173 0.247 -80 19 16.37 0.62    10.1    1.5     3463.3 1204.8 
04 02 40.183 0.147 -79 54 09.53 0.39    27.8    2.7     3519.1 2409.0 
04 02 40.184 0.070 -79 42 10.86 0.18   117.5    6.0     3545.6 2983.3 
04 02 40.185 0.121 -80 02 30.90 0.31    44.2    3.6     3500.5 2008.3 
04 02 40.225 0.174 -79 58 06.07 0.46    19.6    2.1     3510.2 2220.0 
04 02 40.368 0.242 -80 10 31.77 0.62    10.2    1.5     3482.3 1624.1 
04 02 40.639 0.215 -80 10 54.36 0.55    13.0    1.7     3480.9 1606.1 
04 02 40.647 0.165 -79 44 52.07 0.44    20.9    2.3     3538.7 2854.6 
04 02 40.674 0.217 -80 16 02.31 0.55    13.0    1.7     3469.5 1360.0 
04 02 40.840 0.175 -80 03 07.44 0.46    19.5    2.1     3497.8 1979.2 
04 02 40.902 0.112 -80 19 35.82 0.28    56.5    4.2     3461.1 1189.4 
04 02 41.062 0.062 -80 14 17.20 0.16   168.5    7.3     3472.6 1444.0 
04 02 41.129 0.173 -80 01 48.60 0.45    20.0    2.1     3500.1 2042.2 
04 02 41.473 0.157 -79 42 01.08 0.42    23.4    2.5     3543.2 2991.3 
04 02 41.574 0.179 -80 20 33.77 0.46    19.9    2.2     3457.6 1143.1 
04 02 41.936 0.182 -79 44 28.71 0.49    16.9    2.0     3536.8 2873.3 
04 02 42.067 0.178 -79 50 44.72 0.48    18.1    2.0     3522.6 2572.9 
04 02 42.116 0.218 -79 44 17.44 0.58    11.6    1.6     3536.8 2882.4 
04 02 42.219 0.182 -80 09 09.79 0.47    18.3    2.0     3481.6 1689.8 
04 02 42.222 0.186 -79 45 47.78 0.49    16.2    1.9     3533.3 2810.2 
04 02 42.407 0.112 -80 18 48.54 0.28    56.5    4.2     3459.8 1227.3 
04 02 42.424 0.054 -80 06 33.95 0.14   243.3    9.5     3486.9 1814.3 
04 02 42.566 0.170 -80 06 20.62 0.44    21.1    2.2     3487.1 1825.0 
04 02 42.639 0.087 -79 51 50.95 0.23    83.8    5.2     3519.0 2520.0 
04 02 42.719 0.227 -79 52 28.35 0.60    10.9    1.5     3517.4 2490.1 
04 02 42.770 0.116 -79 48 34.87 0.30    46.7    3.7     3525.9 2676.7 
04 02 42.879 0.217 -79 47 26.65 0.57    11.8    1.6     3528.2 2731.2 
04 02 43.018 0.129 -80 02 47.95 0.33    39.0    3.3     3494.0 1995.0 
04 02 43.695 0.124 -79 42 14.34 0.33    39.1    3.3     3538.0 2980.9 
04 02 44.028 0.215 -80 02 20.67 0.55    12.7    1.6     3492.9 2016.9 
04 02 44.205 0.178 -80 07 05.95 0.46    19.1    2.1     3482.0 1788.9 
04 02 44.239 0.196 -80 17 02.52 0.49    16.3    2.0     3460.0 1312.2 
04 02 44.460 0.201 -80 11 34.72 0.51    15.2    1.8     3471.6 1574.2 
04 02 44.462 0.055 -80 19 31.30 0.14   245.9    9.6     3454.1 1193.3 
04 02 44.823 0.196 -80 09 55.14 0.50    15.8    1.9     3474.5 1653.8 
04 02 44.903 0.188 -79 49 30.18 0.49    16.1    1.9     3519.4 2632.7 
04 02 44.904 0.225 -80 04 18.20 0.58    11.6    1.5     3486.8 1923.1 
04 02 44.978 0.186 -80 03 53.57 0.49    17.2    2.0     3487.5 1942.7 
04 02 45.005 0.071 -80 01 16.17 0.18   121.2    6.1     3493.2 2068.5 
04 02 45.519 0.161 -80 10 38.05 0.42    24.0    2.4     3471.5 1619.6 
04 02 45.646 0.204 -79 50 10.53 0.54    13.6    1.7     3516.3 2600.5 
04 02 45.695 0.125 -79 51 48.57 0.33    39.8    3.3     3512.6 2522.2 
04 02 45.748 0.137 -80 18 36.79 0.34    36.0    3.2     3453.5 1237.0 
04 02 46.193 0.201 -80 01 44.59 0.52    14.5    1.8     3489.7 2045.9 
04 02 46.231 0.236 -80 18 23.04 0.59    11.0    1.6     3453.0 1248.0 
04 02 46.847 0.117 -80 01 35.83 0.30    47.5    3.7     3488.7 2053.0 
04 02 46.986 0.090 -79 57 28.23 0.23    81.5    5.1     3497.5 2250.9 
04 02 47.030 0.176 -80 09 47.29 0.46    19.8    2.1     3470.3 1660.3 
04 02 47.233 0.232 -79 44 46.90 0.62    10.1    1.5     3524.8 2859.3 
04 02 47.336 0.147 -79 51 10.98 0.39    27.6    2.7     3510.6 2552.4 
04 02 47.516 0.237 -80 02 17.56 0.61    10.4    1.4     3485.8 2019.7 
04 02 47.714 0.170 -80 10 00.96 0.44    21.5    2.3     3468.4 1649.4 
04 02 47.898 0.160 -79 48 09.69 0.43    22.8    2.4     3516.0 2697.3 
04 02 48.019 0.138 -80 04 00.77 0.36    32.9    3.0     3481.0 1937.3 
04 02 48.187 0.155 -79 51 30.78 0.41    24.5    2.5     3508.0 2536.7 
04 02 48.300 0.129 -80 16 59.68 0.32    40.6    3.4     3451.9 1314.8 
04 02 48.575 0.205 -80 04 15.42 0.53    14.1    1.7     3479.3 1925.6 
04 02 48.713 0.127 -80 06 57.76 0.32    40.5    3.4     3473.1 1795.9 
04 02 48.858 0.225 -79 55 21.51 0.59    11.2    1.5     3498.2 2352.3 
04 02 49.079 0.164 -79 50 06.79 0.44    21.5    2.3     3509.2 2603.9 
04 02 49.123 0.205 -79 39 53.18 0.55    12.9    1.8     3531.5 3094.2 
04 02 49.620 0.142 -79 57 20.39 0.37    30.7    2.8     3492.3 2257.4 
04 02 49.758 0.156 -79 53 15.45 0.41    24.5    2.4     3500.9 2453.2 
04 02 50.238 0.215 -79 54 16.42 0.56    12.3    1.6     3497.7 2404.5 
04 02 50.275 0.223 -79 55 46.18 0.58    11.5    1.5     3494.3 2332.8 
04 02 50.310 0.102 -79 47 16.35 0.28    60.6    4.4     3512.8 2740.2 
04 02 50.522 0.212 -79 53 41.17 0.56    12.6    1.6     3498.4 2432.7 
04 02 50.530 0.219 -80 12 14.59 0.56    12.6    1.6     3457.8 1542.9 
04 02 50.779 0.206 -80 15 55.78 0.52    14.7    1.8     3449.2 1366.1 
04 02 50.862 0.167 -80 01 27.06 0.44    21.5    2.2     3480.7 2060.4 
04 02 50.974 0.159 -80 03 42.01 0.41    24.2    2.4     3475.5 1952.5 
04 02 51.136 0.110 -80 13 45.98 0.28    58.2    4.3     3453.2 1469.9 
04 02 51.143 0.190 -80 11 05.85 0.49    16.9    2.0     3459.0 1597.9 
04 02 51.211 0.127 -80 21 02.34 0.32    42.7    3.6     3437.2 1121.2 
04 02 51.467 0.177 -79 45 51.23 0.48    18.1    2.1     3513.4 2808.3 
04 02 51.551 0.174 -80 20 18.01 0.44    21.3    2.3     3438.1 1156.6 
04 02 51.779 0.150 -80 05 19.81 0.39    27.6    2.6     3470.3 1874.5 
04 02 51.889 0.187 -80 06 44.28 0.49    17.2    2.0     3467.0 1807.0 
04 02 51.938 0.228 -79 46 30.59 0.61    10.5    1.5     3511.0 2776.9 
04 02 51.942 0.218 -79 55 54.45 0.57    12.0    1.6     3490.5 2326.3 
04 02 52.036 0.178 -79 52 03.17 0.47    18.2    2.0     3498.7 2511.1 
04 02 52.185 0.141 -79 48 08.04 0.38    29.6    2.8     3507.0 2699.1 
04 02 52.298 0.050 -80 12 05.10 0.13   371.9   13.6     3454.5 1550.6 
04 02 52.337 0.144 -80 16 08.53 0.36    31.4    2.9     3445.6 1356.1 
04 02 52.593 0.171 -79 40 03.77 0.46    19.0    2.2     3523.7 3086.1 
04 02 52.907 0.155 -79 58 13.93 0.41    25.2    2.5     3483.4 2214.9 
04 02 53.228 0.113 -79 47 08.34 0.30    49.0    3.8     3506.9 2746.9 
04 02 53.497 0.054 -79 47 00.53 0.14   217.8    8.7     3506.6 2753.1 
04 02 53.542 0.190 -80 04 43.34 0.49    16.6    1.9     3468.0 1903.8 
04 02 53.814 0.141 -79 50 28.17 0.37    29.9    2.8     3498.4 2587.2 
04 02 53.899 0.174 -80 01 35.96 0.46    19.7    2.1     3474.1 2053.6 
04 02 53.943 0.241 -80 11 14.80 0.61    10.3    1.5     3453.0 1591.0 
04 02 53.953 0.149 -80 06 22.99 0.39    27.9    2.7     3463.5 1824.2 
04 02 54.056 0.211 -80 21 00.19 0.53    14.0    1.9     3431.5 1123.2 
04 02 54.227 0.167 -80 12 21.09 0.43    22.6    2.3     3450.0 1538.0 
04 02 54.285 0.185 -79 49 53.99 0.49    16.7    1.9     3498.7 2614.6 
04 02 54.569 0.188 -79 49 06.98 0.49    16.1    1.9     3499.8 2652.2 
04 02 54.577 0.177 -80 12 53.35 0.46    19.7    2.2     3448.1 1512.3 
04 02 54.715 0.111 -79 44 25.92 0.30    51.2    4.0     3509.6 2876.8 
04 02 54.821 0.126 -80 00 10.89 0.33    40.2    3.3     3475.2 2121.6 
04 02 54.994 0.221 -80 19 54.45 0.56    12.6    1.7     3432.0 1175.8 
04 02 55.150 0.225 -80 04 15.80 0.58    11.6    1.5     3465.7 1925.9 
04 02 55.195 0.160 -79 45 31.47 0.43    22.1    2.3     3506.2 2824.5 
04 02 55.502 0.192 -80 10 38.59 0.49    16.6    1.9     3451.1 1620.1 
04 02 55.510 0.157 -80 09 05.88 0.40    25.5    2.5     3454.4 1694.1 
04 02 56.137 0.234 -80 01 41.47 0.61    10.6    1.5     3469.2 2049.4 
04 02 56.498 0.209 -80 02 35.40 0.54    13.4    1.7     3466.5 2006.3 
04 02 56.501 0.232 -79 55 17.83 0.61    10.6    1.5     3482.3 2356.0 
04 02 56.579 0.132 -80 09 52.09 0.33    37.9    3.2     3450.6 1657.3 
04 02 56.706 0.211 -79 48 07.48 0.56    12.6    1.6     3497.4 2699.9 
04 02 56.723 0.204 -79 54 33.83 0.53    13.8    1.7     3483.4 2391.2 
04 02 56.744 0.165 -80 16 21.66 0.42    23.4    2.4     3436.2 1346.0 
04 02 56.794 0.138 -79 40 23.11 0.37    30.1    2.9     3513.9 3071.1 
04 02 57.140 0.193 -79 50 22.71 0.51    15.1    1.8     3491.6 2591.9 
04 02 57.355 0.186 -79 44 14.23 0.49    16.3    2.0     3504.4 2886.4 
04 02 57.631 0.137 -79 42 18.88 0.37    30.9    2.9     3508.0 2978.6 
04 02 57.729 0.047 -79 49 51.80 0.13   495.8   17.8     3491.5 2616.7 
04 02 57.759 0.215 -80 14 10.26 0.55    13.1    1.7     3438.9 1451.1 
04 02 57.888 0.172 -79 53 49.34 0.46    19.7    2.1     3482.6 2426.9 
04 02 58.057 0.067 -80 12 55.47 0.17   138.8    6.5     3441.0 1510.9 
04 02 58.390 0.239 -80 05 52.04 0.61    10.3    1.4     3455.5 1849.3 
04 02 58.856 0.217 -80 18 53.26 0.55    13.1    1.7     3426.5 1225.0 
04 02 59.169 0.196 -79 39 37.75 0.52    14.3    1.9     3510.4 3107.6 
04 02 59.223 0.184 -79 45 43.68 0.49    16.7    2.0     3497.2 2815.1 
04 02 59.604 0.123 -80 16 07.63 0.31    44.7    3.6     3430.9 1357.5 
04 02 59.691 0.124 -79 48 16.56 0.33    40.2    3.4     3490.7 2693.0 
04 03 00.055 0.121 -79 39 55.43 0.32    40.8    3.5     3507.9 3093.5 
04 03 00.358 0.111 -80 19 09.56 0.28    57.4    4.2     3422.8 1212.1 
04 03 00.372 0.189 -79 56 45.23 0.49    16.4    1.9     3471.0 2286.5 
04 03 00.562 0.224 -80 15 17.81 0.57    12.1    1.6     3430.8 1397.4 
04 03 00.648 0.126 -80 07 48.96 0.32    41.3    3.4     3446.7 1756.1 
04 03 00.660 0.245 -80 16 36.53 0.62    10.2    1.5     3427.7 1334.5 
04 03 00.708 0.061 -80 02 08.49 0.16   164.0    7.2     3458.8 2028.2 
04 03 00.764 0.176 -79 54 48.32 0.47    18.8    2.1     3474.4 2380.0 
04 03 00.788 0.153 -79 46 34.31 0.41    24.6    2.5     3492.1 2774.8 
04 03 01.097 0.190 -80 19 59.02 0.48    17.4    2.1     3419.6 1172.7 
04 03 01.130 0.222 -79 50 43.28 0.58    11.3    1.5     3482.4 2575.9 
04 03 01.132 0.183 -79 39 22.78 0.49    16.5    2.0     3506.8 3119.7 
04 03 01.166 0.118 -80 07 36.70 0.30    48.5    3.8     3446.0 1765.9 
04 03 01.171 0.208 -80 12 05.79 0.53    14.1    1.8     3436.4 1550.9 
04 03 01.365 0.160 -79 45 13.89 0.43    22.4    2.3     3493.7 2839.1 
04 03 01.403 0.058 -80 07 56.88 0.15   192.2    7.9     3444.8 1749.8 
04 03 01.439 0.229 -79 45 32.44 0.61    10.4    1.5     3492.9 2824.3 
04 03 01.622 0.232 -80 12 14.45 0.59    11.2    1.5     3435.2 1544.0 
04 03 01.643 0.179 -80 15 07.46 0.46    19.4    2.1     3428.9 1405.7 
04 03 01.657 0.162 -79 59 25.45 0.42    23.1    2.3     3462.6 2158.6 
04 03 01.913 0.176 -80 04 51.14 0.46    19.4    2.1     3450.4 1898.3 
04 03 01.973 0.214 -80 04 31.52 0.55    12.8    1.6     3451.0 1914.0 
04 03 02.197 0.202 -79 40 01.08 0.54    13.4    1.8     3503.1 3089.2 
04 03 02.321 0.152 -80 11 00.16 0.39    27.4    2.6     3436.4 1603.4 
04 03 02.587 0.100 -79 52 27.67 0.26    64.9    4.5     3475.6 2492.6 
04 03 02.638 0.216 -80 05 36.04 0.55    12.7    1.6     3447.3 1862.5 
04 03 02.837 0.229 -80 06 14.90 0.59    11.3    1.5     3445.5 1831.5 
04 03 02.933 0.123 -79 52 06.94 0.32    41.3    3.4     3475.6 2509.2 
04 03 03.047 0.096 -80 06 56.06 0.25    73.8    4.9     3443.6 1798.6 
04 03 03.165 0.227 -80 19 40.66 0.57    12.0    1.7     3416.1 1187.5 
04 03 03.706 0.171 -79 51 49.70 0.46    19.8    2.1     3474.6 2523.0 
04 03 03.874 0.161 -79 47 14.99 0.43    22.1    2.3     3484.0 2742.6 
04 03 03.919 0.192 -79 55 54.26 0.50    15.8    1.9     3465.4 2327.6 
04 03 04.003 0.049 -80 01 23.13 0.13   413.3   15.0     3453.5 2064.8 
04 03 04.004 0.200 -79 48 46.45 0.53    14.0    1.7     3480.5 2669.5 
04 03 04.147 0.236 -80 14 42.37 0.60    10.9    1.5     3424.7 1426.0 
04 03 04.498 0.189 -79 48 29.60 0.50    16.0    1.9     3480.1 2683.0 
04 03 04.562 0.109 -80 01 31.69 0.29    55.3    4.1     3452.1 2058.0 
04 03 04.710 0.133 -80 19 34.32 0.33    38.5    3.3     3413.2 1192.7 
04 03 04.754 0.202 -79 55 24.67 0.53    14.1    1.7     3464.7 2351.3 
04 03 04.760 0.121 -80 15 38.09 0.30    46.7    3.7     3421.5 1381.5 
04 03 04.951 0.207 -79 56 36.70 0.54    13.4    1.7     3461.8 2293.8 
04 03 05.390 0.174 -79 43 35.00 0.47    18.6    2.1     3488.6 2918.5 
04 03 05.851 0.167 -80 00 19.68 0.44    21.3    2.2     3452.0 2115.6 
04 03 06.025 0.089 -79 57 25.66 0.23    82.1    5.1     3457.8 2254.7 
04 03 06.409 0.180 -80 14 26.39 0.46    19.2    2.1     3420.7 1439.0 
04 03 06.673 0.183 -79 42 19.54 0.49    16.6    2.0     3488.6 2979.0 
04 03 06.703 0.172 -79 51 42.37 0.46    19.5    2.1     3468.5 2529.2 
04 03 06.746 0.054 -80 04 34.63 0.14   245.8    9.5     3441.0 1912.0 
04 03 06.930 0.128 -80 05 35.52 0.33    39.5    3.3     3438.5 1863.3 
04 03 07.101 0.204 -79 51 30.99 0.53    13.6    1.7     3468.1 2538.3 
04 03 07.149 0.157 -79 59 16.64 0.41    24.7    2.4     3451.5 2166.1 
04 03 07.329 0.171 -79 53 57.89 0.46    19.9    2.1     3462.4 2420.9 
04 03 07.389 0.178 -79 43 57.31 0.48    17.7    2.0     3483.6 2900.9 
04 03 07.904 0.234 -80 08 05.59 0.60    10.9    1.5     3431.2 1743.5 
04 03 07.961 0.186 -79 46 35.47 0.49    16.4    1.9     3476.7 2774.6 
04 03 07.982 0.209 -80 19 39.07 0.52    14.2    1.8     3406.4 1189.2 
04 03 08.227 0.206 -79 40 21.46 0.55    12.9    1.8     3489.4 3073.5 
04 03 08.258 0.146 -80 18 58.88 0.37    31.1    2.9     3407.3 1221.4 
04 03 08.426 0.110 -79 44 56.10 0.30    51.7    4.0     3479.3 2854.0 
04 03 08.562 0.200 -79 49 55.89 0.53    14.1    1.7     3468.4 2614.4 
04 03 08.612 0.212 -79 45 44.72 0.56    12.3    1.6     3477.2 2815.2 
04 03 08.638 0.124 -79 46 03.84 0.33    39.1    3.3     3476.4 2799.9 
04 03 08.688 0.152 -79 55 46.37 0.40    25.9    2.5     3455.7 2334.3 
04 03 08.689 0.219 -80 03 54.51 0.56    12.3    1.6     3438.4 1944.2 
04 03 08.959 0.164 -80 08 18.06 0.42    23.1    2.3     3428.6 1733.6 
04 03 09.071 0.181 -79 57 36.95 0.48    17.9    2.0     3451.0 2246.0 
04 03 09.086 0.157 -79 39 26.36 0.43    22.7    2.4     3489.5 3117.6 
04 03 09.163 0.160 -79 50 06.17 0.43    22.9    2.3     3466.7 2606.3 
04 03 09.270 0.240 -80 17 24.12 0.60    10.6    1.5     3408.6 1297.2 
04 03 09.373 0.219 -79 47 07.45 0.58    11.6    1.6     3472.6 2749.1 
04 03 09.408 0.183 -80 04 22.38 0.48    17.8    2.0     3436.0 1922.0 
04 03 09.412 0.191 -79 40 05.61 0.51    15.0    1.9     3487.4 3086.3 
04 03 09.546 0.091 -79 58 50.66 0.23    79.8    5.1     3447.4 2187.1 
04 03 09.617 0.157 -79 41 01.64 0.43    22.8    2.4     3485.0 3041.5 
04 03 09.770 0.220 -80 15 21.55 0.56    12.5    1.7     3411.9 1395.2 
04 03 10.049 0.230 -79 46 56.73 0.61    10.4    1.5     3471.6 2757.8 
04 03 10.102 0.060 -80 07 21.30 0.16   172.6    7.4     3428.2 1779.1 
04 03 10.227 0.133 -79 59 37.83 0.34    35.5    3.1     3444.3 2149.5 
04 03 10.288 0.133 -79 38 55.99 0.36    33.2    3.0     3488.0 3142.0 
04 03 10.430 0.144 -79 42 06.98 0.39    27.7    2.7     3481.0 2989.4 
04 03 10.434 0.183 -80 03 03.94 0.48    17.7    2.0     3436.6 1984.8 
04 03 10.702 0.197 -79 39 37.81 0.53    14.0    1.8     3485.6 3108.6 
04 03 10.848 0.151 -80 10 28.44 0.39    27.8    2.7     3420.1 1629.6 
04 03 10.882 0.176 -79 52 45.91 0.47    18.7    2.1     3457.5 2478.8 
04 03 10.932 0.120 -79 49 17.43 0.31    43.0    3.5     3464.7 2645.4 
04 03 11.012 0.177 -80 18 44.52 0.45    20.2    2.2     3402.3 1233.1 
04 03 11.068 0.061 -79 38 37.29 0.16   155.4    7.0     3487.0 3157.0 
04 03 11.121 0.066 -79 59 16.57 0.17   138.4    6.5     3443.2 2166.6 
04 03 11.191 0.155 -79 40 38.05 0.42    23.6    2.5     3482.5 3060.5 
04 03 11.434 0.229 -80 20 42.65 0.57    11.8    1.7     3397.2 1138.7 
04 03 11.486 0.159 -80 13 25.19 0.41    25.1    2.5     3412.6 1488.4 
04 03 11.670 0.208 -79 57 53.47 0.54    13.3    1.6     3445.0 2233.0 
04 03 11.705 0.194 -80 08 24.02 0.49    16.1    1.9     3422.7 1729.1 
04 03 11.800 0.210 -80 21 54.73 0.52    14.3    1.9     3394.0 1081.2 
04 03 11.872 0.141 -80 15 11.79 0.36    33.0    3.0     3408.0 1403.2 
04 03 12.304 0.178 -79 38 44.97 0.48    17.5    2.1     3484.0 3151.0 
04 03 12.413 0.177 -80 06 22.17 0.46    19.2    2.1     3425.6 1826.5 
04 03 12.462 0.181 -79 58 03.62 0.48    18.0    2.0     3443.0 2225.0 
04 03 12.677 0.164 -79 55 54.56 0.43    22.0    2.3     3447.1 2328.2 
04 03 12.748 0.138 -80 19 36.13 0.35    34.8    3.1     3396.9 1192.0 
04 03 13.038 0.231 -79 50 53.76 0.61    10.4    1.5     3456.9 2568.6 
04 03 13.052 0.238 -80 10 19.14 0.61    10.5    1.5     3415.9 1637.2 
04 03 13.102 0.131 -80 21 17.44 0.33    39.6    3.4     3392.7 1111.1 
04 03 13.289 0.127 -79 49 28.52 0.33    37.9    3.2     3459.3 2636.8 
04 03 13.347 0.232 -80 11 40.75 0.59    11.2    1.5     3412.4 1572.0 
04 03 13.473 0.071 -79 57 39.35 0.18   120.9    6.1     3441.7 2244.5 
04 03 13.595 0.189 -79 49 05.51 0.50    15.9    1.9     3459.5 2655.2 
04 03 13.746 0.195 -79 50 29.07 0.51    14.8    1.8     3456.2 2588.4 
04 03 14.053 0.124 -79 39 31.53 0.33    38.2    3.3     3478.6 3113.9 
04 03 14.116 0.229 -80 05 27.90 0.59    11.3    1.5     3423.9 1870.1 
04 03 14.161 0.166 -80 06 06.36 0.43    22.4    2.3     3422.5 1839.3 
04 03 14.188 0.202 -80 20 52.34 0.50    15.5    1.9     3391.4 1131.2 
04 03 14.241 0.145 -79 41 01.93 0.39    27.1    2.7     3475.1 3041.7 
04 03 14.579 0.204 -79 56 03.55 0.53    13.8    1.7     3442.8 2321.1 
04 03 14.652 0.159 -79 40 19.24 0.43    22.1    2.4     3475.7 3075.9 
04 03 14.761 0.191 -80 21 29.61 0.48    17.5    2.1     3388.9 1101.5 
04 03 14.910 0.212 -79 48 00.59 0.56    12.4    1.6     3459.0 2707.2 
04 03 14.928 0.082 -80 09 38.68 0.21    98.5    5.6     3413.5 1669.7 
04 03 15.005 0.132 -79 57 45.36 0.34    35.7    3.1     3438.3 2239.8 
04 03 15.040 0.165 -79 55 42.93 0.44    21.7    2.2     3442.5 2337.7 
04 03 15.134 0.049 -80 07 28.88 0.13   440.6   15.9     3417.6 1773.5 
04 03 15.202 0.173 -79 52 59.74 0.46    19.3    2.1     3447.9 2468.1 
04 03 15.215 0.191 -79 39 24.94 0.51    14.9    1.9     3476.4 3119.3 
04 03 15.271 0.049 -79 59 23.26 0.13   377.4   13.8     3434.3 2161.6 
04 03 15.371 0.211 -79 42 31.09 0.56    12.3    1.7     3469.5 2970.6 
04 03 15.410 0.200 -79 54 08.53 0.52    14.3    1.7     3445.1 2413.2 
04 03 15.542 0.108 -79 47 25.87 0.29    54.4    4.1     3458.9 2735.0 
04 03 15.611 0.208 -79 52 18.65 0.55    13.1    1.6     3448.5 2501.0 
04 03 15.642 0.195 -79 51 34.98 0.51    14.8    1.8     3449.9 2535.9 
04 03 15.750 0.162 -79 50 42.69 0.43    22.2    2.3     3451.5 2577.7 
04 03 15.785 0.135 -79 55 26.71 0.35    33.9    3.0     3441.5 2350.7 
04 03 15.936 0.223 -80 13 28.62 0.56    12.2    1.6     3403.4 1486.0 
04 03 16.042 0.187 -80 20 31.74 0.48    18.1    2.1     3388.4 1147.9 
04 03 16.096 0.129 -79 54 56.32 0.34    37.2    3.2     3441.9 2375.0 
04 03 16.185 0.148 -80 13 42.38 0.38    29.6    2.8     3402.4 1475.0 
04 03 16.235 0.074 -80 02 57.47 0.19   113.7    5.9     3424.8 1990.5 
04 03 16.284 0.218 -80 22 29.02 0.55    13.1    1.8     3383.8 1054.2 
04 03 16.303 0.130 -79 46 05.71 0.34    35.8    3.1     3460.0 2799.1 
04 03 16.405 0.159 -79 41 26.90 0.43    22.3    2.4     3469.6 3022.0 
04 03 16.816 0.166 -79 51 57.75 0.44    21.0    2.2     3446.7 2517.8 
04 03 16.852 0.136 -79 48 27.41 0.36    32.6    2.9     3453.9 2685.9 
04 03 17.195 0.205 -79 47 32.54 0.54    13.3    1.7     3455.1 2729.8 
04 03 17.650 0.161 -80 01 06.73 0.42    23.3    2.3     3425.8 2079.1 
04 03 17.891 0.149 -79 59 49.27 0.39    27.5    2.6     3428.0 2141.0 
04 03 18.160 0.167 -79 39 53.09 0.45    20.0    2.2     3469.1 3097.1 
04 03 18.192 0.221 -79 49 44.72 0.58    11.5    1.5     3448.4 2624.3 
04 03 18.312 0.126 -79 48 41.76 0.33    38.2    3.3     3450.3 2674.6 
04 03 18.388 0.051 -79 54 37.23 0.13   297.1   11.1     3437.8 2390.5 
04 03 18.519 0.156 -80 03 31.57 0.41    25.0    2.5     3418.9 1963.4 
04 03 18.566 0.170 -79 39 12.82 0.46    19.1    2.2     3469.6 3129.3 
04 03 18.822 0.153 -79 52 59.35 0.41    25.2    2.5     3440.3 2468.8 
04 03 18.949 0.171 -79 56 15.45 0.45    20.0    2.1     3433.2 2312.0 
04 03 18.959 0.173 -79 57 45.63 0.46    19.6    2.1     3430.0 2240.0 
04 03 19.015 0.167 -79 52 47.03 0.44    20.9    2.2     3440.3 2478.6 
04 03 19.135 0.119 -80 20 58.16 0.30    49.7    3.9     3381.2 1127.0 
04 03 19.160 0.181 -79 46 53.10 0.49    17.3    2.0     3452.3 2761.5 
04 03 19.197 0.126 -79 47 51.85 0.33    38.1    3.2     3450.2 2714.6 
04 03 19.210 0.209 -79 42 53.95 0.56    12.6    1.7     3460.5 2952.6 
04 03 19.212 0.195 -80 05 21.25 0.50    15.9    1.8     3413.7 1875.8 
04 03 19.306 0.192 -80 13 16.15 0.49    16.7    1.9     3396.9 1496.3 
04 03 19.379 0.080 -79 40 17.96 0.22    93.6    5.5     3465.6 3077.3 
04 03 19.632 0.154 -80 18 37.07 0.39    27.6    2.7     3385.1 1239.8 
04 03 19.703 0.220 -79 55 37.55 0.57    11.8    1.5     3432.9 2342.4 
04 03 19.855 0.141 -79 56 00.31 0.37    30.9    2.8     3431.8 2324.2 
04 03 20.065 0.143 -80 19 23.33 0.36    32.4    3.0     3382.6 1202.9 
04 03 20.135 0.114 -80 15 55.90 0.29    53.0    4.0     3389.7 1368.7 
04 03 20.392 0.220 -79 51 33.84 0.58    11.7    1.5     3439.9 2537.2 
04 03 20.908 0.232 -80 03 06.45 0.60    10.9    1.5     3414.8 1983.7 
04 03 20.943 0.208 -80 16 57.92 0.52    14.1    1.8     3385.9 1319.2 
04 03 21.008 0.165 -79 57 39.52 0.43    22.0    2.3     3426.0 2245.0 
04 03 21.177 0.132 -80 16 07.30 0.33    38.4    3.3     3387.2 1359.7 
04 03 21.210 0.113 -79 38 58.57 0.30    47.8    3.8     3464.4 3141.0 
04 03 21.258 0.117 -80 12 44.08 0.30    49.7    3.9     3394.1 1522.1 
04 03 21.374 0.055 -80 15 27.72 0.14   238.4    9.3     3388.2 1391.3 
04 03 21.381 0.216 -80 20 27.55 0.54    13.3    1.8     3377.8 1151.7 
04 03 21.401 0.209 -80 11 46.63 0.53    13.8    1.7     3395.8 1568.0 
04 03 21.523 0.185 -79 54 40.69 0.49    16.9    1.9     3431.1 2388.0 
04 03 21.538 0.068 -79 48 37.11 0.18   125.2    6.2     3443.6 2678.6 
04 03 21.668 0.145 -79 42 11.72 0.39    27.4    2.7     3456.7 2986.6 
04 03 21.935 0.243 -80 08 32.11 0.62    10.1    1.4     3401.4 1723.5 
04 03 21.967 0.181 -80 09 51.56 0.47    18.7    2.0     3398.6 1660.0 
04 03 22.108 0.187 -80 01 53.55 0.49    17.1    1.9     3414.9 2042.1 
04 03 22.138 0.118 -80 22 58.76 0.30    50.5    4.0     3371.0 1030.9 
04 03 22.211 0.195 -79 52 32.73 0.51    15.0    1.8     3434.1 2490.3 
04 03 22.280 0.127 -79 54 53.31 0.33    38.6    3.3     3429.1 2378.0 
04 03 22.308 0.231 -80 03 34.72 0.59    11.0    1.5     3411.0 1961.3 
04 03 22.322 0.117 -80 16 45.50 0.30    50.6    3.9     3383.6 1329.2 
04 03 22.403 0.152 -80 20 10.79 0.38    28.6    2.8     3376.3 1165.2 
04 03 22.637 0.156 -79 43 46.80 0.42    23.7    2.4     3451.3 2910.7 
04 03 22.698 0.047 -79 56 16.62 0.12   664.7   23.7     3425.3 2311.4 
04 03 22.732 0.181 -80 14 08.83 0.46    19.0    2.1     3388.2 1454.5 
04 03 22.779 0.161 -80 04 33.23 0.42    23.6    2.4     3408.0 1914.5 
04 03 22.791 0.235 -80 10 21.31 0.60    10.8    1.5     3395.9 1636.3 
04 03 23.079 0.104 -79 57 55.88 0.27    61.9    4.4     3421.1 2232.1 
04 03 23.423 0.200 -80 23 11.57 0.50    15.9    2.0     3368.0 1020.8 
04 03 23.478 0.220 -79 53 11.48 0.58    11.7    1.5     3430.1 2459.5 
04 03 23.653 0.190 -80 13 22.37 0.49    17.1    2.0     3387.9 1491.7 
04 03 23.847 0.112 -80 18 13.16 0.29    56.3    4.2     3377.4 1259.3 
04 03 24.012 0.200 -79 51 54.37 0.52    14.1    1.7     3431.6 2521.2 
04 03 24.053 0.116 -80 03 04.85 0.30    49.5    3.8     3408.4 1985.3 
04 03 24.163 0.230 -80 07 01.62 0.59    11.2    1.5     3400.0 1796.1 
04 03 24.556 0.053 -79 42 15.34 0.14   221.6    8.8     3450.4 2984.0 
04 03 24.617 0.195 -79 39 16.85 0.52    14.4    1.9     3456.4 3126.7 
04 03 24.699 0.188 -80 06 26.43 0.49    17.0    1.9     3400.1 1824.2 
04 03 24.763 0.114 -80 00 14.59 0.30    50.1    3.9     3412.8 2121.4 
04 03 24.842 0.213 -79 45 27.16 0.57    12.2    1.6     3443.2 2830.7 
04 03 24.909 0.176 -80 01 59.88 0.46    19.3    2.1     3408.8 2037.3 
04 03 24.985 0.219 -79 41 33.17 0.58    11.4    1.6     3450.9 3017.8 
04 03 25.232 0.155 -80 15 43.51 0.40    26.7    2.6     3379.8 1379.0 
04 03 25.366 0.164 -79 54 39.88 0.43    22.0    2.3     3423.0 2389.0 
04 03 25.406 0.095 -79 43 35.25 0.26    69.2    4.7     3445.8 2920.2 
04 03 25.520 0.177 -80 12 52.10 0.46    19.8    2.1     3385.1 1516.1 
04 03 25.830 0.226 -79 49 41.01 0.59    10.9    1.5     3432.3 2627.9 
04 03 25.941 0.224 -79 49 16.94 0.59    11.2    1.5     3432.9 2647.2 
04 03 25.947 0.062 -80 16 03.89 0.16   167.6    7.3     3377.7 1362.8 
04 03 26.029 0.208 -79 52 02.42 0.55    13.1    1.6     3427.1 2514.9 
04 03 26.124 0.195 -80 18 45.73 0.49    16.6    2.0     3371.7 1233.5 
04 03 26.130 0.142 -80 21 25.72 0.36    33.1    3.0     3366.2 1105.6 
04 03 26.144 0.176 -79 44 59.88 0.48    18.1    2.0     3441.3 2852.6 
04 03 26.208 0.166 -80 07 13.12 0.43    22.6    2.3     3395.4 1787.0 
04 03 26.227 0.093 -79 57 42.59 0.24    75.9    4.9     3415.0 2243.1 
04 03 26.287 0.126 -79 57 16.80 0.33    40.0    3.3     3415.7 2263.7 
04 03 26.566 0.144 -79 50 53.83 0.38    28.5    2.7     3428.3 2569.8 
04 03 26.649 0.226 -80 20 26.38 0.57    12.1    1.7     3367.2 1153.1 
04 03 26.668 0.106 -80 00 30.42 0.28    59.2    4.3     3408.3 2109.0 
04 03 26.896 0.148 -79 48 43.58 0.39    26.9    2.6     3432.1 2673.9 
04 03 26.967 0.185 -79 55 29.88 0.49    17.0    1.9     3418.0 2349.2 
04 03 26.972 0.141 -79 41 23.47 0.38    28.8    2.8     3447.0 3025.7 
04 03 27.029 0.132 -80 09 04.31 0.34    37.4    3.2     3389.9 1698.3 
04 03 27.089 0.169 -79 56 38.65 0.45    20.6    2.2     3415.4 2294.2 
04 03 27.128 0.181 -79 54 50.12 0.48    17.6    2.0     3419.0 2381.0 
04 03 27.173 0.242 -80 19 51.31 0.61    10.6    1.5     3367.4 1181.1 
04 03 27.175 0.110 -80 10 18.47 0.28    56.8    4.2     3387.0 1639.0 
04 03 27.252 0.246 -80 16 37.72 0.62    10.1    1.5     3373.8 1335.9 
04 03 27.275 0.232 -80 04 10.62 0.60    10.9    1.5     3399.5 1933.0 
04 03 27.553 0.225 -80 18 11.46 0.57    12.1    1.6     3370.0 1261.0 
04 03 27.587 0.202 -80 20 08.09 0.50    15.4    1.9     3365.9 1167.8 
04 03 27.679 0.206 -80 08 10.12 0.53    14.1    1.7     3390.4 1741.6 
04 03 27.781 0.101 -79 45 16.21 0.27    63.2    4.5     3437.3 2839.7 
04 03 27.911 0.206 -80 08 21.86 0.53    14.1    1.7     3389.5 1732.3 
04 03 27.950 0.231 -80 10 33.48 0.59    11.2    1.5     3384.9 1627.1 
04 03 28.057 0.161 -79 57 36.21 0.42    23.0    2.3     3411.4 2248.3 
04 03 28.132 0.178 -79 50 04.40 0.48    18.0    2.0     3426.7 2609.4 
04 03 28.139 0.061 -79 39 19.60 0.16   156.2    7.0     3448.7 3124.8 
04 03 28.284 0.229 -80 04 57.19 0.59    11.2    1.5     3395.8 1895.9 
04 03 28.405 0.174 -80 22 23.51 0.44    21.4    2.3     3359.7 1059.6 
04 03 28.442 0.158 -79 43 26.82 0.42    23.0    2.4     3439.6 2927.2 
04 03 28.579 0.167 -80 14 16.97 0.43    22.6    2.3     3376.0 1448.5 
04 03 28.692 0.153 -79 38 29.32 0.41    24.3    2.5     3449.3 3165.0 
04 03 28.865 0.152 -79 50 21.08 0.40    25.2    2.5     3424.5 2596.2 
04 03 29.042 0.122 -79 42 55.40 0.33    40.2    3.4     3439.4 2952.4 
04 03 29.135 0.225 -79 49 19.76 0.59    11.0    1.5     3426.1 2645.2 
04 03 29.340 0.135 -80 14 35.79 0.34    36.7    3.2     3373.8 1433.5 
04 03 29.382 0.156 -79 41 53.99 0.42    23.3    2.4     3440.8 3001.5 
04 03 29.587 0.228 -79 38 58.23 0.61    10.3    1.6     3446.3 3142.0 
04 03 29.781 0.155 -79 45 24.29 0.42    23.9    2.4     3432.7 2833.5 
04 03 29.811 0.124 -80 19 53.63 0.31    44.5    3.6     3362.0 1179.5 
04 03 29.848 0.215 -80 03 25.65 0.55    12.7    1.6     3395.7 1969.2 
04 03 29.873 0.154 -80 15 18.13 0.39    27.0    2.6     3371.3 1399.7 
04 03 29.992 0.074 -79 48 25.55 0.19   111.0    5.9     3426.1 2688.6 
04 03 30.127 0.161 -79 41 01.57 0.44    21.6    2.3     3441.0 3043.5 
04 03 30.538 0.123 -80 08 22.23 0.31    43.6    3.5     3384.1 1732.2 
04 03 30.549 0.129 -80 00 55.06 0.33    37.8    3.2     3399.4 2089.6 
04 03 30.579 0.244 -80 20 55.09 0.61    10.4    1.6     3358.3 1130.5 
04 03 30.719 0.128 -80 00 14.31 0.33    39.0    3.3     3400.4 2122.2 
04 03 30.779 0.162 -79 42 17.31 0.44    21.5    2.3     3437.0 2983.0 
04 03 30.785 0.102 -80 10 59.68 0.26    65.6    4.6     3378.2 1606.4 
04 03 30.892 0.157 -80 16 21.26 0.40    26.1    2.6     3367.0 1349.3 
04 03 30.893 0.045 -79 46 01.30 0.12  2220.1   79.3     3429.1 2804.0 
04 03 30.938 0.132 -79 49 01.35 0.35    34.5    3.0     3422.9 2660.1 
04 03 31.029 0.227 -79 56 49.61 0.59    11.1    1.5     3406.7 2285.8 
04 03 31.246 0.242 -80 14 41.13 0.61    10.4    1.5     3369.7 1429.4 
04 03 31.326 0.122 -80 12 34.72 0.31    44.6    3.6     3373.9 1530.5 
04 03 31.712 0.162 -80 02 32.08 0.42    23.1    2.3     3393.6 2012.2 
04 03 31.837 0.179 -80 14 06.09 0.46    19.5    2.1     3369.7 1457.5 
04 03 32.121 0.182 -79 59 54.73 0.48    17.8    2.0     3398.1 2138.0 
04 03 32.177 0.188 -79 51 31.64 0.49    16.2    1.9     3415.1 2540.1 
04 03 32.564 0.198 -79 50 07.73 0.52    14.4    1.7     3417.2 2607.2 
04 03 32.609 0.174 -79 38 26.92 0.47    18.2    2.1     3440.9 3167.3 
04 03 32.660 0.207 -80 00 05.80 0.54    13.5    1.6     3396.6 2129.2 
04 03 32.737 0.048 -79 57 45.56 0.13   426.9   15.5     3401.3 2241.3 
04 03 32.811 0.187 -79 38 55.17 0.50    15.5    1.9     3439.5 3144.8 
04 03 32.881 0.204 -79 40 46.17 0.55    13.1    1.7     3435.6 3056.0 
04 03 32.919 0.218 -79 40 27.13 0.58    11.4    1.6     3436.2 3071.3 
04 03 33.097 0.232 -80 16 45.06 0.58    11.4    1.6     3361.8 1330.5 
04 03 33.165 0.195 -80 08 21.51 0.50    15.9    1.9     3378.7 1733.0 
04 03 33.326 0.224 -79 37 51.63 0.61    10.6    1.6     3440.6 3195.6 
04 03 33.371 0.228 -79 40 36.54 0.61    10.3    1.5     3434.9 3063.8 
04 03 33.567 0.198 -80 03 17.55 0.51    14.9    1.8     3388.2 1976.0 
04 03 33.576 0.177 -80 21 31.54 0.45    20.5    2.3     3351.1 1101.6 
04 03 33.823 0.149 -80 01 47.83 0.39    27.8    2.6     3390.8 2047.7 
04 03 33.916 0.220 -79 53 09.85 0.58    11.7    1.5     3408.1 2461.7 
04 03 34.029 0.196 -79 43 04.30 0.52    14.3    1.8     3428.4 2945.7 
04 03 34.111 0.103 -80 15 08.25 0.26    65.9    4.6     3363.0 1408.0 
04 03 34.162 0.129 -80 14 29.73 0.33    40.1    3.4     3364.2 1438.8 
04 03 34.222 0.132 -79 42 06.45 0.35    33.9    3.0     3430.0 2992.0 
04 03 34.235 0.233 -80 01 01.76 0.60    10.6    1.4     3391.5 2084.6 
04 03 34.303 0.120 -79 56 31.51 0.31    44.5    3.6     3400.5 2300.6 
04 03 34.365 0.102 -79 46 40.18 0.27    61.0    4.4     3420.4 2773.2 
04 03 34.458 0.140 -79 48 49.38 0.37    30.9    2.8     3415.8 2670.0 
04 03 34.459 0.184 -79 49 14.42 0.49    16.9    1.9     3415.0 2650.0 
04 03 34.901 0.126 -80 19 19.38 0.31    43.1    3.5     3352.9 1207.3 
04 03 34.984 0.092 -79 54 46.53 0.24    76.8    4.9     3402.6 2384.6 
04 03 34.996 0.077 -79 49 25.13 0.20   104.0    5.7     3413.5 2641.4 
04 03 35.025 0.153 -80 13 14.39 0.39    27.1    2.6     3365.0 1499.1 
04 03 35.167 0.237 -80 09 17.26 0.61    10.6    1.5     3372.7 1688.6 
04 03 35.198 0.171 -79 59 37.93 0.45    20.4    2.2     3392.3 2151.7 
04 03 35.212 0.173 -80 05 54.28 0.45    20.2    2.1     3379.5 1850.8 
04 03 35.214 0.061 -80 07 34.39 0.16   169.3    7.3     3376.1 1770.8 
04 03 35.314 0.045 -79 44 05.08 0.12   996.7   35.5     3423.6 2897.3 
04 03 35.505 0.082 -79 57 28.82 0.22    93.4    5.4     3396.0 2254.9 
04 03 35.505 0.096 -79 59 13.44 0.25    71.8    4.8     3392.5 2171.3 
04 03 35.585 0.156 -79 55 48.52 0.41    24.4    2.4     3399.3 2335.1 
04 03 35.635 0.198 -79 43 20.29 0.53    14.1    1.8     3424.5 2933.1 
04 03 35.694 0.054 -80 21 10.15 0.13   268.9   10.3     3347.5 1118.9 
04 03 35.794 0.098 -80 22 33.58 0.24    75.3    4.9     3344.5 1052.2 
04 03 35.795 0.155 -80 19 33.05 0.39    27.2    2.7     3350.6 1196.5 
04 03 35.803 0.180 -79 59 57.32 0.47    18.4    2.0     3390.4 2136.2 
04 03 35.988 0.140 -80 18 49.13 0.35    34.0    3.0     3351.7 1231.6 
04 03 36.102 0.209 -79 53 49.68 0.55    13.0    1.6     3402.2 2430.1 
04 03 36.119 0.122 -79 40 17.99 0.33    40.0    3.4     3429.6 3078.9 
04 03 36.162 0.199 -79 37 44.47 0.53    13.7    1.8     3434.7 3201.6 
04 03 36.227 0.213 -80 20 23.19 0.53    13.7    1.8     3348.0 1156.4 
04 03 36.321 0.193 -80 23 28.34 0.49    17.2    2.1     3341.6 1008.5 
04 03 36.353 0.165 -79 41 01.53 0.45    20.5    2.2     3427.6 3044.1 
04 03 36.572 0.135 -80 00 24.26 0.35    34.3    3.0     3387.9 2114.8 
04 03 36.581 0.144 -80 12 23.88 0.37    31.3    2.9     3363.5 1539.6 
04 03 36.697 0.131 -80 03 52.10 0.34    37.3    3.2     3380.6 1948.6 
04 03 37.052 0.069 -80 13 42.80 0.18   133.4    6.4     3359.9 1476.5 
04 03 37.181 0.165 -80 06 04.08 0.43    22.6    2.3     3375.1 1843.2 
04 03 37.242 0.174 -80 10 42.92 0.45    20.4    2.2     3365.6 1620.3 
04 03 37.390 0.218 -80 22 58.80 0.55    13.1    1.8     3340.5 1032.2 
04 03 37.642 0.052 -80 13 26.28 0.13   288.8   10.9     3359.3 1489.8 
04 03 37.744 0.197 -80 04 11.18 0.50    15.4    1.8     3377.8 1933.5 
04 03 37.772 0.119 -80 01 15.59 0.31    45.4    3.6     3383.7 2073.8 
04 03 37.777 0.143 -79 58 26.36 0.37    30.1    2.8     3389.3 2209.1 
04 03 37.790 0.157 -80 12 07.29 0.40    25.4    2.5     3361.6 1552.9 
04 03 38.082 0.219 -79 53 19.92 0.57    11.9    1.5     3399.0 2454.1 
04 03 38.690 0.156 -80 16 36.95 0.40    26.2    2.6     3350.7 1337.5 
04 03 38.806 0.121 -80 16 20.01 0.30    47.1    3.7     3351.1 1351.0 
04 03 38.933 0.224 -80 17 34.63 0.56    12.2    1.6     3348.3 1291.4 
04 03 39.020 0.122 -79 47 59.20 0.32    41.4    3.4     3407.8 2710.5 
04 03 39.022 0.127 -80 00 06.27 0.33    39.5    3.3     3383.4 2129.3 
04 03 39.180 0.065 -79 38 14.79 0.18   131.5    6.4     3427.1 3177.6 
04 03 39.452 0.138 -80 02 28.78 0.36    33.0    2.9     3377.7 2015.5 
04 03 39.463 0.176 -80 20 51.22 0.45    20.8    2.3     3340.6 1134.3 
04 03 39.595 0.235 -80 12 30.02 0.60    10.9    1.5     3357.2 1534.9 
04 03 39.911 0.132 -79 48 42.00 0.35    34.6    3.0     3404.5 2676.4 
04 03 39.970 0.161 -79 55 21.12 0.42    23.0    2.3     3391.0 2357.4 
04 03 40.109 0.230 -79 52 05.34 0.60    10.7    1.5     3397.3 2513.8 
04 03 40.127 0.226 -79 42 55.70 0.61    10.6    1.5     3415.7 2953.2 
04 03 40.135 0.140 -79 37 12.41 0.38    28.9    2.8     3427.2 3227.6 
04 03 40.270 0.232 -79 51 51.55 0.61    10.3    1.4     3397.4 2524.9 
04 03 40.296 0.113 -80 18 35.14 0.29    55.2    4.1     3343.5 1243.1 
04 03 40.389 0.160 -80 12 59.44 0.41    24.6    2.5     3354.6 1511.5 
04 03 40.454 0.195 -80 16 50.44 0.49    16.4    1.9     3346.7 1326.8 
04 03 40.514 0.163 -80 02 38.19 0.42    23.0    2.3     3375.2 2008.0 
04 03 40.538 0.156 -80 06 34.41 0.40    25.3    2.5     3367.2 1819.2 
04 03 40.637 0.164 -79 45 46.61 0.44    21.1    2.2     3408.9 2816.6 
04 03 40.739 0.122 -79 59 53.77 0.31    42.8    3.5     3380.2 2139.5 
04 03 40.778 0.063 -79 54 49.13 0.17   148.0    6.8     3390.4 2383.0 
04 03 40.785 0.224 -80 05 01.82 0.58    11.7    1.5     3369.8 1893.3 
04 03 41.498 0.068 -79 44 19.28 0.18   126.0    6.2     3409.9 2886.5 
04 03 41.583 0.221 -80 10 17.87 0.56    12.2    1.6     3357.6 1640.7 
04 03 41.878 0.212 -80 15 55.86 0.54    13.6    1.7     3345.6 1370.6 
04 03 42.381 0.225 -80 06 18.55 0.58    11.7    1.5     3363.9 1832.1 
04 03 42.425 0.205 -80 16 03.91 0.51    14.7    1.8     3344.3 1364.2 
04 03 42.588 0.141 -80 18 44.63 0.36    33.2    3.0     3338.5 1235.8 
04 03 42.594 0.130 -80 00 21.31 0.34    37.0    3.2     3375.4 2117.6 
04 03 42.702 0.066 -79 44 07.49 0.18   131.7    6.4     3407.8 2896.0 
04 03 42.850 0.083 -80 10 57.09 0.22    95.3    5.5     3353.7 1609.5 
04 03 42.951 0.149 -80 21 59.70 0.37    30.0    2.8     3331.3 1079.9 
04 03 43.252 0.108 -80 04 49.89 0.28    57.2    4.2     3365.1 1903.0 
04 03 43.368 0.216 -79 57 48.75 0.56    12.3    1.6     3378.9 2239.6 
04 03 43.448 0.186 -80 01 11.36 0.49    17.1    1.9     3372.0 2077.7 
04 03 43.487 0.170 -80 17 57.29 0.43    22.0    2.3     3338.3 1273.7 
04 03 43.580 0.230 -79 55 36.78 0.60    10.8    1.4     3382.9 2345.1 
04 03 43.644 0.182 -80 19 46.10 0.46    19.1    2.1     3334.4 1186.7 
04 03 43.662 0.134 -79 38 29.66 0.36    32.4    3.0     3417.0 3166.1 
04 03 43.678 0.238 -80 12 07.72 0.61    10.6    1.5     3349.6 1553.1 
04 03 43.957 0.154 -79 39 07.41 0.42    24.0    2.5     3415.1 3136.0 
04 03 44.067 0.155 -80 06 32.13 0.40    25.7    2.5     3360.0 1821.4 
04 03 44.250 0.045 -79 44 13.85 0.12  1010.2   35.9     3404.2 2891.1 
04 03 44.276 0.192 -79 54 09.30 0.50    15.5    1.8     3384.4 2415.1 
04 03 44.441 0.192 -80 23 32.20 0.49    17.2    2.1     3325.2 1006.1 
04 03 44.545 0.094 -80 07 52.60 0.24    75.6    4.9     3356.3 1757.1 
04 03 44.644 0.104 -79 55 55.90 0.27    61.4    4.4     3380.0 2330.0 
04 03 44.651 0.170 -79 43 18.12 0.46    19.4    2.1     3405.2 2935.6 
04 03 44.674 0.158 -80 14 54.18 0.40    25.4    2.5     3342.0 1420.1 
04 03 44.694 0.097 -79 58 15.12 0.25    70.3    4.7     3375.3 2218.7 
04 03 44.720 0.145 -79 59 09.75 0.38    29.3    2.7     3373.4 2175.0 
04 03 44.896 0.146 -80 03 49.93 0.38    29.4    2.7     3363.7 1951.1 
04 03 45.035 0.183 -79 40 02.19 0.49    16.5    2.0     3410.9 3092.3 
04 03 45.183 0.240 -80 19 17.57 0.60    10.7    1.5     3332.2 1209.6 
04 03 45.317 0.212 -80 21 29.00 0.53    13.9    1.8     3327.6 1104.6 
04 03 45.508 0.162 -79 41 27.70 0.44    21.5    2.3     3407.1 3024.0 
04 03 45.539 0.219 -79 52 30.93 0.57    11.8    1.5     3385.0 2493.9 
04 03 45.552 0.106 -79 43 24.35 0.29    55.8    4.2     3403.1 2930.8 
04 03 45.582 0.182 -79 37 57.30 0.49    16.7    2.0     3413.9 3192.2 
04 03 45.733 0.075 -80 11 36.98 0.19   114.4    5.9     3346.4 1577.8 
04 03 45.805 0.116 -79 55 08.97 0.30    46.8    3.7     3379.2 2367.6 
04 03 45.839 0.095 -80 14 46.21 0.24    76.2    4.9     3339.9 1426.6 
04 03 45.861 0.183 -80 17 01.84 0.47    18.6    2.1     3335.4 1318.2 
04 03 45.922 0.229 -80 05 37.75 0.59    11.3    1.5     3358.0 1865.0 
04 03 45.995 0.160 -79 42 36.96 0.43    22.0    2.3     3403.7 2968.7 
04 03 46.104 0.231 -80 10 26.57 0.59    11.2    1.5     3348.0 1634.2 
04 03 46.166 0.155 -79 54 53.30 0.41    24.7    2.4     3378.9 2380.1 
04 03 46.219 0.240 -80 23 48.27 0.60    10.8    1.6     3321.1  993.4 
04 03 46.289 0.139 -80 17 47.30 0.35    34.0    3.0     3333.0 1281.9 
04 03 46.469 0.127 -80 01 39.38 0.33    39.8    3.3     3364.8 2055.6 
04 03 46.673 0.243 -80 15 56.92 0.61    10.3    1.5     3335.9 1370.1 
04 03 46.773 0.119 -79 39 41.28 0.32    42.6    3.5     3407.9 3109.2 
04 03 47.003 0.204 -79 53 12.68 0.53    13.6    1.7     3380.5 2460.6 
04 03 47.005 0.074 -79 56 42.08 0.19   112.6    5.9     3373.5 2293.3 
04 03 47.021 0.222 -80 06 57.32 0.57    11.9    1.5     3353.1 1801.5 
04 03 47.034 0.135 -80 22 05.70 0.33    37.8    3.3     3322.9 1075.4 
04 03 47.057 0.106 -79 50 15.12 0.28    57.2    4.2     3386.3 2602.6 
04 03 47.111 0.208 -80 19 41.29 0.52    14.5    1.8     3327.5 1190.8 
04 03 47.220 0.219 -79 52 41.32 0.57    11.9    1.5     3381.1 2485.7 
04 03 47.269 0.129 -80 10 52.04 0.33    39.4    3.3     3344.8 1613.9 
04 03 47.383 0.172 -80 03 12.70 0.45    20.3    2.1     3359.8 1981.1 
04 03 47.406 0.195 -80 05 17.13 0.50    15.8    1.8     3355.6 1881.6 
04 03 47.521 0.062 -79 58 43.21 0.16   156.9    7.0     3368.4 2196.5 
04 03 47.566 0.216 -80 14 15.16 0.55    13.0    1.7     3337.4 1451.6 
04 03 47.624 0.094 -79 38 21.44 0.25    70.5    4.8     3408.7 3173.1 
04 03 47.724 0.231 -80 20 19.95 0.58    11.6    1.6     3325.0 1160.0 
04 03 48.224 0.166 -79 41 14.82 0.45    20.4    2.2     3401.7 3034.5 
04 03 48.405 0.233 -80 11 07.05 0.59    11.1    1.5     3342.0 1602.0 
04 03 48.409 0.119 -79 52 25.07 0.31    44.0    3.5     3379.1 2498.8 
04 03 48.598 0.045 -79 40 48.95 0.12  1579.6   56.3     3401.7 3055.2 
04 03 48.763 0.133 -80 11 41.06 0.34    37.4    3.2     3340.1 1574.8 
04 03 48.801 0.101 -79 47 12.64 0.27    62.7    4.4     3388.6 2748.6 
04 03 48.870 0.118 -79 42 33.05 0.31    43.6    3.6     3397.7 2972.1 
04 03 48.960 0.157 -79 41 33.60 0.43    22.8    2.4     3399.5 3019.6 
04 03 48.986 0.219 -80 24 13.88 0.54    13.2    1.8     3314.7  973.1 
04 03 48.999 0.134 -80 12 38.04 0.34    36.6    3.2     3337.7 1529.3 
04 03 49.194 0.168 -80 01 50.80 0.44    21.6    2.2     3358.8 2046.7 
04 03 49.259 0.048 -79 56 47.55 0.13   472.0   17.0     3368.6 2289.1 
04 03 49.685 0.201 -79 45 37.38 0.53    13.7    1.7     3389.9 2824.8 
04 03 49.794 0.099 -80 07 16.90 0.25    69.6    4.7     3346.7 1786.1 
04 03 49.862 0.226 -79 53 42.76 0.59    11.1    1.5     3373.5 2436.8 
04 03 49.882 0.146 -79 38 38.98 0.40    26.5    2.6     3403.3 3159.2 
04 03 50.013 0.213 -79 46 46.00 0.56    12.3    1.6     3386.9 2770.0 
04 03 50.064 0.243 -80 15 13.67 0.61    10.3    1.5     3330.4 1405.0 
04 03 50.276 0.153 -79 42 50.28 0.41    24.5    2.5     3394.1 2958.4 
04 03 50.277 0.153 -80 09 12.09 0.39    26.9    2.6     3341.9 1694.0 
04 03 50.416 0.164 -79 53 25.55 0.44    21.7    2.2     3372.9 2450.6 
04 03 50.437 0.175 -80 00 52.95 0.46    19.5    2.1     3358.1 2093.0 
04 03 50.460 0.207 -79 51 15.21 0.54    13.2    1.6     3377.1 2554.8 
04 03 50.549 0.104 -79 40 21.68 0.28    57.0    4.2     3398.4 3077.2 
04 03 50.711 0.235 -80 03 55.30 0.61    10.6    1.4     3351.5 1947.3 
04 03 50.723 0.227 -79 45 18.45 0.61    10.6    1.5     3388.3 2840.0 
04 03 50.733 0.239 -80 12 29.22 0.61    10.5    1.5     3334.5 1536.5 
04 03 51.006 0.129 -79 38 52.69 0.35    35.3    3.1     3400.4 3148.4 
04 03 51.211 0.129 -80 23 38.38 0.32    41.5    3.5     3311.5 1001.7 
04 03 51.353 0.130 -79 58 30.68 0.34    37.0    3.2     3360.9 2206.8 
04 03 51.548 0.138 -80 19 16.85 0.35    34.8    3.1     3319.4 1210.8 
04 03 51.569 0.138 -79 39 20.49 0.37    30.1    2.8     3398.3 3126.2 
04 03 51.915 0.215 -79 39 11.65 0.58    11.7    1.6     3397.8 3133.3 
04 03 52.198 0.090 -79 58 43.79 0.23    81.5    5.1     3358.7 2196.4 
04 03 52.285 0.085 -79 38 14.74 0.22    84.8    5.2     3398.9 3178.8 
04 03 52.294 0.193 -79 50 28.45 0.51    15.2    1.8     3374.8 2592.4 
04 03 52.314 0.118 -79 57 43.59 0.31    45.5    3.6     3360.4 2244.5 
04 03 52.418 0.084 -79 44 08.55 0.22    87.2    5.3     3387.0 2896.0 
04 03 52.433 0.135 -80 03 17.13 0.35    34.5    3.0     3349.2 1977.9 
04 03 52.717 0.227 -80 07 37.05 0.58    11.6    1.5     3340.1 1770.2 
04 03 52.845 0.154 -80 22 19.29 0.39    27.9    2.7     3310.8 1065.0 
04 03 53.172 0.201 -80 13 05.91 0.51    15.2    1.8     3328.3 1507.4 
04 03 53.185 0.178 -80 06 54.49 0.46    19.1    2.1     3340.5 1804.3 
04 03 53.305 0.193 -80 03 39.12 0.49    16.0    1.8     3346.7 1960.4 
04 03 53.336 0.215 -79 37 59.93 0.58    11.6    1.7     3397.1 3190.8 
04 03 53.797 0.220 -80 16 07.96 0.55    12.7    1.6     3321.1 1361.9 
04 03 53.820 0.218 -80 15 43.93 0.55    12.9    1.6     3321.8 1381.1 
04 03 54.069 0.176 -79 48 48.77 0.47    18.6    2.0     3374.3 2672.2 
04 03 54.190 0.052 -80 08 49.12 0.13   289.2   10.9 G03 3334.7 1712.7 
04 03 54.337 0.132 -79 50 56.80 0.35    34.8    3.0     3369.5 2569.9 
04 03 54.432 0.196 -80 06 05.41 0.50    15.7    1.8     3339.5 1843.6 
04 03 54.538 0.209 -80 22 52.80 0.52    14.4    1.9     3306.3 1038.4 
04 03 54.790 0.186 -80 14 11.40 0.48    18.0    2.0     3322.9 1455.2 
04 03 54.918 0.070 -80 04 07.60 0.18   128.1    6.2     3342.4 1937.8 
04 03 54.965 0.190 -79 53 29.58 0.50    15.9    1.8     3363.2 2447.8 
04 03 55.347 0.214 -80 00 38.05 0.55    12.7    1.6     3348.4 2105.4 
04 03 55.486 0.235 -80 20 43.74 0.59    11.2    1.6     3308.6 1141.6 
04 03 55.661 0.210 -80 03 58.81 0.54    13.3    1.6     3341.1 1944.9 
04 03 55.912 0.149 -79 54 59.06 0.39    26.9    2.6     3358.3 2376.4 
04 03 56.012 0.194 -79 54 32.42 0.51    15.2    1.8     3358.9 2397.7 
04 03 56.212 0.214 -79 59 18.42 0.55    12.7    1.6     3349.2 2169.1 
04 03 56.243 0.114 -80 02 32.31 0.30    51.0    3.9     3342.8 2014.1 
04 03 56.248 0.151 -80 05 43.91 0.39    27.1    2.6     3336.5 1860.9 
04 03 56.533 0.204 -80 02 48.42 0.53    14.1    1.7     3341.6 2001.2 
04 03 56.582 0.225 -80 03 15.01 0.58    11.6    1.5     3340.7 1980.0 
04 03 56.675 0.187 -80 15 33.31 0.48    17.8    2.0     3316.4 1389.9 
04 03 56.706 0.139 -79 42 52.94 0.37    30.1    2.8     3380.3 2956.8 
04 03 56.810 0.073 -79 51 25.43 0.19   113.4    5.9     3363.3 2547.2 
04 03 57.010 0.211 -80 07 42.86 0.54    13.4    1.6     3331.0 1765.9 
04 03 57.259 0.074 -80 08 52.70 0.19   115.2    5.9 G03 3328.3 1710.1 
04 03 57.416 0.119 -79 40 49.85 0.32    42.7    3.5     3382.8 3055.3 
04 03 57.706 0.209 -80 15 11.57 0.53    14.1    1.7     3315.0 1407.3 
04 03 57.706 0.143 -79 54 03.91 0.38    29.6    2.7     3356.3 2420.6 
04 03 57.786 0.130 -79 51 19.27 0.34    35.9    3.1     3361.5 2552.2 
04 03 57.843 0.115 -79 48 32.46 0.30    47.3    3.7     3366.8 2685.6 
04 03 58.054 0.169 -80 12 21.25 0.43    21.9    2.3     3319.8 1543.5 
04 03 58.101 0.119 -79 45 40.48 0.31    43.5    3.5     3371.8 2823.0 
04 03 58.113 0.195 -79 39 13.98 0.52    14.3    1.8     3384.4 3132.0 
04 03 58.168 0.115 -80 04 38.97 0.30    50.3    3.9     3334.7 1913.0 
04 03 58.304 0.131 -79 52 02.12 0.34    35.5    3.1     3359.0 2518.0 
04 03 58.610 0.200 -80 19 31.85 0.50    15.7    1.9     3304.7 1199.3 
04 03 58.813 0.220 -79 38 57.47 0.59    11.2    1.6     3383.4 3145.2 
04 03 58.891 0.217 -80 18 09.37 0.55    13.1    1.7     3306.8 1265.3 
04 03 58.947 0.197 -80 21 37.64 0.49    16.4    2.0     3299.9 1098.8 
04 03 58.984 0.122 -80 15 19.61 0.31    45.7    3.7     3312.1 1401.0 
04 03 59.033 0.187 -79 40 57.91 0.50    15.8    1.9     3379.0 3049.0 
04 03 59.137 0.144 -80 15 49.12 0.36    31.8    2.9     3310.9 1377.4 
04 03 59.547 0.117 -79 51 08.68 0.31    45.7    3.6     3358.1 2560.8 
04 03 59.806 0.152 -80 05 11.22 0.40    26.7    2.6     3330.2 1887.4 
04 03 59.881 0.197 -80 04 23.09 0.50    15.4    1.8     3331.6 1925.9 
04 04 00.036 0.097 -80 20 25.14 0.25    74.1    4.9     3300.1 1156.9 
04 04 00.037 0.238 -80 15 57.95 0.60    10.8    1.5     3308.8 1370.4 
04 04 00.179 0.224 -80 05 54.33 0.57    11.8    1.5     3328.1 1852.9 
04 04 00.246 0.121 -80 14 55.51 0.30    46.9    3.7     3310.4 1420.4 
04 04 00.375 0.193 -80 10 29.30 0.49    16.4    1.9     3318.7 1633.2 
04 04 00.421 0.185 -79 43 08.40 0.49    16.1    1.9     3371.8 2944.8 
04 04 00.497 0.212 -79 46 44.40 0.56    12.4    1.6     3364.7 2772.2 
04 04 00.710 0.209 -80 21 47.39 0.52    14.5    1.8     3296.1 1091.2 
04 04 00.809 0.215 -79 38 30.25 0.58    11.7    1.6     3380.0 3167.2 
04 04 00.863 0.195 -80 19 49.26 0.49    16.6    2.0     3299.6 1185.6 
04 04 01.244 0.049 -79 46 26.09 0.13   360.0   13.2     3363.7 2786.9 
04 04 01.407 0.211 -79 57 51.52 0.55    13.0    1.6     3341.1 2239.0 
04 04 01.447 0.087 -79 46 04.76 0.23    82.7    5.1     3363.9 2803.9 
04 04 01.461 0.199 -80 06 19.11 0.51    15.2    1.8     3324.6 1833.2 
04 04 01.489 0.211 -80 17 01.21 0.53    13.8    1.7     3303.8 1320.0 
04 04 01.510 0.093 -80 03 51.26 0.24    76.9    4.9     3329.3 1951.4 
04 04 01.764 0.192 -80 02 36.52 0.49    16.1    1.8     3331.2 2011.2 
04 04 01.784 0.060 -80 17 44.65 0.15   188.0    7.8     3301.8 1285.3 
04 04 01.883 0.163 -80 24 50.61 0.41    24.7    2.5     3287.8  944.8 
04 04 02.032 0.146 -79 50 01.14 0.39    27.6    2.6     3355.0 2615.0 
04 04 02.039 0.094 -79 38 23.15 0.25    69.5    4.8     3377.6 3173.0 
04 04 02.057 0.139 -79 44 20.28 0.37    29.9    2.8     3366.0 2887.5 
04 04 02.077 0.101 -79 53 27.95 0.27    64.5    4.5     3348.3 2449.7 
04 04 02.090 0.198 -80 00 46.22 0.51    14.8    1.7     3334.1 2099.4 
04 04 02.122 0.092 -79 56 39.01 0.24    77.2    5.0     3342.0 2297.0 
04 04 02.287 0.229 -80 11 54.34 0.58    11.4    1.5     3312.1 1565.3 
04 04 02.305 0.047 -80 10 39.16 0.12  1026.2   36.5     3314.5 1625.4 
04 04 02.533 0.131 -80 14 39.91 0.33    39.1    3.3     3306.2 1433.0 
04 04 02.589 0.079 -80 08 46.18 0.21   102.6    5.7 G03 3317.5 1715.8 
04 04 02.597 0.063 -79 58 52.98 0.16   151.1    6.8 G04 3336.7 2190.0 
04 04 02.627 0.114 -80 02 54.02 0.30    51.4    3.9     3328.8 1997.3 
04 04 02.739 0.209 -80 06 35.36 0.53    13.6    1.7     3321.5 1820.4 
04 04 02.748 0.107 -79 51 50.13 0.29    56.0    4.1     3350.0 2528.0 
04 04 02.781 0.198 -79 39 05.07 0.53    13.8    1.8     3374.6 3139.5 
04 04 02.796 0.127 -79 54 33.82 0.33    38.1    3.2     3344.6 2397.1 
04 04 02.891 0.184 -80 24 20.01 0.47    18.9    2.2     3286.8  969.4 
04 04 02.911 0.103 -79 40 01.57 0.28    59.0    4.3     3372.5 3094.4 
04 04 03.126 0.128 -80 23 26.83 0.32    42.4    3.5     3288.0 1011.9 
04 04 03.214 0.090 -80 18 41.84 0.22    86.4    5.3     3297.0 1239.7 
04 04 03.337 0.246 -80 15 22.45 0.62    10.0    1.4     3303.2 1399.1 
04 04 03.344 0.195 -80 04 12.09 0.50    15.7    1.8     3324.8 1934.9 
04 04 03.812 0.111 -80 08 34.87 0.29    54.6    4.1 G03 3315.4 1724.9 
04 04 03.956 0.224 -80 05 57.27 0.58    11.7    1.5     3320.2 1850.9 
04 04 03.965 0.194 -79 37 47.63 0.52    14.4    1.9     3374.6 3201.5 
04 04 04.293 0.117 -80 07 03.75 0.30    49.0    3.8     3317.3 1797.8 
04 04 04.326 0.129 -79 53 11.69 0.34    37.1    3.2     3344.1 2462.9 
04 04 04.362 0.100 -79 40 42.82 0.27    61.6    4.4     3368.1 3061.5 
04 04 04.445 0.050 -79 55 37.09 0.13   335.8   12.4     3339.1 2346.7 
04 04 04.509 0.241 -80 22 13.99 0.60    10.7    1.6     3287.6 1070.2 
04 04 04.530 0.232 -80 07 14.00 0.59    11.0    1.5     3316.5 1789.6 
04 04 04.648 0.201 -80 22 55.53 0.50    15.8    1.9     3286.0 1037.0 
04 04 04.878 0.229 -80 22 46.06 0.57    11.9    1.7     3285.8 1044.6 
04 04 04.945 0.155 -79 56 10.53 0.41    25.0    2.5     3337.0 2320.0 
04 04 05.103 0.240 -80 18 12.80 0.60    10.7    1.5     3294.1 1263.1 
04 04 05.129 0.198 -80 03 26.06 0.51    15.1    1.8     3322.6 1971.9 
04 04 05.267 0.122 -80 11 25.98 0.31    44.6    3.6     3306.9 1588.3 
04 04 05.370 0.141 -80 22 37.06 0.35    33.5    3.0     3285.1 1051.9 
04 04 05.417 0.225 -79 42 21.58 0.60    10.8    1.5     3362.6 2982.7 
04 04 05.501 0.072 -79 52 43.16 0.19   115.0    5.9     3342.5 2485.8 
04 04 05.525 0.223 -79 41 32.91 0.59    11.0    1.5     3364.0 3021.6 
04 04 05.534 0.223 -79 55 53.58 0.58    11.5    1.5     3336.3 2333.6 
04 04 05.673 0.197 -79 53 00.79 0.51    14.7    1.7     3341.6 2471.7 
04 04 05.734 0.172 -79 57 12.61 0.45    20.0    2.1     3333.4 2270.4 
04 04 05.784 0.151 -79 58 27.23 0.40    26.4    2.5     3330.9 2210.8 
04 04 05.805 0.049 -79 58 56.24 0.13   355.1   13.1 G04 3329.9 2187.6 
04 04 05.990 0.197 -80 13 21.88 0.50    15.8    1.9     3301.7 1495.7 
04 04 06.047 0.120 -80 08 46.20 0.30    46.3    3.7 G03 3310.4 1716.1 
04 04 06.083 0.203 -80 24 31.87 0.50    15.5    2.0     3280.0  960.1 
04 04 06.114 0.176 -79 44 52.39 0.47    18.3    2.0     3356.3 2862.2 
04 04 06.317 0.134 -79 46 22.65 0.36    33.3    3.0     3353.0 2790.0 
04 04 06.340 0.138 -80 05 00.47 0.36    33.2    3.0     3317.1 1896.5 
04 04 06.938 0.234 -80 09 05.11 0.60    10.9    1.5     3308.0 1701.0 
04 04 07.012 0.223 -79 43 30.97 0.59    11.0    1.5     3357.0 2927.3 
04 04 07.066 0.199 -80 17 35.46 0.50    15.7    1.9     3291.4 1293.1 
04 04 07.167 0.199 -80 11 56.95 0.50    15.4    1.8     3302.0 1563.7 
04 04 07.169 0.221 -80 05 42.41 0.57    12.1    1.5     3314.0 1863.1 
04 04 07.179 0.156 -79 47 13.29 0.42    23.8    2.4     3349.5 2749.6 
04 04 07.217 0.186 -80 07 53.76 0.48    17.5    2.0     3309.7 1758.1 
04 04 07.280 0.202 -80 20 56.06 0.50    15.4    1.9     3284.5 1132.7 
04 04 07.363 0.225 -80 03 41.33 0.58    11.6    1.5     3317.5 1959.9 
04 04 07.419 0.084 -79 55 34.41 0.22    89.2    5.3     3333.0 2349.1 
04 04 07.485 0.206 -80 16 58.91 0.52    14.6    1.8     3291.7 1322.3 
04 04 07.492 0.047 -79 51 50.58 0.13   489.7   17.6     3340.0 2528.0 
04 04 07.521 0.204 -80 12 44.58 0.52    14.5    1.8     3299.8 1525.6 
04 04 07.569 0.082 -80 14 11.84 0.21    98.4    5.6     3296.9 1455.9 
04 04 07.628 0.183 -80 06 28.89 0.48    18.0    2.0     3311.6 1825.9 
04 04 07.659 0.183 -80 19 40.47 0.46    19.0    2.1     3286.2 1193.2 
04 04 08.045 0.075 -79 58 59.83 0.19   111.3    5.8 G04 3325.1 2184.9 
04 04 08.248 0.199 -79 52 00.45 0.52    14.3    1.7     3338.1 2520.2 
04 04 08.316 0.093 -80 08 03.15 0.24    78.4    5.0     3307.2 1750.7 
04 04 08.336 0.124 -80 06 02.95 0.32    42.4    3.5     3311.0 1846.7 
04 04 08.490 0.109 -80 00 17.85 0.29    55.5    4.1     3321.7 2122.6 
04 04 08.635 0.089 -79 52 34.21 0.23    81.9    5.1     3336.2 2493.2 
04 04 08.644 0.091 -80 02 00.87 0.23    80.3    5.1     3318.1 2040.3 
04 04 08.670 0.116 -79 36 44.76 0.31    44.6    3.7     3366.4 3252.2 
04 04 08.675 0.190 -80 17 56.91 0.48    17.5    2.0     3287.4 1276.0 
04 04 08.735 0.130 -80 03 32.34 0.33    38.1    3.2     3315.0 1967.2 
04 04 08.837 0.140 -80 08 32.89 0.36    32.7    2.9 G03 3305.1 1726.9 
04 04 08.943 0.183 -80 23 30.94 0.46    19.2    2.2     3276.2 1009.1 
04 04 08.973 0.153 -80 01 19.40 0.40    26.1    2.5     3318.7 2073.4 
04 04 08.975 0.175 -79 41 51.40 0.47    18.2    2.1     3356.0 3007.1 
04 04 09.102 0.084 -79 58 50.36 0.22    91.3    5.4 G04 3323.2 2192.6 
04 04 09.103 0.240 -80 05 06.98 0.62    10.2    1.4     3311.2 1891.5 
04 04 09.250 0.137 -79 54 35.81 0.36    32.3    2.9     3331.0 2396.1 
04 04 09.393 0.140 -79 42 22.90 0.38    29.6    2.8     3354.1 2981.9 
04 04 09.455 0.081 -80 14 26.64 0.21   100.0    5.6     3292.6 1444.2 
04 04 09.605 0.234 -80 05 54.72 0.60    10.8    1.4     3308.6 1853.4 
04 04 10.004 0.206 -79 45 32.93 0.55    13.0    1.6     3346.7 2830.1 
04 04 10.224 0.161 -80 09 58.87 0.41    24.2    2.4     3299.6 1658.3 
04 04 10.271 0.071 -80 22 51.56 0.18   129.6    6.3     3274.8 1040.7 
04 04 10.274 0.232 -79 54 20.79 0.61    10.5    1.4     3329.3 2408.2 
04 04 10.279 0.091 -79 58 20.03 0.24    78.3    5.0     3321.7 2216.9 
04 04 10.401 0.147 -79 39 21.97 0.40    26.4    2.6     3357.7 3126.7 
04 04 10.502 0.201 -80 08 24.19 0.51    14.9    1.8 G03 3302.0 1734.0 
04 04 10.541 0.208 -80 21 22.82 0.52    14.6    1.8     3277.1 1111.6 
04 04 10.569 0.236 -79 58 11.09 0.61    10.3    1.4     3321.4 2224.1 
04 04 10.794 0.175 -79 58 27.17 0.46    19.2    2.0     3320.4 2211.3 
04 04 11.088 0.142 -79 51 09.59 0.38    29.6    2.7     3333.7 2561.1 
04 04 11.154 0.155 -80 07 21.59 0.40    25.8    2.5     3302.7 1784.1 
04 04 11.400 0.213 -80 25 15.19 0.53    14.1    1.9     3268.0  925.9 
04 04 11.471 0.075 -79 41 31.21 0.20   104.9    5.7     3351.3 3023.5 
04 04 11.507 0.136 -79 54 56.38 0.36    33.5    3.0     3325.6 2379.8 
04 04 11.575 0.116 -80 18 30.66 0.30    51.9    4.0     3280.5 1249.3 
04 04 11.604 0.046 -79 56 24.24 0.12  1424.8   50.8 G05 3322.6 2309.6 
04 04 11.765 0.226 -80 08 02.57 0.58    11.6    1.5     3300.1 1751.4 
04 04 11.799 0.199 -79 59 06.34 0.51    14.7    1.7     3317.1 2180.0 
04 04 11.909 0.177 -79 36 27.12 0.48    17.6    2.1     3360.0 3266.6 
04 04 12.166 0.222 -80 11 52.04 0.56    12.3    1.6     3292.0 1568.0 
04 04 12.370 0.217 -80 02 42.87 0.56    12.4    1.5     3309.0 2007.0 
04 04 12.474 0.206 -79 37 45.93 0.55    12.7    1.7     3356.3 3203.6 
04 04 12.572 0.146 -79 58 44.05 0.38    28.6    2.7     3316.2 2197.9 
04 04 12.623 0.140 -80 24 20.56 0.35    34.7    3.1     3267.3  969.7 
04 04 12.726 0.150 -79 50 20.36 0.40    26.3    2.5     3331.8 2600.6 
04 04 13.041 0.192 -80 10 33.02 0.49    16.6    1.9     3292.7 1631.2 
04 04 13.150 0.180 -79 47 07.45 0.48    17.5    2.0     3337.0 2754.8 
04 04 13.220 0.128 -80 06 31.88 0.33    39.8    3.3     3300.0 1824.0 
04 04 13.226 0.198 -80 02 27.94 0.51    15.0    1.8     3307.7 2019.0 
04 04 13.481 0.100 -80 04 49.97 0.26    66.8    4.6     3302.7 1905.5 
04 04 13.504 0.112 -80 06 04.37 0.29    53.6    4.0     3300.3 1846.0 
04 04 13.541 0.113 -79 50 35.58 0.30    50.0    3.8     3329.6 2588.5 
04 04 13.618 0.120 -79 49 53.11 0.31    43.2    3.5     3330.8 2622.4 
04 04 13.622 0.180 -80 04 12.66 0.47    18.5    2.0     3303.6 1935.3 
04 04 13.926 0.058 -79 53 55.06 0.15   181.0    7.6     3322.5 2429.0 
04 04 13.953 0.188 -79 45 59.84 0.50    15.7    1.8     3337.4 2808.9 
04 04 14.308 0.178 -80 05 25.04 0.46    19.1    2.0     3299.9 1877.5 
04 04 14.400 0.179 -80 05 04.38 0.47    18.8    2.0     3300.3 1894.1 
04 04 14.575 0.241 -80 10 14.77 0.62    10.2    1.4     3290.1 1645.9 
04 04 14.589 0.171 -80 08 12.28 0.44    21.1    2.2     3294.0 1743.9 
04 04 14.659 0.193 -79 38 10.51 0.52    14.7    1.9     3350.8 3184.2 
04 04 14.716 0.087 -80 25 18.68 0.22    92.0    5.4     3261.3  923.4 
04 04 14.792 0.208 -79 59 56.99 0.54    13.4    1.6     3309.2 2139.8 
04 04 14.821 0.210 -80 08 27.15 0.54    13.6    1.6     3293.0 1732.0 
04 04 14.843 0.046 -79 56 21.50 0.12 10595.2  380.6 G05 3315.9 2312.1 
04 04 14.851 0.143 -80 01 23.71 0.37    30.2    2.8     3306.4 2070.5 
04 04 14.877 0.119 -80 21 52.73 0.30    49.4    3.9     3267.5 1088.0 
04 04 14.932 0.171 -80 14 56.59 0.44    21.7    2.3     3280.5 1420.7 
04 04 15.008 0.122 -79 41 44.08 0.32    40.8    3.4     3343.3 3013.5 
04 04 15.031 0.225 -79 57 14.87 0.59    11.3    1.5     3313.8 2269.4 
04 04 15.066 0.177 -80 03 56.73 0.46    19.1    2.0     3301.1 1948.2 
04 04 15.102 0.245 -80 15 50.51 0.62    10.1    1.4     3278.5 1377.6 
04 04 15.144 0.223 -79 49 06.21 0.59    11.3    1.5     3329.0 2660.0 
04 04 15.432 0.190 -79 36 13.82 0.51    15.0    1.9     3352.8 3277.5 
04 04 15.497 0.187 -79 45 06.64 0.49    16.1    1.9     3335.8 2851.6 
04 04 15.798 0.206 -79 45 29.24 0.55    13.1    1.7     3334.5 2833.5 
04 04 15.902 0.229 -80 07 48.52 0.59    11.3    1.5     3292.0 1763.0 
04 04 16.209 0.109 -79 43 26.70 0.29    52.7    4.0     3337.5 2931.5 
04 04 16.310 0.208 -80 18 53.35 0.52    14.3    1.8     3270.2 1231.5 
04 04 16.368 0.108 -80 04 05.92 0.28    57.2    4.2     3298.1 1940.9 
04 04 16.423 0.177 -80 20 10.99 0.45    20.5    2.2     3267.6 1169.5 
04 04 16.490 0.186 -80 12 42.75 0.48    17.8    2.0     3281.6 1527.8 
04 04 16.519 0.089 -79 49 24.32 0.23    79.4    5.0     3325.5 2645.7 
04 04 16.600 0.112 -79 51 13.19 0.30    51.1    3.9     3321.9 2558.7 
04 04 16.626 0.074 -79 39 20.54 0.20   106.8    5.8     3344.3 3128.3 
04 04 16.875 0.149 -80 24 52.66 0.37    30.5    2.9     3257.8  944.4 
04 04 16.891 0.165 -80 24 07.17 0.41    24.2    2.5     3259.2  980.7 
04 04 16.965 0.158 -79 43 08.46 0.43    22.8    2.3     3336.4 2946.2 
04 04 16.994 0.195 -80 07 26.55 0.50    15.9    1.8     3290.5 1780.6 
04 04 17.037 0.089 -80 14 28.31 0.22    84.8    5.2     3277.1 1443.5 
04 04 17.145 0.125 -79 58 14.60 0.32    40.4    3.3     3307.5 2221.8 
04 04 17.435 0.209 -80 19 14.40 0.52    14.2    1.8     3267.3 1214.8 
04 04 17.517 0.048 -80 02 48.39 0.13   463.3   16.7     3298.2 2003.0 
04 04 17.558 0.191 -79 48 40.35 0.50    15.4    1.8     3324.7 2680.9 
04 04 17.718 0.173 -80 18 04.68 0.44    21.3    2.2     3268.9 1270.6 
04 04 17.990 0.119 -79 39 08.85 0.32    42.8    3.5     3341.7 3137.8 
04 04 18.007 0.145 -79 57 05.43 0.38    28.5    2.7     3307.9 2277.2 
04 04 18.018 0.225 -80 23 52.17 0.56    12.4    1.7     3257.4  992.8 
04 04 18.031 0.196 -80 24 42.33 0.49    16.7    2.0     3255.8  952.7 
04 04 18.125 0.219 -79 45 58.61 0.58    11.6    1.5     3328.6 2810.3 
04 04 18.126 0.136 -80 17 40.12 0.34    36.7    3.2     3268.9 1290.2 
04 04 18.174 0.062 -79 40 12.93 0.17   148.8    6.8     3339.3 3086.6 
04 04 18.220 0.217 -80 20 36.61 0.54    13.2    1.7     3263.1 1149.2 
04 04 18.248 0.177 -80 04 35.95 0.46    19.1    2.0     3293.3 1917.1 
04 04 18.343 0.203 -80 05 04.63 0.52    14.4    1.7     3292.2 1894.2 
04 04 18.371 0.115 -79 40 51.69 0.30    46.3    3.7     3337.7 3055.6 
04 04 18.486 0.145 -80 17 20.99 0.37    31.4    2.9     3268.7 1305.6 
04 04 18.509 0.181 -79 53 19.01 0.48    17.7    2.0     3314.0 2458.2 
04 04 18.516 0.211 -80 25 19.84 0.52    14.4    1.9     3253.6  922.8 
04 04 18.579 0.215 -79 52 39.48 0.56    12.2    1.5     3315.1 2489.9 
04 04 18.595 0.205 -80 08 54.08 0.52    14.2    1.7     3284.4 1710.8 
04 04 18.679 0.127 -80 12 53.65 0.32    41.2    3.4     3276.8 1519.3 
04 04 18.742 0.233 -80 23 40.33 0.58    11.5    1.6     3256.3 1002.3 
04 04 18.746 0.154 -80 05 37.91 0.40    26.1    2.5     3290.3 1867.6 
04 04 18.886 0.178 -79 38 46.15 0.48    17.5    2.0     3340.5 3156.0 
04 04 18.950 0.165 -79 55 56.60 0.44    21.4    2.2     3308.1 2332.3 
04 04 18.955 0.062 -80 09 21.07 0.16   165.3    7.2     3282.9 1689.2 
04 04 19.109 0.185 -80 20 52.01 0.47    18.6    2.1     3260.9 1136.9 
04 04 19.177 0.183 -79 49 16.51 0.49    17.0    1.9     3320.2 2652.1 
04 04 19.295 0.155 -79 39 55.72 0.42    23.8    2.4     3337.5 3100.4 
04 04 19.351 0.088 -80 02 08.89 0.22    84.5    5.2     3295.6 2034.7 
04 04 19.406 0.205 -79 59 10.17 0.53    13.8    1.6     3301.1 2177.6 
04 04 19.466 0.213 -80 02 41.24 0.55    12.9    1.6     3294.3 2008.9 
04 04 19.649 0.139 -79 45 45.55 0.37    30.1    2.8     3325.8 2820.8 
04 04 19.682 0.225 -80 10 34.42 0.57    11.9    1.5     3279.1 1630.6 
04 04 19.687 0.204 -80 11 01.69 0.52    14.5    1.7     3278.2 1608.9 
04 04 19.689 0.228 -79 46 54.30 0.61    10.5    1.5     3323.5 2765.9 
04 04 19.691 0.123 -79 44 13.39 0.32    40.5    3.4     3328.6 2894.5 
04 04 19.697 0.115 -80 11 10.26 0.30    51.3    3.9     3277.9 1602.0 
04 04 19.922 0.130 -80 09 55.37 0.33    39.2    3.3     3279.8 1661.9 
04 04 19.951 0.127 -80 10 47.00 0.32    41.4    3.4     3278.1 1620.6 
04 04 19.980 0.165 -80 21 12.25 0.42    23.9    2.4     3258.5 1120.8 
04 04 20.158 0.205 -80 09 32.83 0.52    14.3    1.7     3280.0 1679.9 
04 04 20.536 0.124 -79 59 02.76 0.32    41.6    3.4     3299.0 2183.6 
04 04 20.777 0.202 -80 22 10.86 0.50    15.4    1.9     3255.0 1074.0 
04 04 20.779 0.191 -79 52 14.36 0.50    15.5    1.8     3311.2 2510.1 
04 04 21.045 0.054 -79 42 54.09 0.14   204.1    8.3     3328.1 2958.0 
04 04 21.274 0.203 -79 54 53.03 0.53    13.9    1.7     3305.2 2383.3 
04 04 21.284 0.125 -79 48 45.30 0.33    39.7    3.3     3316.7 2677.3 
04 04 21.572 0.080 -79 39 13.40 0.22    93.4    5.4     3333.9 3134.5 
04 04 21.579 0.150 -80 19 38.03 0.38    29.5    2.8     3258.2 1196.2 
04 04 21.677 0.202 -80 06 37.93 0.52    14.6    1.7     3282.4 1819.9 
04 04 21.679 0.096 -79 48 56.84 0.26    69.2    4.7     3315.5 2668.1 
04 04 21.747 0.115 -79 41 07.33 0.31    45.5    3.7     3330.0 3043.4 
04 04 21.781 0.185 -79 42 18.06 0.49    16.2    1.9     3327.7 2986.9 
04 04 21.789 0.189 -79 56 31.33 0.49    16.3    1.9     3301.1 2304.8 
04 04 21.951 0.228 -79 39 49.11 0.61    10.3    1.5     3332.0 3106.0 
04 04 21.984 0.124 -79 56 14.55 0.32    41.4    3.4     3301.2 2318.2 
04 04 22.083 0.095 -80 13 51.06 0.24    76.0    4.9     3268.0 1473.6 
04 04 22.120 0.117 -79 40 06.60 0.31    44.5    3.6     3331.1 3092.0 
04 04 22.145 0.206 -80 13 17.06 0.52    14.4    1.7     3269.0 1500.8 
04 04 22.194 0.163 -80 05 17.33 0.42    22.9    2.3     3283.8 1884.3 
04 04 22.276 0.228 -80 12 35.51 0.58    11.6    1.5     3270.0 1534.1 
04 04 22.340 0.215 -80 06 27.97 0.55    12.8    1.6     3281.3 1827.9 
04 04 22.410 0.149 -79 43 23.74 0.40    26.1    2.6     3324.3 2934.4 
04 04 22.452 0.207 -79 48 19.54 0.55    13.0    1.6     3315.0 2698.0 
04 04 22.521 0.159 -79 47 43.32 0.42    23.0    2.3     3316.0 2726.9 
04 04 22.555 0.226 -79 42 46.55 0.60    10.6    1.5     3325.1 2964.2 
04 04 22.674 0.094 -79 46 52.94 0.25    72.1    4.8     3317.2 2767.2 
04 04 22.677 0.111 -80 08 30.32 0.29    54.4    4.1     3276.8 1730.1 
04 04 23.142 0.217 -80 03 00.20 0.56    12.4    1.5     3286.1 1994.0 
04 04 23.221 0.157 -79 42 06.76 0.43    22.8    2.3     3325.0 2996.0 
04 04 23.239 0.166 -79 42 35.55 0.45    20.4    2.2     3324.0 2973.0 
04 04 23.442 0.053 -79 48 31.54 0.14   233.4    9.2     3312.5 2688.5 
04 04 23.462 0.160 -80 23 47.70 0.40    25.6    2.6     3246.6  996.8 
04 04 23.635 0.198 -80 03 27.76 0.51    15.2    1.8     3284.3 1972.0 
04 04 23.708 0.121 -79 59 37.75 0.31    43.4    3.5     3291.3 2155.9 
04 04 23.844 0.215 -80 20 11.53 0.54    13.4    1.7     3252.6 1169.6 
04 04 23.936 0.204 -79 37 56.73 0.55    13.1    1.7     3331.2 3196.0 
04 04 23.967 0.220 -79 59 46.77 0.57    12.0    1.5     3290.4 2148.7 
04 04 23.993 0.221 -79 49 10.80 0.58    11.4    1.5     3310.1 2657.1 
04 04 24.002 0.122 -80 01 20.03 0.31    43.4    3.5     3287.5 2074.2 
04 04 24.124 0.154 -80 09 35.63 0.40    26.5    2.5     3271.8 1678.0 
04 04 24.217 0.156 -79 52 44.09 0.41    24.1    2.4     3303.0 2486.6 
04 04 24.249 0.194 -79 46 27.63 0.51    14.8    1.8     3314.7 2787.6 
04 04 24.323 0.158 -79 53 05.27 0.42    23.7    2.4     3302.2 2469.7 
04 04 24.348 0.113 -80 24 30.18 0.28    56.6    4.2     3243.6  962.9 
04 04 24.353 0.199 -80 05 57.00 0.51    15.1    1.8     3278.1 1852.8 
04 04 24.369 0.136 -79 45 52.00 0.36    32.2    2.9     3315.5 2816.1 
04 04 24.413 0.216 -80 03 45.04 0.56    12.6    1.6     3282.1 1958.3 
04 04 24.428 0.141 -79 56 25.04 0.37    30.8    2.8     3295.7 2310.0 
04 04 24.544 0.222 -79 56 06.80 0.58    11.6    1.5     3296.1 2324.6 
04 04 24.589 0.210 -79 53 56.80 0.55    12.9    1.6     3300.0 2428.5 
04 04 24.783 0.150 -80 20 51.98 0.38    29.7    2.8     3249.5 1137.4 
04 04 24.911 0.114 -79 59 21.43 0.30    50.3    3.9     3289.3 2169.1 
04 04 24.967 0.115 -79 35 40.86 0.31    45.4    3.7     3333.2 3304.6 
04 04 24.986 0.193 -79 38 14.92 0.52    14.6    1.8     3328.3 3181.5 
04 04 25.066 0.204 -79 57 12.51 0.53    13.8    1.7     3292.9 2272.1 
04 04 25.157 0.176 -80 23 21.43 0.44    20.9    2.3     3244.1 1018.0 
04 04 25.222 0.065 -80 00 35.20 0.17   144.1    6.6     3286.3 2110.1 
04 04 25.276 0.168 -80 19 11.56 0.43    22.8    2.3     3251.6 1217.7 
04 04 25.284 0.225 -79 38 54.34 0.61    10.6    1.5     3326.5 3150.0 
04 04 25.375 0.216 -80 11 53.43 0.55    12.9    1.6     3265.0 1567.9 
04 04 25.439 0.119 -79 35 58.54 0.32    42.0    3.5     3331.6 3290.6 
04 04 25.697 0.134 -79 55 39.24 0.35    34.3    3.0     3294.5 2346.7 
04 04 25.745 0.227 -80 09 19.62 0.58    11.5    1.5     3269.0 1690.9 
04 04 25.795 0.199 -79 55 13.79 0.52    14.5    1.7     3295.1 2367.1 
04 04 25.890 0.126 -79 36 43.81 0.34    37.1    3.2     3329.2 3254.4 
04 04 26.035 0.113 -79 58 38.31 0.30    51.4    3.9     3288.2 2203.6 
04 04 26.070 0.223 -80 07 26.33 0.57    12.0    1.5     3271.8 1781.5 
04 04 26.083 0.180 -80 15 23.55 0.46    19.2    2.1     3257.0 1400.0 
04 04 26.281 0.100 -80 00 23.27 0.26    66.4    4.6     3284.5 2119.7 
04 04 26.334 0.087 -80 17 00.50 0.22    89.9    5.3     3253.5 1322.5 
04 04 26.356 0.215 -79 53 23.23 0.56    12.3    1.5     3297.3 2455.5 
04 04 26.396 0.228 -80 02 36.97 0.59    11.2    1.5     3280.1 2012.9 
04 04 26.510 0.207 -79 56 16.58 0.54    13.4    1.6     3291.6 2317.0 
04 04 26.520 0.073 -80 00 51.65 0.19   115.1    5.9     3283.1 2097.1 
04 04 26.670 0.133 -79 45 24.77 0.35    33.6    3.0     3311.4 2838.0 
04 04 26.712 0.229 -80 11 28.00 0.58    11.5    1.5     3263.0 1588.4 
04 04 26.776 0.194 -79 37 00.13 0.52    14.4    1.9     3326.8 3241.4 
04 04 26.778 0.195 -79 57 58.16 0.51    15.3    1.8     3287.9 2235.8 
04 04 26.924 0.120 -80 24 08.16 0.30    49.4    3.9     3239.1  980.7 
04 04 27.014 0.192 -80 22 16.81 0.49    17.2    2.0     3242.4 1069.7 
04 04 27.130 0.177 -79 50 57.65 0.47    18.3    2.0     3300.2 2572.0 
04 04 27.373 0.196 -80 17 23.93 0.49    16.3    1.9     3250.7 1303.9 
04 04 27.391 0.117 -80 16 44.76 0.30    50.1    3.9     3251.9 1335.2 
04 04 27.667 0.229 -80 03 24.92 0.59    11.2    1.5     3276.0 1974.6 
04 04 27.851 0.150 -79 44 37.90 0.40    25.8    2.5     3310.4 2875.6 
04 04 28.123 0.135 -80 06 12.77 0.35    34.9    3.0     3269.9 1840.5 
04 04 28.210 0.207 -79 53 55.91 0.54    13.2    1.6     3292.4 2429.5 
04 04 28.237 0.110 -80 03 33.12 0.29    55.1    4.1     3274.6 1968.1 
04 04 28.312 0.099 -80 23 00.10 0.25    72.2    4.8     3238.4 1035.2 
04 04 28.434 0.217 -80 21 45.58 0.54    13.2    1.7     3240.5 1094.8 
04 04 28.448 0.234 -80 01 33.26 0.61    10.6    1.4     3277.8 2064.0 
04 04 28.490 0.189 -79 46 01.10 0.50    15.7    1.8     3306.4 2809.1 
04 04 28.771 0.112 -79 37 08.13 0.30    47.8    3.8     3322.2 3235.2 
04 04 28.823 0.121 -80 25 57.35 0.30    48.9    3.9     3231.9  893.6 
04 04 28.856 0.229 -80 00 30.66 0.59    11.0    1.4     3278.9 2114.0 
04 04 28.903 0.237 -80 04 22.46 0.61    10.4    1.4     3271.7 1928.7 
04 04 28.940 0.207 -80 16 36.34 0.52    14.5    1.8     3249.0 1342.1 
04 04 29.647 0.110 -79 41 59.23 0.30    50.9    3.9     3311.4 3002.6 
04 04 29.776 0.106 -79 46 15.26 0.29    55.8    4.1     3303.3 2797.9 
04 04 29.881 0.187 -80 03 40.20 0.49    17.0    1.9     3270.9 1962.6 
04 04 29.883 0.143 -80 18 26.38 0.36    32.2    2.9     3243.7 1254.2 
04 04 29.889 0.183 -80 01 17.50 0.48    17.7    1.9     3275.3 2076.7 
04 04 29.889 0.198 -79 51 49.83 0.52    14.5    1.7     3292.8 2530.5 
04 04 30.112 0.129 -79 48 54.21 0.34    36.2    3.1     3297.7 2670.9 
04 04 30.118 0.206 -80 03 50.13 0.53    13.9    1.7     3270.1 1954.7 
04 04 30.121 0.119 -80 10 20.68 0.30    48.3    3.8     3258.1 1642.5 
04 04 30.173 0.151 -79 58 32.21 0.40    26.6    2.5     3279.8 2208.8 
04 04 30.175 0.116 -79 36 09.36 0.31    44.7    3.7     3321.0 3282.3 
04 04 30.193 0.128 -80 23 10.82 0.32    42.3    3.5     3234.3 1026.8 
04 04 30.250 0.189 -80 19 50.11 0.48    17.6    2.0     3240.4 1187.3 
04 04 30.327 0.180 -79 48 35.20 0.48    17.6    2.0     3297.8 2686.1 
04 04 30.333 0.148 -80 05 54.24 0.38    28.9    2.7     3265.9 1855.5 
04 04 30.362 0.138 -79 47 52.88 0.37    31.4    2.8     3299.0 2719.9 
04 04 30.443 0.130 -79 38 29.79 0.35    34.7    3.1     3316.1 3170.1 
04 04 30.451 0.148 -80 05 05.72 0.38    28.4    2.7     3267.1 1894.3 
04 04 30.577 0.167 -79 42 26.68 0.45    20.2    2.2     3308.6 2980.7 
04 04 30.614 0.185 -79 41 21.94 0.49    16.0    1.9     3310.5 3032.5 
04 04 30.677 0.153 -79 40 10.85 0.41    24.2    2.5     3312.5 3089.3 
04 04 30.732 0.204 -79 44 12.57 0.54    13.3    1.7     3305.0 2896.1 
04 04 30.770 0.135 -80 11 28.75 0.34    35.4    3.1     3254.7 1588.1 
04 04 31.107 0.055 -79 43 06.64 0.15   198.6    8.1     3306.2 2948.8 
04 04 31.114 0.195 -79 55 32.68 0.51    15.1    1.8     3283.3 2352.4 
04 04 31.263 0.147 -80 14 31.00 0.37    30.0    2.8     3248.1 1442.4 
04 04 31.332 0.210 -80 15 07.92 0.53    13.9    1.7     3246.8 1412.9 
04 04 31.394 0.218 -80 23 39.94 0.54    13.2    1.8     3231.0 1003.6 
04 04 31.678 0.074 -79 55 40.66 0.19   112.9    5.9     3281.9 2346.1 
04 04 31.929 0.110 -80 07 50.68 0.29    55.9    4.1     3259.0 1762.5 
04 04 32.107 0.146 -80 01 03.60 0.38    29.2    2.7     3271.1 2088.0 
04 04 32.148 0.167 -80 09 27.40 0.43    22.4    2.3     3255.6 1685.2 
04 04 32.506 0.123 -80 01 44.55 0.32    42.7    3.5     3269.0 2055.2 
04 04 32.519 0.227 -79 39 17.89 0.61    10.4    1.5     3310.2 3131.8 
04 04 32.798 0.156 -79 40 39.73 0.42    23.4    2.4     3307.1 3066.4 
04 04 32.910 0.151 -79 58 36.72 0.40    26.5    2.5     3273.9 2205.4 
04 04 32.964 0.183 -79 46 57.00 0.49    16.9    1.9     3295.2 2764.8 
04 04 32.995 0.201 -80 25 13.51 0.50    15.9    2.0     3225.0  929.0 
04 04 33.225 0.161 -79 57 15.66 0.42    23.1    2.3     3275.8 2270.3 
04 04 33.283 0.174 -80 22 42.16 0.44    21.4    2.3     3229.0 1050.0 
04 04 33.316 0.194 -80 10 58.38 0.49    16.3    1.9     3250.4 1612.6 
04 04 33.361 0.151 -79 51 59.50 0.40    25.8    2.5     3285.1 2523.0 
04 04 33.389 0.137 -79 59 55.22 0.36    33.4    3.0     3270.5 2142.7 
04 04 33.550 0.157 -79 45 24.89 0.42    23.5    2.4     3296.8 2838.5 
04 04 33.840 0.107 -79 45 10.45 0.29    54.9    4.1     3296.6 2850.1 
04 04 34.003 0.158 -79 42 01.15 0.43    22.4    2.3     3302.0 3001.4 
04 04 34.123 0.154 -80 09 56.37 0.40    26.6    2.5     3250.7 1662.2 
04 04 34.139 0.237 -80 07 13.37 0.61    10.5    1.4     3255.6 1792.5 
04 04 34.223 0.147 -79 54 56.86 0.39    27.6    2.6     3277.9 2381.3 
04 04 34.354 0.203 -80 22 06.12 0.50    15.4    1.9     3228.0 1078.9 
04 04 34.357 0.149 -80 06 50.55 0.39    28.2    2.6     3255.9 1810.8 
04 04 34.420 0.167 -80 12 19.79 0.43    22.4    2.3     3245.7 1547.6 
04 04 34.556 0.128 -79 42 54.45 0.34    36.2    3.2     3299.2 2958.8 
04 04 34.583 0.200 -79 53 07.06 0.52    14.2    1.7     3280.5 2469.1 
04 04 34.791 0.151 -80 17 13.88 0.38    28.8    2.7     3236.0 1312.5 
04 04 35.091 0.182 -79 47 59.30 0.49    17.1    1.9     3288.8 2715.2 
04 04 35.346 0.230 -79 51 31.29 0.61    10.6    1.4     3281.8 2545.7 
04 04 35.352 0.164 -79 38 48.45 0.45    20.7    2.2     3305.0 3155.6 
04 04 35.355 0.178 -79 55 39.62 0.47    18.4    2.0     3274.2 2347.2 
04 04 35.410 0.127 -79 41 39.10 0.34    36.7    3.2     3299.7 3019.1 
04 04 35.638 0.139 -79 47 11.34 0.37    31.0    2.8     3289.1 2753.6 
04 04 35.711 0.199 -79 48 52.00 0.52    14.2    1.7     3285.9 2673.1 
04 04 35.823 0.186 -80 26 07.20 0.47    18.6    2.2     3217.7  886.3 
04 04 35.872 0.128 -80 13 10.34 0.32    40.8    3.4     3241.2 1507.3 
04 04 35.887 0.151 -80 09 44.04 0.39    27.6    2.6     3247.4 1672.2 
04 04 36.040 0.176 -80 05 04.82 0.46    19.4    2.1     3255.6 1895.4 
04 04 36.193 0.107 -79 51 23.04 0.29    55.7    4.1     3280.3 2552.4 
04 04 36.301 0.213 -80 07 06.07 0.55    13.1    1.6     3251.4 1798.5 
04 04 36.491 0.124 -79 43 48.91 0.33    38.6    3.3     3293.4 2915.5 
04 04 36.696 0.159 -79 58 56.74 0.42    23.8    2.3     3265.4 2189.7 
04 04 36.865 0.130 -79 56 57.90 0.34    36.8    3.1     3268.7 2284.8 
04 04 36.951 0.075 -80 12 52.34 0.19   113.9    5.9     3239.6 1521.8 
04 04 37.053 0.224 -79 50 54.68 0.59    11.2    1.5     3279.3 2575.1 
04 04 37.188 0.207 -80 08 35.31 0.53    14.0    1.7     3246.9 1727.2 
04 04 37.228 0.224 -79 41 14.25 0.60    10.9    1.5     3296.5 3039.2 
04 04 37.231 0.152 -79 57 58.87 0.40    26.0    2.5     3266.1 2236.0 
04 04 37.242 0.205 -80 23 47.44 0.51    15.1    1.9     3219.1  998.1 
04 04 37.296 0.182 -80 11 07.04 0.47    18.5    2.0     3242.0 1606.0 
04 04 37.310 0.224 -79 48 32.03 0.59    11.1    1.5     3283.1 2689.2 
04 04 37.434 0.139 -80 24 45.32 0.34    35.6    3.2     3216.9  951.8 
04 04 37.487 0.199 -80 24 55.52 0.49    16.2    2.0     3216.5  943.7 
04 04 37.559 0.175 -80 14 30.77 0.45    20.7    2.2     3235.3 1443.1 
04 04 37.654 0.155 -79 49 32.82 0.41    24.4    2.4     3280.5 2640.6 
04 04 37.874 0.094 -79 46 15.99 0.25    71.5    4.8     3286.0 2798.0 
04 04 37.875 0.197 -79 55 12.48 0.51    14.7    1.7     3269.8 2369.1 
04 04 38.081 0.176 -79 36 04.55 0.48    17.8    2.1     3304.0 3286.8 
04 04 38.161 0.218 -80 08 47.58 0.56    12.6    1.6     3244.5 1717.5 
04 04 38.252 0.192 -80 00 42.94 0.49    16.0    1.8     3259.0 2105.0 
04 04 38.550 0.168 -80 19 23.72 0.43    22.9    2.4     3224.5 1209.0 
04 04 38.660 0.231 -80 14 05.68 0.58    11.4    1.5     3233.9 1463.3 
04 04 38.664 0.121 -80 02 46.79 0.31    44.0    3.5     3254.4 2006.0 
04 04 38.758 0.083 -80 06 32.06 0.22    93.9    5.4     3247.4 1825.9 
04 04 38.873 0.142 -79 57 26.94 0.37    30.4    2.8     3263.6 2261.7 
04 04 38.903 0.229 -80 24 12.72 0.57    11.9    1.7     3215.0  978.0 
04 04 38.982 0.190 -79 51 19.21 0.50    15.8    1.8     3274.5 2555.7 
04 04 39.283 0.066 -79 38 15.22 0.18   130.2    6.3     3297.5 3182.4 
04 04 39.330 0.231 -79 43 19.31 0.62    10.1    1.4     3288.2 2939.3 
04 04 39.364 0.115 -79 58 16.57 0.30    49.7    3.8     3261.1 2222.1 
04 04 39.380 0.180 -80 03 17.61 0.47    18.5    2.0     3252.0 1981.4 
04 04 39.600 0.131 -79 51 00.50 0.34    35.7    3.1     3273.7 2570.7 
04 04 39.747 0.159 -79 58 30.86 0.42    23.7    2.3     3259.9 2210.7 
04 04 39.900 0.234 -80 18 13.68 0.59    11.2    1.5     3223.8 1265.1 
04 04 39.928 0.085 -79 39 27.82 0.22    85.7    5.2     3293.9 3124.5 
04 04 40.062 0.179 -79 46 04.32 0.48    17.8    2.0     3281.7 2807.5 
04 04 40.188 0.159 -79 49 11.61 0.42    23.2    2.3     3275.8 2657.8 
04 04 40.291 0.125 -79 59 00.21 0.32    40.7    3.3     3257.8 2187.2 
04 04 40.676 0.209 -80 23 32.93 0.52    14.5    1.8     3212.7 1009.9 
04 04 40.713 0.093 -79 53 39.38 0.24    75.2    4.9     3266.6 2443.8 
04 04 40.757 0.118 -80 04 22.59 0.30    46.9    3.7     3247.2 1929.6 
04 04 40.792 0.104 -80 12 42.18 0.27    64.5    4.5     3232.0 1530.2 
04 04 41.007 0.212 -79 35 07.27 0.57    11.9    1.7     3299.4 3332.8 
04 04 41.015 0.147 -79 47 27.15 0.39    27.2    2.6     3277.2 2741.4 
04 04 41.021 0.148 -80 12 19.46 0.38    29.6    2.7     3232.3 1548.4 
04 04 41.097 0.102 -79 56 39.13 0.27    63.5    4.5     3260.4 2300.1 
04 04 41.202 0.184 -79 49 33.05 0.49    16.9    1.9     3273.0 2640.7 
04 04 41.204 0.081 -79 35 31.88 0.22    90.5    5.4     3298.3 3313.2 
04 04 41.435 0.242 -80 09 09.22 0.62    10.2    1.4     3237.1 1700.5 
04 04 41.438 0.178 -79 44 07.64 0.48    17.8    2.0     3282.3 2900.9 
04 04 41.475 0.141 -80 14 30.03 0.36    33.0    3.0     3227.4 1444.0 
04 04 41.582 0.205 -80 02 22.85 0.53    14.0    1.7     3249.0 2025.4 
04 04 41.651 0.130 -80 17 08.93 0.33    39.7    3.3     3222.3 1317.0 
04 04 41.728 0.105 -80 11 13.36 0.27    62.8    4.4     3232.8 1601.3 
04 04 41.737 0.153 -80 22 38.91 0.38    28.4    2.7     3212.2 1053.2 
04 04 41.751 0.115 -80 24 22.99 0.29    54.8    4.1     3209.0  970.0 
04 04 41.938 0.194 -79 46 25.17 0.51    14.8    1.8     3277.1 2791.0 
04 04 41.973 0.140 -79 42 58.43 0.38    29.5    2.8     3283.2 2956.3 
04 04 42.248 0.060 -80 17 43.85 0.15   191.4    7.9     3220.0 1289.1 
04 04 42.304 0.130 -79 57 23.01 0.34    36.5    3.1     3256.6 2265.1 
04 04 42.410 0.196 -80 11 55.39 0.50    15.9    1.8     3230.1 1567.7 
04 04 42.466 0.198 -80 23 23.04 0.49    16.1    2.0     3209.4 1018.0 
04 04 42.559 0.209 -80 19 19.49 0.52    14.2    1.8     3216.5 1212.7 
04 04 42.789 0.222 -79 35 19.28 0.60    10.7    1.6     3295.2 3323.4 
04 04 42.794 0.227 -80 19 30.75 0.57    12.0    1.6     3215.7 1203.7 
04 04 42.799 0.175 -79 50 49.09 0.47    18.7    2.0     3267.3 2580.1 
04 04 42.819 0.161 -79 37 34.83 0.44    21.5    2.3     3291.1 3215.0 
04 04 42.985 0.231 -79 45 13.51 0.62    10.2    1.4     3277.0 2848.3 
04 04 43.213 0.170 -80 15 48.19 0.43    22.0    2.3     3221.5 1381.7 
04 04 43.459 0.107 -79 49 53.10 0.29    55.4    4.1     3267.6 2624.9 
04 04 43.504 0.160 -80 07 19.79 0.41    24.4    2.4     3236.2 1788.1 
04 04 43.609 0.106 -79 46 00.77 0.28    56.4    4.2     3274.2 2810.6 
04 04 43.667 0.213 -79 51 04.88 0.56    12.4    1.5     3265.0 2567.5 
04 04 43.681 0.219 -79 40 30.95 0.58    11.4    1.6     3284.0 3074.3 
04 04 43.790 0.049 -80 09 39.28 0.12   506.0   18.2     3231.4 1676.6 
04 04 43.800 0.236 -79 53 08.23 0.62    10.1    1.4     3261.0 2468.9 
04 04 43.888 0.109 -80 22 59.17 0.28    60.4    4.4     3207.2 1037.2 
04 04 43.957 0.135 -79 54 43.18 0.35    33.8    3.0     3257.9 2393.0 
04 04 43.973 0.138 -80 06 01.77 0.35    33.6    3.0     3237.5 1850.5 
04 04 44.047 0.207 -79 50 04.33 0.55    13.1    1.6     3266.0 2615.9 
04 04 44.089 0.176 -80 10 54.37 0.45    19.9    2.1     3228.5 1616.6 
04 04 44.335 0.169 -79 51 42.03 0.45    20.2    2.1     3262.5 2537.9 
04 04 44.595 0.193 -79 35 39.20 0.52    14.4    1.9     3290.7 3307.6 
04 04 44.885 0.146 -80 01 55.88 0.38    28.5    2.7     3243.0 2047.2 
04 04 44.892 0.192 -80 19 10.59 0.49    17.1    2.0     3212.1 1220.0 
04 04 45.006 0.162 -79 40 53.60 0.44    21.3    2.3     3280.4 3056.3 
04 04 45.039 0.120 -80 13 49.36 0.30    47.7    3.7     3221.4 1476.8 
04 04 45.117 0.222 -79 37 45.83 0.60    10.9    1.6     3285.8 3206.4 
04 04 45.135 0.055 -79 38 09.89 0.15   195.7    8.1     3285.0 3187.2 
04 04 45.229 0.216 -80 08 31.38 0.55    12.8    1.6     3230.5 1731.0 
04 04 45.264 0.048 -80 24 34.38 0.12  1205.7   42.9     3201.6  961.2 
04 04 45.276 0.155 -80 20 09.65 0.39    27.1    2.6     3209.5 1172.8 
04 04 45.436 0.166 -79 48 09.28 0.45    20.6    2.2     3266.5 2708.0 
04 04 45.439 0.049 -80 13 37.91 0.12   524.8   18.8     3220.9 1486.0 
04 04 45.486 0.207 -80 00 43.61 0.53    13.6    1.6     3243.9 2105.0 
04 04 45.558 0.131 -79 50 40.41 0.34    35.4    3.1     3261.8 2587.2 
04 04 45.685 0.120 -79 45 51.07 0.32    42.4    3.5     3270.1 2818.5 
04 04 45.729 0.093 -79 42 49.50 0.25    72.4    4.8     3275.4 2963.7 
04 04 45.853 0.237 -79 58 24.31 0.62    10.2    1.4     3247.3 2216.4 
04 04 46.260 0.169 -80 05 32.93 0.44    21.6    2.2     3233.7 1873.8 
04 04 46.571 0.058 -80 00 08.89 0.15   185.3    7.7     3242.7 2132.8 
04 04 46.633 0.209 -79 39 14.95 0.56    12.4    1.6     3279.9 3135.3 
04 04 46.707 0.160 -79 41 44.86 0.43    22.1    2.3     3275.3 3015.4 
04 04 46.806 0.188 -80 07 40.94 0.49    17.2    1.9     3228.7 1771.5 
04 04 46.925 0.155 -80 24 25.71 0.39    27.9    2.7     3198.6  968.2 
04 04 46.999 0.069 -79 48 51.02 0.18   122.7    6.1     3262.0 2674.8 
04 04 47.045 0.225 -79 49 41.92 0.59    11.0    1.5     3260.3 2634.1 
04 04 47.095 0.049 -80 10 48.09 0.13   464.8   16.8     3222.6 1621.9 
04 04 47.543 0.230 -79 37 14.94 0.62    10.1    1.5     3281.5 3231.3 
04 04 47.564 0.166 -80 06 08.08 0.43    22.4    2.3     3229.9 1845.7 
04 04 47.624 0.210 -79 56 20.53 0.55    13.0    1.6     3247.3 2315.5 
04 04 47.654 0.189 -79 49 26.66 0.49    16.0    1.8     3259.5 2646.3 
04 04 47.899 0.101 -79 43 28.73 0.27    62.2    4.4     3269.6 2932.5 
04 04 48.009 0.177 -79 42 43.08 0.48    17.9    2.0     3270.7 2969.0 
04 04 48.208 0.177 -80 03 09.73 0.46    19.0    2.0     3233.9 1988.4 
04 04 48.263 0.127 -79 45 27.10 0.34    36.9    3.2     3265.3 2837.9 
04 04 48.264 0.215 -79 59 12.87 0.56    12.4    1.5     3240.8 2177.7 
04 04 48.480 0.230 -79 43 53.87 0.61    10.3    1.4     3267.6 2912.5 
04 04 48.500 0.173 -80 08 39.54 0.45    20.5    2.1     3223.5 1724.7 
04 04 48.609 0.108 -80 18 07.17 0.28    60.0    4.3     3206.5 1271.0 
04 04 48.651 0.235 -79 56 28.66 0.62    10.3    1.4     3244.9 2309.1 
04 04 48.714 0.219 -80 23 53.44 0.55    13.1    1.7     3196.0  994.1 
04 04 48.992 0.234 -79 48 42.20 0.62    10.1    1.4     3258.0 2682.0 
04 04 48.999 0.093 -80 00 58.06 0.24    76.8    4.9     3236.2 2093.7 
04 04 49.057 0.187 -79 39 49.83 0.50    15.7    1.9     3273.6 3107.6 
04 04 49.174 0.167 -80 15 39.76 0.43    22.7    2.3     3209.7 1388.8 
04 04 49.177 0.100 -79 50 14.23 0.27    64.5    4.5     3254.9 2608.4 
04 04 49.281 0.135 -79 38 51.08 0.36    32.2    2.9     3274.9 3154.6 
04 04 49.288 0.164 -79 35 50.68 0.45    20.6    2.3     3280.2 3298.8 
04 04 49.433 0.137 -80 13 29.50 0.35    34.8    3.0     3213.0 1493.0 
04 04 49.457 0.112 -79 46 18.49 0.30    50.7    3.9     3261.3 2796.9 
04 04 49.674 0.200 -79 51 49.03 0.53    14.1    1.7     3251.0 2532.7 
04 04 49.695 0.055 -80 20 50.61 0.14   242.9    9.5     3199.4 1140.4 
04 04 49.773 0.128 -79 49 16.87 0.34    37.3    3.2     3255.3 2654.3 
04 04 49.868 0.208 -80 09 20.48 0.53    13.9    1.7     3219.5 1692.1 
04 04 49.927 0.192 -79 50 27.21 0.51    15.2    1.8     3252.9 2598.1 
04 04 49.934 0.158 -79 59 45.55 0.41    24.2    2.4     3236.4 2151.7 
04 04 49.935 0.120 -79 51 25.37 0.31    43.7    3.5     3251.2 2551.6 
04 04 50.073 0.050 -79 54 44.22 0.13   319.3   11.9     3245.0 2392.7 
04 04 50.075 0.206 -80 16 04.27 0.52    14.4    1.7     3207.1 1369.3 
04 04 50.144 0.089 -80 16 37.18 0.22    86.8    5.3     3206.0 1343.0 
04 04 50.151 0.151 -79 40 26.94 0.41    24.9    2.5     3270.2 3078.0 
04 04 50.169 0.131 -79 51 00.36 0.35    35.2    3.1     3251.4 2571.6 
04 04 50.311 0.058 -79 34 33.36 0.16   171.1    7.4     3280.3 3360.7 
04 04 50.459 0.121 -80 16 53.34 0.30    47.6    3.7     3204.9 1330.1 
04 04 50.525 0.109 -80 06 29.85 0.28    56.6    4.2     3223.2 1828.6 
04 04 50.530 0.205 -79 52 04.39 0.54    13.4    1.6     3248.8 2520.5 
04 04 50.792 0.197 -79 54 06.90 0.52    14.6    1.7     3244.6 2422.6 
04 04 50.907 0.108 -79 38 10.80 0.29    52.7    4.0     3272.6 3186.9 
04 04 50.924 0.195 -79 41 51.56 0.52    14.5    1.8     3266.0 3010.4 
04 04 50.980 0.199 -79 53 38.08 0.52    14.4    1.7     3245.0 2445.6 
04 04 50.984 0.176 -79 39 58.68 0.48    17.9    2.0     3269.2 3100.7 
04 04 51.128 0.240 -80 02 34.03 0.62    10.1    1.4     3228.9 2017.1 
04 04 51.141 0.148 -79 48 56.27 0.40    26.6    2.5     3253.0 2670.9 
04 04 51.148 0.210 -80 19 49.75 0.53    14.1    1.8     3198.3 1189.1 
04 04 51.213 0.081 -79 41 04.64 0.22    92.6    5.4     3266.8 3048.0 
04 04 51.715 0.184 -79 37 25.87 0.49    16.0    1.9     3272.1 3222.9 
04 04 51.779 0.143 -79 38 17.22 0.39    27.9    2.7     3270.5 3181.8 
04 04 52.108 0.212 -79 57 06.71 0.55    12.8    1.6     3236.5 2278.9 
04 04 52.153 0.085 -79 41 17.63 0.22    85.5    5.2     3264.4 3037.6 
04 04 52.269 0.087 -80 23 46.13 0.22    91.1    5.4     3189.1 1000.3 
04 04 52.303 0.055 -80 21 13.02 0.14   247.5    9.6     3193.5 1122.7 
04 04 52.313 0.134 -79 55 01.35 0.35    34.0    3.0     3239.8 2379.1 
04 04 52.454 0.177 -80 03 17.63 0.46    19.1    2.0     3224.9 1982.4 
04 04 52.461 0.213 -80 15 54.89 0.54    13.5    1.7     3202.6 1377.0 
04 04 52.645 0.165 -79 43 50.43 0.45    20.6    2.2     3258.8 2915.5 
04 04 52.689 0.143 -79 44 15.83 0.38    28.5    2.7     3258.0 2895.2 
04 04 52.782 0.191 -79 53 04.94 0.50    15.6    1.8     3242.2 2472.2 
04 04 52.930 0.214 -80 06 11.37 0.55    12.9    1.6     3218.8 1843.5 
04 04 52.980 0.156 -79 44 26.37 0.42    23.7    2.4     3257.1 2886.8 
04 04 53.036 0.141 -79 59 11.43 0.37    30.9    2.8     3230.9 2179.3 
04 04 53.046 0.131 -79 46 51.93 0.35    35.2    3.1     3252.6 2770.5 
04 04 53.086 0.154 -80 20 56.43 0.39    28.0    2.7     3192.4 1136.0 
04 04 53.117 0.053 -79 42 38.43 0.14   227.8    9.0     3259.9 2973.1 
04 04 53.141 0.127 -80 26 26.36 0.31    43.2    3.6     3182.6  872.2 
04 04 53.151 0.078 -80 00 34.06 0.20   104.0    5.7     3228.3 2113.2 
04 04 53.330 0.154 -80 00 50.61 0.40    25.6    2.5     3227.4 2100.0 
04 04 53.589 0.181 -79 36 41.97 0.49    16.8    2.0     3269.4 3258.1 
04 04 53.652 0.181 -79 56 53.43 0.48    17.8    1.9     3233.7 2289.6 
04 04 53.727 0.220 -79 41 10.78 0.59    11.2    1.5     3261.2 3043.3 
04 04 54.047 0.109 -79 35 30.25 0.30    51.0    4.0     3270.5 3315.5 
04 04 54.068 0.106 -80 00 13.23 0.28    59.8    4.3     3227.0 2129.9 
04 04 54.164 0.244 -80 15 24.45 0.62    10.2    1.4     3200.0 1401.5 
04 04 54.517 0.206 -79 38 02.35 0.55    12.7    1.7     3265.0 3194.0 
04 04 54.659 0.096 -80 04 21.56 0.25    73.6    4.8     3218.4 1931.4 
04 04 54.660 0.125 -80 11 44.47 0.32    42.3    3.5     3205.5 1577.4 
04 04 54.722 0.102 -80 02 49.65 0.27    64.5    4.5     3221.0 2004.9 
04 04 54.819 0.050 -80 18 47.26 0.13   487.1   17.5     3192.7 1239.4 
04 04 54.822 0.152 -80 17 41.54 0.39    28.2    2.7     3194.7 1291.9 
04 04 54.915 0.245 -80 21 22.89 0.61    10.4    1.5     3188.0 1115.0 
04 04 54.945 0.117 -79 34 30.22 0.31    43.6    3.6     3270.3 3363.6 
04 04 54.971 0.138 -79 45 42.25 0.37    31.1    2.8     3250.6 2826.3 
04 04 55.076 0.098 -80 24 20.44 0.24    75.9    5.0     3182.4  973.0 
04 04 55.097 0.078 -80 17 22.80 0.20   109.2    5.8     3194.6 1306.9 
04 04 55.135 0.133 -80 04 48.60 0.34    36.0    3.1     3216.7 1909.9 
04 04 55.179 0.201 -79 59 32.08 0.52    14.4    1.7     3225.8 2162.9 
04 04 55.436 0.213 -80 22 09.73 0.53    13.8    1.8     3185.6 1077.5 
04 04 55.562 0.183 -79 45 25.00 0.49    16.9    1.9     3249.8 2840.2 
04 04 55.637 0.218 -80 17 15.33 0.55    12.9    1.6     3193.8 1312.9 
04 04 55.714 0.163 -80 26 19.19 0.41    24.9    2.5     3177.7  878.1 
04 04 55.853 0.188 -80 15 43.01 0.48    17.5    2.0     3196.0 1386.7 
04 04 55.899 0.116 -79 34 47.67 0.31    44.2    3.6     3267.7 3349.7 
04 04 55.925 0.173 -80 01 43.45 0.46    19.9    2.1     3220.5 2058.0 
04 04 55.943 0.222 -79 57 26.46 0.58    11.6    1.5     3227.9 2263.4 
04 04 55.987 0.154 -80 21 43.77 0.39    27.9    2.7     3185.2 1098.3 
04 04 56.090 0.157 -80 12 03.70 0.40    25.5    2.5     3202.0 1562.1 
04 04 56.285 0.120 -79 37 37.51 0.32    41.9    3.5     3261.9 3213.9 
04 04 56.297 0.135 -80 22 36.87 0.34    37.4    3.2     3183.0 1055.9 
04 04 56.355 0.126 -79 46 24.54 0.33    38.0    3.2     3246.4 2792.6 
04 04 56.462 0.146 -80 25 15.32 0.36    31.8    3.0     3178.1  929.3 
04 04 56.482 0.157 -79 44 43.36 0.42    23.4    2.4     3249.1 2873.5 
04 04 56.529 0.208 -79 48 22.97 0.55    13.0    1.6     3242.6 2697.9 
04 04 56.532 0.096 -79 54 29.57 0.25    71.0    4.7     3231.9 2404.9 
04 04 56.549 0.221 -80 18 58.91 0.56    12.6    1.6     3188.9 1230.2 
04 04 56.716 0.057 -80 10 00.68 0.14   205.1    8.3     3204.3 1660.5 
04 04 56.794 0.081 -80 16 35.30 0.21   101.2    5.6     3192.6 1345.0 
04 04 56.798 0.206 -80 11 29.95 0.52    14.2    1.7     3201.5 1589.1 
04 04 56.893 0.229 -79 40 08.83 0.61    10.3    1.5     3256.2 3093.0 
04 04 57.111 0.125 -79 40 57.56 0.33    38.1    3.3     3254.3 3054.1 
04 04 57.131 0.231 -79 55 02.97 0.60    10.6    1.4     3229.6 2378.2 
04 04 57.147 0.190 -80 25 43.27 0.48    17.8    2.1     3175.9  907.0 
04 04 57.197 0.138 -79 33 53.95 0.38    29.4    2.8     3266.5 3392.8 
04 04 57.253 0.157 -80 03 34.65 0.41    24.9    2.4     3214.4 1969.2 
04 04 57.279 0.141 -79 53 50.84 0.37    30.8    2.8     3231.4 2435.9 
04 04 57.323 0.212 -79 40 35.24 0.57    12.1    1.6     3254.5 3071.9 
04 04 57.507 0.234 -80 09 43.00 0.60    10.8    1.4     3203.2 1674.7 
04 04 57.644 0.159 -80 03 20.86 0.42    24.0    2.4     3214.0 1980.2 
04 04 57.668 0.166 -79 58 10.87 0.44    21.6    2.2     3223.0 2228.0 
04 04 57.775 0.134 -79 44 12.65 0.36    33.0    3.0     3247.2 2898.2 
04 04 57.841 0.111 -79 50 53.76 0.30    52.4    4.0     3235.4 2577.5 
04 04 58.187 0.049 -80 02 38.13 0.13   450.3   16.2     3214.2 2014.4 
04 04 58.346 0.072 -79 39 14.00 0.19   110.8    5.9     3254.7 3137.0 
04 04 58.384 0.125 -79 34 53.03 0.34    37.3    3.3     3262.2 3345.6 
04 04 58.441 0.142 -79 43 04.51 0.38    28.6    2.7     3247.8 2952.7 
04 04 58.697 0.083 -79 34 00.99 0.22    87.7    5.3     3263.0 3387.2 
04 04 58.860 0.221 -79 52 19.87 0.58    11.6    1.5     3230.7 2508.7 
04 04 58.906 0.153 -79 52 50.22 0.41    25.1    2.4     3229.8 2484.5 
04 04 58.919 0.236 -79 52 40.84 0.62    10.0    1.4     3230.0 2492.0 
04 04 58.985 0.229 -80 07 28.75 0.58    11.4    1.5     3204.1 1782.1 
04 04 59.039 0.190 -80 21 31.36 0.48    17.6    2.0     3179.4 1108.5 
04 04 59.085 0.181 -80 16 09.00 0.46    19.1    2.1     3188.7 1366.2 
04 04 59.091 0.185 -79 50 14.90 0.49    16.7    1.9     3233.9 2608.7 
04 04 59.194 0.234 -79 55 14.60 0.61    10.3    1.4     3225.0 2369.1 
04 04 59.552 0.124 -79 55 35.82 0.32    40.9    3.4     3223.6 2352.1 
04 04 59.572 0.202 -79 50 45.89 0.53    13.9    1.7     3232.0 2583.9 
04 04 59.940 0.204 -80 07 06.90 0.52    14.4    1.7     3202.7 1799.7 
04 05 00.040 0.178 -80 16 39.11 0.46    19.8    2.1     3185.9 1342.2 
04 05 00.226 0.146 -80 07 17.87 0.37    29.9    2.7     3201.8 1790.9 
04 05 00.280 0.205 -79 56 07.17 0.53    13.6    1.6     3221.2 2327.1 
04 05 00.307 0.216 -79 37 59.67 0.58    11.6    1.6     3252.6 3196.5 
04 05 00.354 0.189 -80 09 55.41 0.49    17.0    1.9     3197.0 1665.0 
04 05 00.486 0.103 -80 15 35.03 0.26    67.0    4.6     3186.9 1393.5 
04 05 00.568 0.179 -80 15 58.28 0.46    19.4    2.1     3186.0 1374.9 
04 05 00.589 0.117 -80 10 40.71 0.30    49.7    3.8     3195.2 1628.8 
04 05 00.613 0.217 -80 17 55.30 0.55    13.1    1.7     3182.5 1281.3 
04 05 00.652 0.161 -79 49 39.78 0.43    22.4    2.3     3231.6 2636.9 
04 05 00.799 0.222 -80 24 20.82 0.55    12.7    1.7     3171.0  973.1 
04 05 00.903 0.200 -80 11 10.91 0.51    15.3    1.8     3193.7 1604.7 
04 05 00.935 0.217 -79 54 03.86 0.57    12.1    1.5     3223.4 2425.8 
04 05 00.939 0.137 -79 41 42.66 0.36    31.4    2.9     3244.8 3018.3 
04 05 01.099 0.193 -79 38 59.65 0.52    14.5    1.8     3249.2 3148.7 
04 05 01.312 0.144 -79 44 00.74 0.39    27.9    2.6     3240.0 2908.0 
04 05 01.334 0.161 -80 12 16.90 0.41    24.2    2.4     3190.9 1551.9 
04 05 01.518 0.117 -80 14 15.62 0.30    50.6    3.9     3187.1 1457.0 
04 05 01.533 0.132 -79 39 44.65 0.36    33.5    3.0     3246.9 3112.7 
04 05 01.827 0.106 -79 57 47.52 0.28    58.6    4.2     3215.0 2247.0 
04 05 01.878 0.144 -79 52 58.48 0.38    28.9    2.7     3223.3 2478.1 
04 05 01.888 0.158 -80 13 47.20 0.40    25.2    2.5     3187.1 1479.8 
04 05 01.992 0.231 -80 27 00.66 0.57    11.9    1.7     3164.0  845.4 
04 05 02.086 0.149 -79 42 46.14 0.40    25.9    2.5     3240.5 2967.7 
04 05 02.291 0.207 -80 11 33.64 0.53    14.1    1.7     3190.2 1586.6 
04 05 02.405 0.126 -80 04 25.94 0.32    40.8    3.4     3202.3 1928.5 
04 05 02.513 0.159 -80 18 49.74 0.40    25.6    2.5     3177.1 1238.0 
04 05 02.589 0.130 -79 50 50.70 0.34    36.2    3.1     3225.4 2580.3 
04 05 02.638 0.192 -79 37 29.81 0.51    14.7    1.8     3248.4 3220.6 
04 05 02.718 0.118 -80 05 24.77 0.30    48.1    3.7     3200.0 1881.5 
04 05 02.814 0.229 -79 42 01.62 0.61    10.3    1.5     3240.2 3003.3 
04 05 02.924 0.128 -79 54 43.93 0.34    37.5    3.2     3218.0 2393.9 
04 05 03.241 0.141 -80 23 18.80 0.35    33.6    3.0     3167.9 1022.9 
04 05 03.482 0.228 -79 43 42.11 0.61    10.4    1.4     3235.9 2923.0 
04 05 03.487 0.191 -79 50 28.44 0.50    15.4    1.8     3224.2 2598.2 
04 05 03.522 0.146 -80 07 35.14 0.37    30.0    2.7     3194.5 1777.4 
04 05 04.134 0.182 -79 37 12.71 0.49    16.4    2.0     3245.7 3234.4 
04 05 04.168 0.201 -79 57 55.54 0.52    14.3    1.7     3209.9 2240.8 
04 05 04.172 0.075 -79 41 52.98 0.20   106.1    5.7     3237.6 3010.3 
04 05 04.199 0.167 -79 45 38.01 0.45    20.3    2.2     3231.0 2830.4 
04 05 04.313 0.081 -79 44 31.89 0.22    93.6    5.4     3232.7 2883.3 
04 05 04.406 0.234 -80 26 50.09 0.58    11.6    1.7     3159.5  854.1 
04 05 04.455 0.225 -80 10 27.16 0.57    11.9    1.5     3187.7 1639.9 
04 05 04.539 0.205 -80 08 24.32 0.52    14.2    1.7     3191.0 1738.1 
04 05 04.558 0.204 -79 39 40.35 0.55    13.1    1.7     3240.5 3116.4 
04 05 04.560 0.167 -79 41 22.77 0.45    20.2    2.2     3237.6 3034.5 
04 05 04.728 0.119 -80 14 43.51 0.30    48.0    3.8     3179.7 1435.0 
04 05 04.938 0.124 -80 24 24.39 0.31    45.5    3.7     3162.6  970.6 
04 05 05.076 0.171 -79 42 24.44 0.46    19.1    2.1     3234.7 2985.2 
04 05 05.207 0.215 -79 34 28.55 0.58    11.5    1.7     3248.1 3365.7 
04 05 05.221 0.204 -80 12 24.62 0.52    14.7    1.7     3182.7 1546.0 
04 05 05.233 0.063 -80 00 21.09 0.16   152.3    6.8     3203.5 2124.5 
04 05 05.428 0.158 -80 13 18.76 0.40    25.4    2.5     3180.8 1502.8 
04 05 05.458 0.172 -79 42 38.03 0.46    19.0    2.1     3233.5 2974.4 
04 05 05.692 0.234 -80 13 41.26 0.59    11.0    1.5     3179.6 1484.8 
04 05 05.711 0.124 -79 44 20.90 0.33    39.0    3.3     3230.0 2892.2 
04 05 05.886 0.125 -79 44 44.27 0.33    38.5    3.3     3229.0 2873.5 
04 05 05.923 0.165 -79 54 24.42 0.44    21.4    2.2     3212.3 2409.7 
04 05 06.186 0.180 -80 11 59.19 0.46    19.1    2.0     3181.5 1566.4 
04 05 06.227 0.208 -79 35 34.32 0.56    12.3    1.7     3244.0 3313.2 
04 05 06.290 0.203 -79 48 12.19 0.54    13.6    1.6     3222.2 2707.3 
04 05 06.337 0.139 -79 53 48.01 0.36    31.5    2.8     3212.4 2438.8 
04 05 06.413 0.164 -79 40 27.32 0.45    20.6    2.2     3235.2 3079.0 
04 05 06.523 0.081 -79 44 10.66 0.22    94.0    5.4     3228.6 2900.4 
04 05 06.598 0.198 -80 18 23.42 0.50    15.9    1.9     3169.6 1259.3 
04 05 06.787 0.160 -80 09 52.41 0.41    24.5    2.4     3183.9 1667.9 
04 05 06.802 0.203 -80 01 46.54 0.52    14.2    1.7     3197.8 2056.3 
04 05 07.022 0.181 -79 37 25.83 0.49    16.9    2.0     3239.1 3224.1 
04 05 07.067 0.220 -79 55 53.13 0.57    11.8    1.5     3207.3 2338.9 
04 05 07.073 0.235 -80 07 10.94 0.60    10.7    1.4     3187.9 1797.0 
04 05 07.075 0.143 -79 45 14.01 0.38    28.7    2.7     3225.6 2849.8 
04 05 07.088 0.212 -79 54 56.64 0.55    12.7    1.5     3208.9 2384.0 
04 05 07.268 0.223 -79 54 36.76 0.58    11.5    1.5     3209.1 2399.9 
04 05 07.351 0.230 -79 37 51.60 0.62    10.1    1.5     3237.6 3203.5 
04 05 07.359 0.126 -80 15 45.69 0.32    42.3    3.5     3172.6 1385.5 
04 05 07.365 0.132 -79 48 35.50 0.35    34.4    3.0     3219.2 2688.8 
04 05 07.460 0.063 -80 17 55.47 0.16   163.6    7.2     3168.7 1281.7 
04 05 07.733 0.184 -80 25 28.03 0.46    18.9    2.2     3155.2  919.9 
04 05 07.748 0.233 -80 20 29.84 0.58    11.4    1.5     3163.7 1158.3 
04 05 07.780 0.198 -80 04 02.21 0.51    15.0    1.7     3191.9 1947.9 
04 05 07.829 0.214 -80 01 25.08 0.55    12.8    1.6     3196.3 2073.5 
04 05 07.991 0.168 -80 06 19.60 0.43    21.7    2.2     3187.5 1838.1 
04 05 08.138 0.124 -79 49 54.65 0.33    40.2    3.3     3215.3 2625.5 
04 05 08.207 0.222 -79 36 48.15 0.60    10.8    1.6     3237.6 3254.3 
04 05 08.348 0.162 -79 59 23.64 0.42    23.1    2.3     3198.6 2170.7 
04 05 08.443 0.155 -79 53 21.52 0.41    24.7    2.4     3208.8 2460.2 
04 05 08.532 0.205 -79 34 07.14 0.55    12.7    1.8     3241.5 3383.1 
04 05 08.534 0.203 -80 03 10.82 0.52    14.2    1.7     3191.8 1989.0 
04 05 08.540 0.169 -80 14 14.97 0.43    22.0    2.3     3172.8 1458.1 
04 05 08.543 0.116 -80 04 44.70 0.30    49.3    3.8     3189.1 1914.0 
04 05 08.595 0.132 -80 02 06.53 0.34    36.0    3.1     3193.5 2040.4 
04 05 08.901 0.138 -79 46 54.98 0.36    31.4    2.8     3218.8 2769.2 
04 05 08.917 0.174 -79 56 22.37 0.46    19.4    2.0     3202.6 2315.6 
04 05 08.957 0.163 -79 53 07.89 0.43    21.9    2.2     3208.1 2471.1 
04 05 08.987 0.138 -80 20 16.03 0.34    35.6    3.1     3161.6 1169.4 
04 05 09.328 0.183 -79 33 24.87 0.49    16.0    2.0     3241.0 3416.9 
04 05 09.416 0.194 -79 57 28.89 0.50    15.6    1.8     3199.7 2262.5 
04 05 09.562 0.137 -80 00 38.09 0.36    33.3    2.9     3194.0 2111.2 
04 05 09.623 0.144 -79 57 06.39 0.38    29.6    2.7     3199.9 2280.5 
04 05 09.694 0.234 -80 10 36.20 0.59    11.0    1.4     3176.7 1633.1 
04 05 09.803 0.223 -79 34 56.64 0.60    10.6    1.6     3237.3 3343.6 
04 05 09.825 0.203 -80 13 27.13 0.51    14.8    1.8     3171.6 1496.4 
04 05 10.067 0.196 -80 19 15.17 0.49    16.4    1.9     3161.2 1218.2 
04 05 10.068 0.112 -79 34 26.74 0.30    47.9    3.8     3237.6 3367.5 
04 05 10.124 0.239 -80 17 30.63 0.60    10.7    1.5     3164.0 1301.8 
04 05 10.143 0.163 -80 13 40.89 0.42    23.7    2.4     3170.5 1485.4 
04 05 10.316 0.181 -80 11 12.57 0.47    18.7    2.0     3174.4 1604.0 
04 05 10.437 0.203 -80 06 06.47 0.52    14.4    1.7     3182.8 1848.7 
04 05 10.465 0.193 -80 26 41.23 0.49    17.4    2.1     3147.7  861.6 
04 05 10.484 0.144 -79 40 06.41 0.39    27.7    2.7     3227.0 3096.0 
04 05 10.517 0.120 -79 42 11.53 0.32    42.3    3.5     3223.4 2996.0 
04 05 10.590 0.157 -79 38 45.93 0.43    22.6    2.3     3229.1 3160.4 
04 05 10.666 0.184 -80 12 04.54 0.48    18.1    2.0     3172.2 1562.5 
04 05 10.695 0.210 -79 37 20.52 0.56    12.2    1.6     3231.3 3228.7 
04 05 10.775 0.176 -79 45 09.46 0.47    18.3    2.0     3217.8 2853.7 
04 05 10.866 0.148 -80 06 48.66 0.38    28.3    2.6     3180.8 1815.1 
04 05 10.927 0.133 -80 02 40.04 0.34    35.9    3.1     3187.7 2013.8 
04 05 11.015 0.201 -80 14 54.27 0.51    15.3    1.8     3166.7 1426.8 
04 05 11.050 0.136 -80 15 39.19 0.35    35.2    3.1     3165.3 1390.9 
04 05 11.084 0.220 -80 15 47.53 0.56    12.6    1.6     3165.0 1384.2 
04 05 11.252 0.172 -80 22 05.80 0.43    21.8    2.3     3153.9 1081.8 
04 05 11.397 0.161 -79 41 59.19 0.44    21.5    2.2     3221.9 3005.9 
04 05 11.403 0.213 -79 35 21.83 0.57    11.8    1.7     3233.1 3323.6 
04 05 11.531 0.205 -80 16 59.04 0.51    14.8    1.8     3162.1 1327.1 
04 05 11.680 0.198 -80 23 37.88 0.49    16.2    1.9     3150.5 1008.3 
04 05 11.757 0.114 -79 47 11.42 0.30    48.2    3.8     3212.3 2756.3 
04 05 12.128 0.080 -80 03 14.80 0.21    99.5    5.6     3184.2 1986.1 
04 05 12.320 0.098 -80 19 20.00 0.25    73.3    4.8     3156.5 1214.5 
04 05 12.360 0.050 -80 12 52.70 0.13   398.1   14.5     3167.4 1524.1 
04 05 12.365 0.096 -80 07 14.35 0.25    74.3    4.9     3176.9 1794.6 
04 05 12.519 0.220 -79 40 18.75 0.59    11.2    1.5     3222.3 3086.3 
04 05 12.567 0.135 -80 17 15.62 0.34    36.6    3.2     3159.5 1313.9 
04 05 12.581 0.150 -80 15 10.59 0.38    28.8    2.7     3163.0 1413.9 
04 05 12.760 0.245 -80 19 34.77 0.62    10.2    1.5     3155.2 1202.7 
04 05 12.773 0.193 -79 56 21.01 0.50    15.7    1.8     3194.6 2317.0 
04 05 12.803 0.208 -80 22 59.18 0.52    14.6    1.8     3149.3 1039.3 
04 05 13.018 0.229 -79 51 26.75 0.60    10.7    1.4     3202.4 2552.3 
04 05 13.022 0.232 -80 03 31.11 0.60    10.9    1.4     3181.9 1973.1 
04 05 13.094 0.209 -80 22 26.92 0.52    14.4    1.8     3149.6 1065.1 
04 05 13.282 0.114 -80 04 37.43 0.30    51.1    3.9     3179.5 1920.2 
04 05 13.365 0.194 -80 08 29.80 0.49    16.1    1.8     3172.8 1734.4 
04 05 13.406 0.215 -80 20 28.17 0.54    13.4    1.7     3152.4 1160.0 
04 05 13.456 0.159 -79 42 20.45 0.43    22.3    2.3     3216.9 2989.1 
04 05 13.485 0.137 -79 52 11.31 0.36    32.3    2.9     3200.1 2516.7 
04 05 13.496 0.057 -80 25 36.32 0.14   222.4    8.9     3143.5  913.7 
04 05 13.598 0.153 -80 05 54.35 0.40    26.4    2.5     3176.7 1858.7 
04 05 13.636 0.176 -80 25 10.64 0.44    21.2    2.3     3143.9  934.2 
04 05 13.691 0.200 -80 09 51.49 0.51    15.1    1.8     3169.8 1669.1 
04 05 13.703 0.194 -80 00 51.50 0.50    15.7    1.8     3185.0 2100.8 
04 05 13.789 0.122 -79 50 59.03 0.32    41.5    3.4     3201.5 2574.5 
04 05 13.810 0.206 -80 01 06.46 0.53    13.8    1.6     3184.4 2088.9 
04 05 14.397 0.069 -80 12 07.11 0.18   134.0    6.4     3164.5 1560.7 
04 05 14.410 0.232 -80 04 30.55 0.60    10.9    1.4     3177.4 1925.7 
04 05 14.826 0.222 -79 38 50.50 0.60    10.9    1.5     3219.8 3157.0 
04 05 14.848 0.201 -80 07 48.44 0.51    14.9    1.7     3170.9 1767.5 
04 05 14.950 0.224 -79 59 20.08 0.58    11.4    1.5     3185.0 2174.0 
04 05 14.955 0.238 -80 18 32.95 0.60    10.8    1.5     3152.5 1252.3 
04 05 15.105 0.150 -80 13 45.45 0.38    28.9    2.7     3160.3 1482.1 
04 05 15.126 0.114 -79 59 43.73 0.30    50.3    3.8     3184.0 2155.1 
04 05 15.346 0.118 -79 58 12.13 0.31    45.6    3.6     3186.1 2228.4 
04 05 15.353 0.162 -80 14 52.07 0.41    24.2    2.4     3157.9 1428.9 
04 05 15.581 0.200 -80 04 54.08 0.51    14.7    1.7     3174.3 1907.0 
04 05 15.687 0.219 -79 48 47.80 0.58    11.6    1.5     3201.2 2679.6 
04 05 15.735 0.129 -79 33 57.14 0.35    34.7    3.1     3226.1 3391.6 
04 05 15.783 0.195 -79 46 50.69 0.52    14.7    1.7     3204.3 2773.2 
04 05 15.800 0.157 -80 23 38.35 0.39    27.0    2.6     3142.2 1008.2 
04 05 15.853 0.178 -80 20 06.90 0.45    20.1    2.2     3148.0 1177.2 
04 05 15.875 0.233 -80 27 32.44 0.58    11.7    1.7     3135.5  821.0 
04 05 15.920 0.147 -80 25 18.83 0.37    31.2    2.9     3139.1  927.8 
04 05 16.026 0.159 -79 45 30.95 0.43    22.9    2.3     3206.0 2837.0 
04 05 16.148 0.148 -80 05 19.93 0.38    28.3    2.6     3172.4 1886.4 
04 05 16.257 0.119 -79 53 49.22 0.31    44.4    3.5     3191.5 2438.6 
04 05 16.292 0.101 -80 03 37.38 0.26    66.4    4.6     3175.0 1968.4 
04 05 16.475 0.092 -80 21 57.17 0.23    82.3    5.1     3143.7 1089.1 
04 05 16.493 0.212 -80 16 43.19 0.53    13.7    1.7     3152.5 1340.1 
04 05 16.594 0.176 -80 26 18.23 0.44    21.3    2.3     3136.1  880.4 
04 05 16.667 0.159 -79 55 32.88 0.42    23.7    2.3     3187.8 2355.8 
04 05 17.180 0.092 -79 45 07.75 0.24    74.7    4.9     3204.2 2855.6 
04 05 17.440 0.152 -80 19 30.64 0.38    28.3    2.7     3145.9 1206.3 
04 05 17.766 0.208 -79 45 57.48 0.55    12.8    1.6     3201.6 2815.9 
04 05 18.039 0.234 -80 15 06.74 0.59    11.1    1.5     3152.1 1417.4 
04 05 18.115 0.119 -80 27 19.94 0.30    50.8    4.0     3131.4  831.2 
04 05 18.168 0.145 -80 22 49.20 0.36    31.9    2.9     3138.8 1047.6 
04 05 18.212 0.182 -79 59 14.14 0.48    17.8    1.9     3178.3 2179.0 
04 05 18.398 0.201 -79 44 57.95 0.53    13.7    1.7     3201.9 2863.5 
04 05 18.479 0.110 -80 17 36.88 0.28    58.6    4.3     3147.0 1297.4 
04 05 18.497 0.111 -79 59 59.61 0.29    53.0    4.0     3176.5 2142.6 
04 05 18.585 0.219 -80 06 05.67 0.56    12.3    1.5     3166.1 1850.0 
04 05 18.697 0.047 -79 54 54.85 0.12   538.0   19.3     3184.6 2386.3 
04 05 18.889 0.206 -80 26 29.09 0.51    15.2    1.9     3131.2  871.9 
04 05 19.003 0.200 -80 19 20.90 0.50    15.6    1.9     3143.0 1214.2 
04 05 19.030 0.189 -80 03 49.31 0.49    16.7    1.9     3169.0 1959.0 
04 05 19.121 0.126 -79 52 21.73 0.33    39.5    3.3     3188.0 2508.8 
04 05 19.132 0.212 -80 20 15.94 0.53    13.9    1.7     3141.2 1170.2 
04 05 19.160 0.152 -80 10 50.50 0.39    27.4    2.6     3156.9 1622.3 
04 05 19.278 0.145 -80 22 10.03 0.36    31.7    2.9     3137.7 1079.0 
04 05 19.482 0.189 -79 55 13.94 0.49    16.3    1.8     3182.4 2371.1 
04 05 19.496 0.166 -79 46 34.37 0.45    20.7    2.2     3196.9 2786.5 
04 05 19.737 0.198 -80 23 05.98 0.49    16.3    1.9     3135.2 1034.3 
04 05 19.765 0.104 -80 00 55.26 0.27    61.6    4.4     3172.3 2098.2 
04 05 19.796 0.149 -80 15 40.92 0.38    29.0    2.7     3147.5 1390.2 
04 05 19.970 0.174 -79 38 37.66 0.47    18.2    2.1     3209.1 3167.7 
04 05 19.994 0.158 -80 19 57.67 0.40    25.8    2.5     3140.0 1184.9 
04 05 20.046 0.246 -80 16 18.40 0.62    10.1    1.4     3146.0 1360.2 
04 05 20.063 0.092 -79 40 47.25 0.25    72.1    4.8     3205.3 3064.1 
04 05 20.298 0.184 -80 13 14.84 0.47    18.3    2.0     3150.6 1507.0 
04 05 20.340 0.114 -79 34 08.45 0.30    46.0    3.7     3215.8 3382.9 
04 05 20.566 0.171 -80 26 03.90 0.43    22.6    2.4     3128.6  892.1 
04 05 20.668 0.216 -80 11 35.17 0.55    13.0    1.6     3152.6 1586.7 
04 05 20.689 0.130 -80 01 15.94 0.34    37.0    3.2     3169.8 2081.8 
04 05 20.736 0.128 -79 46 15.29 0.34    36.6    3.2     3194.7 2801.9 
04 05 20.751 0.181 -80 08 06.32 0.47    18.6    2.0     3158.2 1753.7 
04 05 21.362 0.174 -79 38 22.35 0.47    18.3    2.1     3206.5 3180.0 
04 05 21.369 0.191 -79 54 07.14 0.50    15.8    1.8     3180.3 2424.7 
04 05 21.399 0.073 -79 46 29.16 0.19   110.6    5.8     3192.9 2790.8 
04 05 21.582 0.215 -80 26 59.90 0.53    13.7    1.8     3125.0  847.4 
04 05 21.672 0.193 -80 10 15.89 0.49    16.3    1.8     3152.8 1650.2 
04 05 21.681 0.234 -80 27 33.93 0.58    11.6    1.7     3123.9  820.2 
04 05 21.757 0.240 -80 07 00.88 0.61    10.3    1.4     3158.0 1806.1 
04 05 21.796 0.090 -79 38 14.46 0.24    76.0    4.9     3205.8 3186.4 
04 05 21.907 0.146 -79 49 42.37 0.39    27.9    2.6     3186.5 2636.4 
04 05 22.132 0.173 -79 57 01.15 0.46    19.6    2.1     3173.9 2285.6 
04 05 22.218 0.134 -79 35 04.61 0.36    31.9    2.9     3210.2 3338.2 
04 05 22.335 0.179 -79 51 52.28 0.48    18.0    2.0     3182.0 2532.6 
04 05 22.417 0.113 -79 41 51.34 0.30    48.2    3.8     3198.5 3013.0 
04 05 22.446 0.231 -79 55 22.19 0.60    10.6    1.4     3175.9 2364.7 
04 05 22.554 0.193 -79 40 04.41 0.51    14.7    1.8     3201.1 3098.5 
04 05 22.615 0.059 -80 03 39.12 0.15   182.9    7.7     3161.8 1967.4 
04 05 22.745 0.149 -79 34 54.68 0.40    25.2    2.5     3209.3 3346.2 
04 05 22.765 0.185 -80 01 47.70 0.48    17.4    1.9     3164.6 2056.5 
04 05 22.940 0.132 -80 06 50.47 0.34    36.5    3.1     3155.9 1814.5 
04 05 22.971 0.191 -80 22 26.05 0.48    17.5    2.0     3129.9 1066.5 
04 05 23.133 0.220 -79 35 43.30 0.59    11.0    1.6     3207.1 3307.3 
04 05 23.177 0.113 -80 26 27.86 0.28    56.9    4.2     3122.7  873.2 
04 05 23.292 0.106 -80 01 03.47 0.28    60.3    4.3     3164.7 2091.9 
04 05 23.402 0.194 -80 24 38.57 0.49    16.9    2.0     3125.3  960.6 
04 05 23.563 0.207 -80 09 11.55 0.53    14.0    1.7     3150.7 1701.7 
04 05 23.669 0.166 -79 58 06.85 0.44    21.7    2.2     3168.8 2233.2 
04 05 23.785 0.077 -79 45 24.50 0.21   101.3    5.6     3189.7 2842.7 
04 05 24.051 0.230 -80 11 43.35 0.58    11.4    1.5     3145.5 1580.4 
04 05 24.057 0.062 -80 02 03.01 0.16   162.1    7.1     3161.5 2044.4 
04 05 24.282 0.143 -79 49 06.26 0.38    28.7    2.7     3182.5 2665.4 
04 05 24.387 0.137 -80 09 41.12 0.35    34.2    3.0     3148.2 1678.1 
04 05 24.501 0.143 -80 18 42.71 0.36    32.2    2.9     3133.0 1245.1 
04 05 24.509 0.133 -79 41 20.43 0.36    33.5    3.0     3194.8 3037.9 
04 05 24.527 0.233 -80 09 57.03 0.59    11.0    1.4     3147.4 1665.4 
04 05 24.565 0.130 -79 51 17.16 0.34    35.8    3.1     3178.3 2560.8 
04 05 24.606 0.075 -80 06 39.01 0.19   112.3    5.9     3152.7 1823.8 
04 05 24.733 0.057 -80 07 16.71 0.15   199.1    8.1     3151.4 1793.6 
04 05 24.743 0.170 -80 07 31.27 0.44    21.2    2.2     3151.0 1782.0 
04 05 24.830 0.162 -80 19 04.66 0.41    24.6    2.5     3131.7 1227.6 
04 05 24.932 0.194 -80 08 34.62 0.49    16.2    1.8     3148.9 1731.3 
04 05 25.140 0.219 -79 55 04.74 0.57    11.9    1.5     3170.8 2378.9 
04 05 25.165 0.092 -80 19 28.84 0.23    82.2    5.1     3130.3 1208.3 
04 05 25.177 0.096 -79 57 01.62 0.25    72.2    4.8     3167.5 2285.4 
04 05 25.296 0.116 -80 10 44.18 0.30    50.7    3.9     3144.6 1627.8 
04 05 25.506 0.158 -79 43 10.33 0.42    23.1    2.3     3189.7 2950.1 
04 05 25.516 0.097 -79 55 59.92 0.25    69.7    4.7     3168.5 2334.8 
04 05 25.671 0.132 -79 38 46.69 0.36    33.3    3.0     3196.6 3160.9 
04 05 25.846 0.131 -79 40 03.99 0.35    34.3    3.0     3194.1 3099.1 
04 05 25.862 0.119 -80 11 09.69 0.30    48.2    3.8     3142.7 1607.4 
04 05 25.914 0.188 -79 38 30.13 0.50    15.4    1.9     3196.5 3174.1 
04 05 25.931 0.204 -79 50 40.29 0.54    13.6    1.6     3176.4 2590.4 
04 05 25.989 0.233 -80 22 36.60 0.58    11.5    1.6     3123.5 1058.2 
04 05 26.063 0.235 -80 15 17.84 0.59    11.1    1.5     3135.5 1409.0 
04 05 26.143 0.237 -79 54 16.48 0.62    10.0    1.3     3170.0 2417.5 
04 05 26.212 0.108 -80 27 29.79 0.27    62.4    4.5     3115.0  823.9 
04 05 26.266 0.162 -79 36 12.27 0.44    21.0    2.3     3199.5 3284.4 
04 05 26.561 0.103 -80 16 01.64 0.26    66.3    4.6     3133.2 1374.1 
04 05 26.580 0.154 -80 02 28.31 0.40    25.9    2.5     3155.6 2024.3 
04 05 26.619 0.098 -79 59 37.69 0.26    68.0    4.6     3160.2 2160.8 
04 05 26.663 0.138 -79 58 29.70 0.36    32.3    2.9     3161.9 2215.1 
04 05 27.215 0.087 -79 33 53.91 0.23    79.6    5.1     3201.3 3395.1 
04 05 27.361 0.239 -80 10 19.76 0.61    10.4    1.4     3141.0 1647.5 
04 05 27.396 0.169 -80 09 05.14 0.43    21.8    2.2     3143.0 1707.1 
04 05 27.534 0.091 -80 23 29.18 0.22    86.3    5.3     3119.0 1016.3 
04 05 27.559 0.210 -80 20 47.65 0.53    14.1    1.7     3123.4 1145.5 
04 05 27.796 0.218 -79 33 33.51 0.59    11.2    1.6     3200.6 3411.4 
04 05 27.813 0.124 -80 10 58.28 0.31    43.0    3.5     3139.0 1616.7 
04 05 27.855 0.218 -79 41 41.22 0.58    11.5    1.5     3187.1 3021.5 
04 05 27.970 0.128 -79 58 01.22 0.33    38.1    3.2     3160.0 2238.0 
04 05 27.994 0.176 -80 18 01.17 0.45    20.6    2.2     3127.1 1278.6 
04 05 28.095 0.143 -80 15 10.92 0.36    31.8    2.9     3131.5 1414.7 
04 05 28.108 0.211 -79 44 02.36 0.56    12.4    1.6     3182.7 2908.7 
04 05 28.181 0.127 -79 47 19.21 0.34    37.4    3.2     3177.1 2751.3 
04 05 28.239 0.184 -80 07 14.88 0.48    18.0    2.0     3144.3 1795.3 
04 05 28.279 0.185 -79 56 23.84 0.49    17.1    1.9     3162.0 2315.9 
04 05 28.473 0.229 -79 40 06.01 0.62    10.2    1.5     3188.4 3097.7 
04 05 28.484 0.191 -80 14 57.53 0.49    16.9    1.9     3131.1 1425.5 
04 05 28.565 0.203 -80 01 21.82 0.52    14.2    1.7     3153.3 2077.6 
04 05 28.795 0.179 -80 18 35.00 0.46    19.8    2.1     3124.5 1251.6 
04 05 28.836 0.171 -79 43 33.72 0.46    19.2    2.1     3181.9 2931.6 
04 05 28.920 0.154 -80 04 13.16 0.40    25.9    2.5     3147.8 1940.7 
04 05 29.099 0.182 -80 27 19.16 0.46    19.6    2.2     3109.5  832.5 
04 05 29.225 0.150 -79 57 14.46 0.40    26.6    2.5     3158.7 2275.5 
04 05 29.390 0.191 -79 39 26.11 0.51    14.9    1.8     3187.5 3129.6 
04 05 29.530 0.093 -80 14 29.85 0.23    79.8    5.0     3129.7 1447.7 
04 05 29.533 0.229 -79 44 52.17 0.61    10.4    1.4     3178.3 2869.0 
04 05 29.658 0.088 -79 48 15.50 0.23    80.7    5.1     3172.5 2706.4 
04 05 29.753 0.196 -79 55 23.05 0.51    14.9    1.7     3160.6 2364.6 
04 05 29.958 0.126 -79 45 50.48 0.33    37.7    3.2     3175.8 2822.4 
04 05 30.035 0.151 -80 10 31.48 0.39    27.7    2.6     3135.2 1638.3 
04 05 30.211 0.134 -80 15 45.22 0.34    37.6    3.2     3126.3 1387.4 
04 05 30.267 0.164 -80 04 44.18 0.43    22.6    2.3     3144.2 1916.0 
04 05 30.288 0.153 -80 16 01.83 0.39    27.3    2.6     3125.7 1374.2 
04 05 30.309 0.205 -79 59 12.57 0.53    13.8    1.6     3153.2 2181.1 
04 05 30.320 0.122 -79 55 49.64 0.32    42.4    3.4     3158.7 2343.4 
04 05 30.327 0.200 -79 46 13.68 0.53    13.9    1.7     3174.4 2803.9 
04 05 30.596 0.135 -80 14 43.80 0.34    36.8    3.2     3127.2 1436.6 
04 05 30.601 0.106 -79 50 18.01 0.28    57.3    4.2     3167.1 2608.5 
04 05 30.821 0.188 -79 55 36.82 0.49    16.4    1.8     3158.0 2353.6 
04 05 31.017 0.145 -79 43 47.20 0.39    27.5    2.6     3176.9 2921.0 
04 05 31.021 0.196 -79 59 37.49 0.51    15.1    1.7     3151.0 2161.2 
04 05 31.196 0.186 -79 35 54.38 0.50    15.7    1.9     3189.4 3299.1 
04 05 31.408 0.161 -80 12 05.34 0.41    24.4    2.4     3129.8 1563.3 
04 05 31.789 0.187 -80 07 39.58 0.49    17.3    1.9     3136.3 1775.8 
04 05 32.043 0.212 -80 07 01.25 0.54    13.2    1.6     3136.8 1806.5 
04 05 32.133 0.240 -80 17 22.93 0.61    10.6    1.4     3119.7 1309.5 
04 05 32.175 0.217 -80 08 47.61 0.55    12.7    1.6     3133.7 1721.5 
04 05 32.181 0.167 -79 41 20.36 0.45    20.1    2.2     3178.4 3038.5 
04 05 32.194 0.200 -80 09 53.31 0.51    15.2    1.8     3131.8 1668.9 
04 05 32.420 0.192 -79 51 19.90 0.50    15.4    1.8     3161.6 2559.2 
04 05 32.482 0.219 -79 37 27.14 0.59    11.3    1.6     3184.1 3225.0 
04 05 33.047 0.200 -80 13 51.30 0.50    15.4    1.8     3123.6 1478.7 
04 05 33.098 0.195 -79 53 15.44 0.51    14.9    1.7     3157.0 2466.8 
04 05 33.130 0.214 -79 51 41.53 0.56    12.3    1.5     3159.5 2541.9 
04 05 33.253 0.199 -80 25 19.48 0.49    16.2    2.0     3104.5  928.5 
04 05 33.442 0.139 -79 38 17.09 0.38    29.7    2.8     3180.6 3185.1 
04 05 33.462 0.202 -79 40 28.29 0.54    13.3    1.7     3177.0 3080.2 
04 05 33.468 0.198 -79 33 24.42 0.53    13.6    1.8     3188.5 3419.1 
04 05 33.574 0.154 -80 24 52.60 0.39    28.1    2.7     3104.6  950.0 
04 05 34.145 0.161 -79 48 20.42 0.43    22.2    2.2     3162.8 2702.8 
04 05 34.176 0.231 -79 58 41.49 0.60    10.8    1.4     3145.9 2206.2 
04 05 34.376 0.167 -80 04 39.37 0.43    22.0    2.2     3135.8 1920.1 
04 05 34.417 0.231 -79 43 40.93 0.62    10.2    1.4     3169.8 2926.3 
04 05 34.526 0.100 -80 00 59.14 0.26    66.1    4.6     3141.5 2096.2 
04 05 34.949 0.191 -79 52 09.95 0.50    15.5    1.8     3154.9 2519.3 
04 05 34.972 0.219 -80 01 44.14 0.57    12.1    1.5     3139.3 2060.2 
04 05 35.122 0.157 -79 35 49.82 0.43    22.4    2.4     3181.0 3303.0 
04 05 35.218 0.138 -79 56 26.53 0.36    32.3    2.9     3147.4 2314.2 
04 05 35.602 0.122 -79 37 15.60 0.33    39.8    3.4     3177.6 3234.5 
04 05 36.107 0.209 -80 17 27.72 0.53    14.1    1.7     3111.6 1305.9 
04 05 36.335 0.151 -79 39 37.95 0.41    25.1    2.5     3172.2 3120.7 
04 05 36.457 0.122 -79 53 56.75 0.32    42.2    3.4     3148.8 2434.1 
04 05 36.535 0.091 -80 11 28.01 0.23    82.2    5.1     3120.4 1593.5 
04 05 36.553 0.248 -80 21 52.36 0.62    10.1    1.5     3103.5 1094.3 
04 05 36.679 0.162 -80 24 45.09 0.41    25.0    2.5     3098.6  956.2 
04 05 36.931 0.151 -79 42 18.46 0.40    25.3    2.5     3166.6 2992.4 
04 05 36.931 0.167 -79 52 38.31 0.44    20.9    2.2     3150.0 2496.8 
04 05 37.196 0.187 -79 46 59.96 0.49    16.2    1.8     3158.5 2767.4 
04 05 37.435 0.137 -80 03 50.41 0.35    33.5    2.9     3130.8 1959.5 
04 05 37.535 0.178 -80 10 14.29 0.46    19.4    2.0     3120.3 1652.5 
04 05 37.687 0.223 -79 57 13.34 0.58    11.6    1.5     3141.0 2277.0 
04 05 38.142 0.155 -79 45 50.30 0.41    24.2    2.4     3158.3 2823.1 
04 05 38.230 0.193 -79 50 51.73 0.51    15.3    1.8     3150.1 2582.1 
04 05 38.239 0.177 -79 44 26.15 0.48    17.9    2.0     3160.4 2890.4 
04 05 38.254 0.182 -79 52 14.90 0.48    17.5    1.9     3147.8 2515.6 
04 05 38.336 0.164 -80 23 45.38 0.41    24.3    2.5     3096.9 1004.1 
04 05 38.398 0.125 -79 46 29.48 0.33    38.7    3.2     3156.7 2791.8 
04 05 38.551 0.147 -79 47 55.71 0.39    27.0    2.6     3154.1 2722.9 
04 05 38.621 0.074 -79 53 32.72 0.19   110.3    5.8     3144.9 2453.4 
04 05 38.636 0.126 -79 51 43.04 0.33    38.6    3.2     3147.8 2541.1 
04 05 38.671 0.178 -80 12 11.79 0.46    19.4    2.1     3114.8 1558.7 
04 05 38.688 0.172 -80 08 42.22 0.45    20.8    2.2     3120.4 1726.2 
04 05 38.712 0.147 -80 04 38.53 0.38    28.8    2.7     3126.9 1921.1 
04 05 38.871 0.095 -80 12 35.21 0.24    76.8    4.9     3113.8 1540.0 
04 05 38.922 0.121 -80 10 38.22 0.31    45.2    3.6     3116.8 1633.5 
04 05 39.124 0.122 -79 48 09.78 0.32    41.8    3.4     3152.5 2711.7 
04 05 39.135 0.158 -80 16 38.47 0.40    25.7    2.5     3106.8 1345.5 
04 05 39.463 0.227 -80 22 41.17 0.57    12.2    1.6     3096.4 1055.5 
04 05 39.652 0.167 -80 05 19.04 0.43    22.1    2.2     3123.9 1888.7 
04 05 39.738 0.103 -79 48 52.47 0.28    59.3    4.3     3150.1 2677.6 
04 05 39.776 0.173 -80 10 55.83 0.45    20.7    2.2     3114.6 1619.5 
04 05 39.793 0.229 -79 40 18.15 0.62    10.2    1.4     3163.7 3088.8 
04 05 39.837 0.059 -80 07 52.91 0.15   183.6    7.7     3119.4 1765.7 
04 05 39.956 0.220 -79 49 16.93 0.58    11.6    1.5     3149.0 2658.0 
04 05 40.134 0.186 -79 39 46.53 0.50    15.9    1.9     3163.8 3114.1 
04 05 40.138 0.103 -80 11 25.81 0.26    65.2    4.5     3113.1 1595.5 
04 05 40.176 0.175 -80 14 59.16 0.45    20.4    2.1     3107.3 1424.9 
04 05 40.223 0.178 -80 20 58.17 0.45    20.1    2.2     3097.6 1137.9 
04 05 40.332 0.228 -79 53 08.65 0.60    10.9    1.4     3142.0 2472.8 
04 05 40.480 0.198 -79 58 22.61 0.51    14.8    1.7     3133.3 2221.8 
04 05 40.528 0.169 -80 09 07.60 0.44    21.7    2.2     3116.0 1706.1 
04 05 40.665 0.161 -79 35 56.77 0.44    21.3    2.3     3168.8 3297.8 
04 05 40.684 0.054 -79 57 07.95 0.14   227.1    9.0     3134.9 2281.5 
04 05 40.745 0.212 -79 51 13.04 0.56    12.5    1.5     3144.2 2565.3 
04 05 41.369 0.232 -80 25 27.97 0.58    11.7    1.6     3088.1  922.3 
04 05 41.418 0.227 -80 07 21.37 0.58    11.6    1.5     3117.0 1791.1 
04 05 41.478 0.144 -80 15 26.35 0.36    31.4    2.8     3103.9 1403.3 
04 05 41.486 0.058 -79 59 49.24 0.15   181.6    7.6     3128.9 2152.6 
04 05 41.487 0.107 -80 16 16.14 0.27    61.1    4.4     3102.6 1363.5 
04 05 41.515 0.097 -79 50 44.87 0.26    68.2    4.6     3143.3 2587.8 
04 05 41.741 0.141 -80 11 05.05 0.36    32.5    2.9     3110.4 1612.2 
04 05 41.811 0.166 -79 35 46.74 0.45    20.0    2.2     3166.6 3305.9 
04 05 41.882 0.150 -79 37 17.29 0.41    25.2    2.5     3164.0 3233.6 
04 05 41.984 0.131 -80 12 04.79 0.33    38.7    3.2     3108.3 1564.5 
04 05 42.045 0.146 -79 55 29.41 0.39    28.1    2.6     3134.6 2360.4 
04 05 42.282 0.119 -80 13 05.39 0.30    47.9    3.7     3106.1 1516.1 
04 05 42.370 0.051 -80 13 28.58 0.13   347.9   12.8     3105.3 1497.5 
04 05 42.377 0.114 -79 33 48.77 0.30    46.3    3.7     3168.5 3400.3 
04 05 42.439 0.105 -79 47 49.57 0.28    57.2    4.2     3146.0 2728.1 
04 05 42.593 0.104 -80 04 36.59 0.27    62.8    4.4     3118.9 1922.9 
04 05 42.606 0.158 -80 12 52.50 0.41    25.1    2.5     3105.7 1526.4 
04 05 42.651 0.107 -79 52 06.70 0.28    56.6    4.2     3138.7 2522.5 
04 05 42.755 0.059 -79 46 10.81 0.16   170.5    7.3     3148.0 2807.0 
04 05 42.771 0.220 -79 55 44.51 0.57    11.8    1.5     3132.7 2348.3 
04 05 42.913 0.199 -80 25 46.80 0.49    16.2    2.0     3084.5  907.3 
04 05 43.081 0.203 -80 22 37.10 0.51    15.3    1.9     3089.2 1059.0 
04 05 43.199 0.182 -80 02 44.81 0.48    18.0    1.9     3120.7 2012.3 
04 05 43.386 0.201 -80 08 01.83 0.51    14.8    1.7     3111.9 1758.8 
04 05 43.396 0.182 -79 47 00.50 0.49    17.1    1.9     3145.3 2767.4 
04 05 43.415 0.217 -79 51 27.46 0.57    12.0    1.5     3138.2 2553.9 
04 05 43.545 0.204 -80 17 11.95 0.51    14.9    1.8     3096.9 1319.0 
04 05 43.552 0.203 -79 39 40.55 0.54    13.3    1.7     3156.6 3119.1 
04 05 43.588 0.153 -79 38 08.96 0.41    24.1    2.4     3159.0 3192.4 
04 05 43.869 0.123 -79 32 35.78 0.33    38.3    3.3     3167.2 3458.8 
04 05 43.984 0.169 -79 49 36.62 0.45    20.1    2.1     3139.9 2642.6 
04 05 43.994 0.173 -80 11 28.32 0.45    20.5    2.1     3105.1 1593.8 
04 05 44.061 0.159 -79 45 23.13 0.43    22.7    2.3     3146.4 2845.3 
04 05 44.082 0.164 -79 38 23.96 0.45    20.8    2.2     3157.5 3180.4 
04 05 44.093 0.224 -79 49 55.59 0.59    11.1    1.4     3139.2 2627.4 
04 05 44.100 0.190 -80 07 50.01 0.49    16.9    1.9     3110.7 1768.3 
04 05 44.171 0.173 -80 25 24.44 0.43    21.9    2.3     3082.6  925.3 
04 05 44.176 0.068 -80 26 24.93 0.17   142.5    6.6     3081.0  876.9 
04 05 44.319 0.102 -80 23 07.29 0.25    69.3    4.7     3086.0 1034.9 
04 05 44.322 0.250 -80 27 52.73 0.62    10.1    1.6     3078.4  806.7 
04 05 44.510 0.231 -80 07 23.49 0.59    11.1    1.4     3110.6 1789.6 
04 05 44.554 0.121 -79 33 24.37 0.33    40.1    3.4     3164.4 3420.0 
04 05 44.755 0.202 -80 06 36.86 0.52    14.6    1.7     3111.3 1826.9 
04 05 44.849 0.158 -79 50 51.44 0.42    23.5    2.3     3136.1 2582.8 
04 05 44.918 0.160 -80 22 18.77 0.40    25.4    2.5     3086.0 1073.8 
04 05 44.990 0.104 -79 53 23.96 0.28    59.3    4.3     3131.8 2460.9 
04 05 45.037 0.204 -80 09 58.62 0.52    14.4    1.7     3105.4 1665.6 
04 05 45.050 0.212 -79 48 28.61 0.56    12.4    1.5     3139.4 2697.0 
04 05 45.134 0.197 -80 01 51.55 0.51    15.2    1.7     3118.1 2055.0 
04 05 45.141 0.220 -79 41 44.94 0.59    11.3    1.5     3149.9 3019.8 
04 05 45.183 0.177 -79 56 01.57 0.47    18.7    2.0     3127.2 2334.9 
04 05 45.254 0.066 -80 09 01.83 0.17   146.4    6.7     3106.4 1711.0 
04 05 45.289 0.118 -80 02 02.15 0.30    46.6    3.7     3117.5 2046.6 
04 05 45.314 0.133 -80 19 13.44 0.33    38.1    3.2     3090.1 1222.0 
04 05 45.317 0.205 -80 00 00.87 0.53    13.8    1.6     3120.6 2143.5 
04 05 45.551 0.176 -80 13 20.73 0.45    20.0    2.1     3099.0 1504.0 
04 05 45.553 0.101 -80 04 31.37 0.26    66.0    4.6     3113.0 1927.3 
04 05 45.698 0.180 -80 11 04.29 0.46    18.9    2.0     3102.3 1613.1 
04 05 45.741 0.183 -79 39 55.41 0.49    16.6    1.9     3151.5 3107.4 
04 05 45.784 0.076 -80 16 59.97 0.19   113.4    5.9     3092.7 1328.7 
04 05 45.930 0.169 -79 34 14.49 0.46    19.1    2.2     3160.1 3380.0 
04 05 45.941 0.153 -79 55 50.32 0.40    25.8    2.5     3125.9 2343.9 
04 05 46.070 0.150 -80 08 34.12 0.39    28.0    2.6     3105.5 1733.2 
04 05 46.168 0.140 -80 08 06.80 0.36    32.8    2.9     3106.0 1755.1 
04 05 46.354 0.239 -80 06 59.19 0.61    10.4    1.4     3107.4 1809.1 
04 05 46.489 0.151 -80 03 28.56 0.39    26.8    2.5     3112.7 1977.6 
04 05 46.513 0.236 -80 14 42.11 0.60    10.9    1.4     3094.9 1439.0 
04 05 46.600 0.107 -80 16 21.59 0.27    61.2    4.4     3092.1 1359.5 
04 05 46.612 0.117 -79 33 06.95 0.31    43.0    3.6     3160.4 3434.1 
04 05 46.688 0.107 -80 07 36.68 0.28    59.4    4.3     3105.7 1779.2 
04 05 46.730 0.192 -79 45 13.68 0.51    15.0    1.8     3141.0 2853.0 
04 05 46.795 0.061 -79 44 24.17 0.16   152.9    6.9     3142.2 2892.6 
04 05 46.809 0.196 -79 49 19.47 0.51    14.7    1.7     3134.4 2656.5 
04 05 46.875 0.191 -80 19 28.20 0.49    17.3    2.0     3086.6 1210.3 
04 05 46.891 0.049 -79 45 26.62 0.13   345.2   12.7     3140.3 2842.7 
04 05 46.900 0.215 -79 47 55.15 0.57    12.1    1.5     3136.4 2723.9 
04 05 47.077 0.145 -80 19 36.07 0.36    31.5    2.9     3086.0 1204.0 
04 05 47.095 0.248 -80 23 31.39 0.62    10.2    1.5     3079.8 1015.9 
04 05 47.154 0.185 -79 42 33.29 0.49    16.2    1.9     3144.3 2981.3 
04 05 47.275 0.135 -79 35 51.35 0.36    31.7    2.9     3154.6 3302.7 
04 05 47.286 0.175 -79 43 54.47 0.47    18.3    2.0     3141.9 2916.4 
04 05 47.399 0.174 -80 06 29.67 0.45    19.9    2.1     3106.0 1832.8 
04 05 47.438 0.155 -80 14 57.43 0.40    26.6    2.5     3092.6 1426.8 
04 05 47.460 0.099 -79 41 50.23 0.26    65.0    4.5     3144.8 3015.7 
04 05 47.487 0.111 -79 37 04.80 0.30    49.1    3.8     3152.2 3243.9 
04 05 47.523 0.136 -80 02 28.67 0.35    33.9    3.0     3112.1 2025.5 
04 05 47.694 0.137 -80 17 32.26 0.34    35.8    3.1     3088.0 1303.1 
04 05 47.801 0.188 -79 53 45.51 0.49    16.4    1.8     3125.3 2443.8 
04 05 47.868 0.208 -80 07 19.79 0.53    13.7    1.6     3103.8 1792.8 
04 05 48.169 0.088 -80 00 42.18 0.22    85.2    5.2     3113.6 2110.7 
04 05 48.175 0.201 -80 16 33.93 0.50    15.4    1.8     3088.6 1349.7 
04 05 48.201 0.210 -79 34 59.73 0.57    12.1    1.7     3154.0 3344.0 
04 05 48.214 0.187 -79 35 27.77 0.50    15.5    1.9     3153.2 3321.6 
04 05 48.287 0.126 -79 34 29.50 0.34    36.4    3.2     3154.6 3368.2 
04 05 48.306 0.152 -80 19 06.68 0.38    28.7    2.7     3084.3 1227.6 
04 05 48.431 0.138 -80 04 06.07 0.36    33.2    2.9     3107.7 1947.7 
04 05 48.523 0.230 -80 14 05.88 0.58    11.5    1.5     3091.7 1468.1 
04 05 48.528 0.092 -80 01 57.16 0.23    79.8    5.0     3110.9 2050.8 
04 05 48.696 0.141 -80 09 38.41 0.36    32.3    2.9     3098.4 1682.0 
04 05 48.847 0.165 -79 57 25.12 0.44    21.5    2.2     3117.3 2268.3 
04 05 49.125 0.052 -79 35 13.94 0.14   222.8    8.9     3151.6 3332.7 
04 05 49.168 0.223 -79 42 01.75 0.59    11.0    1.5     3140.8 3006.6 
04 05 49.452 0.214 -79 55 34.16 0.56    12.5    1.5     3119.0 2357.1 
04 05 49.520 0.251 -80 26 58.49 0.62    10.0    1.5     3069.5  850.4 
04 05 49.633 0.206 -79 37 43.55 0.55    12.7    1.7     3146.6 3213.1 
04 05 49.644 0.220 -80 27 56.06 0.54    13.2    1.8     3067.7  804.4 
04 05 49.667 0.172 -79 54 30.27 0.46    19.6    2.1     3120.2 2408.2 
04 05 49.733 0.166 -80 02 39.76 0.43    22.0    2.2     3107.2 2016.8 
04 05 49.772 0.111 -79 42 40.73 0.30    50.0    3.9     3138.5 2975.5 
04 05 49.786 0.174 -80 17 55.11 0.44    21.1    2.2     3083.2 1284.9 
04 05 50.166 0.114 -80 13 04.86 0.29    52.7    4.0     3090.0 1517.0 
04 05 50.309 0.109 -79 54 42.10 0.29    54.3    4.0     3118.5 2398.8 
04 05 50.491 0.131 -80 04 29.68 0.34    37.4    3.2     3102.8 1929.0 
04 05 50.498 0.122 -80 16 42.27 0.30    46.3    3.7     3083.6 1343.2 
04 05 50.617 0.189 -79 34 20.43 0.51    15.1    1.9     3149.8 3375.6 
04 05 50.699 0.226 -80 04 48.40 0.58    11.6    1.5     3101.9 1914.0 
04 05 51.019 0.074 -79 35 32.42 0.20   105.8    5.8     3147.0 3318.1 
04 05 51.035 0.169 -79 31 56.71 0.46    19.1    2.2     3152.6 3490.5 
04 05 51.134 0.232 -80 04 59.64 0.60    10.9    1.4     3100.7 1905.0 
04 05 51.161 0.210 -79 42 57.78 0.56    12.4    1.6     3135.1 2962.0 
04 05 51.207 0.135 -79 36 38.36 0.37    31.4    2.9     3144.9 3265.3 
04 05 51.355 0.239 -80 11 20.49 0.61    10.5    1.4     3090.3 1600.5 
04 05 51.374 0.218 -79 52 54.33 0.57    12.0    1.5     3119.1 2485.0 
04 05 51.487 0.157 -79 44 10.47 0.42    23.4    2.3     3132.5 2903.9 
04 05 51.567 0.128 -80 19 33.94 0.32    41.2    3.4     3077.0 1206.0 
04 05 51.612 0.093 -80 15 57.04 0.23    79.6    5.0     3082.6 1379.4 
04 05 51.622 0.221 -79 57 33.49 0.57    11.8    1.5     3111.3 2261.8 
04 05 51.763 0.232 -79 59 05.36 0.60    10.7    1.4     3108.6 2188.4 
04 05 51.831 0.119 -80 24 09.73 0.30    50.3    3.9     3069.3  985.5 
04 05 51.845 0.219 -80 16 22.29 0.55    12.8    1.6     3081.4 1359.3 
04 05 52.540 0.130 -79 54 59.08 0.34    36.2    3.1     3113.4 2385.3 
04 05 52.553 0.095 -80 13 56.79 0.24    77.0    4.9     3083.8 1475.7 
04 05 52.566 0.121 -79 43 32.55 0.32    41.5    3.4     3131.2 2934.3 
04 05 52.597 0.159 -80 05 11.19 0.41    24.4    2.4     3097.4 1895.9 
04 05 52.643 0.142 -79 50 59.26 0.38    29.4    2.7     3119.4 2577.1 
04 05 52.750 0.079 -80 08 24.95 0.21   102.2    5.6     3092.0 1741.0 
04 05 52.841 0.145 -80 22 34.95 0.36    31.9    2.9     3069.7 1061.4 
04 05 52.862 0.214 -79 59 33.54 0.56    12.6    1.5     3105.6 2165.9 
04 05 52.994 0.120 -79 53 12.17 0.31    43.5    3.5     3115.2 2470.8 
04 05 53.017 0.227 -79 50 28.64 0.60    10.9    1.4     3119.4 2601.6 
04 05 53.025 0.170 -79 48 35.49 0.45    19.9    2.1     3122.3 2692.1 
04 05 53.158 0.167 -80 03 09.89 0.43    21.9    2.2     3099.4 1992.9 
04 05 53.296 0.227 -80 00 57.68 0.59    11.3    1.4     3102.5 2098.7 
04 05 53.385 0.219 -80 17 51.13 0.55    12.8    1.6     3076.0 1288.3 
04 05 53.506 0.097 -79 43 08.33 0.26    66.7    4.6     3129.8 2953.7 
04 05 53.593 0.211 -80 11 40.91 0.53    13.6    1.6     3085.2 1584.4 
04 05 53.643 0.119 -80 17 12.05 0.30    49.2    3.8     3076.5 1319.6 
04 05 53.652 0.099 -79 34 21.32 0.27    61.8    4.4     3143.1 3375.1 
04 05 53.695 0.144 -79 51 42.22 0.38    28.8    2.7     3116.1 2542.8 
04 05 53.796 0.216 -80 20 27.45 0.54    13.3    1.7     3071.1 1163.4 
04 05 53.952 0.095 -80 12 02.89 0.24    76.2    4.9     3083.9 1566.8 
04 05 54.144 0.047 -79 58 08.62 0.12   628.9   22.4     3105.1 2233.9 
04 05 54.149 0.222 -80 15 44.97 0.56    12.4    1.6     3077.7 1389.3 
04 05 54.238 0.184 -80 25 43.50 0.46    19.0    2.1     3062.0  910.7 
04 05 54.269 0.235 -80 14 32.13 0.59    11.0    1.4     3079.4 1447.5 
04 05 54.355 0.184 -79 53 50.71 0.49    17.0    1.9     3111.4 2440.1 
04 05 54.422 0.075 -79 36 44.67 0.20   104.0    5.7     3137.8 3260.5 
04 05 54.434 0.132 -80 07 27.04 0.34    36.6    3.1     3090.1 1787.4 
04 05 54.516 0.198 -79 57 40.53 0.51    14.8    1.7     3105.1 2256.4 
04 05 54.688 0.149 -80 18 21.63 0.38    29.5    2.7     3072.6 1264.0 
04 05 54.690 0.215 -80 15 27.22 0.54    13.1    1.6     3077.1 1403.5 
04 05 54.797 0.140 -79 43 40.54 0.38    29.5    2.7     3126.2 2928.0 
04 05 54.819 0.109 -79 35 42.04 0.30    50.7    3.9     3138.5 3310.6 
04 05 55.006 0.157 -80 24 15.86 0.39    26.9    2.6     3062.8  980.8 
04 05 55.064 0.145 -79 41 50.77 0.39    27.5    2.6     3128.5 3015.8 
04 05 55.074 0.128 -80 25 27.52 0.32    42.2    3.5     3060.8  923.5 
04 05 55.076 0.201 -79 47 01.18 0.53    13.8    1.6     3120.4 2767.6 
04 05 55.198 0.184 -80 19 21.75 0.47    18.7    2.0     3070.0 1216.0 
04 05 55.256 0.184 -80 10 37.11 0.48    18.0    2.0     3083.4 1635.5 
04 05 55.637 0.223 -80 08 19.44 0.57    12.0    1.5     3086.2 1745.6 
04 05 55.851 0.161 -79 39 10.70 0.44    21.6    2.3     3130.9 3143.9 
04 05 55.941 0.159 -80 27 19.73 0.40    26.3    2.6     3056.2  833.9 
04 05 55.976 0.147 -79 32 45.40 0.40    25.8    2.6     3140.6 3451.9 
04 05 56.090 0.140 -80 13 44.13 0.36    33.4    3.0     3076.9 1486.0 
04 05 56.397 0.214 -79 44 22.95 0.57    12.0    1.5     3121.7 2894.2 
04 05 56.502 0.175 -80 24 58.54 0.44    21.3    2.3     3058.7  946.8 
04 05 57.194 0.049 -80 19 35.46 0.12   590.9   21.1     3065.6 1205.2 
04 05 57.201 0.118 -79 56 36.65 0.30    45.8    3.6     3101.1 2307.6 
04 05 57.292 0.134 -79 38 19.51 0.36    32.2    2.9     3129.1 3184.9 
04 05 57.311 0.114 -80 22 13.76 0.29    54.5    4.1     3061.3 1078.6 
04 05 57.339 0.119 -79 34 42.63 0.32    41.9    3.5     3134.6 3358.3 
04 05 57.378 0.089 -79 56 27.14 0.23    81.9    5.1     3101.0 2315.3 
04 05 57.572 0.204 -79 36 20.04 0.55    12.9    1.7     3131.6 3280.4 
04 05 57.625 0.181 -80 01 24.15 0.48    18.0    1.9     3092.8 2077.8 
04 05 57.681 0.204 -80 01 50.38 0.53    14.1    1.6     3092.0 2056.8 
04 05 57.819 0.213 -79 48 16.77 0.56    12.4    1.5     3112.6 2707.4 
04 05 57.972 0.067 -80 02 52.07 0.18   135.8    6.4     3089.8 2007.5 
04 05 58.097 0.132 -80 09 02.45 0.34    37.6    3.2     3080.1 1711.4 
04 05 58.204 0.201 -79 43 03.50 0.54    13.6    1.7     3119.9 2957.9 
04 05 58.242 0.114 -80 16 59.79 0.29    53.2    4.0     3067.5 1329.7 
04 05 58.244 0.229 -79 42 08.95 0.61    10.3    1.4     3121.2 3001.5 
04 05 58.272 0.105 -79 36 42.48 0.29    55.2    4.1     3129.5 3262.5 
04 05 58.378 0.163 -80 04 17.30 0.42    22.9    2.3     3086.8 1939.4 
04 05 58.402 0.174 -79 38 55.03 0.47    18.4    2.0     3125.8 3156.6 
04 05 58.436 0.202 -79 43 51.36 0.54    13.4    1.6     3118.1 2919.6 
04 05 58.603 0.234 -80 26 13.35 0.58    11.5    1.6     3052.6  887.1 
04 05 58.639 0.194 -79 42 44.11 0.52    14.6    1.7     3119.4 2973.4 
04 05 58.648 0.133 -80 07 28.75 0.34    36.3    3.1     3081.3 1786.3 
04 05 58.656 0.134 -80 05 25.90 0.34    35.7    3.1     3084.5 1884.6 
04 05 58.684 0.214 -80 08 16.69 0.55    13.1    1.6     3080.0 1748.0 
04 05 58.710 0.127 -79 44 08.59 0.34    37.0    3.2     3117.1 2905.9 
04 05 58.771 0.195 -79 49 36.15 0.51    14.8    1.7     3108.6 2644.0 
04 05 58.792 0.226 -80 11 24.47 0.58    11.7    1.5     3075.0 1597.9 
04 05 58.979 0.089 -79 52 29.01 0.23    80.8    5.1     3103.7 2505.8 
04 05 59.080 0.120 -79 43 17.80 0.32    42.7    3.5     3117.6 2946.5 
04 05 59.081 0.226 -79 33 59.40 0.61    10.3    1.5     3131.9 3393.0 
04 05 59.182 0.161 -79 35 20.32 0.44    21.3    2.3     3129.6 3328.3 
04 05 59.306 0.076 -79 48 36.49 0.20   104.8    5.7     3109.0 2691.7 
04 05 59.579 0.138 -80 23 53.29 0.34    36.0    3.2     3054.2  999.2 
04 05 59.655 0.159 -80 28 49.74 0.39    26.8    2.7     3046.5  762.1 
04 05 59.725 0.240 -80 15 14.90 0.61    10.6    1.4     3067.2 1413.7 
04 05 59.746 0.204 -80 21 36.52 0.51    15.2    1.8     3057.4 1108.5 
04 05 59.937 0.137 -80 18 10.61 0.35    35.2    3.1     3062.3 1273.2 
04 06 00.053 0.182 -80 26 35.71 0.46    19.8    2.2     3049.1  869.3 
04 06 00.110 0.141 -79 49 27.01 0.37    29.9    2.7     3106.0 2651.4 
04 06 00.144 0.208 -79 39 04.80 0.56    12.6    1.6     3121.8 3148.9 
04 06 00.191 0.161 -79 49 04.78 0.43    22.2    2.2     3106.4 2669.1 
04 06 00.320 0.130 -79 42 27.47 0.35    35.0    3.1     3116.3 2986.8 
04 06 00.420 0.184 -80 20 00.64 0.47    18.7    2.0     3058.5 1185.2 
04 06 00.796 0.076 -79 57 24.69 0.20   107.1    5.7     3092.3 2269.5 
04 06 00.870 0.148 -79 54 59.59 0.39    27.2    2.6     3095.9 2385.5 
04 06 00.897 0.184 -79 58 09.05 0.49    17.4    1.9     3091.0 2234.0 
04 06 00.907 0.197 -79 31 51.64 0.53    13.7    1.8     3131.2 3495.3 
04 06 00.996 0.181 -80 18 34.54 0.46    19.1    2.1     3059.5 1254.1 
04 06 01.029 0.197 -80 14 31.74 0.50    15.9    1.8     3065.6 1448.3 
04 06 01.108 0.195 -79 51 29.56 0.51    14.8    1.7     3100.7 2553.4 
04 06 01.171 0.132 -80 24 59.19 0.33    39.4    3.3     3049.3  946.6 
04 06 01.212 0.171 -80 16 40.15 0.44    21.7    2.2     3062.0 1345.6 
04 06 01.222 0.221 -79 58 58.86 0.57    11.8    1.5     3089.1 2194.2 
04 06 01.230 0.195 -79 59 41.38 0.50    15.5    1.8     3088.0 2160.2 
04 06 01.261 0.156 -79 44 30.46 0.42    23.5    2.3     3111.1 2888.6 
04 06 01.339 0.082 -80 28 17.47 0.21   102.6    5.7     3043.9  788.0 
04 06 01.381 0.196 -79 37 32.88 0.53    14.1    1.8     3121.5 3222.5 
04 06 01.708 0.195 -79 43 29.21 0.52    14.5    1.7     3111.7 2937.6 
04 06 01.710 0.125 -80 07 54.13 0.32    42.1    3.4     3074.4 1766.2 
04 06 02.026 0.143 -80 16 23.60 0.36    32.2    2.9     3060.8 1358.9 
04 06 02.207 0.187 -80 08 09.49 0.48    17.4    1.9     3073.0 1754.0 
04 06 02.253 0.192 -79 55 51.85 0.50    15.7    1.8     3091.7 2343.8 
04 06 02.327 0.222 -79 33 23.72 0.60    10.6    1.6     3125.8 3421.7 
04 06 02.340 0.153 -80 26 05.40 0.38    28.7    2.8     3045.3  893.7 
04 06 02.448 0.145 -80 04 29.30 0.37    29.8    2.7     3078.1 1930.1 
04 06 02.497 0.188 -79 54 15.09 0.49    16.4    1.8     3093.6 2421.2 
04 06 02.538 0.127 -80 13 04.14 0.32    41.3    3.4     3064.8 1518.4 
04 06 02.740 0.161 -80 11 58.73 0.41    24.4    2.4     3066.1 1570.7 
04 06 02.809 0.209 -80 27 41.55 0.51    14.7    1.9     3041.9  816.9 
04 06 02.901 0.242 -80 27 26.52 0.60    10.8    1.6     3042.1  828.9 
04 06 02.905 0.208 -80 18 44.11 0.52    14.5    1.7     3055.4 1246.6 
04 06 02.977 0.150 -80 10 23.35 0.39    28.2    2.6     3068.0 1647.0 
04 06 03.051 0.232 -79 52 48.64 0.61    10.5    1.4     3094.6 2490.3 
04 06 03.274 0.141 -80 00 35.96 0.37    31.2    2.8     3082.3 2116.7 
04 06 03.310 0.088 -80 10 35.88 0.22    85.9    5.2     3067.0 1637.0 
04 06 03.366 0.054 -79 47 56.15 0.14   222.9    8.8     3101.4 2724.2 
04 06 03.399 0.223 -79 36 36.12 0.60    10.7    1.5     3118.6 3268.0 
04 06 03.514 0.216 -79 48 18.95 0.57    12.0    1.5     3100.5 2706.0 
04 06 03.546 0.184 -80 12 54.10 0.47    18.2    2.0     3063.0 1526.5 
04 06 03.595 0.199 -79 39 07.62 0.53    13.7    1.7     3114.3 3146.9 
04 06 03.642 0.156 -80 28 54.66 0.39    27.8    2.7     3038.4  758.5 
04 06 03.734 0.091 -79 38 31.85 0.24    75.8    4.9     3114.9 3175.5 
04 06 03.996 0.171 -79 56 47.22 0.45    20.2    2.1     3086.6 2299.6 
04 06 04.004 0.211 -80 19 44.94 0.53    13.9    1.7     3051.7 1198.0 
04 06 04.185 0.204 -80 15 58.83 0.51    14.9    1.8     3057.0 1378.8 
04 06 04.260 0.232 -79 51 42.27 0.61    10.3    1.4     3093.8 2543.5 
04 06 04.347 0.147 -79 39 54.40 0.40    26.2    2.5     3111.5 3109.5 
04 06 04.369 0.216 -79 59 35.91 0.56    12.4    1.5     3081.5 2164.8 
04 06 04.384 0.209 -80 26 32.40 0.51    14.7    1.9     3040.6  872.2 
04 06 04.440 0.192 -80 03 48.68 0.49    16.2    1.8     3075.0 1962.7 
04 06 04.548 0.209 -80 02 25.06 0.54    13.3    1.6     3076.9 2029.5 
04 06 04.552 0.182 -79 52 20.51 0.48    17.5    1.9     3092.2 2512.9 
04 06 04.580 0.116 -79 33 51.49 0.31    44.1    3.6     3120.2 3399.7 
04 06 04.587 0.100 -79 55 56.19 0.26    66.0    4.6     3086.7 2340.5 
04 06 04.587 0.151 -80 22 44.72 0.38    29.3    2.8     3045.9 1054.3 
04 06 04.725 0.204 -79 33 41.58 0.55    12.9    1.7     3120.1 3407.6 
04 06 04.757 0.180 -79 51 28.88 0.48    17.7    1.9     3093.1 2554.2 
04 06 04.826 0.198 -80 16 14.78 0.50    15.9    1.8     3055.3 1366.1 
04 06 04.829 0.249 -80 26 18.30 0.62    10.1    1.5     3040.0  883.5 
04 06 04.915 0.175 -79 51 19.85 0.47    18.8    2.0     3093.0 2561.5 
04 06 04.950 0.156 -79 37 12.28 0.43    22.8    2.4     3114.3 3239.2 
04 06 04.998 0.122 -80 22 07.32 0.30    47.5    3.8     3046.0 1084.2 
04 06 05.099 0.143 -80 21 25.06 0.36    32.7    2.9     3046.9 1118.0 
04 06 05.223 0.198 -80 03 08.46 0.51    15.1    1.7     3074.4 1994.9 
04 06 05.249 0.203 -80 12 10.68 0.51    14.8    1.7     3060.6 1561.3 
04 06 05.273 0.183 -80 13 54.32 0.47    18.5    2.0     3058.0 1478.5 
04 06 05.475 0.103 -79 38 55.79 0.28    57.7    4.2     3110.5 3156.4 
04 06 05.578 0.196 -79 39 19.73 0.52    14.2    1.7     3109.7 3137.3 
04 06 05.816 0.149 -79 47 11.05 0.40    26.2    2.5     3097.3 2760.5 
04 06 05.821 0.220 -79 42 05.40 0.59    11.3    1.5     3105.0 3004.9 
04 06 05.870 0.248 -80 23 56.75 0.62    10.1    1.5     3041.5  996.8 
04 06 05.998 0.233 -79 49 17.44 0.62    10.2    1.4     3093.8 2659.4 
04 06 06.073 0.233 -79 55 02.09 0.61    10.4    1.4     3084.9 2383.8 
04 06 06.097 0.104 -79 51 48.21 0.28    60.3    4.3     3089.7 2538.9 
04 06 06.130 0.224 -79 50 04.70 0.59    11.1    1.4     3092.3 2621.6 
04 06 06.225 0.105 -80 02 03.30 0.27    61.2    4.3     3074.0 2047.0 
04 06 06.227 0.214 -80 23 37.89 0.53    13.8    1.7     3041.3 1011.9 
04 06 06.291 0.196 -80 10 34.99 0.50    15.9    1.8     3060.9 1637.9 
04 06 06.349 0.117 -80 00 28.87 0.30    48.2    3.7     3076.1 2122.6 
04 06 06.361 0.129 -79 37 22.90 0.35    34.9    3.1     3111.0 3230.8 
04 06 06.414 0.197 -79 41 02.02 0.53    14.1    1.7     3105.3 3055.6 
04 06 06.519 0.194 -80 12 01.62 0.49    16.2    1.8     3058.3 1568.6 
04 06 06.686 0.182 -79 45 07.28 0.49    17.0    1.9     3098.6 2859.5 
04 06 06.687 0.178 -80 08 01.40 0.46    19.2    2.0     3064.0 1760.7 
04 06 06.700 0.210 -80 04 45.67 0.54    13.3    1.6     3068.9 1917.3 
04 06 06.705 0.197 -80 28 07.11 0.49    16.6    2.0     3033.6  796.7 
04 06 06.711 0.126 -80 11 49.63 0.32    41.7    3.4     3058.2 1578.2 
04 06 06.787 0.169 -79 56 00.72 0.45    20.6    2.1     3081.9 2337.0 
04 06 06.805 0.221 -80 27 11.48 0.55    13.0    1.7     3034.8  841.2 
04 06 06.810 0.214 -79 53 22.49 0.56    12.3    1.5     3085.9 2463.5 
04 06 06.856 0.147 -79 50 28.62 0.39    27.3    2.6     3090.1 2602.6 
04 06 06.908 0.176 -80 07 12.30 0.46    19.6    2.0     3064.8 1800.0 
04 06 06.972 0.163 -79 40 09.49 0.44    21.1    2.2     3105.5 3097.6 
04 06 07.062 0.194 -80 00 36.50 0.50    15.7    1.8     3074.4 2116.5 
04 06 07.102 0.133 -79 40 45.55 0.36    33.0    3.0     3104.3 3068.8 
04 06 07.135 0.206 -80 25 19.88 0.51    15.1    1.9     3036.9  930.4 
04 06 07.167 0.114 -79 36 47.09 0.30    46.7    3.7     3110.1 3259.5 
04 06 07.195 0.208 -79 45 31.21 0.55    12.8    1.6     3096.9 2840.4 
04 06 07.228 0.114 -79 51 58.60 0.30    49.0    3.8     3087.1 2530.6 
04 06 07.374 0.129 -80 00 09.14 0.33    37.8    3.2     3074.5 2138.4 
04 06 07.390 0.155 -79 45 44.86 0.41    24.2    2.4     3096.1 2829.5 
04 06 07.431 0.177 -79 58 17.93 0.47    18.8    2.0     3077.1 2227.3 
04 06 07.436 0.159 -80 05 49.50 0.41    24.2    2.4     3065.8 1866.3 
04 06 07.465 0.174 -79 33 19.73 0.48    18.1    2.1     3114.7 3425.3 
04 06 07.637 0.182 -80 22 39.07 0.46    19.2    2.1     3040.0 1059.0 
04 06 07.755 0.072 -79 42 27.23 0.19   111.5    5.9     3100.3 2987.5 
04 06 07.764 0.171 -80 16 35.33 0.44    21.7    2.2     3048.8 1349.9 
04 06 07.803 0.139 -80 23 25.59 0.35    34.6    3.1     3038.5 1021.8 
04 06 07.915 0.080 -80 10 18.74 0.21   101.7    5.6     3058.0 1651.0 
04 06 08.032 0.231 -80 07 43.62 0.59    11.1    1.4     3061.7 1775.0 
04 06 08.559 0.079 -80 27 44.84 0.19   110.4    5.9     3030.4  814.6 
04 06 08.659 0.129 -80 17 39.77 0.32    40.5    3.4     3045.4 1298.4 
04 06 08.939 0.144 -79 58 51.82 0.38    29.5    2.7     3073.1 2200.3 
04 06 09.093 0.124 -79 42 42.96 0.33    38.4    3.2     3097.1 2975.0 
04 06 09.362 0.130 -79 31 45.19 0.35    33.8    3.1     3112.9 3501.0 
04 06 09.374 0.181 -79 46 37.18 0.49    17.3    1.9     3090.6 2787.8 
04 06 09.377 0.201 -79 53 08.67 0.53    14.1    1.6     3080.8 2474.8 
04 06 09.586 0.160 -79 49 36.57 0.43    22.9    2.3     3085.7 2644.4 
04 06 09.708 0.166 -80 15 52.59 0.42    23.0    2.3     3046.0 1384.2 
04 06 09.718 0.180 -79 39 11.98 0.49    17.0    1.9     3101.0 3143.8 
04 06 09.834 0.155 -79 38 25.51 0.42    23.7    2.4     3101.9 3181.0 
04 06 09.960 0.162 -80 24 32.71 0.41    25.0    2.5     3032.5  968.3 
04 06 09.984 0.197 -80 21 03.54 0.49    16.4    1.9     3037.6 1135.6 
04 06 09.995 0.199 -80 14 39.86 0.50    15.6    1.8     3047.2 1442.3 
04 06 10.078 0.187 -80 01 14.24 0.49    17.0    1.9     3067.2 2086.5 
04 06 10.096 0.162 -80 02 55.58 0.42    23.2    2.3     3064.6 2005.5 
04 06 10.265 0.241 -80 22 26.45 0.60    10.7    1.5     3035.0 1069.3 
04 06 10.312 0.183 -80 04 44.10 0.48    17.9    1.9     3061.5 1918.7 
04 06 10.330 0.219 -79 36 41.03 0.59    11.2    1.5     3103.4 3264.5 
04 06 10.346 0.207 -79 42 01.14 0.55    12.8    1.6     3095.4 3008.6 
04 06 10.543 0.180 -80 21 13.93 0.46    19.6    2.1     3036.3 1127.3 
04 06 10.818 0.235 -79 55 04.22 0.62    10.2    1.3     3074.9 2382.5 
04 06 10.910 0.161 -79 59 15.80 0.42    23.4    2.3     3068.4 2181.3 
04 06 11.104 0.149 -79 37 47.32 0.40    25.6    2.5     3100.1 3211.6 
04 06 11.348 0.218 -80 13 09.10 0.55    12.7    1.6     3046.7 1515.0 
04 06 11.450 0.171 -79 39 32.64 0.46    19.0    2.1     3096.8 3127.4 
04 06 11.496 0.177 -80 22 15.13 0.45    20.7    2.2     3032.8 1078.4 
04 06 11.632 0.174 -79 51 11.09 0.46    19.0    2.0     3079.0 2568.9 
04 06 11.812 0.194 -79 31 41.83 0.53    14.1    1.9     3107.7 3503.9 
04 06 12.023 0.209 -80 25 39.46 0.52    14.6    1.8     3026.7  915.1 
04 06 12.042 0.097 -79 42 34.49 0.26    66.5    4.6     3091.0 2982.0 
04 06 12.228 0.160 -79 35 32.84 0.44    21.5    2.3     3101.0 3319.2 
04 06 12.337 0.116 -79 36 03.81 0.31    44.0    3.6     3100.0 3294.4 
04 06 12.880 0.069 -80 10 52.18 0.18   134.2    6.4 G06 3047.0 1624.6 
04 06 12.894 0.199 -79 59 43.30 0.51    14.7    1.7     3063.6 2159.4 
04 06 12.937 0.226 -79 41 47.38 0.61    10.6    1.4     3090.2 3019.7 
04 06 13.096 0.131 -80 15 58.81 0.33    39.0    3.3     3039.0 1379.4 
04 06 13.283 0.200 -80 27 11.08 0.49    16.1    2.0     3021.9  841.9 
04 06 13.408 0.183 -80 10 09.18 0.47    18.3    2.0     3047.0 1659.0 
04 06 13.498 0.128 -80 28 01.18 0.31    43.4    3.6     3020.2  801.8 
04 06 13.799 0.188 -80 11 25.16 0.48    17.5    1.9     3044.3 1598.3 
04 06 13.986 0.225 -80 28 49.54 0.56    12.6    1.7     3018.0  763.2 
04 06 14.004 0.102 -79 47 48.81 0.27    61.8    4.4     3079.0 2730.8 
04 06 14.175 0.171 -80 04 22.63 0.45    20.6    2.1     3054.0 1936.2 
04 06 14.253 0.118 -80 17 48.37 0.30    49.4    3.8     3033.9 1291.9 
04 06 14.383 0.218 -79 58 21.88 0.57    12.1    1.5     3062.5 2224.6 
04 06 14.385 0.148 -79 56 14.38 0.39    27.4    2.6     3065.7 2326.6 
04 06 14.398 0.196 -80 28 15.10 0.49    16.8    2.0     3018.1  790.8 
04 06 14.465 0.118 -79 44 38.21 0.31    44.3    3.6     3082.7 2883.3 
04 06 14.503 0.167 -79 57 30.28 0.44    21.2    2.2     3063.5 2265.9 
04 06 14.564 0.137 -80 18 29.85 0.35    35.3    3.1     3032.2 1258.7 
04 06 14.649 0.221 -80 11 09.26 0.56    12.4    1.5     3043.0 1611.0 
04 06 14.721 0.207 -79 44 02.48 0.55    12.9    1.6     3083.0 2911.8 
04 06 14.788 0.236 -80 19 33.57 0.59    11.1    1.5     3030.2 1207.8 
04 06 14.805 0.048 -79 42 44.16 0.13   413.5   15.0     3084.8 2974.5 
04 06 14.845 0.081 -79 38 22.61 0.22    91.4    5.4     3091.2 3183.6 
04 06 14.881 0.134 -79 46 33.77 0.36    33.4    3.0     3079.0 2790.9 
04 06 14.923 0.102 -80 25 51.41 0.25    69.8    4.7     3020.6  905.7 
04 06 14.924 0.153 -80 00 41.12 0.40    26.0    2.5     3057.9 2113.3 
04 06 14.951 0.163 -80 24 22.09 0.41    24.6    2.5     3022.7  977.1 
04 06 14.964 0.199 -79 42 32.26 0.53    13.9    1.7     3084.8 2984.0 
04 06 15.134 0.094 -79 44 27.64 0.25    71.3    4.8     3081.5 2891.7 
04 06 15.206 0.134 -80 26 49.92 0.33    39.0    3.3     3018.6  858.9 
04 06 15.239 0.242 -80 14 04.16 0.61    10.3    1.4     3037.4 1471.2 
04 06 15.285 0.121 -79 50 59.15 0.32    42.7    3.5     3071.6 2578.7 
04 06 15.433 0.157 -80 21 22.86 0.40    26.5    2.6     3026.2 1120.4 
04 06 15.592 0.145 -79 35 47.43 0.39    26.9    2.6     3093.4 3307.7 
04 06 15.600 0.047 -80 10 57.48 0.12  2486.7   88.9 G06 3041.3 1620.5 
04 06 15.610 0.174 -80 20 35.67 0.44    21.4    2.2     3027.0 1158.2 
04 06 15.623 0.161 -80 17 59.91 0.41    24.8    2.4     3030.8 1282.7 
04 06 15.631 0.207 -80 06 52.45 0.53    13.9    1.6     3047.3 1816.4 
04 06 15.651 0.202 -80 08 59.76 0.51    14.7    1.7     3044.1 1714.6 
04 06 15.697 0.103 -79 47 05.10 0.28    59.7    4.3     3076.5 2765.9 
04 06 15.807 0.200 -79 52 44.49 0.52    14.2    1.7     3067.9 2494.5 
04 06 15.828 0.173 -80 25 05.47 0.43    21.9    2.3     3019.9  942.5 
04 06 15.842 0.210 -79 59 12.99 0.54    13.1    1.6     3058.2 2183.9 
04 06 15.987 0.206 -80 02 53.39 0.53    13.9    1.6     3052.5 2007.6 
04 06 16.006 0.075 -79 56 38.26 0.19   110.4    5.8     3061.7 2307.6 
04 06 16.104 0.212 -79 32 03.96 0.57    11.8    1.7     3097.8 3486.5 
04 06 16.227 0.084 -79 33 46.18 0.22    84.5    5.2     3095.0 3404.7 
04 06 16.334 0.128 -80 01 07.75 0.33    39.2    3.3     3054.3 2092.1 
04 06 16.344 0.195 -80 12 49.48 0.49    16.1    1.8     3037.0 1531.0 
04 06 16.384 0.169 -79 33 20.14 0.46    19.2    2.2     3095.3 3425.6 
04 06 16.459 0.224 -79 43 36.93 0.60    10.9    1.4     3080.0 2932.4 
04 06 16.464 0.179 -79 39 24.25 0.49    17.2    2.0     3086.2 3134.4 
04 06 16.530 0.197 -79 37 09.58 0.53    14.0    1.8     3089.3 3242.1 
04 06 16.554 0.214 -79 50 05.56 0.56    12.3    1.5     3070.2 2621.6 
04 06 16.689 0.058 -79 59 42.22 0.15   181.6    7.6     3055.7 2160.5 
04 06 16.766 0.181 -79 35 01.34 0.49    16.6    2.0     3092.0 3344.7 
04 06 16.924 0.173 -79 41 45.73 0.47    18.7    2.0     3081.7 3021.3 
04 06 16.964 0.234 -79 46 40.26 0.62    10.1    1.4     3074.4 2785.8 
04 06 16.978 0.139 -80 08 07.16 0.36    33.2    2.9     3042.7 1756.8 
04 06 17.075 0.103 -80 09 37.71 0.27    63.8    4.5     3040.3 1684.4 
04 06 17.205 0.196 -80 18 43.34 0.49    16.3    1.9     3026.6 1248.1 
04 06 17.448 0.171 -80 19 24.50 0.43    21.9    2.3     3025.1 1215.2 
04 06 17.466 0.091 -79 53 03.38 0.24    77.3    4.9     3063.9 2479.5 
04 06 17.483 0.195 -80 22 12.30 0.49    16.8    1.9     3020.9 1081.0 
04 06 17.592 0.187 -79 39 13.52 0.50    15.7    1.9     3084.0 3143.1 
04 06 17.665 0.122 -79 34 39.48 0.33    39.3    3.3     3090.6 3362.2 
04 06 17.666 0.174 -79 36 50.93 0.48    18.1    2.0     3087.3 3257.1 
04 06 17.806 0.198 -80 23 36.95 0.49    16.3    1.9     3018.1 1013.4 
04 06 17.836 0.105 -79 34 02.91 0.29    55.6    4.2     3091.1 3391.5 
04 06 18.019 0.097 -80 19 32.93 0.24    74.6    4.9     3023.7 1208.5 
04 06 18.059 0.139 -79 51 49.43 0.36    31.6    2.8     3064.5 2538.7 
04 06 18.191 0.104 -80 19 50.99 0.26    65.6    4.6     3022.9 1194.1 
04 06 18.272 0.182 -79 51 18.58 0.49    17.3    1.9     3064.8 2563.4 
04 06 18.340 0.201 -79 42 53.79 0.54    13.6    1.6     3077.0 2967.0 
04 06 18.403 0.111 -80 15 07.13 0.28    56.9    4.2     3029.5 1421.1 
04 06 18.438 0.113 -80 12 35.54 0.29    53.3    4.0     3033.1 1542.3 
04 06 18.438 0.153 -79 41 36.77 0.41    24.5    2.4     3078.7 3028.6 
04 06 18.514 0.152 -79 41 26.77 0.41    24.7    2.4     3078.8 3036.6 
04 06 18.539 0.088 -80 13 30.17 0.22    88.3    5.3     3031.6 1498.6 
04 06 18.594 0.151 -79 46 53.00 0.40    25.4    2.5     3070.6 2775.7 
04 06 18.633 0.214 -79 41 09.42 0.57    11.9    1.5     3078.9 3050.5 
04 06 18.665 0.121 -79 42 04.73 0.32    41.6    3.4     3077.5 3006.3 
04 06 18.699 0.224 -79 40 09.69 0.60    10.7    1.5     3080.2 3098.2 
04 06 18.708 0.119 -80 11 37.20 0.30    48.1    3.7     3034.0 1588.9 
04 06 18.784 0.187 -80 04 14.02 0.49    17.1    1.9     3044.7 1943.3 
04 06 18.889 0.211 -80 06 48.60 0.54    13.4    1.6     3040.7 1819.7 
04 06 18.907 0.164 -79 33 45.42 0.45    20.5    2.2     3089.2 3405.5 
04 06 18.916 0.224 -79 39 58.76 0.60    10.7    1.5     3080.0 3107.0 
04 06 18.955 0.072 -80 11 02.70 0.18   121.2    6.1 G06 3034.3 1616.6 
04 06 19.082 0.102 -80 25 59.43 0.25    69.7    4.7     3012.1  899.5 
04 06 19.132 0.219 -79 34 19.30 0.59    11.1    1.6     3087.9 3378.4 
04 06 19.426 0.175 -79 58 50.64 0.46    19.3    2.0     3051.3 2202.0 
04 06 19.438 0.214 -80 17 24.83 0.54    13.4    1.6     3024.0 1311.0 
04 06 19.567 0.148 -80 21 39.07 0.37    30.4    2.8     3017.5 1107.7 
04 06 19.604 0.135 -80 21 05.25 0.34    37.1    3.2     3018.3 1134.8 
04 06 19.634 0.163 -79 41 17.97 0.44    21.1    2.2     3076.6 3043.7 
04 06 19.996 0.209 -80 23 24.39 0.52    14.5    1.8     3014.1 1023.6 
04 06 20.055 0.201 -79 38 19.97 0.54    13.4    1.7     3080.0 3186.1 
04 06 20.096 0.194 -79 54 10.55 0.51    15.2    1.7     3056.7 2426.0 
04 06 20.144 0.189 -79 49 03.47 0.50    15.9    1.8     3064.1 2671.5 
04 06 20.284 0.198 -79 46 36.43 0.52    14.2    1.7     3067.4 2789.1 
04 06 20.431 0.203 -80 18 16.95 0.51    15.2    1.8     3020.7 1269.4 
04 06 20.776 0.217 -80 12 31.28 0.55    12.9    1.6     3028.4 1545.8 
04 06 20.802 0.155 -79 37 15.57 0.42    23.0    2.4     3080.0 3237.6 
04 06 20.809 0.157 -80 26 10.10 0.39    27.1    2.7     3008.4  891.1 
04 06 20.842 0.213 -80 04 00.52 0.55    12.9    1.5     3040.8 1954.3 
04 06 20.964 0.213 -80 22 17.31 0.53    13.7    1.7     3013.8 1077.2 
04 06 21.071 0.099 -80 19 42.05 0.25    72.9    4.8     3017.3 1201.4 
04 06 21.319 0.117 -79 36 04.72 0.31    43.9    3.6     3080.6 3294.3 
04 06 21.410 0.094 -79 52 41.14 0.25    73.2    4.8     3056.1 2497.5 
04 06 21.582 0.138 -80 00 51.69 0.36    32.6    2.9     3043.8 2105.3 
04 06 21.694 0.086 -80 01 50.84 0.22    87.3    5.2     3042.2 2058.0 
04 06 21.797 0.156 -79 41 01.95 0.42    23.3    2.3     3072.3 3056.7 
04 06 21.891 0.084 -79 58 55.63 0.22    91.0    5.3     3046.0 2198.1 
04 06 22.220 0.140 -79 45 48.10 0.37    29.8    2.7     3064.5 2827.9 
04 06 22.802 0.154 -79 34 35.43 0.42    23.6    2.4     3079.5 3365.8 
04 06 22.923 0.174 -80 04 14.40 0.46    19.8    2.1     3036.1 1943.3 
04 06 23.017 0.048 -80 18 51.00 0.12  5623.1  201.7 G08 3014.7 1242.3 
04 06 23.075 0.110 -79 44 21.07 0.30    52.0    4.0     3064.7 2897.5 
04 06 23.097 0.171 -79 55 45.48 0.45    19.9    2.1     3048.1 2350.3 
04 06 23.165 0.051 -79 46 06.05 0.13   270.1   10.3     3062.0 2813.6 
04 06 23.207 0.118 -79 38 06.64 0.31    43.0    3.5 G07 3073.5 3196.9 
04 06 23.209 0.079 -80 24 37.07 0.20   107.8    5.8     3005.9  965.6 
04 06 23.224 0.217 -79 40 48.93 0.58    11.6    1.5     3069.6 3067.2 
04 06 23.232 0.144 -80 11 35.83 0.37    31.1    2.8     3024.8 1590.3 
04 06 23.291 0.106 -79 36 14.28 0.29    54.6    4.1     3076.1 3286.8 
04 06 23.310 0.229 -80 29 18.04 0.56    12.2    1.7     2998.8  741.0 
04 06 23.310 0.180 -80 21 34.46 0.46    19.7    2.1     3010.1 1111.7 
04 06 23.329 0.202 -79 42 37.70 0.54    13.5    1.6     3066.7 2980.2 
04 06 23.389 0.183 -80 17 20.14 0.47    18.6    2.0     3016.1 1315.0 
04 06 23.398 0.154 -79 31 12.06 0.42    23.0    2.4     3083.1 3528.4 
04 06 23.688 0.231 -79 51 19.01 0.61    10.5    1.4     3053.3 2563.4 
04 06 23.856 0.245 -80 20 39.65 0.61    10.3    1.4     3010.3 1155.5 
04 06 24.033 0.141 -79 59 58.73 0.37    31.3    2.8     3040.0 2147.8 
04 06 24.088 0.246 -80 26 26.25 0.61    10.4    1.5     3001.5  878.4 
04 06 24.132 0.187 -80 23 43.56 0.47    18.3    2.0     3005.3 1008.5 
04 06 24.143 0.196 -80 01 12.28 0.51    15.3    1.7     3038.0 2089.0 
04 06 24.227 0.196 -80 00 38.70 0.51    15.3    1.7     3038.6 2115.9 
04 06 24.363 0.219 -80 22 18.63 0.55    13.0    1.7     3006.9 1076.4 
04 06 24.392 0.240 -80 15 03.28 0.61    10.5    1.4     3017.4 1424.5 
04 06 24.498 0.232 -79 49 07.10 0.62    10.2    1.4     3054.8 2668.9 
04 06 24.955 0.238 -80 28 39.01 0.59    11.2    1.6     2996.5  772.3 
04 06 25.036 0.237 -80 04 56.81 0.61    10.4    1.3     3030.7 1909.5 
04 06 25.160 0.228 -79 45 59.14 0.61    10.6    1.4     3057.9 2819.2 
04 06 25.356 0.136 -80 09 04.57 0.35    34.6    3.0     3024.1 1711.4 
04 06 25.429 0.153 -79 46 53.99 0.41    24.9    2.4     3056.0 2775.4 
04 06 25.535 0.075 -80 01 43.75 0.19   110.8    5.8     3034.4 2063.9 
04 06 25.538 0.236 -80 20 19.30 0.59    11.1    1.5     3007.4 1171.9 
04 06 25.593 0.185 -80 02 34.92 0.48    17.4    1.9     3033.0 2023.0 
04 06 25.649 0.155 -79 40 02.01 0.42    23.7    2.4     3065.5 3104.8 
04 06 25.666 0.224 -80 12 15.64 0.57    12.0    1.5     3018.8 1558.6 
04 06 25.742 0.181 -79 36 49.14 0.49    16.8    2.0     3069.9 3259.1 
04 06 25.808 0.111 -80 13 38.75 0.29    55.2    4.1     3016.6 1492.2 
04 06 25.838 0.137 -80 01 28.75 0.36    33.2    2.9     3034.1 2075.9 
04 06 25.868 0.111 -79 45 28.70 0.30    50.2    3.8     3057.1 2843.6 
04 06 26.052 0.148 -79 51 30.00 0.39    27.2    2.5     3048.1 2554.7 
04 06 26.053 0.080 -79 38 00.97 0.22    93.6    5.4 G07 3067.5 3201.7 
04 06 26.053 0.124 -79 49 38.55 0.32    40.5    3.3     3050.7 2643.8 
04 06 26.121 0.099 -80 08 54.83 0.25    70.2    4.7     3022.8 1719.3 
04 06 26.154 0.189 -79 44 03.78 0.50    15.5    1.8     3058.6 2911.5 
04 06 26.174 0.186 -80 07 49.32 0.48    17.6    1.9     3024.2 1771.6 
04 06 26.228 0.219 -80 20 31.79 0.55    12.9    1.6     3005.7 1161.9 
04 06 26.240 0.213 -79 37 44.13 0.57    11.9    1.6     3067.5 3215.1 
04 06 26.287 0.151 -80 04 38.06 0.39    27.2    2.5     3028.6 1924.6 
04 06 26.413 0.055 -79 38 22.32 0.15   200.4    8.2     3066.2 3184.6 
04 06 26.653 0.180 -79 48 46.87 0.48    17.7    1.9     3050.7 2685.2 
04 06 26.696 0.225 -79 57 05.88 0.59    11.3    1.4     3038.6 2286.2 
04 06 26.720 0.114 -80 08 06.04 0.30    51.6    3.9     3022.7 1758.3 
04 06 26.831 0.213 -79 37 25.50 0.57    11.9    1.6     3066.7 3230.1 
04 06 26.855 0.233 -80 11 06.10 0.59    11.0    1.4     3018.1 1614.3 
04 06 26.864 0.088 -80 01 10.37 0.22    84.2    5.2     3032.4 2090.7 
04 06 26.902 0.136 -79 37 53.92 0.37    31.2    2.9 G07 3065.9 3207.3 
04 06 26.912 0.181 -80 27 18.61 0.45    19.9    2.2     2994.6  836.7 
04 06 27.092 0.209 -80 20 58.49 0.52    14.4    1.7     3003.4 1140.6 
04 06 27.140 0.183 -80 02 26.29 0.48    17.8    1.9     3030.0 2030.0 
04 06 27.183 0.210 -79 58 53.72 0.55    13.1    1.5     3035.0 2200.0 
04 06 27.215 0.109 -79 51 14.69 0.29    54.1    4.0     3046.0 2567.0 
04 06 27.331 0.132 -79 56 35.13 0.34    35.7    3.1     3038.0 2310.8 
04 06 27.370 0.227 -80 23 29.38 0.57    12.2    1.6     2999.2 1020.0 
04 06 27.447 0.177 -79 59 07.51 0.46    18.9    2.0     3034.1 2189.0 
04 06 27.511 0.215 -80 27 43.45 0.53    13.7    1.8     2992.8  816.9 
04 06 27.560 0.173 -80 00 15.69 0.45    19.9    2.1     3032.3 2134.5 
04 06 27.797 0.206 -79 36 09.50 0.56    12.6    1.7     3066.4 3290.9 
04 06 27.827 0.048 -80 18 48.03 0.12   974.7   34.7 G08 3005.0 1245.0 
04 06 27.867 0.133 -79 47 13.52 0.35    33.7    3.0     3050.4 2759.9 
04 06 27.891 0.199 -79 38 29.27 0.53    13.6    1.7     3062.9 3179.1 
04 06 27.935 0.191 -79 51 42.87 0.50    15.6    1.8     3043.8 2544.6 
04 06 27.953 0.167 -80 16 24.25 0.43    22.7    2.3     3008.2 1360.0 
04 06 28.045 0.227 -80 19 51.20 0.57    12.0    1.5     3003.1 1194.5 
04 06 28.059 0.126 -79 55 31.92 0.33    39.8    3.3     3038.0 2361.4 
04 06 28.059 0.165 -80 01 56.50 0.43    22.2    2.2     3028.8 2053.9 
04 06 28.167 0.075 -80 03 45.12 0.19   112.1    5.9     3026.0 1967.0 
04 06 28.251 0.139 -79 38 43.37 0.38    29.5    2.8     3061.8 3167.9 
04 06 28.260 0.084 -79 33 13.12 0.22    84.8    5.2     3069.6 3432.0 
04 06 28.386 0.241 -80 08 34.01 0.62    10.2    1.3     3018.6 1736.0 
04 06 28.460 0.234 -79 54 34.06 0.61    10.4    1.3     3038.6 2407.7 
04 06 28.545 0.082 -79 48 53.51 0.22    92.3    5.4     3046.5 2680.0 
04 06 28.746 0.093 -80 23 55.35 0.23    81.2    5.1     2995.8  999.3 
04 06 28.751 0.161 -79 56 05.16 0.42    23.1    2.3     3035.8 2334.9 
04 06 29.079 0.224 -79 56 50.05 0.58    11.4    1.4     3034.0 2299.0 
04 06 29.306 0.073 -79 57 48.24 0.19   113.7    5.9     3032.1 2252.5 
04 06 29.326 0.152 -80 01 04.37 0.40    26.5    2.5     3027.4 2095.6 
04 06 29.387 0.186 -80 04 00.45 0.49    17.4    1.9     3023.1 1954.8 
04 06 29.415 0.218 -80 09 25.61 0.56    12.5    1.5     3015.3 1694.8 
04 06 29.539 0.181 -80 16 38.55 0.46    19.1    2.0     3004.7 1348.7 
04 06 29.550 0.232 -79 44 19.01 0.62    10.1    1.4     3051.0 2899.6 
04 06 29.557 0.149 -80 18 23.25 0.37    29.8    2.8     3002.1 1264.9 
04 06 29.660 0.192 -79 36 23.15 0.52    14.6    1.8     3062.1 3280.1 
04 06 29.773 0.231 -80 03 30.27 0.59    11.0    1.4     3023.0 1979.0 
04 06 29.848 0.136 -80 29 15.73 0.33    37.8    3.3     2985.9  743.2 
04 06 29.852 0.236 -80 25 56.93 0.58    11.4    1.6     2990.7  902.2 
04 06 29.902 0.166 -80 20 44.17 0.42    23.6    2.4     2998.1 1152.3 
04 06 29.917 0.186 -80 02 52.73 0.49    17.3    1.9     3023.6 2009.0 
04 06 30.044 0.132 -80 10 31.67 0.33    38.1    3.2     3012.4 1642.1 
04 06 30.150 0.167 -80 14 10.00 0.43    22.8    2.3     3007.0 1467.5 
04 06 30.252 0.049 -79 41 26.88 0.13   317.1   11.8     3053.6 3037.3 
04 06 30.561 0.142 -79 54 02.48 0.37    30.0    2.7     3034.9 2433.1 
04 06 30.855 0.155 -79 36 42.22 0.42    23.0    2.4     3059.0 3264.9 
04 06 30.943 0.191 -79 56 14.97 0.49    16.0    1.8     3030.9 2327.2 
04 06 30.987 0.079 -79 41 18.49 0.21    96.7    5.5     3052.2 3044.0 
04 06 31.020 0.205 -80 13 16.76 0.52    14.5    1.7     3006.5 1510.1 
04 06 31.070 0.173 -80 27 01.27 0.43    21.9    2.3     2986.7  850.8 
04 06 31.070 0.147 -80 24 11.47 0.37    31.1    2.9     2990.8  986.6 
04 06 31.443 0.174 -79 35 52.03 0.48    18.1    2.0     3058.9 3305.1 
04 06 31.539 0.169 -79 32 00.97 0.46    19.1    2.2     3064.2 3489.9 
04 06 31.542 0.097 -79 48 30.89 0.26    67.6    4.6     3040.7 2698.3 
04 06 31.594 0.157 -80 07 53.84 0.40    25.3    2.4     3013.0 1768.4 
04 06 31.603 0.192 -80 01 32.75 0.49    16.1    1.8     3022.0 2073.1 
04 06 31.676 0.241 -80 29 48.57 0.59    11.0    1.6     2981.5  717.1 
04 06 31.700 0.175 -79 39 28.01 0.48    18.0    2.0     3053.3 3132.4 
04 06 31.709 0.152 -79 47 55.67 0.40    25.5    2.5     3041.2 2726.5 
04 06 31.806 0.148 -80 05 54.02 0.38    28.4    2.6     3015.4 1864.2 
04 06 31.978 0.202 -79 37 03.56 0.54    13.3    1.7     3056.1 3247.9 
04 06 32.294 0.048 -80 02 21.87 0.13   461.4   16.6     3019.4 2033.9 
04 06 32.335 0.196 -80 05 39.12 0.50    15.6    1.8     3014.6 1876.1 
04 06 32.401 0.154 -80 03 38.40 0.40    25.9    2.5     3017.4 1972.7 
04 06 32.435 0.057 -80 22 08.73 0.14   221.6    8.8     2991.0 1084.8 
04 06 32.481 0.219 -79 43 22.66 0.58    11.5    1.5     3046.0 2944.8 
04 06 32.510 0.133 -80 15 15.89 0.34    37.5    3.2     3000.6 1414.9 
04 06 32.557 0.235 -79 49 52.25 0.62    10.0    1.3     3036.6 2633.3 
04 06 32.871 0.052 -79 37 11.55 0.14   226.9    9.0     3054.0 3241.6 
04 06 32.975 0.221 -79 52 21.28 0.58    11.6    1.4     3032.2 2514.2 
04 06 32.977 0.115 -80 02 45.74 0.30    50.2    3.8     3017.4 2014.8 
04 06 33.028 0.154 -79 55 58.10 0.41    25.1    2.4     3027.0 2340.8 
04 06 33.243 0.088 -79 34 58.03 0.24    78.6    5.0     3056.3 3348.4 
04 06 33.292 0.221 -80 05 05.65 0.57    12.1    1.5     3013.5 1903.0 
04 06 33.381 0.196 -79 46 13.65 0.52    14.4    1.7     3040.1 2808.2 
04 06 33.730 0.050 -79 54 55.33 0.13   307.0   11.5     3027.0 2391.0 
04 06 33.752 0.143 -79 57 11.78 0.37    30.0    2.7     3023.7 2281.9 
04 06 33.759 0.172 -80 06 13.29 0.45    20.5    2.1     3010.9 1848.9 
04 06 33.834 0.223 -79 39 22.37 0.60    10.9    1.5     3048.8 3137.1 
04 06 33.899 0.055 -80 10 28.24 0.14   230.5    9.1     3004.6 1645.0 
04 06 34.025 0.083 -79 52 03.52 0.22    90.5    5.3     3030.4 2528.4 
04 06 34.072 0.048 -80 18 41.89 0.12 10431.8  374.8 G08 2992.6 1250.3 
04 06 34.192 0.203 -79 37 32.46 0.55    13.1    1.7     3050.6 3225.0 
04 06 34.282 0.163 -80 24 05.29 0.41    24.7    2.5     2984.5  991.7 
04 06 34.327 0.193 -79 53 05.73 0.50    15.4    1.7     3028.3 2478.7 
04 06 34.410 0.228 -79 40 35.59 0.61    10.4    1.4     3045.8 3078.6 
04 06 34.497 0.208 -80 13 34.60 0.53    14.1    1.7     2999.0 1496.0 
04 06 34.508 0.227 -79 54 34.39 0.59    11.0    1.4     3025.8 2407.8 
04 06 34.682 0.118 -79 42 52.99 0.31    43.5    3.5     3042.0 2968.7 
04 06 34.695 0.098 -80 14 18.95 0.25    72.6    4.8     2997.5 1460.6 
04 06 34.750 0.173 -79 49 05.23 0.46    19.1    2.0     3033.1 2671.0 
04 06 34.798 0.153 -79 43 04.69 0.41    24.5    2.4     3041.5 2959.3 
04 06 34.830 0.210 -79 54 25.70 0.55    12.9    1.5     3025.4 2414.8 
04 06 35.045 0.223 -80 18 24.80 0.56    12.4    1.6     2991.0 1264.0 
04 06 35.060 0.171 -80 11 42.35 0.44    21.2    2.2     3000.5 1585.8 
04 06 35.088 0.160 -80 28 09.46 0.40    25.8    2.6     2977.1  796.5 
04 06 35.149 0.133 -79 32 45.50 0.36    32.2    3.0     3055.3 3454.5 
04 06 35.167 0.186 -79 40 09.68 0.50    15.8    1.8     3044.8 3099.3 
04 06 35.216 0.217 -80 20 06.97 0.55    13.1    1.6     2988.2 1182.3 
04 06 35.344 0.045 -79 33 44.84 0.12  1016.7   36.2     3053.5 3407.1 
04 06 35.443 0.152 -79 45 24.81 0.41    25.0    2.4     3036.8 2847.3 
04 06 35.761 0.203 -80 04 03.87 0.52    14.3    1.6     3009.8 1952.5 
04 06 35.917 0.235 -79 54 47.82 0.62    10.1    1.3     3022.6 2397.2 
04 06 35.931 0.115 -80 06 55.33 0.30    50.6    3.9     3005.4 1815.4 
04 06 35.992 0.210 -79 57 32.19 0.55    13.1    1.6     3018.5 2265.7 
04 06 35.999 0.124 -79 39 17.03 0.33    38.1    3.2     3044.3 3141.5 
04 06 36.018 0.153 -80 15 59.92 0.39    27.3    2.6     2992.4 1379.9 
04 06 36.059 0.155 -79 51 26.38 0.41    24.4    2.4     3027.0 2558.3 
04 06 36.210 0.229 -79 47 41.14 0.61    10.6    1.4     3032.0 2738.4 
04 06 36.319 0.191 -80 17 11.13 0.49    17.1    1.9     2990.2 1323.0 
04 06 36.427 0.156 -80 23 08.63 0.39    27.3    2.6     2981.5 1037.1 
04 06 36.555 0.151 -79 55 02.73 0.40    26.2    2.5     3020.9 2385.3 
04 06 36.737 0.064 -79 56 13.87 0.17   149.7    6.8     3018.8 2328.4 
04 06 36.802 0.207 -80 23 47.65 0.51    14.8    1.8     2979.9 1006.0 
04 06 36.859 0.169 -80 27 15.55 0.42    23.1    2.4     2974.9  839.7 
04 06 36.881 0.244 -80 29 25.99 0.60    10.7    1.6     2971.8  735.4 
04 06 36.985 0.184 -79 46 34.55 0.49    16.6    1.9     3031.9 2791.7 
04 06 37.095 0.145 -79 54 08.62 0.38    28.5    2.6     3021.0 2428.6 
04 06 37.106 0.120 -79 59 15.09 0.31    44.8    3.6     3013.8 2183.5 
04 06 37.131 0.216 -79 36 58.57 0.58    11.5    1.5     3045.1 3252.3 
04 06 37.457 0.139 -79 40 21.41 0.37    29.8    2.8     3039.6 3090.1 
04 06 37.582 0.147 -79 46 08.64 0.39    26.8    2.5     3031.2 2812.4 
04 06 37.715 0.167 -80 24 58.14 0.42    23.5    2.4     2976.4  949.6 
04 06 37.808 0.196 -79 41 17.09 0.52    14.3    1.7     3037.6 3045.6 
04 06 37.810 0.180 -79 44 20.26 0.49    17.3    1.9     3033.3 2899.1 
04 06 37.813 0.167 -80 13 56.17 0.43    22.8    2.3     2991.7 1479.0 
04 06 37.827 0.174 -80 07 31.43 0.45    20.1    2.1     3000.7 1786.6 
04 06 37.877 0.184 -79 33 38.15 0.50    15.8    1.9     3048.1 3412.6 
04 06 37.884 0.080 -80 13 18.28 0.21   102.7    5.6     2992.4 1509.3 
04 06 38.155 0.072 -80 13 08.47 0.18   121.1    6.1     2992.1 1517.2 
04 06 38.355 0.187 -79 34 04.00 0.51    15.3    1.9     3046.5 3391.9 
04 06 38.365 0.094 -79 40 06.33 0.25    70.4    4.7     3038.0 3102.2 
04 06 38.420 0.061 -79 57 46.66 0.16   163.9    7.2     3013.1 2254.3 
04 06 38.492 0.147 -79 34 17.81 0.40    25.8    2.6     3045.9 3380.9 
04 06 38.658 0.192 -79 31 59.87 0.52    14.5    1.9     3048.7 3491.2 
04 06 38.725 0.135 -79 52 11.73 0.35    33.6    2.9     3020.3 2522.1 
04 06 38.829 0.132 -79 33 49.46 0.36    32.9    3.0     3045.8 3403.6 
04 06 38.937 0.216 -80 26 21.18 0.53    13.6    1.8     2972.0  883.3 
04 06 39.068 0.149 -79 36 24.51 0.40    25.2    2.5     3041.7 3279.6 
04 06 39.155 0.168 -80 03 10.39 0.44    21.5    2.2     3004.0 1995.5 
04 06 39.237 0.178 -79 51 35.31 0.48    18.1    1.9     3020.1 2551.3 
04 06 39.345 0.090 -80 17 31.87 0.22    86.4    5.2     2983.6 1306.6 
04 06 39.365 0.191 -80 25 43.77 0.48    17.6    2.0     2972.0  913.3 
04 06 39.511 0.067 -79 50 12.41 0.18   130.5    6.3     3021.4 2617.6 
04 06 39.600 0.176 -80 07 48.06 0.46    19.6    2.0     2996.7 1773.5 
04 06 39.654 0.190 -79 31 38.67 0.51    14.7    1.9     3047.1 3508.2 
04 06 39.709 0.207 -80 17 19.13 0.52    14.5    1.7     2983.1 1316.8 
04 06 39.800 0.158 -80 23 11.07 0.40    26.2    2.6     2974.7 1035.4 
04 06 39.809 0.234 -79 54 30.13 0.61    10.3    1.3     3014.8 2411.5 
04 06 39.810 0.198 -80 13 45.00 0.50    15.6    1.8     2987.9 1488.0 
04 06 39.817 0.063 -80 18 40.18 0.16   159.6    7.1     2981.0 1252.0 
04 06 39.933 0.151 -79 50 02.94 0.40    26.0    2.5     3020.8 2625.2 
04 06 39.999 0.158 -79 55 49.99 0.42    24.0    2.3     3012.5 2347.7 
04 06 40.125 0.200 -79 52 40.68 0.52    14.2    1.6     3016.7 2499.1 
04 06 40.171 0.200 -80 25 29.79 0.49    16.0    1.9     2970.7  924.5 
04 06 40.317 0.207 -79 45 01.66 0.55    12.9    1.6     3027.0 2866.2 
04 06 40.418 0.219 -80 18 31.47 0.55    12.8    1.6     2980.0 1259.0 
04 06 40.680 0.191 -79 35 22.64 0.51    14.7    1.8     3039.6 3329.2 
04 06 40.697 0.105 -79 49 06.15 0.28    57.9    4.2     3020.5 2670.7 
04 06 40.734 0.198 -79 50 48.42 0.52    14.4    1.7     3018.0 2588.9 
04 06 40.870 0.221 -80 21 57.79 0.55    12.7    1.6     2974.3 1094.0 
04 06 40.988 0.204 -80 12 51.89 0.51    14.8    1.7     2986.7 1530.6 
04 06 41.028 0.129 -80 12 13.62 0.33    40.2    3.3     2987.5 1561.2 
04 06 41.048 0.228 -79 40 57.19 0.61    10.3    1.4     3031.1 3061.7 
04 06 41.116 0.184 -80 02 29.69 0.48    17.5    1.9     3000.9 2028.1 
04 06 41.326 0.229 -80 24 33.34 0.57    11.9    1.6     2969.8  969.7 
04 06 41.474 0.197 -79 58 11.86 0.51    14.9    1.7     3006.2 2234.3 
04 06 41.533 0.160 -80 18 08.88 0.41    25.0    2.5     2978.3 1277.1 
04 06 41.591 0.207 -79 39 26.35 0.56    12.6    1.6     3032.0 3134.4 
04 06 41.771 0.135 -79 41 09.16 0.36    32.4    2.9     3029.2 3052.2 
04 06 41.789 0.082 -79 45 55.79 0.22    92.5    5.4     3022.6 2823.0 
04 06 41.822 0.171 -80 17 06.50 0.44    21.6    2.2     2979.1 1327.0 
04 06 41.828 0.155 -80 13 31.44 0.40    26.4    2.5     2984.1 1499.0 
04 06 41.856 0.190 -80 21 11.21 0.48    17.5    2.0     2973.4 1131.4 
04 06 41.866 0.105 -80 23 43.36 0.26    66.0    4.6     2969.8 1009.7 
04 06 41.925 0.210 -79 56 35.31 0.55    12.9    1.5     3007.5 2311.6 
04 06 42.128 0.230 -80 08 25.21 0.59    11.3    1.4     2990.6 1743.9 
04 06 42.218 0.233 -80 22 12.13 0.58    11.5    1.5     2971.2 1082.7 
04 06 42.220 0.164 -79 46 05.53 0.44    21.3    2.2     3021.4 2815.2 
04 06 42.229 0.209 -79 48 48.42 0.55    12.9    1.6     3017.6 2684.9 
04 06 42.268 0.062 -79 45 16.33 0.17   148.1    6.8     3022.5 2854.5 
04 06 42.394 0.137 -79 48 29.61 0.36    31.8    2.8     3017.7 2700.0 
04 06 42.429 0.138 -80 09 49.75 0.35    33.7    3.0     2988.0 1676.3 
04 06 42.541 0.215 -79 34 32.41 0.58    11.6    1.6     3036.8 3369.5 
04 06 42.551 0.218 -79 38 30.26 0.58    11.4    1.5     3031.2 3179.3 
04 06 42.566 0.208 -80 05 21.83 0.53    13.6    1.6     2993.9 1890.6 
04 06 42.594 0.135 -80 27 27.80 0.33    38.0    3.3     2963.2  830.3 
04 06 42.796 0.218 -80 07 40.22 0.56    12.5    1.5     2990.3 1779.9 
04 06 43.201 0.239 -80 23 31.74 0.60    10.9    1.5     2967.4 1019.0 
04 06 43.447 0.207 -79 57 27.80 0.54    13.5    1.6     3003.1 2269.7 
04 06 43.536 0.198 -79 50 22.13 0.52    14.3    1.7     3012.7 2610.1 
04 06 43.546 0.215 -80 11 05.44 0.55    13.0    1.6     2984.0 1615.9 
04 06 43.768 0.135 -80 06 25.18 0.35    35.0    3.0     2990.0 1840.0 
04 06 43.891 0.139 -79 30 58.43 0.38    28.9    2.8     3038.7 3540.7 
04 06 44.017 0.177 -80 25 56.74 0.44    21.0    2.2     2962.5  903.2 
04 06 44.149 0.166 -80 11 48.97 0.43    22.9    2.3     2981.7 1581.1 
04 06 44.418 0.190 -80 22 46.86 0.48    17.6    2.0     2966.0 1055.0 
04 06 44.428 0.242 -80 14 23.70 0.61    10.4    1.4     2977.6 1457.4 
04 06 44.433 0.196 -80 19 27.14 0.49    16.4    1.9     2970.6 1214.7 
04 06 44.536 0.133 -79 52 56.43 0.35    34.6    3.0     3007.0 2486.8 
04 06 44.555 0.226 -79 53 38.63 0.59    11.0    1.4     3006.0 2453.0 
04 06 44.599 0.235 -80 05 53.96 0.60    10.7    1.4     2989.0 1865.0 
04 06 44.653 0.167 -79 43 29.21 0.45    20.2    2.1     3019.8 2940.4 
04 06 44.711 0.212 -79 52 07.73 0.56    12.5    1.5     3007.8 2525.7 
04 06 44.717 0.177 -79 45 31.49 0.48    18.0    2.0     3016.9 2842.6 
04 06 44.847 0.085 -79 45 22.91 0.22    86.8    5.2     3016.8 2849.4 
04 06 44.957 0.192 -80 23 41.88 0.49    17.2    2.0     2963.7 1011.0 
04 06 45.045 0.139 -80 26 28.64 0.34    35.9    3.2     2959.7  877.7 
04 06 45.093 0.180 -79 50 55.83 0.48    17.7    1.9     3008.6 2583.2 
04 06 45.170 0.117 -80 08 30.05 0.30    49.0    3.8     2984.2 1740.2 
04 06 45.266 0.187 -79 57 06.07 0.49    16.7    1.8     2999.8 2287.2 
04 06 45.339 0.132 -79 47 24.62 0.35    34.2    3.0     3013.0 2752.1 
04 06 45.354 0.181 -80 24 30.75 0.46    19.6    2.1     2961.8  972.0 
04 06 45.526 0.196 -79 33 40.41 0.53    14.0    1.8     3031.5 3411.2 
04 06 45.567 0.203 -80 24 44.66 0.50    15.5    1.9     2961.0  960.9 
04 06 45.570 0.237 -80 02 36.76 0.61    10.4    1.3     2991.5 2022.7 
04 06 45.571 0.223 -79 36 12.48 0.60    10.6    1.5     3027.9 3289.6 
04 06 45.628 0.114 -80 13 00.17 0.29    52.7    4.0     2977.1 1524.2 
04 06 45.662 0.151 -80 20 09.21 0.38    29.0    2.7     2967.2 1181.2 
04 06 45.705 0.144 -79 58 06.57 0.38    29.4    2.7     2997.4 2238.8 
04 06 45.720 0.123 -80 17 23.38 0.31    45.5    3.6     2970.9 1313.8 
04 06 45.724 0.072 -80 11 41.72 0.18   121.0    6.1     2978.7 1587.0 
04 06 45.746 0.220 -79 57 56.06 0.57    11.9    1.5     2997.6 2247.2 
04 06 45.793 0.148 -80 06 17.80 0.38    28.8    2.7     2986.0 1846.0 
04 06 45.843 0.225 -79 47 15.68 0.59    11.0    1.4     3012.1 2759.3 
04 06 45.849 0.134 -80 23 15.87 0.33    38.6    3.3     2962.5 1031.9 
04 06 46.110 0.232 -79 50 05.54 0.61    10.3    1.3     3007.6 2623.5 
04 06 46.256 0.219 -80 28 39.65 0.54    13.3    1.8     2954.2  773.0 
04 06 46.385 0.171 -80 17 42.56 0.43    21.9    2.2     2969.1 1298.5 
04 06 46.399 0.220 -79 35  9.97 0.59    10.9    1.5     3027.5 3339.7 
04 06 46.423 0.073 -80 04 20.64 0.19   115.1    5.9     2987.4 1939.7 
04 06 46.580 0.178 -79 49 28.71 0.48    18.1    2.0     3007.5 2653.0 
04 06 46.800 0.212 -80 06 10.01 0.54    13.2    1.6     2984.1 1852.3 
04 06 46.800 0.126 -79 39 32.70 0.34    37.3    3.2     3020.6 3129.6 
04 06 46.894 0.170 -79 38 04.40 0.46    19.2    2.1     3022.5 3200.2 
04 06 47.139 0.175 -80 13 06.37 0.45    20.3    2.1     2973.9 1519.4 
04 06 47.148 0.194 -79 31 32.69 0.52    14.1    1.8     3030.9 3513.5 
04 06 47.155 0.109 -79 46 06.26 0.29    53.2    4.0     3010.9 2814.9 
04 06 47.206 0.093 -80 25 58.04 0.23    83.5    5.2     2956.1  902.3 
04 06 47.211 0.189 -79 49 19.39 0.49    16.0    1.8     3006.4 2660.5 
04 06 47.509 0.143 -79 40 59.91 0.39    28.2    2.7     3017.1 3059.9 
04 06 47.513 0.231 -79 48 42.68 0.61    10.3    1.4     3006.6 2689.9 
04 06 47.631 0.185 -80 01 59.31 0.49    17.3    1.9     2988.1 2052.8 
04 06 47.728 0.201 -80 10 43.32 0.51    15.0    1.7     2975.9 1633.8 
04 06 47.975 0.074 -79 51 40.04 0.20   108.9    5.8     3001.5 2548.1 
04 06 48.006 0.232 -80 08 41.46 0.59    11.0    1.4     2978.1 1731.3 
04 06 48.129 0.211 -80 22 30.76 0.53    14.0    1.7     2959.0 1068.1 
04 06 48.214 0.157 -79 39 13.15 0.43    22.8    2.3     3018.0 3145.3 
04 06 48.243 0.172 -79 34 58.40 0.47    18.6    2.1     3023.8 3349.0 
04 06 48.368 0.172 -79 56 40.15 0.45    20.0    2.1     2993.9 2308.1 
04 06 48.375 0.047 -80 06 37.48 0.12   935.9   33.3     2980.2 1830.4 
04 06 48.393 0.132 -79 44 04.96 0.35    34.0    3.0     3011.0 2912.0 
04 06 48.491 0.137 -79 30 45.79 0.37    29.8    2.8     3029.0 3551.1 
04 06 48.582 0.183 -79 46 11.85 0.49    16.9    1.9     3007.7 2810.5 
04 06 48.586 0.109 -80 09 28.03 0.28    57.5    4.2     2975.9 1694.1 
04 06 48.696 0.108 -80 16 20.66 0.28    60.4    4.3     2966.3 1364.1 
04 06 48.781 0.227 -80 12 10.60 0.58    11.7    1.5     2971.8 1564.1 
04 06 48.862 0.111 -80 05 20.59 0.29    53.7    4.0     2981.0 1891.9 
04 06 48.900 0.137 -79 44 22.60 0.36    31.5    2.8     3009.5 2897.9 
04 06 48.902 0.225 -80 05 00.94 0.58    11.6    1.4     2981.3 1907.6 
04 06 48.992 0.108 -80 00 56.66 0.28    56.8    4.2     2986.7 2103.0 
04 06 49.232 0.118 -80 17 23.40 0.30    49.8    3.8     2963.7 1313.9 
04 06 49.282 0.195 -80 20 30.73 0.49    16.6    1.9     2959.4 1164.1 
04 06 49.321 0.184 -79 59 10.92 0.48    17.5    1.9     2988.4 2187.6 
04 06 49.359 0.100 -80 06 03.11 0.26    67.7    4.6     2979.0 1858.0 
04 06 49.411 0.155 -79 45 00.45 0.42    24.1    2.4     3007.6 2867.7 
04 06 49.472 0.054 -80 29 16.98 0.13   278.6   10.6     2947.0  743.3 
04 06 49.606 0.222 -79 32 25.07 0.61    10.6    1.6     3024.3 3471.7 
04 06 49.732 0.222 -79 50 19.60 0.58    11.4    1.4     2999.6 2612.5 
04 06 49.908 0.120 -80 00 40.74 0.31    44.4    3.5     2985.2 2115.8 
04 06 50.103 0.154 -80 22 38.70 0.39    28.1    2.7     2954.8 1061.9 
04 06 50.137 0.073 -79 31 48.53 0.20   106.8    5.8     3024.0 3501.0 
04 06 50.148 0.084 -79 47 10.20 0.22    87.2    5.2     3003.1 2764.0 
04 06 50.253 0.093 -80 03 43.96 0.24    76.5    4.9     2980.3 1969.3 
04 06 50.325 0.175 -80 02 18.76 0.46    19.4    2.0     2982.1 2037.4 
04 06 50.342 0.134 -79 37 03.80 0.36    32.4    2.9     3016.4 3248.9 
04 06 50.462 0.233 -80 19 23.04 0.58    11.4    1.5     2958.5 1218.3 
04 06 50.522 0.190 -79 44 39.92 0.51    15.3    1.8     3005.7 2884.2 
04 06 50.568 0.143 -79 31 09.32 0.39    27.2    2.7     3023.9 3532.4 
04 06 50.629 0.113 -80 07 03.16 0.29    52.8    4.0     2975.0 1810.0 
04 06 50.864 0.240 -80 14 12.33 0.61    10.5    1.4     2964.8 1466.8 
04 06 50.875 0.152 -79 36 05.51 0.41    24.3    2.4     3016.6 3295.5 
04 06 50.891 0.237 -80 21 29.45 0.59    11.0    1.5     2954.8 1117.3 
04 06 50.943 0.119 -80 05 07.02 0.30    46.3    3.6     2977.0 1902.9 
04 06 51.079 0.145 -80 08 39.15 0.37    30.1    2.7     2971.9 1733.3 
04 06 51.202 0.088 -80 25 43.38 0.22    90.6    5.4     2948.4  914.2 
04 06 51.203 0.218 -79 35 55.67 0.59    11.3    1.5     3016.1 3303.4 
04 06 51.240 0.210 -80 21 06.10 0.52    14.3    1.7     2954.6 1136.0 
04 06 51.336 0.195 -80 29 46.16 0.49    17.1    2.0     2942.7  720.1 
04 06 51.606 0.167 -79 46 26.42 0.45    20.5    2.1     3000.9 2799.1 
04 06 51.644 0.209 -79 39 49.57 0.56    12.5    1.6     3009.8 3116.4 
04 06 51.737 0.151 -80 09 34.49 0.39    27.4    2.6     2969.3 1689.1 
04 06 51.777 0.088 -80 28 28.56 0.22    90.4    5.4     2943.5  782.2 
04 06 51.791 0.147 -79 53 34.16 0.39    27.7    2.6     2990.9 2457.0 
04 06 51.840 0.143 -80 26 58.58 0.36    33.3    3.0     2945.5  854.1 
04 06 51.842 0.239 -80 11 31.53 0.61    10.5    1.4     2966.4 1595.5 
04 06 51.872 0.059 -80 11 00.62 0.15   192.4    7.9     2967.1 1620.2 
04 06 51.909 0.178 -80 04 33.98 0.46    19.0    2.0     2975.7 1929.4 
04 06 52.006 0.237 -80 15 31.70 0.60    10.8    1.4     2960.7 1403.4 
04 06 52.077 0.172 -79 49 51.20 0.46    19.4    2.0     2995.3 2635.3 
04 06 52.151 0.187 -80 01 34.27 0.49    16.9    1.8     2979.3 2073.1 
04 06 52.180 0.128 -79 56 33.40 0.33    37.9    3.2     2986.0 2313.7 
04 06 52.244 0.156 -80 03 59.70 0.40    25.3    2.4     2975.8 1956.8 
04 06 52.349 0.195 -79 59 37.53 0.50    15.5    1.7     2981.5 2166.5 
04 06 52.469 0.086 -80 22 47.13 0.22    95.0    5.5     2949.9 1055.3 
04 06 52.488 0.161 -80 01 53.98 0.42    23.5    2.3     2978.1 2057.4 
04 06 52.507 0.206 -79 51 41.07 0.54    13.3    1.6     2991.9 2547.5 
04 06 52.615 0.139 -80 06 14.54 0.36    32.9    2.9     2972.0 1849.0 
04 06 52.638 0.170 -80 06 58.32 0.44    20.9    2.1     2971.0 1814.0 
04 06 52.662 0.223 -80 23 10.32 0.56    12.6    1.6     2949.0 1036.7 
04 06 52.741 0.133 -79 43 57.79 0.35    33.7    3.0     3001.9 2918.0 
04 06 52.744 0.166 -79 44 22.98 0.45    20.6    2.1     3001.3 2897.8 
04 06 52.856 0.119 -79 32 31.82 0.32    40.9    3.4     3017.1 3466.6 
04 06 52.870 0.125 -80 14 54.31 0.31    43.0    3.5     2959.8 1433.4 
04 06 52.962 0.118 -79 31 22.31 0.32    41.2    3.5     3018.4 3522.1 
04 06 53.043 0.217 -79 54 58.71 0.57    12.1    1.5     2986.3 2389.5 
04 06 53.125 0.198 -79 40 39.16 0.53    14.0    1.7     3005.5 3076.9 
04 06 53.188 0.147 -79 52 08.05 0.39    27.5    2.6     2989.9 2526.0 
04 06 53.217 0.199 -80 26 25.42 0.49    16.2    1.9     2943.5  880.7 
04 06 53.224 0.169 -79 39 26.75 0.46    19.6    2.1     3006.9 3134.8 
04 06 53.306 0.135 -80 15 04.39 0.34    36.9    3.1     2958.6 1425.3 
04 06 53.351 0.183 -79 33 47.17 0.50    16.0    1.9     3014.3 3406.3 
04 06 53.368 0.061 -80 05 54.99 0.16   170.5    7.3     2970.9 1864.7 
04 06 53.486 0.228 -80 09 18.53 0.58    11.4    1.4     2966.1 1701.9 
04 06 53.639 0.134 -80 28 01.14 0.33    39.0    3.3     2940.5  804.2 
04 06 53.713 0.096 -79 37 42.23 0.26    67.0    4.6     3008.2 3218.4 
04 06 53.740 0.112 -80 10 11.86 0.29    54.2    4.0     2964.3 1659.3 
04 06 53.751 0.077 -79 57 37.97 0.20   103.5    5.7     2981.3 2262.2 
04 06 54.090 0.148 -79 32 14.23 0.40    25.6    2.6     3014.8 3480.7 
04 06 54.247 0.127 -79 48 45.84 0.33    37.8    3.2     2992.2 2687.7 
04 06 54.248 0.172 -80 16 57.80 0.44    21.4    2.2     2954.2 1334.7 
04 06 54.377 0.229 -79 33 22.23 0.62    10.1    1.5     3012.6 3426.3 
04 06 54.531 0.242 -80 07 08.23 0.62    10.1    1.3     2966.8 1806.2 
04 06 54.577 0.119 -79 46 06.93 0.31    43.9    3.5     2995.1 2814.8 
04 06 54.629 0.200 -80 17 14.96 0.50    15.6    1.8     2953.0 1321.0 
04 06 54.639 0.222 -79 31 56.37 0.60    10.6    1.6     3014.0 3495.0 
04 06 54.769 0.127 -79 30 10.53 0.34    35.8    3.2     3016.1 3579.6 
04 06 54.923 0.136 -79 37 10.57 0.37    30.7    2.8     3006.3 3243.8 
04 06 55.049 0.165 -80 19 52.39 0.42    23.8    2.4     2948.6 1195.1 
04 06 55.244 0.140 -80 21 08.08 0.35    33.9    3.0     2946.5 1134.6 
04 06 55.529 0.204 -79 46 47.31 0.54    13.4    1.6     2992.1 2782.6 
04 06 55.535 0.168 -80 02 36.41 0.44    21.5    2.2     2970.9 2023.6 
04 06 55.588 0.130 -79 38 10.74 0.35    34.9    3.1     3003.6 3195.7 
04 06 55.668 0.155 -79 33 36.83 0.43    22.8    2.4     3009.5 3414.7 
04 06 55.697 0.131 -79 51 38.81 0.35    35.2    3.0     2985.2 2549.5 
04 06 55.698 0.180 -79 41 37.86 0.49    17.2    1.9     2998.7 3030.1 
04 06 55.822 0.066 -79 50 18.17 0.18   133.4    6.4     2986.8 2614.0 
04 06 55.834 0.159 -79 34 29.30 0.43    21.7    2.3     3008.0 3372.8 
04 06 55.857 0.201 -79 34 19.37 0.54    13.3    1.7     3008.1 3380.7 
04 06 55.863 0.184 -79 44 10.31 0.49    16.5    1.9     2994.9 2908.2 
04 06 55.911 0.215 -79 38 50.70 0.57    11.7    1.5     3002.0 3163.8 
04 06 56.044 0.088 -79 56 36.94 0.23    83.7    5.1     2977.8 2311.1 
04 06 56.132 0.074 -79 30 39.00 0.20   104.9    5.8     3012.5 3557.0 
04 06 56.160 0.204 -79 37 33.66 0.55    13.0    1.6     3003.1 3225.4 
04 06 56.227 0.083 -80 23 32.31 0.21    98.3    5.6     2941.3 1019.3 
04 06 56.275 0.180 -79 46 17.12 0.48    17.4    1.9     2991.2 2806.8 
04 06 56.294 0.141 -80 17 36.37 0.36    33.1    2.9     2949.2 1304.0 
04 06 56.348 0.171 -79 30 29.97 0.47    18.4    2.1     3012.2 3564.2 
04 06 56.424 0.070 -80 11 44.81 0.18   129.5    6.3     2956.8 1585.1 
04 06 56.482 0.049 -79 36 43.04 0.13   309.2   11.6     3003.6 3265.9 
04 06 56.488 0.126 -79 39 22.95 0.34    37.0    3.2     3000.0 3138.0 
04 06 56.552 0.166 -79 59 00.92 0.43    21.9    2.2     2973.6 2196.0 
04 06 56.726 0.087 -80 05 11.39 0.22    88.2    5.3     2964.9 1899.8 
04 06 56.735 0.112 -80 06 36.10 0.29    53.9    4.0     2963.0 1832.0 
04 06 56.763 0.189 -80 18 45.99 0.48    17.6    2.0     2946.7 1248.3 
04 06 56.991 0.216 -80 06 13.62 0.56    12.6    1.5     2963.0 1850.0 
04 06 57.110 0.133 -80 08 14.81 0.34    36.7    3.1     2960.1 1753.1 
04 06 57.110 0.111 -80 24 33.47 0.28    58.8    4.3     2938.2  970.5 
04 06 57.117 0.045 -79 39 46.62 0.12  2647.1   94.6     2998.1 3119.1 
04 06 57.120 0.194 -79 54 48.53 0.51    15.2    1.7     2978.0 2397.9 
04 06 57.126 0.161 -79 39 57.60 0.44    21.5    2.2     2997.9 3110.3 
04 06 57.126 0.190 -79 40 24.87 0.51    15.2    1.8     2997.2 3088.5 
04 06 57.577 0.188 -79 56 29.72 0.49    16.4    1.8     2974.8 2317.0 
04 06 57.666 0.148 -79 46 34.08 0.40    26.5    2.5     2987.9 2793.3 
04 06 57.671 0.150 -80 04 38.09 0.39    27.5    2.6     2963.7 1926.4 
04 06 57.744 0.203 -79 44 28.16 0.54    13.5    1.6     2990.5 2894.0 
04 06 57.756 0.145 -79 53 04.25 0.38    28.2    2.6     2979.0 2481.3 
04 06 57.814 0.150 -80 30 12.04 0.37    30.5    2.9     2929.3  699.8 
04 06 57.833 0.218 -79 42 38.74 0.58    11.5    1.5     2992.7 2981.5 
04 06 58.101 0.209 -79 36 01.74 0.56    12.3    1.6     3001.0 3299.0 
04 06 58.140 0.130 -79 46 26.96 0.34    35.6    3.1     2987.0 2799.0 
04 06 58.140 0.216 -80 14 03.31 0.55    13.1    1.6     2950.2 1474.5 
04 06 58.205 0.215 -80 28 33.71 0.53    13.9    1.8     2930.7  778.4 
04 06 58.318 0.048 -79 45 56.55 0.13   365.9   13.4     2987.3 2823.4 
04 06 58.347 0.209 -80 05 34.04 0.54    13.6    1.6     2961.1 1881.7 
04 06 58.388 0.136 -80 29 58.70 0.33    37.7    3.3     2928.4  710.5 
04 06 58.480 0.185 -79 31 52.72 0.50    15.6    1.9     3005.7 3498.2 
04 06 58.706 0.246 -80 15 19.20 0.62    10.0    1.3     2947.3 1413.8 
04 06 58.722 0.235 -80 00 24.78 0.61    10.5    1.3     2967.2 2129.1 
04 06 58.751 0.171 -79 35 43.03 0.47    18.7    2.1     3000.0 3314.0 
04 06 58.832 0.233 -80 02 49.08 0.60    10.7    1.4     2963.7 2013.7 
04 06 58.847 0.073 -80 04 58.51 0.18   118.5    6.0     2960.8 1910.2 
04 06 58.848 0.168 -80 21 02.12 0.42    22.9    2.3     2939.4 1139.6 
04 06 58.931 0.089 -79 46 55.35 0.23    79.5    5.0     2984.7 2776.4 
04 06 58.973 0.176 -80 11 35.23 0.45    19.9    2.1     2951.8 1592.9 
04 06 59.030 0.133 -80 06 50.03 0.34    36.2    3.1     2958.0 1821.0 
04 06 59.110 0.199 -79 44 18.22 0.53    14.0    1.7     2987.8 2902.0 
04 06 59.131 0.123 -80 12 07.98 0.31    44.0    3.5     2950.7 1566.8 
04 06 59.205 0.137 -79 39 12.42 0.37    30.6    2.8     2994.4 3146.6 
04 06 59.276 0.219 -80 23 03.63 0.55    13.1    1.7     2935.9 1042.4 
04 06 59.425 0.046 -79 47 15.41 0.12   638.5   22.8     2983.2 2760.4 
04 06 59.456 0.188 -80 00 52.66 0.49    16.7    1.8     2965.0 2106.8 
04 06 59.549 0.132 -80 25 17.48 0.33    39.9    3.4     2932.4  935.4 
04 06 59.564 0.169 -79 59 58.67 0.44    20.9    2.1     2966.0 2150.0 
04 06 59.608 0.175 -79 32 46.42 0.48    17.7    2.0     3002.1 3455.3 
04 06 59.688 0.232 -79 51 57.34 0.61    10.4    1.3     2976.4 2534.9 
04 06 59.966 0.186 -79 49 14.11 0.49    16.5    1.8     2979.4 2665.5 
04 07 00.015 0.193 -79 58 47.62 0.50    15.8    1.8     2966.6 2206.8 
04 07 00.109 0.143 -79 54 03.79 0.38    29.1    2.7     2972.7 2433.8 
04 07 00.126 0.211 -80 29 07.54 0.52    14.6    1.9     2926.1  751.5 
04 07 00.225 0.108 -79 53 38.87 0.29    55.6    4.1     2973.0 2453.8 
04 07 00.339 0.189 -80 30 25.06 0.47    18.4    2.2     2924.0  689.5 
04 07 00.451 0.136 -79 56 51.60 0.36    33.4    2.9     2968.3 2299.6 
04 07 00.452 0.182 -79 59 36.14 0.48    17.9    1.9     2964.7 2168.1 
04 07 00.456 0.200 -79 32 11.24 0.54    13.4    1.8     3001.0 3483.5 
04 07 00.658 0.124 -80 11 17.82 0.31    42.8    3.5     2948.7 1606.9 
04 07 00.688 0.141 -80 22 11.03 0.35    33.6    3.0     2934.2 1084.6 
04 07 00.846 0.154 -80 09 03.63 0.40    26.4    2.5     2951.3 1714.3 
04 07 00.871 0.188 -79 34 30.70 0.51    15.2    1.9     2997.0 3372.0 
04 07 00.878 0.212 -79 32 36.44 0.57    11.8    1.6     2999.5 3463.3 
04 07 00.977 0.141 -79 47 35.70 0.37    29.8    2.7     2979.5 2744.2 
04 07 00.984 0.150 -79 50 19.95 0.40    26.1    2.5     2975.8 2612.9 
04 07 01.129 0.184 -79 45 30.90 0.49    16.7    1.9     2981.9 2844.0 
04 07 01.146 0.168 -79 52 37.60 0.45    20.5    2.1     2972.4 2502.8 
04 07 01.288 0.082 -79 50 42.97 0.22    93.1    5.4     2974.7 2594.5 
04 07 01.320 0.228 -79 34 43.33 0.62    10.1    1.5     2995.8 3361.9 
04 07 01.363 0.091 -79 36 40.30 0.24    75.4    4.9     2993.1 3268.4 
04 07 01.390 0.171 -79 39 05.09 0.46    18.9    2.1     2989.8 3152.6 
04 07 01.391 0.163 -79 57 24.83 0.43    22.6    2.2     2965.6 2273.1 
04 07 01.428 0.096 -79 33 19.32 0.26    66.2    4.6     2997.4 3429.1 
04 07 01.535 0.109 -79 32 25.46 0.30    50.2    3.9     2998.3 3472.2 
04 07 01.581 0.119 -79 43 15.96 0.31    42.9    3.5     2983.9 2952.0 
04 07 01.744 0.222 -79 59 15.56 0.58    11.7    1.4     2962.4 2184.6 
04 07 01.760 0.048 -80 07 16.89 0.12   578.8   20.7     2951.8 1799.7 
04 07 01.782 0.109 -79 53 01.76 0.29    54.1    4.0     2970.6 2483.5 
04 07 01.790 0.127 -80 11 00.45 0.32    41.1    3.4     2946.8 1620.9 
04 07 01.805 0.173 -80 21 42.32 0.44    21.6    2.2     2932.6 1107.6 
04 07 01.861 0.173 -79 33 41.52 0.47    18.2    2.1     2995.9 3411.4 
04 07 01.933 0.185 -79 30 56.31 0.50    15.5    1.9     2999.4 3543.5 
04 07 01.996 0.183 -79 59 56.33 0.48    17.7    1.9     2961.0 2152.0 
04 07 02.117 0.113 -79 43 26.14 0.30    48.5    3.8     2982.5 2943.9 
04 07 02.138 0.170 -79 48 05.80 0.46    19.9    2.1     2976.3 2720.2 
04 07 02.174 0.145 -80 03 25.05 0.37    29.9    2.7     2956.0 1985.1 
04 07 02.176 0.166 -79 36 05.69 0.45    20.0    2.2     2992.1 3296.1 
04 07 02.260 0.131 -79 54 30.78 0.34    35.7    3.1     2967.6 2412.4 
04 07 02.297 0.127 -80 18 04.55 0.32    41.8    3.4     2936.4 1281.8 
04 07 02.328 0.217 -79 33 02.83 0.59    11.3    1.6     2995.8 3442.3 
04 07 02.420 0.116 -79 56 40.81 0.30    47.2    3.7     2964.4 2308.4 
04 07 02.540 0.181 -79 57 08.41 0.48    17.9    1.9     2963.6 2286.3 
04 07 02.555 0.187 -80 09 28.44 0.49    17.4    1.9     2947.2 1694.5 
04 07 02.704 0.135 -80 10 20.29 0.34    35.7    3.1     2945.8 1653.1 
04 07 02.802 0.097 -79 43 41.30 0.26    66.8    4.6     2980.7 2931.8 
04 07 02.816 0.209 -79 56 02.28 0.54    13.1    1.5     2964.4 2339.2 
04 07 02.833 0.219 -80 06 11.54 0.56    12.4    1.5     2951.0 1852.0 
04 07 02.957 0.152 -79 38 56.75 0.41    24.7    2.4     2986.6 3159.3 
04 07 02.977 0.053 -80 08 13.63 0.14   257.5    9.9     2948.0 1754.4 
04 07 03.053 0.218 -80 06 36.56 0.56    12.5    1.5     2950.0 1832.0 
04 07 03.149 0.182 -79 51 24.47 0.49    17.3    1.9     2969.8 2561.4 
04 07 03.231 0.050 -79 35 50.42 0.13   279.4   10.6     2990.1 3308.4 
04 07 03.307 0.138 -79 44 48.48 0.37    30.5    2.8     2978.2 2878.1 
04 07 03.336 0.222 -79 42 12.12 0.59    11.1    1.5     2981.5 3003.1 
04 07 03.346 0.176 -79 39 33.47 0.48    17.9    2.0     2985.0 3130.0 
04 07 03.391 0.048 -80 00 11.29 0.12   555.8   19.9     2957.8 2140.1 
04 07 03.465 0.120 -79 36 51.78 0.32    41.8    3.5     2988.3 3259.3 
04 07 03.612 0.126 -80 07 57.90 0.32    41.3    3.4     2947.1 1767.0 
04 07 03.700 0.206 -79 37 30.02 0.55    12.8    1.6     2986.9 3228.7 
04 07 03.762 0.070 -79 45 42.44 0.18   118.5    6.0     2976.0 2835.0 
04 07 03.783 0.221 -79 39 59.97 0.59    11.1    1.5     2983.5 3108.8 
04 07 03.878 0.120 -79 46 13.42 0.31    43.1    3.5     2975.1 2810.2 
04 07 03.896 0.150 -79 54 11.11 0.40    26.6    2.5     2964.6 2428.2 
04 07 03.899 0.224 -80 15 43.38 0.57    12.2    1.5     2936.3 1394.8 
04 07 04.142 0.059 -79 45 28.10 0.16   169.6    7.3     2975.5 2846.4 
04 07 04.159 0.083 -79 46 32.90 0.22    89.2    5.3     2974.1 2794.6 
04 07 04.185 0.161 -79 41 37.62 0.43    21.8    2.2     2980.5 3030.8 
04 07 04.321 0.101 -79 59 26.65 0.26    64.9    4.5     2956.8 2175.9 
04 07 04.379 0.056 -80 10 55.55 0.14   218.4    8.7     2941.6 1625.0 
04 07 04.412 0.121 -79 36 25.72 0.33    40.3    3.4     2986.8 3280.2 
04 07 04.442 0.163 -79 49 59.02 0.43    21.8    2.2     2969.0 2629.8 
04 07 04.650 0.182 -80 27 42.20 0.45    19.9    2.2     2919.0  820.0 
04 07 04.658 0.187 -79 41 56.18 0.50    15.7    1.8     2979.1 3016.0 
04 07 04.715 0.234 -80 02 44.06 0.60    10.7    1.4     2951.7 2018.0 
04 07 04.778 0.201 -80 08 20.57 0.51    15.0    1.7     2944.2 1748.9 
04 07 04.831 0.135 -79 57 43.06 0.35    33.7    2.9     2958.0 2258.7 
04 07 04.909 0.125 -79 49 41.77 0.33    39.0    3.2     2968.3 2643.6 
04 07 04.937 0.154 -79 35 40.17 0.42    23.5    2.4     2986.7 3316.7 
04 07 04.969 0.239 -80 17 36.96 0.60    10.7    1.4     2931.6 1304.0 
04 07 05.152 0.187 -80 14 56.05 0.48    17.7    1.9     2934.8 1432.7 
04 07 05.174 0.170 -79 36 36.10 0.46    19.0    2.1     2984.9 3271.9 
04 07 05.380 0.226 -79 38 58.53 0.61    10.4    1.4     2981.4 3158.1 
04 07 05.420 0.225 -79 43 55.17 0.60    10.8    1.4     2974.8 2920.8 
04 07 05.421 0.179 -79 30 56.17 0.49    16.7    2.0     2991.8 3543.8 
04 07 05.442 0.154 -80 24 05.40 0.38    28.3    2.7     2922.2  993.4 
04 07 05.658 0.091 -79 33 03.36 0.25    72.6    4.8     2988.5 3442.1 
04 07 05.678 0.193 -79 35 58.22 0.52    14.4    1.8     2984.7 3302.3 
04 07 05.783 0.143 -79 50 36.64 0.38    29.0    2.7     2965.3 2599.8 
04 07 05.838 0.229 -80 03 41.65 0.59    11.2    1.4     2948.1 1972.0 
04 07 05.915 0.084 -79 56 57.39 0.22    90.7    5.3     2956.7 2295.3 
04 07 05.975 0.148 -80 24 55.63 0.37    30.9    2.8     2920.0  953.2 
04 07 05.991 0.146 -80 21 16.07 0.37    31.2    2.8     2924.8 1128.8 
04 07 06.030 0.201 -80 23 07.81 0.50    15.7    1.9     2922.3 1039.5 
04 07 06.245 0.115 -79 55 44.73 0.30    49.2    3.8     2957.6 2353.5 
04 07 06.280 0.127 -79 58 58.45 0.33    39.5    3.3     2953.3 2198.5 
04 07 06.280 0.195 -80 12 29.74 0.49    16.1    1.8     2935.7 1549.7 
04 07 06.527 0.059 -79 29 56.56 0.16   161.5    7.1     2990.7 3591.5 
04 07 06.645 0.218 -79 54 56.58 0.57    11.9    1.5     2957.8 2392.0 
04 07 06.755 0.156 -79 40 03.73 0.42    23.2    2.3     2977.0 3106.0 
04 07 06.939 0.058 -79 45 23.78 0.16   173.0    7.4     2969.7 2850.1 
04 07 06.977 0.166 -79 58 22.32 0.43    21.8    2.2     2952.7 2227.5 
04 07 07.036 0.091 -79 30 35.73 0.25    72.8    4.9     2988.7 3560.2 
04 07 07.046 0.128 -80 20 42.00 0.32    41.5    3.4     2923.4 1156.1 
04 07 07.075 0.212 -80 05 08.61 0.54    13.2    1.6     2943.6 1902.6 
04 07 07.084 0.142 -79 39 31.24 0.38    28.5    2.7     2977.0 3132.0 
04 07 07.165 0.192 -79 57 56.52 0.50    16.0    1.8     2952.8 2248.1 
04 07 07.196 0.071 -79 51 59.99 0.19   116.8    6.0     2960.5 2533.2 
04 07 07.237 0.139 -79 38 09.43 0.38    29.4    2.7     2978.4 3197.4 
04 07 07.272 0.152 -79 37 54.34 0.41    24.5    2.4     2978.7 3209.5 
04 07 07.374 0.128 -80 04 59.57 0.33    39.7    3.3     2943.2 1909.8 
04 07 07.389 0.164 -79 37 30.86 0.45    20.6    2.2     2979.0 3228.3 
04 07 07.476 0.182 -80 06 48.80 0.47    18.4    2.0     2940.6 1822.5 
04 07 07.588 0.121 -80 11 00.21 0.30    46.6    3.7     2934.9 1621.4 
04 07 07.600 0.192 -79 54 43.54 0.50    15.8    1.8     2956.1 2402.5 
04 07 07.625 0.188 -79 37 42.35 0.51    15.3    1.8     2978.2 3219.1 
04 07 07.661 0.199 -80 00 38.76 0.51    14.8    1.7     2948.3 2118.4 
04 07 07.740 0.175 -80 04 39.38 0.46    19.6    2.0     2942.9 1926.0 
04 07 07.756 0.182 -80 26 25.63 0.46    19.7    2.2     2914.5  881.4 
04 07 07.889 0.192 -79 31 12.50 0.52    14.4    1.9     2986.1 3530.9 
04 07 07.940 0.142 -79 32 54.92 0.39    27.8    2.7     2983.7 3449.0 
04 07 07.946 0.248 -80 24 48.51 0.62    10.2    1.5     2916.2  959.0 
04 07 08.268 0.241 -80 12 07.80 0.61    10.4    1.4     2932.1 1567.4 
04 07 08.378 0.200 -80 19 21.89 0.50    15.7    1.8     2922.4 1220.3 
04 07 08.418 0.212 -79 37 19.74 0.57    12.1    1.6     2977.0 3237.2 
04 07 08.447 0.158 -79 52 56.31 0.42    23.6    2.3     2956.6 2488.3 
04 07 08.452 0.183 -79 42 12.04 0.49    16.6    1.9     2970.6 3003.5 
04 07 08.489 0.211 -80 02 32.14 0.55    13.1    1.5     2944.1 2027.8 
04 07 08.577 0.206 -80 17 36.43 0.51    14.7    1.7     2924.3 1304.6 
04 07 08.616 0.219 -79 37 00.04 0.59    11.2    1.5     2977.0 3253.0 
04 07 08.618 0.165 -80 17 57.26 0.42    23.5    2.3     2923.8 1288.0 
04 07 08.634 0.141 -79 47 18.78 0.38    29.4    2.7     2963.6 2758.2 
04 07 08.719 0.236 -79 59 33.76 0.61    10.3    1.3     2947.5 2170.4 
04 07 08.761 0.158 -80 28 58.67 0.39    26.9    2.7     2909.2  759.0 
04 07 08.864 0.243 -80 26 38.70 0.60    10.7    1.5     2912.0  871.0 
04 07 08.950 0.110 -80 28 45.34 0.28    60.1    4.4     2909.1  769.7 
04 07 08.988 0.235 -80 06 10.88 0.60    10.7    1.4     2938.3 1852.9 
04 07 09.031 0.154 -79 44 01.94 0.41    24.4    2.4     2967.0 2915.6 
04 07 09.108 0.182 -79 44 25.06 0.49    17.0    1.9     2966.3 2897.2 
04 07 09.265 0.232 -80 03 26.04 0.60    10.8    1.4     2941.3 1984.7 
04 07 09.267 0.216 -79 45 55.26 0.57    11.9    1.5     2964.0 2825.0 
04 07 09.539 0.152 -80 08 49.59 0.39    27.2    2.5     2933.8 1726.0 
04 07 09.598 0.130 -80 27 05.76 0.32    40.9    3.4     2910.0  849.4 
04 07 09.704 0.230 -80 20 17.78 0.58    11.7    1.5     2918.6 1175.6 
04 07 09.726 0.116 -80 00 33.34 0.30    49.1    3.8     2944.1 2122.8 
04 07 09.735 0.142 -80 13 17.57 0.36    32.3    2.9     2927.6 1511.7 
04 07 09.762 0.102 -80 13 50.40 0.26    67.9    4.6     2926.8 1485.4 
04 07 09.770 0.096 -80 15 34.68 0.24    76.7    4.9     2924.5 1402.0 
04 07 09.801 0.223 -79 36 38.34 0.60    10.7    1.5     2974.9 3270.4 
04 07 10.245 0.135 -79 39 40.22 0.36    32.2    2.9     2970.0 3125.0 
04 07 10.263 0.135 -79 36 15.16 0.37    31.2    2.9     2974.4 3289.0 
04 07 10.347 0.222 -79 48 30.02 0.59    11.3    1.4     2958.4 2701.3 
04 07 10.390 0.113 -80 18 16.10 0.29    55.5    4.1     2919.8 1273.0 
04 07 10.405 0.194 -79 33 10.03 0.52    14.2    1.8     2978.0 3437.0 
04 07 10.469 0.099 -80 11 42.74 0.25    70.2    4.7     2928.1 1587.6 
04 07 10.757 0.165 -80 17 04.49 0.42    23.6    2.3     2920.6 1330.3 
04 07 10.823 0.191 -80 02 05.13 0.49    16.2    1.8     2939.8 2049.5 
04 07 10.871 0.120 -80 15 11.21 0.30    47.8    3.7     2922.8 1420.9 
04 07 11.296 0.162 -80 10 03.70 0.42    23.7    2.3     2928.6 1666.8 
04 07 11.337 0.174 -79 59 34.82 0.46    19.7    2.0     2942.0 2169.7 
04 07 11.521 0.227 -79 52 48.86 0.59    11.0    1.4     2950.3 2494.4 
04 07 11.551 0.204 -79 29 47.17 0.55    12.7    1.8     2979.9 3599.3 
04 07 11.671 0.151 -79 34 29.95 0.41    24.5    2.5     2973.6 3373.2 
04 07 11.684 0.132 -80 01 32.05 0.34    35.9    3.1     2938.8 2076.0 
04 07 11.787 0.123 -80 20 53.36 0.30    46.1    3.7     2913.6 1147.3 
04 07 11.891 0.205 -79 53 44.30 0.54    13.6    1.6     2948.4 2450.1 
04 07 11.921 0.220 -79 44 53.12 0.58    11.4    1.5     2959.7 2874.9 
04 07 11.929 0.170 -79 54 39.61 0.45    20.2    2.1     2947.1 2405.9 
04 07 11.965 0.195 -79 33 35.78 0.53    14.0    1.8     2974.1 3416.5 
04 07 11.977 0.212 -79 36 58.46 0.57    12.0    1.6     2969.7 3254.5 
04 07 12.057 0.132 -79 59 26.38 0.34    36.2    3.1     2940.7 2176.5 
04 07 12.135 0.173 -79 52 22.89 0.46    19.4    2.0     2949.6 2515.2 
04 07 12.170 0.137 -80 25 56.67 0.34    36.9    3.2     2906.3  904.8 
04 07 12.250 0.217 -79 41 57.04 0.58    11.6    1.5     2962.8 3015.7 
04 07 12.253 0.172 -80 09 52.48 0.45    20.7    2.1     2926.8 1675.8 
04 07 12.268 0.202 -79 43 53.91 0.54    13.6    1.6     2960.2 2922.2 
04 07 12.347 0.245 -80 16 46.89 0.62    10.2    1.4     2917.8 1344.4 
04 07 12.583 0.175 -80 26 37.19 0.44    21.5    2.3     2904.6  872.4 
04 07 12.663 0.111 -79 44 40.79 0.30    50.9    3.9     2958.4 2884.8 
04 07 12.726 0.142 -80 07 15.80 0.36    31.6    2.8     2929.2 1801.2 
04 07 12.731 0.237 -80 09 29.37 0.61    10.6    1.4     2926.4 1694.3 
04 07 12.767 0.214 -79 34 39.77 0.58    11.7    1.6     2971.0 3365.4 
04 07 12.783 0.122 -79 48 13.61 0.32    41.5    3.4     2953.6 2714.6 
04 07 12.832 0.154 -79 57 51.90 0.40    25.4    2.4     2941.1 2252.1 
04 07 12.864 0.136 -80 11 04.85 0.35    34.8    3.0     2924.0 1618.0 
04 07 12.895 0.082 -80 05  9.97 0.21    97.2    5.5     2931.6 1901.8 
04 07 12.913 0.223 -79 59 09.00 0.58    11.6    1.4     2939.3 2190.5 
04 07 12.924 0.122 -80 02 38.93 0.31    43.6    3.5     2934.7 2022.6 
04 07 12.989 0.113 -80 12 23.10 0.29    52.9    4.0     2922.1 1555.4 
04 07 13.006 0.217 -79 56 52.68 0.56    12.2    1.5     2942.0 2299.5 
04 07 13.099 0.142 -80 13 23.64 0.36    32.1    2.9     2920.6 1507.0 
04 07 13.137 0.182 -80 04 24.49 0.47    18.2    1.9     2932.0 1938.2 
04 07 13.196 0.129 -80 00 44.85 0.33    38.6    3.2     2936.6 2113.8 
04 07 13.268 0.158 -79 43 10.49 0.43    22.5    2.3     2959.0 2957.0 
04 07 13.296 0.192 -80 23 17.59 0.49    17.2    2.0     2907.5 1032.0 
04 07 13.347 0.182 -80 22 47.80 0.46    19.2    2.1     2908.0 1055.9 
04 07 13.386 0.180 -79 33 52.53 0.49    16.9    2.0     2970.7 3403.2 
04 07 13.418 0.209 -79 55 31.02 0.54    13.2    1.5     2942.9 2364.8 
04 07 13.439 0.097 -80 14 58.62 0.25    73.1    4.8     2917.9 1431.1 
04 07 13.507 0.165 -80 01 00.22 0.43    22.1    2.2     2935.6 2101.6 
04 07 13.557 0.167 -79 49 03.23 0.45    20.7    2.1     2950.9 2675.0 
04 07 13.598 0.220 -80 24 01.51 0.55    12.9    1.6     2905.9  996.9 
04 07 13.650 0.078 -80 08 43.77 0.20   104.2    5.7     2925.4 1730.9 
04 07 13.752 0.106 -79 39 14.75 0.29    55.2    4.1     2963.0 3145.6 
04 07 13.777 0.168 -79 58 50.86 0.44    20.8    2.1     2937.8 2205.0 
04 07 13.993 0.165 -80 01 51.31 0.43    22.3    2.2     2933.5 2060.7 
04 07 14.079 0.186 -80 04 39.23 0.49    17.2    1.9     2929.8 1926.4 
04 07 14.148 0.203 -80 06 45.90 0.52    14.4    1.7     2926.9 1825.2 
04 07 14.367 0.141 -80 07 38.55 0.36    32.1    2.8     2925.4 1783.1 
04 07 14.531 0.093 -79 33 39.60 0.25    70.7    4.8     2968.4 3413.6 
04 07 14.600 0.109 -79 55 22.87 0.29    54.7    4.1     2940.6 2371.4 
04 07 14.912 0.125 -79 45 32.24 0.33    38.4    3.2     2952.5 2843.8 
04 07 14.965 0.194 -79 31 45.85 0.52    14.2    1.8     2969.9 3504.6 
04 07 15.063 0.131 -79 53 32.19 0.34    35.8    3.1     2941.9 2459.9 
04 07 15.068 0.078 -80 24 50.58 0.19   111.2    5.9     2902.0  957.8 
04 07 15.113 0.215 -80 06 01.72 0.55    12.8    1.5     2925.9 1860.5 
04 07 15.249 0.115 -80 28 41.57 0.29    55.7    4.2     2896.7  773.1 
04 07 15.251 0.204 -79 43 41.26 0.54    13.2    1.6     2954.1 2932.5 
04 07 15.254 0.177 -80 00 05.77 0.46    18.9    2.0     2933.2 2145.2 
04 07 15.305 0.107 -80 22 58.74 0.27    62.3    4.4     2903.9 1047.2 
04 07 15.357 0.163 -79 52 28.77 0.43    22.2    2.2     2942.7 2510.7 
04 07 15.398 0.199 -80 16 53.16 0.50    15.7    1.8     2911.5 1339.6 
04 07 15.456 0.228 -80 06 57.43 0.58    11.4    1.4     2924.0 1816.0 
04 07 15.506 0.147 -79 51 59.49 0.39    27.5    2.6     2943.0 2534.1 
04 07 15.530 0.231 -79 57 20.38 0.60    10.8    1.4     2936.1 2277.5 
04 07 15.575 0.241 -80 14 01.40 0.61    10.4    1.4     2914.7 1477.0 
04 07 15.599 0.124 -79 42 57.59 0.33    38.9    3.3     2954.3 2967.5 
04 07 15.671 0.153 -80 08 10.08 0.40    26.6    2.5     2922.0 1757.9 
04 07 15.731 0.197 -80 12 23.34 0.50    15.8    1.8     2916.5 1555.4 
04 07 15.760 0.168 -79 31 24.48 0.46    19.2    2.2     2968.6 3521.8 
04 07 15.896 0.180 -79 35 39.36 0.49    16.9    2.0     2962.9 3317.9 
04 07 15.999 0.184 -79 42 08.11 0.49    16.5    1.9     2954.5 3007.1 
04 07 16.178 0.152 -80 16 40.69 0.39    28.1    2.6     2910.1 1349.6 
04 07 16.375 0.168 -80 10 38.85 0.43    22.1    2.2     2917.4 1639.0 
04 07 16.464 0.191 -79 45 04.67 0.51    15.2    1.8     2949.7 2865.9 
04 07 16.657 0.130 -80 26 10.66 0.32    41.0    3.4     2897.1  893.8 
04 07 16.672 0.136 -79 33 59.63 0.37    30.5    2.8     2963.4 3397.7 
04 07 16.760 0.161 -79 37 11.67 0.44    21.2    2.2     2959.1 3244.2 
04 07 17.015 0.174 -80 13 36.36 0.45    20.6    2.1     2912.3 1497.1 
04 07 17.037 0.127 -80 11 46.63 0.32    41.3    3.4     2914.6 1584.8 
04 07 17.120 0.172 -79 57 47.22 0.46    19.9    2.0     2932.2 2256.1 
04 07 17.177 0.153 -80 18 07.96 0.39    27.9    2.6     2906.3 1279.9 
04 07 17.481 0.188 -79 33 48.56 0.51    15.2    1.9     2961.8 3406.6 
04 07 17.610 0.231 -80 25 35.82 0.57    11.8    1.6     2895.9  921.7 
04 07 17.640 0.170 -80 24 39.00 0.43    22.5    2.3     2897.1  967.2 
04 07 17.784 0.140 -79 47 59.76 0.37    30.4    2.8     2943.2 2726.0 
04 07 17.917 0.222 -80 28 35.90 0.55    12.9    1.7     2891.5  777.7 
04 07 17.921 0.130 -80 15 28.41 0.33    39.8    3.3     2908.1 1407.5 
04 07 17.982 0.217 -79 31 30.46 0.59    11.1    1.6     2963.7 3517.1 
04 07 18.021 0.164 -80 03 23.11 0.43    22.7    2.2     2923.2 1987.5 
04 07 18.051 0.176 -79 59 49.80 0.46    19.1    2.0     2927.7 2158.1 
04 07 18.089 0.188 -79 32 10.39 0.51    15.1    1.9     2962.6 3485.2 
04 07 18.179 0.132 -79 53 40.79 0.35    35.2    3.0     2935.2 2453.2 
04 07 18.198 0.210 -79 34 56.26 0.57    12.1    1.6     2958.9 3352.5 
04 07 18.268 0.129 -80 14 38.64 0.33    40.0    3.3     2908.5 1447.3 
04 07 18.337 0.159 -80 10 48.09 0.41    24.7    2.4     2913.2 1631.7 
04 07 18.429 0.153 -79 54 58.66 0.40    25.5    2.4     2933.0 2391.0 
04 07 18.435 0.116 -79 30 23.34 0.31    43.9    3.6     2964.1 3570.8 
04 07 18.555 0.133 -80 19 50.59 0.33    38.3    3.2     2901.3 1197.9 
04 07 18.607 0.116 -80 24 20.07 0.30    52.3    4.0     2895.5  982.4 
04 07 18.765 0.184 -79 52 36.28 0.49    17.0    1.9     2935.3 2504.9 
04 07 18.790 0.171 -80 01 09.51 0.45    20.3    2.1     2924.5 2094.4 
04 07 18.791 0.086 -80 29 35.06 0.22    95.5    5.5     2888.5  730.5 
04 07 18.913 0.209 -80 09 56.85 0.53    13.7    1.6     2913.1 1672.7 
04 07 19.208 0.070 -80 11 21.34 0.18   128.9    6.3     2910.7 1605.2 
04 07 19.614 0.169 -79 37 48.19 0.46    19.4    2.1     2952.2 3215.1 
04 07 19.813 0.150 -79 32 47.18 0.41    24.7    2.5     2958.1 3455.9 
04 07 19.993 0.196 -79 37 02.69 0.53    14.1    1.7     2952.3 3251.5 
04 07 20.089 0.139 -79 46 19.31 0.37    30.3    2.8     2940.4 2806.4 
04 07 20.172 0.187 -79 46 46.10 0.49    16.1    1.8     2939.7 2785.0 
04 07 20.200 0.166 -79 31 21.45 0.46    19.8    2.2     2959.0 3524.4 
04 07 20.516 0.137 -79 57 40.05 0.36    32.9    2.9     2925.3 2262.0 
04 07 20.546 0.111 -79 31 14.02 0.30    48.3    3.8     2958.4 3530.4 
04 07 20.550 0.230 -79 57 13.88 0.60    10.9    1.4     2925.7 2283.0 
04 07 20.616 0.191 -80 18 53.85 0.49    17.2    1.9     2898.4 1243.3 
04 07 20.628 0.191 -79 45 41.21 0.51    15.2    1.7     2940.1 2836.9 
04 07 20.640 0.105 -79 52 16.86 0.28    58.3    4.2     2931.8 2520.5 
04 07 20.678 0.221 -79 37 34.26 0.59    11.1    1.5     2950.2 3226.3 
04 07 20.680 0.136 -79 47 39.66 0.36    32.7    2.9     2937.5 2742.2 
04 07 20.784 0.236 -80 08 31.57 0.60    10.7    1.4     2911.1 1741.0 
04 07 20.793 0.216 -79 55 36.14 0.56    12.2    1.5     2927.3 2361.1 
04 07 20.849 0.184 -79 59 09.37 0.49    17.3    1.9     2922.7 2190.6 
04 07 20.923 0.134 -80 10 57.43 0.34    36.2    3.1     2907.7 1624.4 
04 07 21.025 0.163 -80 18 04.26 0.41    24.3    2.4     2898.6 1283.0 
04 07 21.185 0.065 -80 27 30.64 0.16   156.4    7.0     2886.4  830.1 
04 07 21.323 0.192 -79 31 06.94 0.52    14.4    1.9     2956.9 3536.1 
04 07 21.335 0.214 -80 18 45.11 0.54    13.4    1.6     2897.1 1250.4 
04 07 21.591 0.204 -79 29 28.04 0.56    12.6    1.8     2958.3 3615.2 
04 07 21.617 0.165 -80 00 35.91 0.43    22.1    2.2     2919.3 2121.5 
04 07 21.628 0.133 -80 14 40.66 0.33    37.8    3.2     2901.6 1445.9 
04 07 21.753 0.177 -79 34 27.87 0.49    17.4    2.0     2951.7 3375.5 
04 07 21.872 0.222 -80 06 26.74 0.57    12.0    1.5     2911.4 1840.9 
04 07 21.890 0.191 -79 38 08.50 0.51    14.9    1.8     2946.8 3199.0 
04 07 22.042 0.129 -80 03 20.28 0.33    38.5    3.2     2915.0 1990.0 
04 07 22.045 0.099 -80 24 33.06 0.25    72.9    4.8     2888.4  972.2 
04 07 22.066 0.117 -80 23 12.66 0.30    51.8    4.0     2890.0 1036.5 
04 07 22.238 0.175 -79 31 50.23 0.48    17.6    2.0     2954.0 3501.5 
04 07 22.334 0.206 -79 30 48.34 0.56    12.4    1.7     2955.1 3551.0 
04 07 22.346 0.203 -79 46 28.43 0.54    13.6    1.6     2935.4 2799.2 
04 07 22.347 0.153 -80 03 40.41 0.40    26.3    2.5     2913.9 1973.9 
04 07 22.401 0.166 -79 41 37.70 0.45    20.3    2.1     2941.4 3031.7 
04 07 22.613 0.210 -79 33 34.04 0.57    12.2    1.6     2951.0 3418.5 
04 07 22.756 0.166 -80 23 49.64 0.42    23.8    2.4     2887.9 1006.9 
04 07 22.894 0.069 -79 48 16.29 0.18   122.9    6.1     2932.0 2713.0 
04 07 22.922 0.101 -80 03 33.66 0.26    65.7    4.5     2912.9 1979.4 
04 07 23.109 0.170 -80 09 46.49 0.44    21.4    2.2     2904.7 1681.2 
04 07 23.133 0.110 -79 58 02.19 0.29    54.0    4.0     2919.3 2244.5 
04 07 23.171 0.181 -79 35 49.46 0.49    16.6    1.9     2947.0 3310.3 
04 07 23.199 0.182 -79 55 15.94 0.48    17.6    1.9     2922.7 2377.4 
04 07 23.254 0.156 -79 49 36.09 0.42    24.0    2.3     2929.6 2649.2 
04 07 23.258 0.051 -79 59 21.28 0.13   283.1   10.7     2917.4 2181.2 
04 07 23.270 0.174 -79 37 24.64 0.47    18.2    2.0     2944.8 3234.2 
04 07 23.279 0.144 -80 20 42.89 0.36    32.0    2.9     2890.7 1156.3 
04 07 23.431 0.149 -79 47 53.15 0.40    26.3    2.5     2931.4 2731.6 
04 07 23.487 0.172 -80 24 40.25 0.43    22.0    2.3     2885.4  966.5 
04 07 23.541 0.194 -80 24 25.79 0.49    17.1    2.0     2885.5  978.0 
04 07 23.635 0.104 -79 47 01.22 0.28    58.4    4.2     2932.0 2773.1 
04 07 23.655 0.096 -80 02 58.57 0.25    73.1    4.8     2912.1 2007.5 
04 07 23.820 0.196 -80 26 45.44 0.49    16.9    2.0     2882.1  866.4 
04 07 23.905 0.107 -80 10 29.81 0.28    59.8    4.3     2902.2 1646.6 
04 07 23.916 0.181 -79 36 14.01 0.49    16.7    1.9     2944.8 3290.7 
04 07 23.956 0.116 -79 59 05.26 0.30    48.7    3.8     2916.3 2194.1 
04 07 24.098 0.163 -79 39 27.96 0.44    20.9    2.2     2940.4 3135.6 
04 07 24.124 0.148 -79 35 24.94 0.40    25.7    2.5     2945.4 3329.9 
04 07 24.292 0.208 -80 01 13.99 0.54    13.5    1.6     2912.9 2091.1 
04 07 24.356 0.198 -80 06 08.98 0.50    15.4    1.7     2906.7 1855.2 
04 07 24.408 0.124 -80 00 42.54 0.32    42.2    3.4     2913.3 2116.3 
04 07 24.510 0.152 -80 19 32.18 0.38    28.6    2.7     2889.7 1212.9 
04 07 24.731 0.243 -80 08 01.15 0.62    10.0    1.3     2903.6 1765.5 
04 07 25.015 0.118 -80 19 14.62 0.30    50.3    3.9     2889.0 1227.0 
04 07 25.125 0.182 -80 04 56.97 0.47    18.2    1.9     2906.6 1912.9 
04 07 25.162 0.213 -80 20 00.46 0.53    13.6    1.7     2887.8 1190.3 
04 07 25.197 0.083 -79 31 21.83 0.22    86.9    5.3     2948.1 3524.4 
04 07 25.223 0.159 -80 16 27.21 0.40    25.5    2.5     2892.1 1360.9 
04 07 25.306 0.224 -79 34 38.09 0.61    10.5    1.5     2943.8 3367.5 
04 07 25.415 0.233 -80 11 58.85 0.59    11.1    1.4     2897.3 1575.5 
04 07 25.662 0.112 -79 54 31.91 0.30    51.9    3.9     2918.4 2412.8 
04 07 25.770 0.201 -80 09 40.00 0.51    15.0    1.7     2899.4 1686.5 
04 07 25.780 0.229 -79 45 23.20 0.61    10.4    1.4     2929.5 2851.6 
04 07 25.838 0.198 -79 29 26.88 0.54    13.5    1.8     2949.1 3616.4 
04 07 25.874 0.087 -79 55 18.04 0.22    84.2    5.2     2917.0 2375.9 
04 07 25.950 0.127 -80 05 43.31 0.33    40.3    3.3     2903.9 1875.8 
04 07 26.270 0.172 -79 40 50.40 0.46    19.0    2.0     2934.1 3069.8 
04 07 26.558 0.234 -80 03 36.21 0.60    10.7    1.3     2905.3 1977.5 
04 07 26.578 0.092 -80 14 47.41 0.23    81.9    5.1     2891.4 1440.7 
04 07 26.603 0.235 -80 12 35.75 0.60    10.9    1.4     2894.1 1546.0 
04 07 26.658 0.179 -79 59 58.23 0.47    18.5    2.0     2909.6 2151.9 
04 07 26.671 0.065 -79 50 44.25 0.17   139.0    6.5     2921.0 2594.9 
04 07 26.689 0.191 -79 32 38.81 0.52    14.7    1.8     2943.3 3462.9 
04 07 26.730 0.107 -79 55 34.82 0.28    57.1    4.2     2914.9 2362.5 
04 07 26.732 0.234 -79 51 03.08 0.62    10.1    1.3     2920.4 2579.8 
04 07 26.772 0.236 -79 59 16.82 0.61    10.4    1.3     2910.2 2185.0 
04 07 26.791 0.209 -80 30 52.98 0.51    14.8    1.9     2871.1  668.6 
04 07 26.796 0.168 -80 29 33.70 0.42    23.6    2.5     2872.7  732.0 
04 07 26.798 0.131 -80 29 20.57 0.32    40.7    3.4     2873.0  742.5 
04 07 26.799 0.202 -79 42 23.52 0.54    13.5    1.6     2931.0 2995.3 
04 07 26.885 0.120 -79 48 54.71 0.31    43.2    3.5     2922.8 2682.5 
04 07 26.922 0.208 -80 02 20.74 0.54    13.5    1.6     2906.1 2037.9 
04 07 27.034 0.186 -79 45 10.89 0.49    16.3    1.8     2927.1 2861.5 
04 07 27.059 0.146 -80 19 37.87 0.37    31.0    2.8     2884.4 1208.5 
04 07 27.221 0.160 -80 19 25.65 0.40    25.2    2.5     2884.4 1218.3 
04 07 27.260 0.105 -80 25 50.51 0.26    66.2    4.6     2876.4  910.5 
04 07 27.264 0.221 -79 48 42.69 0.58    11.4    1.4     2922.2 2692.1 
04 07 27.281 0.104 -80 25 31.62 0.26    67.4    4.6     2876.7  925.6 
04 07 27.295 0.194 -79 40 22.06 0.52    14.5    1.7     2932.4 3092.5 
04 07 27.367 0.210 -80 16 40.36 0.53    13.9    1.6     2887.5 1350.5 
04 07 27.448 0.116 -79 30 10.77 0.31    43.9    3.6     2944.7 3581.4 
04 07 27.567 0.092 -80 16 29.87 0.23    82.4    5.1     2887.3 1358.9 
04 07 27.615 0.134 -80 11 34.05 0.34    35.8    3.1     2893.3 1595.4 
04 07 27.650 0.138 -79 50 32.17 0.36    31.5    2.8     2919.1 2604.6 
04 07 27.723 0.117 -80 11 08.84 0.30    49.3    3.8     2893.6 1615.6 
04 07 27.732 0.219 -79 32 14.37 0.59    11.0    1.6     2941.5 3482.6 
04 07 27.832 0.064 -80 18 06.95 0.16   157.9    7.0     2884.8 1281.2 
04 07 27.834 0.126 -79 43 11.42 0.34    37.4    3.2     2927.8 2957.1 
04 07 28.051 0.233 -80 08 04.88 0.60    10.9    1.4     2896.7 1762.7 
04 07 28.101 0.218 -80 05 29.89 0.56    12.4    1.5     2899.8 1886.7 
04 07 28.124 0.120 -79 43 26.63 0.32    42.6    3.5     2926.9 2945.0 
04 07 28.160 0.185 -79 31 16.95 0.50    15.5    1.9     2941.7 3528.5 
04 07 28.186 0.147 -79 39 29.56 0.40    26.4    2.5     2931.6 3134.5 
04 07 28.220 0.190 -80 01 53.19 0.49    16.4    1.8     2904.0 2060.0 
04 07 28.318 0.177 -79 38 52.51 0.48    17.6    2.0     2932.1 3164.2 
04 07 28.418 0.106 -79 33 24.33 0.29    53.6    4.1     2938.6 3426.6 
04 07 28.709 0.185 -80 24 26.27 0.47    18.8    2.1     2875.2  977.9 
04 07 28.728 0.156 -80 01 40.88 0.41    25.2    2.4     2903.2 2069.9 
04 07 28.756 0.229 -79 36 22.24 0.62    10.1    1.4     2934.2 3284.4 
04 07 29.006 0.088 -80 04 38.29 0.22    85.0    5.2     2899.0 1928.0 
04 07 29.116 0.168 -80 13 46.47 0.43    22.2    2.2     2887.5 1489.6 
04 07 29.157 0.180 -80 01 07.92 0.47    18.4    1.9     2902.9 2096.3 
04 07 29.173 0.207 -79 53 02.09 0.54    13.3    1.6     2912.9 2484.8 
04 07 29.215 0.194 -80 17 59.88 0.49    16.7    1.9     2882.1 1287.0 
04 07 29.428 0.105 -80 19 14.99 0.27    63.4    4.5     2880.1 1226.9 
04 07 29.464 0.221 -79 48 29.21 0.58    11.4    1.4     2917.8 2703.0 
04 07 29.515 0.206 -79 49 22.33 0.54    13.1    1.6     2916.6 2660.6 
04 07 29.681 0.136 -79 52 32.57 0.36    33.0    2.9     2912.4 2508.4 
04 07 29.714 0.191 -80 29 42.69 0.48    17.8    2.1     2866.7  724.9 
04 07 29.784 0.181 -80 26 13.62 0.45    20.1    2.2     2870.9  892.1 
04 07 29.812 0.159 -80 05 06.04 0.41    24.4    2.4     2896.7 1905.9 
04 07 29.915 0.215 -80 18 20.85 0.54    13.3    1.6     2880.3 1270.2 
04 07 30.082 0.236 -79 58 52.28 0.61    10.3    1.3     2903.8 2204.8 
04 07 30.092 0.243 -80 19 22.28 0.61    10.4    1.4     2878.7 1221.1 
04 07 30.216 0.203 -80 14 56.99 0.51    15.0    1.7     2883.8 1433.3 
04 07 30.301 0.114 -80 01 58.02 0.30    50.4    3.8     2899.5 2056.2 
04 07 30.322 0.141 -80 11 41.24 0.36    32.6    2.9     2887.6 1589.8 
04 07 30.359 0.237 -80 04 22.14 0.61    10.4    1.3     2896.5 1941.0 
04 07 30.388 0.174 -79 51 43.57 0.46    19.1    2.0     2911.9 2547.7 
04 07 30.692 0.149 -79 31 07.94 0.41    25.0    2.5     2936.4 3535.8 
04 07 30.784 0.107 -79 49 36.52 0.29    56.0    4.1     2913.6 2649.3 
04 07 30.836 0.132 -79 45 36.92 0.35    34.4    3.0     2918.4 2840.9 
04 07 31.247 0.227 -80 10 20.80 0.58    11.6    1.4     2887.3 1654.2 
04 07 31.372 0.162 -79 36 45.46 0.44    21.0    2.2     2928.1 3266.0 
04 07 31.416 0.141 -79 57 04.08 0.37    30.9    2.8     2903.2 2291.4 
04 07 31.449 0.133 -79 50 35.86 0.35    34.3    3.0     2911.0 2601.9 
04 07 31.589 0.181 -79 42 50.99 0.49    17.1    1.9     2920.2 2973.6 
04 07 31.703 0.184 -80 19 03.70 0.47    18.5    2.0     2875.8 1236.1 
04 07 31.745 0.144 -80 06 16.67 0.37    30.5    2.8     2891.3 1849.5 
04 07 31.770 0.211 -80 16 21.35 0.53    13.9    1.6     2878.9 1365.9 
04 07 31.773 0.145 -79 31 58.48 0.40    26.8    2.6     2933.0 3495.5 
04 07 31.876 0.156 -79 46 07.66 0.42    23.9    2.3     2915.6 2816.4 
04 07 31.931 0.192 -79 45 03.27 0.51    15.1    1.7     2916.8 2867.9 
04 07 31.933 0.046 -80 03 49.57 0.12  1861.9   66.4     2893.9 1967.1 
04 07 31.955 0.184 -79 44 53.91 0.49    16.7    1.9     2916.9 2875.4 
04 07 32.027 0.152 -79 54 26.14 0.40    25.9    2.5     2905.1 2417.7 
04 07 32.060 0.155 -79 30 35.69 0.43    22.7    2.4     2934.1 3561.7 
04 07 32.199 0.063 -80 15 05.01 0.16   160.6    7.1     2879.6 1427.0 
04 07 32.228 0.151 -79 41 43.24 0.41    25.1    2.5     2920.2 3027.9 
04 07 32.255 0.180 -80 01 38.13 0.47    18.3    1.9     2895.9 2072.3 
04 07 32.303 0.226 -79 49 16.12 0.60    10.9    1.4     2910.8 2665.7 
04 07 32.304 0.096 -80 09 58.41 0.24    74.6    4.9     2885.6 1672.2 
04 07 32.326 0.132 -80 29 08.38 0.32    40.4    3.4     2862.2  752.5 
04 07 32.359 0.174 -79 41 23.54 0.47    18.5    2.0     2920.3 3043.6 
04 07 32.365 0.145 -80 24 28.41 0.36    31.9    2.9     2867.9  976.4 
04 07 32.382 0.132 -79 29 29.60 0.36    32.4    3.0     2934.7 3614.6 
04 07 32.458 0.169 -79 41 13.76 0.46    19.6    2.1     2920.3 3051.4 
04 07 32.492 0.157 -80 10 31.59 0.40    25.3    2.4     2884.6 1645.6 
04 07 32.500 0.197 -80 01 16.86 0.51    15.2    1.7     2895.8 2089.3 
04 07 32.773 0.180 -80 24 15.63 0.46    19.9    2.1     2867.3  986.6 
04 07 32.910 0.106 -79 50 13.84 0.28    56.6    4.1     2908.4 2619.5 
04 07 32.951 0.206 -80 23 02.31 0.51    14.9    1.8     2868.4 1045.3 
04 07 32.989 0.115 -79 40 16.40 0.30    46.1    3.7     2920.3 3097.3 
04 07 33.010 0.127 -79 54 00.11 0.33    38.2    3.2     2903.6 2438.6 
04 07 33.045 0.208 -80 23 20.31 0.52    14.6    1.8     2867.9 1030.9 
04 07 33.188 0.131 -80 14 47.13 0.33    38.8    3.2     2878.0 1441.3 
04 07 33.240 0.167 -79 50 56.87 0.45    20.8    2.1     2906.8 2585.2 
04 07 33.394 0.161 -80 16 09.45 0.41    24.7    2.4     2875.9 1375.5 
04 07 33.641 0.178 -79 59 00.31 0.47    18.7    2.0     2896.2 2198.5 
04 07 33.779 0.205 -79 32 10.91 0.55    12.7    1.7     2928.4 3485.7 
04 07 33.822 0.197 -80 25 44.73 0.49    16.6    1.9     2863.4  915.4 
04 07 33.862 0.216 -80 01 08.52 0.56    12.5    1.5     2893.1 2096.0 
04 07 33.898 0.196 -79 31 26.75 0.53    13.8    1.8     2929.0 3521.0 
04 07 33.973 0.092 -79 55 16.06 0.24    76.3    4.9     2900.0 2377.9 
04 07 33.989 0.171 -79 42 59.79 0.46    19.2    2.0     2914.9 2966.7 
04 07 34.143 0.233 -80 08 03.77 0.60    10.9    1.4     2884.2 1763.9 
04 07 34.211 0.190 -79 42 31.24 0.51    15.2    1.8     2915.0 2989.6 
04 07 34.479 0.220 -79 45 59.84 0.58    11.5    1.4     2910.2 2822.8 
04 07 34.485 0.104 -80 00 58.74 0.27    62.0    4.4     2892.1 2103.9 
04 07 34.538 0.098 -80 24 10.22 0.24    75.2    4.9     2863.9  991.1 
04 07 34.611 0.046 -79 29 37.66 0.13   487.7   17.6     2929.7 3608.3 
04 07 34.645 0.152 -79 32 36.76 0.42    23.9    2.5     2926.0 3465.0 
04 07 34.669 0.136 -80 22 20.02 0.34    37.0    3.2     2865.8 1079.2 
04 07 34.693 0.165 -80 19 55.04 0.42    23.6    2.3     2868.7 1195.1 
04 07 34.698 0.111 -79 43 52.61 0.30    50.5    3.9     2912.3 2924.5 
04 07 34.994 0.168 -79 42 44.02 0.45    20.0    2.1     2913.0 2979.4 
04 07 35.218 0.101 -79 52 44.38 0.27    64.0    4.5     2900.5 2499.3 
04 07 35.221 0.158 -80 09 57.92 0.41    25.0    2.4     2879.7 1672.7 
04 07 35.361 0.150 -79 35 31.77 0.41    24.9    2.5     2920.9 3325.1 
04 07 35.456 0.092 -79 51 27.90 0.24    76.7    4.9     2901.5 2560.5 
04 07 35.663 0.105 -79 52 02.65 0.28    57.6    4.2     2900.4 2532.7 
04 07 35.807 0.115 -79 47 38.05 0.30    47.3    3.7     2905.4 2744.3 
04 07 35.903 0.108 -79 40 06.99 0.29    53.6    4.0     2914.2 3105.0 
04 07 35.946 0.212 -80 18 04.11 0.53    13.7    1.6     2868.4 1283.9 
04 07 36.043 0.149 -79 46 35.06 0.40    26.5    2.5     2906.1 2794.7 
04 07 36.214 0.183 -79 54 27.81 0.48    17.4    1.9     2896.3 2416.6 
04 07 36.246 0.238 -79 57 05.38 0.62    10.0    1.3     2893.1 2290.6 
04 07 36.253 0.136 -79 31 34.76 0.37    30.5    2.9     2923.7 3514.7 
04 07 36.318 0.210 -80 21 10.29 0.52    14.2    1.7     2863.9 1135.0 
04 07 36.403 0.174 -79 57 46.21 0.46    19.4    2.0     2891.9 2258.0 
04 07 36.602 0.169 -80 03 44.99 0.44    21.4    2.2     2884.3 1971.0 
04 07 36.659 0.177 -79 52 36.59 0.47    18.4    2.0     2897.6 2505.6 
04 07 36.780 0.234 -80 25 35.74 0.58    11.5    1.6     2857.7  922.8 
04 07 36.838 0.057 -80 03 36.19 0.15   200.5    8.2     2884.0 1978.1 
04 07 37.000 0.193 -79 37 28.02 0.52    14.6    1.8     2915.0 3232.2 
04 07 37.112 0.173 -80 01 28.35 0.46    19.9    2.0     2886.0 2080.3 
04 07 37.134 0.230 -80 17 51.77 0.58    11.6    1.5     2866.3 1293.9 
04 07 37.596 0.165 -79 35 21.56 0.45    20.3    2.2     2916.3 3333.4 
04 07 37.634 0.107 -79 47 19.37 0.29    55.2    4.1     2901.9 2759.3 
04 07 37.757 0.074 -79 30 56.64 0.21   102.6    5.7     2921.2 3545.3 
04 07 37.759 0.151 -80 07 58.65 0.39    27.6    2.6     2876.9 1768.2 
04 07 37.780 0.122 -79 55 39.38 0.32    42.3    3.4     2891.6 2359.5 
04 07 37.798 0.122 -79 48 54.93 0.32    41.5    3.4     2899.6 2682.9 
04 07 37.829 0.143 -80 08 53.54 0.37    31.4    2.8     2875.6 1724.3 
04 07 37.932 0.223 -79 42 09.25 0.59    11.0    1.4     2907.4 3007.4 
04 07 37.999 0.122 -80 11 46.99 0.31    44.9    3.6     2871.8 1585.6 
04 07 38.029 0.148 -80 05 18.14 0.38    28.7    2.6     2879.5 1896.6 
04 07 38.063 0.209 -80 19 36.16 0.52    14.2    1.7     2862.3 1210.4 
04 07 38.121 0.193 -80 01 11.29 0.50    15.8    1.8     2884.2 2094.0 
04 07 38.121 0.178 -80 20 56.31 0.45    20.2    2.1     2860.6 1146.3 
04 07 38.274 0.176 -79 34 39.16 0.48    17.8    2.0     2915.7 3367.3 
04 07 38.302 0.116 -79 43 29.35 0.31    45.6    3.6     2905.0 2943.3 
04 07 38.419 0.207 -80 24 19.13 0.51    14.9    1.8     2855.9  984.1 
04 07 38.442 0.185 -79 30 21.54 0.50    15.6    1.9     2920.4 3573.4 
04 07 38.481 0.167 -79 48 02.09 0.45    20.5    2.1     2899.2 2725.2 
04 07 38.507 0.103 -79 59 48.03 0.27    62.7    4.4     2885.1 2160.6 
04 07 38.580 0.248 -80 23 39.27 0.62    10.1    1.4     2856.4 1016.0 
04 07 38.636 0.158 -80 03 50.16 0.41    24.7    2.4     2880.0 1967.0 
04 07 38.847 0.204 -80 17 35.60 0.51    14.9    1.7     2863.1 1306.9 
04 07 38.870 0.178 -80 23 01.81 0.45    20.4    2.2     2856.6 1046.0 
04 07 38.923 0.123 -79 31 41.68 0.33    38.1    3.3     2917.8 3509.3 
04 07 39.016 0.210 -80 15 45.67 0.53    13.9    1.6     2865.0 1394.8 
04 07 39.091 0.162 -79 44 39.88 0.44    21.7    2.2     2901.9 2887.0 
04 07 39.289 0.199 -79 42 01.72 0.53    13.8    1.6     2904.7 3013.5 
04 07 39.354 0.196 -79 44 52.08 0.52    14.4    1.7     2901.1 2877.2 
04 07 39.355 0.154 -79 46 23.37 0.41    24.6    2.4     2899.3 2804.2 
04 07 39.416 0.096 -79 53 05.97 0.25    70.5    4.7     2891.2 2482.2 
04 07 39.491 0.150 -80 06 03.18 0.39    27.4    2.5     2875.6 1860.7 
04 07 39.539 0.227 -80 17 09.22 0.57    11.8    1.5     2862.2 1328.0 
04 07 39.734 0.233 -79 48 23.20 0.62    10.1    1.3     2896.1 2708.4 
04 07 39.939 0.161 -79 36 49.56 0.44    21.5    2.2     2909.5 3263.1 
04 07 40.025 0.134 -79 35 08.20 0.36    31.9    2.9     2911.3 3344.2 
04 07 40.091 0.223 -80 10 36.36 0.57    12.0    1.5     2868.9 1642.2 
04 07 40.174 0.128 -79 37 13.15 0.34    35.4    3.1     2908.5 3244.3 
04 07 40.324 0.245 -80 31 05.98 0.60    10.6    1.6     2844.0  658.9 
04 07 40.391 0.208 -79 42 42.40 0.55    12.8    1.6     2901.5 2981.0 
04 07 40.410 0.132 -80 05 52.14 0.34    37.5    3.2     2873.9 1869.5 
04 07 40.470 0.119 -79 34 12.32 0.32    41.2    3.4     2911.4 3388.9 
04 07 40.610 0.223 -80 22 14.18 0.56    12.5    1.6     2854.0 1084.2 
04 07 40.649 0.119 -79 34 00.30 0.32    42.0    3.5     2911.3 3398.5 
04 07 40.712 0.079 -79 58 09.50 0.21   101.4    5.6     2882.5 2239.6 
04 07 40.804 0.073 -79 30 38.75 0.20   107.5    5.8     2914.9 3559.7 
04 07 40.834 0.103 -79 51 21.63 0.28    60.7    4.3     2890.3 2565.8 
04 07 40.848 0.123 -79 34 28.34 0.33    38.7    3.3     2910.3 3376.1 
04 07 40.874 0.130 -80 01 26.77 0.33    37.8    3.2     2878.2 2081.8 
04 07 40.891 0.214 -80 18 28.69 0.54    13.5    1.6     2857.9 1264.5 
04 07 40.931 0.232 -79 44 18.49 0.62    10.1    1.3     2898.4 2904.2 
04 07 40.978 0.235 -80 20 32.55 0.59    11.1    1.5     2855.3 1165.5 
04 07 41.143 0.197 -79 54 35.29 0.51    14.7    1.7     2885.8 2410.9 
04 07 41.318 0.133 -80 25 34.90 0.33    38.9    3.3     2848.6  923.7 
04 07 41.486 0.188 -80 27 10.69 0.47    18.3    2.1     2846.4  847.1 
04 07 41.500 0.165 -79 51 41.18 0.44    21.3    2.2     2888.5 2550.2 
04 07 41.600 0.186 -80 09 18.84 0.48    17.6    1.9     2867.4 1704.3 
04 07 41.721 0.048 -80 00 19.61 0.13   425.0   15.4     2877.8 2135.6 
04 07 42.005 0.120 -80 11 57.06 0.30    47.0    3.7     2863.4 1577.8 
04 07 42.058 0.130 -80 29 41.02 0.32    41.9    3.5     2842.3  726.9 
04 07 42.361 0.190 -79 50 33.95 0.50    15.7    1.8     2888.0 2604.0 
04 07 42.454 0.096 -80 18 04.05 0.24    75.0    4.9     2855.3 1284.3 
04 07 42.555 0.180 -80 15 38.58 0.46    19.3    2.0     2857.9 1400.6 
04 07 42.737 0.184 -79 59 11.96 0.49    17.4    1.9     2877.0 2189.7 
04 07 42.774 0.167 -79 31 50.01 0.46    19.6    2.2     2909.2 3502.9 
04 07 42.849 0.238 -79 59 53.79 0.62    10.1    1.3     2875.9 2156.3 
04 07 43.014 0.188 -80 21 30.79 0.48    17.9    2.0     2850.1 1119.0 
04 07 43.090 0.049 -79 41 41.95 0.13   346.3   12.8     2896.9 3029.5 
04 07 43.405 0.147 -79 37 30.25 0.40    26.1    2.5     2901.2 3230.8 
04 07 43.429 0.248 -80 26 16.88 0.62    10.2    1.5     2843.6  890.2 
04 07 43.431 0.174 -79 59 02.63 0.46    19.6    2.0     2875.7 2197.2 
04 07 43.785 0.168 -80 03 08.68 0.44    21.3    2.2     2870.2 2000.4 
04 07 44.207 0.211 -80 04 55.61 0.54    13.2    1.5     2867.2 1914.9 
04 07 44.393 0.112 -80 16 39.19 0.29    56.3    4.1     2853.0 1352.3 
04 07 44.410 0.147 -79 43 30.36 0.40    26.7    2.5     2891.9 2942.8 
04 07 44.448 0.213 -80 18 18.10 0.53    13.6    1.6     2851.0 1273.2 
04 07 44.720 0.212 -79 32 05.73 0.57    11.8    1.6     2904.7 3490.4 
04 07 44.797 0.119 -80 15 58.15 0.30    48.4    3.8     2853.0 1385.1 
04 07 44.855 0.227 -79 29 46.18 0.62    10.1    1.6     2907.1 3602.0 
04 07 44.957 0.215 -80 06 52.87 0.55    12.8    1.5     2863.3 1821.2 
04 07 45.005 0.173 -79 29 08.77 0.48    18.0    2.1     2907.5 3631.9 
04 07 45.044 0.186 -79 52 13.23 0.49    16.6    1.8     2880.4 2524.7 
04 07 45.052 0.159 -80 29 07.32 0.40    26.6    2.6     2837.0  754.0 
04 07 45.067 0.171 -80 31 17.02 0.43    22.8    2.4     2834.5  650.3 
04 07 45.082 0.146 -80 02 16.19 0.38    28.8    2.6     2868.5 2042.5 
04 07 45.273 0.246 -80 27 17.70 0.61    10.5    1.5     2838.7  841.7 
04 07 45.313 0.085 -79 31 32.46 0.23    81.8    5.1     2904.0 3517.0 
04 07 45.351 0.220 -79 43 41.94 0.58    11.4    1.5     2889.7 2933.6 
04 07 45.411 0.170 -79 56 00.16 0.45    20.4    2.1     2875.2 2343.2 
04 07 45.501 0.191 -80 10 32.76 0.49    16.8    1.8     2857.9 1645.4 
04 07 45.518 0.208 -79 29 55.05 0.57    12.2    1.7     2905.5 3594.9 
04 07 45.612 0.145 -79 59 56.81 0.38    29.0    2.7     2870.1 2154.0 
04 07 45.742 0.186 -80 02 52.28 0.49    17.3    1.9     2866.4 2013.7 
04 07 45.772 0.076 -79 59 25.27 0.20   107.3    5.7     2870.4 2179.2 
04 07 45.775 0.222 -79 57 55.00 0.58    11.7    1.4     2872.2 2251.4 
04 07 45.776 0.141 -79 35 30.31 0.38    28.5    2.7     2898.4 3326.8 
04 07 45.937 0.193 -79 51 08.25 0.51    15.2    1.7     2879.7 2576.7 
04 07 46.237 0.213 -80 26 53.44 0.52    14.1    1.8     2837.3  861.1 
04 07 46.310 0.126 -80 05 19.13 0.32    41.2    3.4     2862.4 1896.2 
04 07 46.346 0.234 -80 18 34.47 0.59    11.2    1.5     2846.8 1260.2 
04 07 46.347 0.226 -79 35 52.08 0.61    10.4    1.5     2896.7 3309.4 
04 07 46.351 0.214 -80 17 19.33 0.54    13.4    1.6     2848.3 1320.3 
04 07 46.379 0.172 -79 37 07.62 0.47    18.5    2.0     2895.2 3249.0 
04 07 46.464 0.144 -79 39 59.24 0.39    27.6    2.6     2891.7 3111.8 
04 07 46.518 0.153 -80 28 17.91 0.38    29.1    2.8     2835.1  793.6 
04 07 46.530 0.147 -80 08 16.22 0.38    29.6    2.7     2858.5 1754.6 
04 07 46.575 0.075 -80 11 36.34 0.19   111.7    5.8     2854.5 1594.6 
04 07 46.579 0.237 -80 29 32.38 0.59    11.3    1.6     2833.5  734.0 
04 07 46.632 0.185 -79 54 31.39 0.49    17.0    1.8     2874.3 2414.3 
04 07 46.831 0.152 -80 10 49.50 0.39    27.1    2.5     2854.9 1632.1 
04 07 47.048 0.173 -80 20 19.86 0.44    21.4    2.2     2843.3 1175.9 
04 07 47.052 0.104 -80 30 04.83 0.26    68.1    4.7     2831.9  708.1 
04 07 47.116 0.142 -79 37 21.53 0.39    28.0    2.7     2893.3 3238.0 
04 07 47.136 0.172 -80 27 46.84 0.43    22.2    2.3     2834.5  818.4 
04 07 47.209 0.213 -79 58 43.23 0.55    12.7    1.5     2868.2 2212.9 
04 07 47.443 0.166 -80 09 13.93 0.43    22.6    2.2     2855.5 1708.5 
04 07 47.678 0.109 -80 10 18.87 0.28    58.7    4.2     2853.7 1656.6 
04 07 47.864 0.065 -80 18 42.02 0.16   153.9    6.9     2843.6 1254.2 
04 07 47.888 0.196 -79 59 48.49 0.51    15.2    1.7     2865.5 2160.7 
04 07 47.998 0.169 -79 52 47.70 0.45    20.3    2.1     2873.5 2497.3 
04 07 48.108 0.179 -79 59 30.26 0.47    18.4    1.9     2865.4 2175.3 
04 07 48.155 0.111 -80 29 38.80 0.28    59.4    4.3     2830.3  729.0 
04 07 48.288 0.149 -79 42 02.37 0.40    26.0    2.5     2885.3 3013.4 
04 07 48.312 0.232 -80 15 49.74 0.59    11.3    1.4     2846.0 1392.0 
04 07 48.361 0.166 -80 00 06.04 0.43    22.0    2.2     2864.2 2146.7 
04 07 48.511 0.190 -80 14 44.00 0.49    17.2    1.9     2846.9 1444.6 
04 07 48.592 0.116 -80 12 09.31 0.30    50.8    3.9     2849.7 1568.3 
04 07 48.629 0.077 -80 06 51.59 0.20   107.7    5.8     2855.8 1822.4 
04 07 48.647 0.117 -79 56 23.43 0.30    46.2    3.6     2867.9 2324.8 
04 07 48.890 0.209 -79 31 45.15 0.57    12.1    1.7     2896.0 3507.1 
04 07 48.902 0.203 -79 34 08.07 0.55    13.0    1.7     2893.2 3392.8 
04 07 48.933 0.202 -79 57 46.71 0.52    14.2    1.6     2865.7 2258.2 
04 07 48.971 0.119 -79 46 51.27 0.31    43.4    3.5     2878.3 2782.4 
04 07 49.061 0.243 -80 22 55.31 0.61    10.6    1.4     2836.3 1051.7 
04 07 49.109 0.230 -79 35 45.22 0.62    10.0    1.4     2890.9 3315.1 
04 07 49.196 0.088 -79 43 35.93 0.23    80.1    5.0     2881.6 2938.6 
04 07 49.229 0.165 -80 13 11.55 0.42    23.2    2.3     2847.2 1518.6 
04 07 49.411 0.186 -79 45 12.25 0.49    16.3    1.8     2879.3 2861.6 
04 07 49.448 0.213 -80 26 58.61 0.52    14.1    1.8     2830.8  857.1 
04 07 49.460 0.164 -79 30 10.02 0.45    20.1    2.2     2896.6 3583.2 
04 07 49.521 0.202 -79 31 59.19 0.55    12.9    1.7     2894.3 3495.9 
04 07 49.785 0.125 -79 34 21.02 0.34    37.1    3.2     2891.0 3382.5 
04 07 49.801 0.160 -80 26 10.11 0.40    25.9    2.5     2831.0  895.9 
04 07 49.910 0.195 -79 56 48.47 0.51    15.1    1.7     2864.8 2304.8 
04 07 49.926 0.162 -79 39 24.09 0.44    21.3    2.2     2884.9 3140.1 
04 07 49.930 0.209 -79 30 56.75 0.57    12.1    1.7     2894.6 3545.8 
04 07 49.950 0.133 -79 31 27.80 0.36    32.0    2.9     2894.0 3521.0 
04 07 49.985 0.089 -79 42 35.95 0.23    79.5    5.0     2881.1 2986.6 
04 07 49.997 0.115 -79 49 26.76 0.30    47.3    3.7     2873.1 2658.1 
04 07 50.078 0.179 -80 24 22.35 0.45    20.2    2.2     2832.6  982.1 
04 07 50.131 0.168 -79 48 19.94 0.45    20.2    2.1     2874.1 2711.5 
04 07 50.155 0.129 -79 31 52.69 0.35    34.7    3.1     2893.1 3501.1 
04 07 50.275 0.105 -79 44 10.51 0.28    56.3    4.1     2878.6 2911.0 
04 07 50.281 0.195 -79 35 30.50 0.52    14.1    1.7     2888.6 3326.9 
04 07 50.351 0.128 -79 54 56.43 0.33    37.7    3.2     2866.0 2394.5 
04 07 50.467 0.207 -80 12 51.45 0.53    14.1    1.6     2845.1 1534.7 
04 07 50.671 0.167 -80 00 30.05 0.44    21.5    2.2     2858.9 2127.7 
04 07 50.702 0.143 -79 49 46.08 0.38    28.8    2.6     2871.3 2642.7 
04 07 50.734 0.207 -79 46 21.82 0.55    13.0    1.6     2875.1 2806.0 
04 07 50.778 0.106 -80 28 11.69 0.26    65.8    4.6     2826.7  798.7 
04 07 50.798 0.223 -79 37 05.10 0.60    10.7    1.5     2885.7 3251.3 
04 07 50.857 0.237 -80 30 26.39 0.58    11.4    1.6     2824.0  691.0 
04 07 50.944 0.124 -80 28 23.98 0.30    46.9    3.7     2826.2  788.9 
04 07 51.037 0.112 -79 31 07.87 0.30    46.8    3.8     2892.0 3537.0 
04 07 51.108 0.135 -79 49 00.10 0.36    32.9    2.9     2871.3 2679.5 
04 07 51.117 0.178 -79 31 16.77 0.49    17.1    2.0     2891.7 3529.9 
04 07 51.136 0.198 -80 11 23.09 0.50    15.6    1.8     2845.4 1605.4 
04 07 51.207 0.137 -80 15 02.18 0.35    34.8    3.0     2841.1 1430.2 
04 07 51.256 0.142 -79 43 49.21 0.38    28.8    2.7     2876.9 2928.1 
04 07 51.276 0.165 -80 01 39.34 0.43    22.2    2.2     2856.4 2072.3 
04 07 51.542 0.098 -79 34 29.65 0.26    64.9    4.5     2887.0 3375.6 
04 07 51.789 0.141 -80 14 51.76 0.36    32.7    2.9     2840.1 1438.5 
04 07 51.975 0.225 -79 29 09.55 0.62    10.2    1.6     2892.2 3631.7 
04 07 52.149 0.103 -79 41 11.42 0.28    58.4    4.2     2878.0 3054.4 
04 07 52.321 0.162 -79 32 14.34 0.45    20.8    2.2     2887.9 3483.9 
04 07 52.582 0.223 -80 30 56.41 0.55    12.9    1.8     2820.0  667.1 
04 07 52.616 0.155 -80 05 46.47 0.40    25.9    2.5     2848.8 1874.7 
04 07 52.673 0.198 -79 45 36.20 0.52    14.2    1.7     2871.9 2842.6 
04 07 52.701 0.194 -79 30 32.03 0.53    14.1    1.8     2889.1 3565.7 
04 07 52.742 0.112 -79 32 51.14 0.30    47.4    3.8     2886.3 3454.5 
04 07 52.948 0.159 -80 23 51.06 0.40    26.0    2.5     2827.4 1007.3 
04 07 52.966 0.219 -80 04 20.10 0.56    12.3    1.5     2849.8 1943.8 
04 07 53.245 0.168 -79 31 35.32 0.46    19.1    2.2     2886.7 3515.2 
04 07 53.285 0.169 -80 01 07.63 0.44    20.9    2.1     2852.8 2097.7 
04 07 53.310 0.048 -79 42 40.89 0.13   361.7   13.3     2873.8 2982.9 
04 07 53.358 0.212 -80 02 15.79 0.55    13.1    1.5     2851.3 2043.2 
04 07 53.436 0.152 -79 53 44.37 0.40    25.9    2.5     2860.9 2452.2 
04 07 53.528 0.138 -79 36 24.90 0.37    29.8    2.8     2880.5 3283.6 
04 07 53.610 0.089 -79 53 19.59 0.23    80.2    5.0     2861.0 2472.1 
04 07 53.636 0.162 -80 06 42.52 0.42    23.7    2.3     2845.7 1829.9 
04 07 53.653 0.153 -79 52 35.41 0.40    25.4    2.4     2861.8 2507.4 
04 07 53.717 0.174 -79 51 29.98 0.46    19.0    2.0     2862.9 2559.7 
04 07 53.975 0.130 -80 29 12.33 0.32    41.8    3.5     2819.2  750.4 
04 07 53.998 0.070 -79 46 09.10 0.18   120.7    6.1     2868.4 2816.4 
04 07 54.029 0.221 -80 03 03.63 0.57    11.9    1.4     2849.0 2005.0 
04 07 54.121 0.102 -79 45 23.41 0.27    61.0    4.3     2869.0 2852.9 
04 07 54.185 0.157 -79 55 19.62 0.41    24.3    2.3     2857.5 2376.1 
04 07 54.315 0.146 -79 41 29.44 0.39    27.0    2.6     2873.0 3040.1 
04 07 54.319 0.176 -79 57 40.30 0.46    19.0    2.0     2854.6 2263.6 
04 07 54.386 0.110 -79 29 26.85 0.30    48.3    3.8     2886.6 3618.0 
04 07 54.422 0.088 -80 24 58.76 0.22    90.1    5.3     2823.2  953.2 
04 07 54.437 0.178 -80 28 16.24 0.45    20.7    2.2     2819.4  795.3 
04 07 54.472 0.145 -80 27 01.44 0.36    32.1    2.9     2820.7  855.1 
04 07 54.484 0.204 -79 34 24.86 0.55    12.9    1.7     2880.7 3379.6 
04 07 54.499 0.195 -80 16 24.45 0.49    16.3    1.8     2832.8 1364.5 
04 07 54.609 0.153 -79 33 05.96 0.42    23.5    2.4     2882.0 3442.7 
04 07 54.671 0.158 -80 00 40.44 0.41    24.2    2.3     2850.4 2119.5 
04 07 54.680 0.152 -80 24 19.34 0.38    29.0    2.7     2823.4  984.8 
04 07 54.744 0.141 -79 51 47.55 0.37    30.1    2.7     2860.4 2545.7 
04 07 54.854 0.251 -80 31 31.16 0.62    10.2    1.6     2814.9  639.4 
04 07 54.867 0.044 -79 31 24.59 0.12  1297.4   46.2     2883.3 3523.8 
04 07 54.911 0.184 -79 50 04.67 0.49    17.0    1.9     2862.0 2628.0 
04 07 54.919 0.166 -80 19 32.16 0.42    23.4    2.3     2828.4 1214.4 
04 07 54.983 0.129 -80 20 57.94 0.32    41.0    3.4     2826.6 1145.8 
04 07 55.006 0.167 -79 43 25.76 0.45    20.3    2.1     2869.4 2947.1 
04 07 55.069 0.217 -80 22 51.02 0.54    13.3    1.6     2824.3 1055.4 
04 07 55.201 0.058 -79 59 40.99 0.15   185.8    7.8     2850.4 2167.1 
04 07 55.251 0.226 -80 09 22.01 0.58    11.7    1.4     2839.3 1702.4 
04 07 55.253 0.197 -80 20 14.93 0.49    16.2    1.8     2826.9 1180.3 
04 07 55.334 0.201 -79 47 24.84 0.53    13.8    1.6     2864.1 2755.9 
04 07 55.352 0.103 -79 41 44.27 0.28    58.8    4.3     2870.5 3028.3 
04 07 55.355 0.206 -80 08 03.97 0.53    14.1    1.6     2840.6 1764.9 
04 07 55.747 0.169 -80 08 59.98 0.43    21.8    2.2     2838.7 1720.1 
04 07 55.766 0.163 -79 36 00.87 0.44    20.9    2.2     2876.1 3302.9 
04 07 55.835 0.232 -79 43 14.50 0.62    10.1    1.3     2867.8 2956.1 
04 07 55.898 0.144 -79 52 39.72 0.38    28.9    2.7     2857.0 2504.1 
04 07 55.927 0.169 -79 29 53.82 0.47    18.8    2.2     2882.7 3596.5 
04 07 56.185 0.218 -79 38 00.50 0.58    11.4    1.5     2873.0 3207.3 
04 07 56.222 0.053 -79 32 41.60 0.14   207.8    8.4     2878.9 3462.3 
04 07 56.457 0.155 -79 30 25.79 0.43    22.5    2.4     2881.0 3570.9 
04 07 56.472 0.106 -79 30 35.90 0.30    52.4    4.0     2880.8 3562.8 
04 07 56.582 0.159 -80 08 46.48 0.41    24.8    2.4     2837.3 1730.9 
04 07 56.618 0.164 -79 56 15.05 0.43    22.2    2.2     2851.4 2331.9 
04 07 56.633 0.139 -79 30 56.97 0.38    29.0    2.8     2880.0 3546.0 
04 07 56.933 0.056 -80 28 48.34 0.14   234.1    9.2     2813.8  769.7 
04 07 57.084 0.210 -79 35 47.10 0.57    12.1    1.6     2873.6 3314.0 
04 07 57.148 0.057 -79 33 59.08 0.16   172.7    7.4     2875.4 3400.4 
04 07 57.252 0.130 -79 44 07.36 0.34    35.4    3.0     2863.8 2913.9 
04 07 57.394 0.129 -80 29 24.09 0.32    42.2    3.5     2812.2  741.2 
04 07 57.576 0.194 -79 35 07.91 0.52    14.3    1.8     2873.2 3345.4 
04 07 57.655 0.134 -80 26 59.20 0.33    38.4    3.3     2814.5  857.0 
04 07 57.676 0.184 -79 41 47.44 0.49    16.4    1.8     2865.5 3025.8 
04 07 57.689 0.216 -79 43 55.50 0.57    11.8    1.5     2863.1 2923.4 
04 07 57.722 0.116 -80 17 50.70 0.30    51.9    3.9     2824.7 1295.7 
04 07 57.757 0.124 -80 06 01.18 0.32    42.4    3.4     2838.0 1863.2 
04 07 57.851 0.130 -79 53 26.80 0.34    36.5    3.1     2852.0 2466.5 
04 07 57.990 0.181 -79 35 26.79 0.49    16.6    1.9     2872.0 3330.3 
04 07 58.034 0.048 -80 17 21.61 0.12  2242.6   80.1     2824.6 1319.0 
04 07 58.196 0.187 -80 10 19.50 0.48    17.5    1.9     2832.2 1656.6 
04 07 58.235 0.231 -80 26 23.10 0.57    11.9    1.6     2814.0  885.9 
04 07 58.244 0.096 -79 49 34.06 0.26    69.2    4.7     2855.5 2652.7 
04 07 58.277 0.183 -79 45 32.79 0.49    16.8    1.9     2860.0 2845.6 
04 07 58.325 0.154 -80 17 32.24 0.39    27.5    2.6     2823.8 1310.5 
04 07 58.423 0.213 -80 01 07.82 0.55    12.8    1.5     2842.1 2097.8 
04 07 58.449 0.193 -80 29 16.72 0.48    17.5    2.0     2810.3  747.1 
04 07 58.479 0.086 -79 41 34.75 0.23    83.2    5.1     2864.0 3036.0 
04 07 58.586 0.233 -79 59 20.97 0.61    10.6    1.3     2843.8 2183.3 
04 07 58.596 0.202 -80 03 44.23 0.52    14.5    1.6     2838.8 1972.7 
04 07 58.620 0.148 -80 20 45.04 0.37    30.2    2.8     2819.6 1156.3 
04 07 58.670 0.063 -79 40 50.36 0.17   141.4    6.6     2864.4 3071.5 
04 07 58.682 0.142 -79 42 19.60 0.38    28.8    2.7     2862.7 3000.2 
04 07 58.725 0.148 -79 39 43.62 0.40    26.1    2.5     2865.6 3124.9 
04 07 58.836 0.197 -80 20 06.70 0.49    16.2    1.8     2819.9 1187.0 
04 07 58.906 0.109 -79 30 21.71 0.30    49.7    3.9     2875.7 3574.3 
04 07 58.943 0.218 -80 24 29.54 0.54    13.2    1.7     2814.7  976.8 
04 07 59.159 0.188 -80 21 54.54 0.48    17.9    2.0     2817.2 1100.8 
04 07 59.165 0.193 -79 32 48.66 0.52    14.4    1.8     2872.4 3456.8 
04 07 59.218 0.178 -79 42 54.80 0.48    17.7    1.9     2860.9 2972.0 
04 07 59.221 0.125 -79 37 34.18 0.34    37.5    3.2     2866.9 3228.5 
04 07 59.350 0.199 -79 40 33.13 0.53    13.8    1.7     2863.3 3085.4 
04 07 59.418 0.072 -79 33 46.80 0.20   108.6    5.8     2870.7 3410.3 
04 07 59.613 0.229 -80 01 17.87 0.59    11.1    1.4     2839.4 2089.9 
04 07 59.632 0.056 -79 44 19.23 0.15   191.9    7.9     2858.5 2904.5 
04 07 59.639 0.213 -79 39 16.50 0.57    12.0    1.5     2864.1 3146.6 
04 07 59.696 0.184 -79 37 56.54 0.49    16.0    1.9     2865.5 3210.6 
04 07 59.709 0.193 -79 55 37.74 0.50    15.5    1.7     2845.6 2361.9 
04 07 59.971 0.175 -79 30 44.02 0.48    17.6    2.0     2873.0 3556.5 
04 08 00.011 0.218 -79 29 43.37 0.59    11.0    1.6     2874.0 3605.0 
04 08 00.026 0.184 -79 57 58.75 0.49    17.3    1.9     2842.3 2249.1 
04 08 00.045 0.120 -79 43 44.27 0.32    42.2    3.4     2858.2 2932.5 
04 08 00.080 0.170 -79 58 07.62 0.45    20.5    2.1     2842.0 2242.0 
04 08 00.104 0.120 -79 30 33.87 0.33    40.3    3.4     2872.9 3564.7 
04 08 00.105 0.201 -79 44 53.71 0.53    13.7    1.6     2856.8 2877.0 
04 08 00.333 0.228 -79 40 04.73 0.61    10.3    1.4     2861.7 3108.1 
04 08 00.384 0.129 -80 21 03.03 0.32    41.0    3.4     2815.7 1142.0 
04 08 00.407 0.177 -79 58 47.21 0.47    18.8    2.0     2840.6 2210.4 
04 08 00.433 0.111 -79 45 46.43 0.30    49.8    3.8     2855.1 2834.8 
04 08 00.478 0.207 -80 10 47.33 0.53    14.0    1.6     2827.0 1634.5 
04 08 00.510 0.187 -80 02 17.59 0.49    17.0    1.8     2836.5 2042.1 
04 08 00.694 0.137 -79 51 27.56 0.36    32.5    2.9     2848.2 2562.0 
04 08 00.712 0.229 -80 07 43.31 0.59    11.3    1.4     2830.0 1781.6 
04 08 00.719 0.073 -80 00 12.10 0.19   115.4    5.9     2838.4 2142.5 
04 08 00.746 0.184 -79 54 23.37 0.49    17.2    1.9     2844.8 2421.4 
04 08 00.855 0.207 -79 33 22.35 0.56    12.5    1.6     2868.1 3430.0 
04 08 00.872 0.126 -79 32 56.89 0.34    36.1    3.2     2868.5 3450.3 
04 08 00.958 0.188 -79 53 05.18 0.49    16.4    1.8     2845.8 2484.0 
04 08 01.003 0.181 -79 36 11.50 0.49    16.8    1.9     2864.6 3294.7 
04 08 01.030 0.228 -80 12 38.32 0.58    11.6    1.4     2823.8 1545.7 
04 08 01.092 0.210 -79 30 16.22 0.57    12.0    1.7     2871.0 3578.8 
04 08 01.115 0.135 -79 35 29.95 0.37    30.9    2.8     2865.1 3327.9 
04 08 01.198 0.128 -79 59 20.74 0.33    39.0    3.2     2838.3 2183.6 
04 08 01.212 0.181 -79 59 57.36 0.48    17.9    1.9     2837.6 2154.3 
04 08 01.279 0.098 -80 21 49.97 0.24    74.7    4.9     2813.0 1104.5 
04 08 01.528 0.158 -79 30 27.18 0.43    21.8    2.3     2869.9 3570.1 
04 08 01.529 0.074 -80 29 46.36 0.18   123.6    6.2     2803.6  723.5 
04 08 01.536 0.078 -79 49 43.30 0.21   100.8    5.6     2848.4 2645.4 
04 08 01.576 0.101 -79 32 35.03 0.28    59.4    4.3     2867.4 3467.8 
04 08 01.703 0.084 -79 53 26.30 0.22    89.5    5.3     2843.9 2467.1 
04 08 01.727 0.187 -80 17 05.97 0.48    17.9    1.9     2817.4 1331.7 
04 08 01.733 0.082 -79 52 44.72 0.22    93.5    5.4     2844.6 2500.4 
04 08 01.837 0.194 -80 08 19.68 0.49    16.1    1.8     2827.0 1752.6 
04 08 02.090 0.174 -79 38 28.30 0.47    18.3    2.0     2859.7 3185.3 
04 08 02.299 0.121 -79 31 31.10 0.33    39.8    3.4     2867.0 3519.0 
04 08 02.367 0.105 -80 30 18.39 0.26    67.4    4.7     2801.4  698.0 
04 08 02.395 0.191 -79 37 35.31 0.51    14.9    1.8     2860.0 3227.7 
04 08 02.474 0.165 -80 11 00.67 0.43    22.9    2.3     2822.7 1623.9 
04 08 02.551 0.204 -79 41 17.29 0.54    13.2    1.6     2855.6 3050.2 
04 08 02.611 0.169 -79 52 30.61 0.45    20.4    2.1     2843.0 2511.7 
04 08 02.627 0.213 -79 42 36.32 0.57    12.1    1.5     2854.0 2987.0 
04 08 02.662 0.175 -79 31 42.37 0.48    17.6    2.0     2866.0 3510.0 
04 08 02.687 0.234 -80 21 06.95 0.59    11.3    1.5     2811.0 1139.0 
04 08 02.758 0.150 -80 26 05.86 0.37    29.7    2.8     2805.3  899.9 
04 08 02.781 0.175 -80 27 12.07 0.44    21.4    2.3     2804.0  847.0 
04 08 02.857 0.133 -79 32 19.13 0.36    31.6    2.9     2864.9 3480.6 
04 08 02.888 0.232 -80 26 25.53 0.58    11.7    1.6     2804.7  884.2 
04 08 02.937 0.144 -80 16 19.16 0.36    31.7    2.8     2815.8 1369.2 
04 08 02.976 0.165 -79 32 03.96 0.45    20.1    2.2     2864.9 3492.7 
04 08 03.075 0.143 -79 32 28.13 0.39    27.4    2.7     2864.3 3473.4 
04 08 03.194 0.181 -79 42 09.19 0.49    17.1    1.9     2853.2 3008.7 
04 08 03.216 0.225 -80 27 36.49 0.56    12.6    1.7     2802.7  827.5 
04 08 03.273 0.177 -79 37 15.67 0.48    17.6    2.0     2858.5 3243.5 
04 08 03.291 0.204 -80 17 49.08 0.51    15.0    1.7     2813.4 1297.3 
04 08 03.325 0.185 -79 32 58.67 0.50    15.7    1.9     2863.1 3449.0 
04 08 03.536 0.067 -79 33 37.71 0.18   125.0    6.2     2862.0 3417.8 
04 08 03.560 0.136 -80 15 17.49 0.34    36.1    3.1     2815.7 1418.5 
04 08 03.641 0.155 -79 53 41.50 0.41    24.8    2.4     2839.5 2455.0 
04 08 03.643 0.073 -79 36 43.84 0.20   108.3    5.8     2858.3 3268.9 
04 08 03.746 0.154 -80 19 55.32 0.39    27.7    2.6     2810.2 1196.3 
04 08 03.768 0.161 -80 03 52.47 0.42    23.6    2.3     2827.9 1966.4 
04 08 03.803 0.198 -79 51 46.53 0.52    14.5    1.6     2841.3 2547.0 
04 08 03.807 0.240 -80 15 25.59 0.61    10.5    1.4     2815.0 1412.1 
04 08 03.811 0.189 -79 46 48.63 0.50    15.6    1.8     2846.8 2785.3 
04 08 03.814 0.146 -79 46 26.21 0.39    27.5    2.6     2847.2 2803.2 
04 08 03.827 0.214 -79 59 06.07 0.56    12.6    1.5     2833.1 2195.5 
04 08 03.911 0.159 -79 50 24.59 0.42    23.2    2.3     2842.6 2612.5 
04 08 03.918 0.216 -80 24 20.82 0.54    13.5    1.7     2804.9  984.0 
04 08 03.926 0.178 -79 43 40.18 0.48    17.7    1.9     2850.0 2936.0 
04 08 03.976 0.161 -80 13 32.93 0.41    24.3    2.4     2816.8 1502.2 
04 08 04.251 0.124 -79 30 36.25 0.34    37.5    3.3     2863.8 3563.0 
04 08 04.302 0.157 -80 11 50.62 0.40    25.6    2.4     2818.0 1584.0 
04 08 04.373 0.209 -79 40 56.34 0.56    12.5    1.6     2852.1 3067.0 
04 08 04.416 0.166 -80 00 08.84 0.43    21.9    2.2     2830.7 2145.3 
04 08 04.460 0.236 -79 55 16.93 0.62    10.2    1.3     2836.0 2378.8 
04 08 04.470 0.203 -79 37 43.26 0.55    13.1    1.6     2855.4 3221.5 
04 08 04.657 0.164 -80 00 24.83 0.43    22.4    2.2     2829.9 2132.5 
04 08 04.724 0.111 -79 29 30.52 0.30    47.8    3.8     2863.9 3615.6 
04 08 04.788 0.134 -79 48 13.21 0.35    33.6    2.9     2843.1 2717.7 
04 08 04.806 0.201 -80 01 58.41 0.52    14.4    1.6     2827.9 2057.7 
04 08 04.880 0.105 -79 36 25.61 0.29    55.8    4.1     2856.0 3283.6 
04 08 04.935 0.187 -79 35 57.39 0.50    15.4    1.8     2856.4 3306.2 
04 08 05.061 0.132 -79 29 06.59 0.36    32.7    3.0     2863.6 3634.7 
04 08 05.069 0.140 -79 44 06.59 0.38    29.6    2.7     2847.1 2914.9 
04 08 05.127 0.202 -79 49 24.07 0.53    13.9    1.6     2841.1 2661.0 
04 08 05.136 0.102 -79 33 26.06 0.28    58.0    4.2     2858.7 3427.2 
04 08 05.172 0.085 -80 09 35.41 0.22    91.8    5.4     2818.7 1692.2 
04 08 05.524 0.156 -79 30 02.55 0.43    22.4    2.4     2861.6 3590.0 
04 08 05.659 0.053 -80 14 01.96 0.13   273.6   10.4     2812.8 1479.0 
04 08 05.850 0.050 -80 11 35.10 0.13   372.0   13.6     2815.1 1596.5 
04 08 05.913 0.228 -79 53 23.00 0.60    10.9    1.4     2835.1 2469.9 
04 08 05.921 0.089 -79 57 16.92 0.23    82.2    5.1     2830.7 2282.9 
04 08 05.922 0.157 -80 15 55.07 0.40    25.8    2.5     2810.2 1388.6 
04 08 05.923 0.210 -79 44 20.28 0.56    12.5    1.5     2845.0 2904.0 
04 08 06.022 0.125 -79 52 05.50 0.33    40.2    3.3     2836.2 2531.9 
04 08 06.090 0.083 -79 30 20.37 0.22    85.5    5.2     2860.0 3575.8 
04 08 06.092 0.209 -79 40 09.38 0.56    12.5    1.6     2849.2 3104.7 
04 08 06.133 0.152 -80 03 07.49 0.40    26.6    2.5     2823.9 2002.5 
04 08 06.184 0.177 -79 31 57.61 0.49    17.3    2.0     2858.0 3498.0 
04 08 06.194 0.194 -80 15 02.84 0.49    16.5    1.8     2810.6 1430.4 
04 08 06.267 0.122 -79 29 16.02 0.33    38.4    3.3     2860.8 3627.2 
04 08 06.274 0.148 -79 40 39.68 0.40    26.1    2.5     2848.3 3080.5 
04 08 06.399 0.117 -79 45 31.76 0.31    44.7    3.6     2842.7 2846.9 
04 08 06.426 0.214 -80 29 41.05 0.53    14.1    1.8     2794.0  728.0 
04 08 06.562 0.191 -80 05 57.29 0.49    16.5    1.8     2819.9 1866.7 
04 08 06.663 0.223 -80 14 51.51 0.57    12.2    1.5     2809.9 1439.5 
04 08 06.807 0.186 -79 35 33.86 0.50    15.6    1.8     2852.7 3325.1 
04 08 06.872 0.091 -80 10 05.74 0.23    81.7    5.1     2814.7 1668.0 
04 08 07.039 0.190 -79 49 37.08 0.50    15.6    1.8     2836.8 2650.7 
04 08 07.059 0.221 -79 59 09.44 0.57    11.8    1.4     2826.3 2192.9 
04 08 07.072 0.203 -79 49 12.03 0.53    13.7    1.6     2837.2 2670.7 
04 08 07.088 0.197 -79 33 18.36 0.53    13.8    1.7     2854.6 3433.5 
04 08 07.318 0.167 -79 33 32.22 0.46    19.6    2.2     2853.8 3422.4 
04 08 07.325 0.212 -80 17 55.10 0.53    13.8    1.6     2805.2 1292.7 
04 08 07.390 0.057 -80 25 48.87 0.14   225.3    8.9     2796.4  913.7 
04 08 07.425 0.154 -80 04 50.60 0.40    25.8    2.5     2819.3 1920.1 
04 08 07.461 0.140 -80 23 45.44 0.35    34.4    3.0     2798.5 1012.5 
04 08 07.511 0.205 -80 12 15.66 0.52    14.4    1.7     2811.0 1564.1 
04 08 07.517 0.171 -79 39 19.21 0.46    19.0    2.0     2847.1 3144.9 
04 08 07.692 0.143 -80 09 46.05 0.37    31.2    2.8     2813.4 1683.8 
04 08 07.879 0.129 -79 44 44.16 0.34    35.8    3.1     2840.4 2885.0 
04 08 07.890 0.130 -79 28 41.56 0.35    33.9    3.1     2857.9 3654.9 
04 08 07.913 0.065 -80 28 04.92 0.16   157.9    7.0     2792.8  805.0 
04 08 08.064 0.180 -79 59 57.72 0.47    18.3    1.9     2823.3 2154.4 
04 08 08.269 0.132 -79 31 01.44 0.36    32.7    3.0     2854.5 3543.0 
04 08 08.370 0.215 -80 02 29.70 0.55    12.7    1.5     2819.9 2032.8 
04 08 08.390 0.105 -80 00 47.80 0.28    60.5    4.3     2821.7 2114.3 
04 08 08.555 0.168 -79 54 18.64 0.45    20.7    2.1     2828.5 2425.6 
04 08 08.630 0.183 -79 35 43.32 0.49    16.1    1.9     2848.6 3317.6 
04 08 08.635 0.198 -80 02 52.01 0.51    14.9    1.7     2819.0 2015.0 
04 08 08.670 0.140 -79 34 44.12 0.38    28.6    2.7     2849.6 3364.9 
04 08 08.815 0.095 -79 57 53.22 0.25    72.9    4.8     2824.0 2254.0 
04 08 08.863 0.088 -79 38 37.20 0.23    79.5    5.0     2844.9 3178.5 
04 08 08.867 0.138 -79 37 31.91 0.37    29.9    2.8     2846.1 3230.8 
04 08 08.899 0.221 -80 07 48.46 0.57    12.2    1.5     2813.0 1777.9 
04 08 08.959 0.198 -79 40 18.05 0.53    13.9    1.7     2842.9 3097.9 
04 08 09.052 0.161 -80 03 49.72 0.42    23.6    2.3     2817.0 1968.9 
04 08 09.142 0.071 -79 44 59.27 0.19   116.2    6.0     2837.4 2873.0 
04 08 09.241 0.231 -79 41 14.20 0.62    10.1    1.4     2841.3 3053.0 
04 08 09.348 0.137 -80 10 40.06 0.35    34.4    3.0     2809.0 1640.7 
04 08 09.376 0.228 -79 37 54.78 0.62    10.2    1.4     2844.6 3212.5 
04 08 09.480 0.179 -80 06 02.79 0.47    18.9    2.0     2813.7 1862.4 
04 08 09.703 0.182 -80 03 06.92 0.48    18.2    1.9     2816.5 2003.1 
04 08 09.866 0.158 -80 02 38.82 0.41    24.5    2.4     2816.7 2025.6 
04 08 10.077 0.212 -80 01 28.82 0.55    13.0    1.5     2817.5 2081.6 
04 08 10.096 0.244 -80 23 35.25 0.61    10.5    1.4     2793.4 1020.7 
04 08 10.144 0.094 -79 32 42.08 0.26    68.6    4.7     2848.6 3462.6 
04 08 10.308 0.231 -79 54 08.51 0.60    10.6    1.3     2825.0 2433.8 
04 08 10.519 0.103 -80 13 22.77 0.26    64.9    4.5     2803.6 1510.6 
04 08 10.742 0.233 -80 21 44.68 0.58    11.4    1.5     2794.1 1109.2 
04 08 10.858 0.218 -80 22 05.03 0.54    13.2    1.6     2793.5 1092.9 
04 08 10.908 0.049 -79 42 19.47 0.13   320.6   11.9     2836.5 3000.9 
04 08 10.996 0.240 -80 27 59.73 0.59    10.9    1.5     2786.8  809.2 
04 08 11.132 0.233 -80 21 06.13 0.58    11.4    1.5     2794.0 1140.0 
04 08 11.302 0.157 -79 53 22.74 0.42    23.9    2.3     2823.7 2470.4 
04 08 11.508 0.116 -80 13 58.52 0.30    50.5    3.8     2801.0 1482.1 
04 08 11.534 0.162 -80 20 37.63 0.41    24.6    2.4     2793.7 1162.9 
04 08 11.590 0.133 -79 31 01.68 0.36    32.4    3.0     2847.3 3543.0 
04 08 11.593 0.118 -80 06 34.86 0.30    47.8    3.7     2808.8 1836.9 
04 08 11.600 0.217 -80 16 17.31 0.55    13.0    1.6     2798.3 1371.1 
04 08 11.679 0.224 -79 43 35.40 0.60    10.9    1.4     2833.5 2940.2 
04 08 11.953 0.120 -79 57 29.52 0.31    44.4    3.5     2817.9 2273.1 
04 08 12.034 0.207 -79 56 17.03 0.54    13.4    1.6     2819.0 2331.1 
04 08 12.065 0.201 -79 43 45.66 0.53    13.7    1.6     2832.5 2932.0 
04 08 12.113 0.118 -80 01 34.33 0.30    46.2    3.6     2813.2 2077.3 
04 08 12.135 0.185 -79 49 38.12 0.49    16.8    1.8     2826.0 2650.1 
04 08 12.244 0.204 -80 19 33.24 0.51    15.0    1.7     2793.5 1214.4 
04 08 12.257 0.090 -80 02 43.55 0.23    81.6    5.1     2811.6 2021.9 
04 08 12.266 0.115 -79 31 42.62 0.31    45.0    3.7     2845.1 3510.3 
04 08 12.362 0.222 -80 15 59.71 0.56    12.4    1.5     2797.1 1385.2 
04 08 12.446 0.219 -79 35 52.29 0.59    11.2    1.5     2840.2 3310.6 
04 08 12.483 0.140 -80 28 35.24 0.34    35.5    3.1     2783.2  780.9 
04 08 12.576 0.200 -79 32 07.20 0.54    13.3    1.7     2843.9 3490.6 
04 08 12.603 0.149 -80 07 32.24 0.38    28.6    2.6     2805.7 1791.0 
04 08 12.645 0.157 -80 31 38.74 0.39    27.5    2.7     2779.6  634.2 
04 08 12.834 0.128 -80 11 59.15 0.32    40.7    3.3     2800.4 1577.6 
04 08 12.973 0.180 -80 13 19.79 0.46    19.1    2.0     2798.7 1513.1 
04 08 13.016 0.192 -80 18 35.16 0.49    17.0    1.9     2792.9 1260.9 
04 08 13.197 0.226 -79 57 44.72 0.59    11.2    1.4     2815.0 2261.0 
04 08 13.259 0.139 -79 41 05.52 0.37    30.0    2.7     2832.8 3060.1 
04 08 13.264 0.228 -80 17 11.28 0.57    11.8    1.5     2793.9 1328.0 
04 08 13.309 0.182 -79 50 16.00 0.49    17.3    1.9     2822.8 2619.9 
04 08 13.376 0.135 -80 28 48.57 0.33    38.2    3.3     2781.2  770.3 
04 08 13.424 0.233 -80 23 18.83 0.58    11.5    1.5     2787.0 1034.0 
04 08 13.448 0.111 -79 34 27.79 0.30    48.8    3.8     2839.5 3378.2 
04 08 13.533 0.155 -79 31 17.86 0.43    22.7    2.4     2842.7 3530.1 
04 08 13.640 0.243 -80 16 08.51 0.61    10.3    1.4     2794.3 1378.2 
04 08 13.712 0.187 -79 48 40.49 0.49    16.4    1.8     2823.7 2696.3 
04 08 13.722 0.232 -79 58 30.73 0.60    10.7    1.3     2813.1 2224.2 
04 08 13.739 0.122 -79 40 48.18 0.32    40.7    3.4     2832.1 3074.0 
04 08 13.739 0.242 -80 21 35.76 0.61    10.6    1.4     2788.2 1116.5 
04 08 13.775 0.072 -80 21 18.56 0.18   126.1    6.2     2788.5 1130.2 
04 08 13.813 0.173 -79 50 59.46 0.46    19.2    2.0     2821.0 2585.1 
04 08 13.871 0.181 -79 49 58.22 0.48    17.4    1.9     2822.0 2634.1 
04 08 13.934 0.202 -80 07 07.80 0.52    14.7    1.7     2803.4 1810.7 
04 08 13.983 0.188 -80 29 29.41 0.47    18.4    2.1     2779.3  737.7 
04 08 14.134 0.235 -79 55 37.58 0.62    10.2    1.3     2815.3 2362.7 
04 08 14.136 0.160 -80 13 00.93 0.41    24.5    2.4     2796.7 1528.2 
04 08 14.305 0.072 -79 47 25.20 0.19   114.1    5.9     2823.8 2756.5 
04 08 14.408 0.227 -79 45 30.18 0.60    10.7    1.4     2825.6 2848.5 
04 08 14.458 0.144 -79 56 44.75 0.37    29.8    2.7     2813.5 2309.0 
04 08 14.520 0.216 -79 54 53.25 0.56    12.2    1.5     2815.3 2398.2 
04 08 14.582 0.237 -80 10 31.55 0.60    10.7    1.4     2798.4 1647.7 
04 08 14.701 0.126 -79 39 20.47 0.34    37.0    3.2     2831.6 3144.2 
04 08 14.837 0.149 -80 25 27.78 0.37    30.3    2.8     2781.9  930.9 
04 08 14.849 0.224 -79 34 54.59 0.61    10.6    1.5     2836.0 3356.9 
04 08 14.912 0.159 -79 40 37.28 0.43    22.2    2.2     2829.8 3082.8 
04 08 14.913 0.243 -80 11 28.40 0.62    10.2    1.3     2796.7 1602.3 
04 08 14.924 0.195 -79 58 59.60 0.50    15.4    1.7     2810.1 2201.2 
04 08 14.978 0.139 -79 32 44.49 0.38    29.1    2.8     2838.0 3460.9 
04 08 15.075 0.118 -80 04 47.58 0.30    47.0    3.7     2803.5 1922.9 
04 08 15.083 0.093 -80 26 38.87 0.23    82.2    5.1     2780.1  874.1 
04 08 15.318 0.144 -79 39 35.81 0.39    27.5    2.6     2830.0 3132.0 
04 08 15.473 0.194 -79 45 11.74 0.51    14.7    1.7     2823.7 2863.3 
04 08 15.701 0.123 -79 59 40.49 0.32    42.7    3.4     2807.7 2168.5 
04 08 15.793 0.190 -79 34 31.59 0.51    14.9    1.8     2834.4 3375.3 
04 08 15.801 0.171 -79 46 32.74 0.46    19.3    2.0     2821.5 2798.5 
04 08 15.860 0.107 -80 05 47.56 0.28    59.3    4.3     2800.9 1874.9 
04 08 15.883 0.062 -79 57 55.18 0.16   160.6    7.1     2809.2 2252.7 
04 08 15.903 0.119 -80 17 23.29 0.30    48.5    3.8     2788.4 1318.5 
04 08 15.904 0.228 -80 07 57.39 0.58    11.5    1.4     2798.5 1771.1 
04 08 16.031 0.104 -79 41 50.63 0.28    57.6    4.2     2826.0 3024.2 
04 08 16.191 0.190 -79 35 15.36 0.51    14.9    1.8     2832.7 3340.3 
04 08 16.264 0.076 -79 29 57.01 0.21    99.2    5.6     2838.2 3594.9 
04 08 16.409 0.245 -80 13 38.77 0.62    10.1    1.3     2791.4 1498.1 
04 08 16.527 0.116 -79 48 57.43 0.30    46.1    3.6     2817.4 2682.9 
04 08 16.545 0.113 -80 17 49.32 0.29    55.4    4.1     2786.6 1297.7 
04 08 16.553 0.228 -79 45 53.56 0.61    10.5    1.4     2820.6 2829.9 
04 08 16.557 0.162 -80 03 40.23 0.42    23.4    2.3     2801.7 1976.8 
04 08 16.557 0.114 -80 29 58.91 0.28    56.7    4.2     2773.6  714.2 
04 08 16.559 0.158 -79 45 44.81 0.42    23.1    2.3     2820.8 2836.9 
04 08 16.619 0.230 -80 03 57.24 0.59    11.1    1.4     2801.3 1963.2 
04 08 16.814 0.133 -80 08 37.66 0.34    36.5    3.1     2795.9 1738.9 
04 08 17.212 0.165 -80 19 16.45 0.42    23.5    2.3     2783.7 1228.0 
04 08 17.232 0.099 -79 45 27.74 0.27    64.3    4.5     2819.6 2850.6 
04 08 17.325 0.168 -79 39 48.19 0.46    19.8    2.1     2825.4 3122.2 
04 08 17.350 0.136 -79 33 37.44 0.37    30.6    2.8     2831.9 3418.7 
04 08 17.404 0.192 -79 42 54.29 0.51    15.0    1.7     2822.0 2973.3 
04 08 17.447 0.108 -80 04 07.98 0.28    57.0    4.2     2799.3 1954.6 
04 08 17.679 0.180 -80 22 47.90 0.45    20.1    2.1     2779.0 1058.9 
04 08 17.849 0.207 -79 28 51.54 0.56    12.2    1.7     2835.9 3647.4 
04 08 17.877 0.147 -79 32 34.51 0.40    26.0    2.6     2831.9 3469.1 
04 08 17.899 0.140 -79 34 50.64 0.38    28.8    2.7     2829.5 3360.2 
04 08 18.003 0.219 -79 52 16.79 0.57    11.8    1.4     2810.8 2523.5 
04 08 18.115 0.212 -79 47 46.15 0.56    12.4    1.5     2815.3 2739.9 
04 08 18.151 0.221 -79 59 17.35 0.57    11.9    1.4     2803.0 2187.1 
04 08 18.279 0.131 -80 22 00.09 0.33    39.7    3.3     2778.7 1097.2 
04 08 18.342 0.212 -79 32 00.31 0.57    11.8    1.6     2831.5 3496.4 
04 08 18.351 0.146 -79 44 41.69 0.39    27.2    2.6     2818.1 2887.5 
04 08 18.351 0.073 -79 49 30.46 0.19   112.9    5.9     2813.0 2656.5 
04 08 18.358 0.220 -79 43 23.68 0.58    11.4    1.4     2819.4 2949.9 
04 08 18.362 0.235 -79 59 02.59 0.61    10.4    1.3     2802.8 2198.9 
04 08 18.378 0.141 -80 24 10.76 0.35    34.0    3.0     2776.2  992.7 
04 08 18.427 0.165 -80 19 31.68 0.42    23.5    2.3     2781.0 1215.9 
04 08 18.636 0.181 -80 05 24.54 0.47    18.5    1.9     2795.5 1893.5 
04 08 18.706 0.211 -79 36 04.89 0.57    12.1    1.6     2826.4 3300.8 
04 08 18.747 0.161 -80 22 32.50 0.41    25.2    2.5     2777.2 1071.3 
04 08 18.897 0.248 -80 19 39.77 0.62    10.0    1.4     2779.9 1209.5 
04 08 18.935 0.235 -79 55 37.55 0.61    10.3    1.3     2805.3 2362.9 
04 08 19.091 0.096 -79 49 47.33 0.25    69.4    4.7     2811.1 2643.1 
04 08 19.128 0.133 -79 28 33.45 0.37    31.4    2.9     2833.4 3661.9 
04 08 19.141 0.185 -79 40 26.73 0.49    16.0    1.8     2820.9 3091.4 
04 08 19.192 0.119 -79 31 02.34 0.32    40.6    3.4     2830.7 3542.8 
04 08 19.316 0.122 -79 50 03.74 0.32    41.7    3.4     2810.3 2630.0 
04 08 19.342 0.175 -80 04 35.20 0.46    19.8    2.0     2794.9 1933.0 
04 08 19.412 0.154 -79 37 59.38 0.42    23.6    2.4     2822.9 3209.3 
04 08 19.562 0.134 -79 54 37.51 0.35    33.9    3.0     2805.0 2411.0 
04 08 19.760 0.048 -80 25 53.43 0.12  4641.9  166.4     2771.6  910.6 
04 08 19.840 0.153 -79 30 12.77 0.42    23.3    2.4     2830.1 3582.5 
04 08 19.948 0.207 -79 47 23.09 0.55    13.0    1.5     2811.8 2758.5 
04 08 19.956 0.138 -79 32 16.78 0.38    29.6    2.8     2827.7 3483.3 
04 08 20.096 0.200 -80 09 11.93 0.51    15.1    1.7     2788.5 1711.7 
04 08 20.147 0.064 -80 22 55.89 0.16   160.3    7.1     2774.0 1052.7 
04 08 20.327 0.164 -80 17 06.37 0.42    23.9    2.3     2779.7 1332.2 
04 08 20.398 0.073 -80 21 18.23 0.18   123.5    6.1     2775.2 1130.8 
04 08 20.633 0.155 -80 31 23.34 0.38    28.3    2.8     2764.1  646.8 
04 08 20.734 0.219 -79 33 13.69 0.59    11.0    1.5     2825.0 3437.9 
04 08 20.821 0.095 -79 43 28.13 0.25    69.8    4.7     2814.1 2946.4 
04 08 20.836 0.134 -80 15 49.15 0.34    37.0    3.1     2780.1 1394.0 
04 08 20.858 0.186 -79 46 10.27 0.49    16.3    1.8     2811.2 2816.8 
04 08 20.969 0.174 -79 46 36.06 0.47    18.8    2.0     2810.5 2796.1 
04 08 20.998 0.182 -79 32 42.82 0.49    16.1    1.9     2825.0 3462.6 
04 08 21.093 0.174 -79 49 42.00 0.46    19.0    2.0     2806.9 2647.4 
04 08 21.150 0.179 -79 58 06.41 0.47    18.3    1.9     2798.0 2244.0 
04 08 21.257 0.187 -79 47 33.16 0.49    16.2    1.8     2808.9 2750.5 
04 08 21.260 0.205 -79 29 00.68 0.56    12.5    1.7     2828.3 3640.2 
04 08 21.378 0.183 -79 43 06.73 0.49    16.6    1.9     2813.2 2963.6 
04 08 21.404 0.100 -79 39 43.45 0.27    63.1    4.4     2816.7 3126.2 
04 08 21.433 0.155 -80 19 17.78 0.39    27.0    2.6     2775.2 1227.2 
04 08 21.437 0.213 -80 02 03.29 0.55    12.9    1.5     2793.3 2054.5 
04 08 21.461 0.208 -79 33 22.98 0.56    12.4    1.6     2823.3 3430.5 
04 08 21.474 0.215 -79 34 02.91 0.58    11.5    1.6     2822.5 3398.5 
04 08 21.497 0.178 -80 00 31.43 0.47    18.8    2.0     2794.8 2128.0 
04 08 21.525 0.200 -80 26 35.90 0.49    16.2    1.9     2767.3  876.8 
04 08 21.575 0.136 -80 02 18.43 0.35    34.0    3.0     2792.7 2042.4 
04 08 21.633 0.105 -79 59 10.44 0.27    61.0    4.3     2795.9 2192.8 
04 08 22.203 0.162 -80 26 04.30 0.41    25.2    2.5     2766.6  902.1 
04 08 22.245 0.215 -79 37 52.14 0.58    11.6    1.5     2816.9 3215.2 
04 08 22.262 0.121 -79 38 30.03 0.32    41.3    3.4     2816.2 3184.9 
04 08 22.354 0.175 -79 53 04.83 0.46    19.1    2.0     2800.7 2485.3 
04 08 22.386 0.182 -79 49 59.88 0.49    17.3    1.9     2803.9 2633.2 
04 08 22.421 0.199 -79 54 06.46 0.52    14.4    1.6     2799.5 2436.0 
04 08 22.591 0.118 -80 28 34.31 0.30    51.8    4.0     2763.2  782.1 
04 08 22.622 0.102 -79 39 27.40 0.28    59.3    4.3     2814.4 3139.1 
04 08 22.807 0.128 -80 16 48.18 0.32    41.3    3.4     2775.0 1346.9 
04 08 22.913 0.186 -79 42 08.78 0.50    15.9    1.8     2811.0 3010.0 
04 08 22.933 0.093 -79 36 22.08 0.25    70.4    4.7     2816.9 3287.3 
04 08 23.028 0.103 -80 20 42.18 0.26    68.0    4.6     2770.5 1159.7 
04 08 23.120 0.166 -80 13 35.74 0.43    22.9    2.3     2777.7 1500.8 
04 08 23.125 0.128 -80 22 55.22 0.32    42.0    3.5     2768.0 1053.3 
04 08 23.281 0.169 -79 52 38.20 0.45    20.3    2.1     2799.3 2506.6 
04 08 23.369 0.125 -80 22 26.73 0.31    44.9    3.6     2768.0 1076.1 
04 08 23.388 0.216 -80 00 09.39 0.56    12.4    1.5     2791.2 2145.7 
04 08 23.599 0.118 -79 56 13.39 0.31    45.5    3.6     2794.9 2334.5 
04 08 23.611 0.181 -79 43 25.00 0.49    17.1    1.9     2808.1 2949.1 
04 08 23.712 0.124 -79 40 20.66 0.33    38.5    3.2     2811.1 3096.5 
04 08 23.799 0.219 -79 47 59.00 0.58    11.6    1.4     2803.0 2729.9 
04 08 23.888 0.154 -80 19 43.18 0.39    27.7    2.6     2769.8 1207.0 
04 08 23.951 0.153 -80 15 38.32 0.39    27.3    2.6     2773.9 1402.8 
04 08 24.041 0.157 -79 43 47.72 0.42    23.4    2.3     2806.8 2930.9 
04 08 24.220 0.152 -80 24 09.56 0.38    29.1    2.7     2764.5  993.9 
04 08 24.324 0.190 -79 50 34.99 0.50    15.6    1.7     2799.2 2605.2 
04 08 24.369 0.166 -80 24 35.43 0.42    23.8    2.4     2763.8  973.2 
04 08 24.390 0.107 -79 39 15.04 0.29    54.5    4.1     2810.8 3149.0 
04 08 24.418 0.209 -80 18 45.29 0.52    14.2    1.7     2769.7 1253.3 
04 08 24.442 0.207 -79 45 38.61 0.55    12.9    1.5     2804.1 2842.2 
04 08 24.487 0.051 -79 32 36.57 0.14   242.3    9.4     2817.5 3467.7 
04 08 24.518 0.161 -79 38 21.67 0.44    21.6    2.2     2811.4 3191.7 
04 08 24.625 0.201 -79 29 22.84 0.55    13.1    1.8     2820.5 3622.7 
04 08 24.640 0.207 -79 59 36.77 0.54    13.6    1.6     2789.2 2171.9 
04 08 24.796 0.208 -80 23 33.23 0.51    14.7    1.8     2764.0 1023.0 
04 08 24.845 0.065 -79 43 57.16 0.17   136.7    6.4     2805.0 2923.4 
04 08 25.263 0.150 -79 37 31.34 0.40    25.3    2.5     2810.7 3232.0 
04 08 25.451 0.154 -79 34 58.78 0.42    23.2    2.4     2812.9 3354.0 
04 08 25.552 0.068 -80 32 05.04 0.17   147.4    6.8     2753.6  613.7 
04 08 25.565 0.086 -79 34 16.50 0.23    80.7    5.1     2813.4 3387.8 
04 08 25.574 0.203 -80 23 59.54 0.50    15.4    1.8     2762.0 1002.0 
04 08 25.599 0.204 -79 34 24.61 0.55    12.8    1.6     2813.2 3381.4 
04 08 25.723 0.119 -80 01 14.56 0.31    45.5    3.6     2785.2 2093.7 
04 08 25.736 0.115 -79 54 39.12 0.30    47.9    3.7     2792.0 2410.0 
04 08 25.753 0.137 -80 02 29.27 0.36    33.5    2.9     2783.9 2034.0 
04 08 25.776 0.198 -80 18 10.89 0.49    16.0    1.8     2767.6 1280.8 
04 08 25.819 0.227 -79 52 04.33 0.60    10.9    1.4     2794.5 2533.8 
04 08 26.023 0.208 -79 41 44.75 0.55    12.7    1.6     2804.7 3029.4 
04 08 26.232 0.227 -79 57 49.66 0.59    11.1    1.4     2787.7 2257.6 
04 08 26.440 0.240 -80 17 50.37 0.60    10.6    1.4     2766.6 1297.3 
04 08 26.494 0.121 -80 22 15.81 0.30    48.2    3.8     2761.9 1085.0 
04 08 26.566 0.150 -79 47 07.80 0.40    26.0    2.5     2798.0 2771.0 
04 08 26.648 0.048 -79 35 24.66 0.13   336.8   12.4     2809.9 3333.4 
04 08 26.890 0.241 -80 05 54.72 0.62    10.1    1.3     2778.0 1869.7 
04 08 26.918 0.232 -80 25 10.88 0.58    11.7    1.5     2758.1  945.0 
04 08 26.950 0.076 -79 38 05.29 0.21   101.7    5.6     2806.5 3204.9 
04 08 27.111 0.167 -79 40 07.68 0.45    19.9    2.1     2804.0 3107.0 
04 08 27.247 0.151 -79 47 23.93 0.40    25.5    2.4     2796.3 2758.1 
04 08 27.396 0.185 -79 53 35.13 0.49    16.9    1.8     2789.6 2461.2 
04 08 27.544 0.097 -79 44 07.54 0.26    66.7    4.6     2799.0 2915.2 
04 08 27.978 0.224 -79 56 37.32 0.58    11.4    1.4     2785.3 2315.6 
04 08 28.076 0.161 -79 47 37.95 0.43    22.2    2.2     2794.3 2747.0 
04 08 28.088 0.157 -79 39 11.66 0.43    22.7    2.3     2802.9 3151.9 
04 08 28.089 0.049 -79 34 05.88 0.13   293.5   11.0     2808.1 3396.5 
04 08 28.136 0.211 -80 23 50.91 0.52    14.3    1.7     2757.0 1009.0 
04 08 28.167 0.232 -79 49 47.00 0.61    10.3    1.3     2791.9 2643.8 
04 08 28.196 0.191 -79 28 26.12 0.52    14.4    1.9     2813.7 3668.2 
04 08 28.228 0.207 -79 43 50.30 0.55    12.9    1.6     2797.8 2929.0 
04 08 28.228 0.125 -79 58 13.84 0.32    40.7    3.3     2783.1 2238.4 
04 08 28.320 0.193 -80 00 26.62 0.50    15.9    1.8     2780.6 2132.2 
04 08 28.337 0.134 -80 17 30.73 0.33    37.7    3.2     2763.1 1313.1 
04 08 28.450 0.067 -80 21 31.39 0.17   146.5    6.7     2758.8 1120.6 
04 08 28.457 0.085 -80 31 16.15 0.21    96.7    5.6     2748.8  652.9 
04 08 28.474 0.046 -79 54 21.82 0.12  1413.3   50.3     2786.5 2424.0 
04 08 28.775 0.210 -79 29 34.95 0.57    12.0    1.7     2811.2 3613.2 
04 08 28.875 0.224 -79 44 24.01 0.59    10.9    1.4     2795.9 2902.1 
04 08 28.899 0.198 -80 03 53.25 0.51    15.2    1.7     2775.9 1966.9 
04 08 28.940 0.219 -79 57 38.24 0.57    12.0    1.4     2782.2 2266.9 
04 08 28.964 0.219 -79 48 10.34 0.58    11.7    1.4     2791.8 2721.1 
04 08 29.059 0.063 -79 40 55.37 0.17   142.6    6.6     2799.0 3069.0 
04 08 29.220 0.245 -80 21 16.29 0.61    10.3    1.4     2757.5 1132.7 
04 08 29.279 0.213 -80 14 18.96 0.54    13.4    1.6     2764.5 1466.5 
04 08 29.322 0.122 -79 38 25.36 0.33    39.7    3.3     2801.0 3189.0 
04 08 29.350 0.198 -80 18 23.30 0.50    15.9    1.8     2760.2 1271.1 
04 08 29.461 0.192 -80 24 13.63 0.48    17.4    2.0     2754.0  990.9 
04 08 29.466 0.236 -80 22 07.78 0.59    11.2    1.5     2756.1 1091.5 
04 08 29.652 0.184 -79 49 00.04 0.49    16.8    1.8     2789.5 2681.4 
04 08 29.678 0.174 -80 00 34.90 0.46    19.7    2.0     2777.7 2125.6 
04 08 29.798 0.174 -80 07 01.81 0.45    20.0    2.0     2770.8 1816.2 
04 08 29.817 0.213 -80 12 02.64 0.54    13.3    1.6     2765.7 1575.6 
04 08 29.848 0.109 -79 42 07.75 0.30    52.4    4.0     2796.1 3011.1 
04 08 29.862 0.094 -79 30 48.17 0.26    68.8    4.7     2807.6 3554.7 
04 08 29.899 0.070 -79 39 00.72 0.19   116.4    6.0     2799.2 3160.7 
04 08 29.958 0.172 -80 12 47.43 0.44    21.2    2.2     2764.6 1539.7 
04 08 30.051 0.219 -79 49 37.74 0.58    11.6    1.4     2788.0 2651.2 
04 08 30.052 0.215 -80 06 33.22 0.55    12.8    1.5     2770.8 1839.0 
04 08 30.072 0.074 -79 50 14.17 0.20   108.0    5.8     2787.4 2622.1 
04 08 30.074 0.192 -79 33 54.06 0.52    14.5    1.8     2804.0 3406.0 
04 08 30.293 0.192 -80 19 58.11 0.49    17.1    1.9     2756.6 1195.3 
04 08 30.375 0.148 -79 42 26.22 0.40    26.2    2.5     2794.7 2996.4 
04 08 30.940 0.163 -80 21 37.96 0.41    24.5    2.4     2753.6 1115.5 
04 08 30.993 0.157 -79 31 28.31 0.43    22.0    2.3     2804.5 3522.6 
04 08 31.024 0.227 -79 54 50.84 0.59    11.1    1.4     2780.7 2400.9 
04 08 31.204 0.116 -79 29 07.20 0.31    43.2    3.6     2806.4 3635.5 
04 08 31.252 0.239 -80 22 21.13 0.60    10.9    1.5     2752.3 1080.9 
04 08 31.304 0.127 -79 47 03.07 0.34    37.3    3.2     2788.0 2775.0 
04 08 31.317 0.095 -79 49 29.44 0.25    71.4    4.7     2785.5 2657.9 
04 08 31.321 0.049 -80 23 20.94 0.12   627.2   22.4 G10 2751.1 1033.1 
04 08 31.338 0.213 -79 44 00.51 0.57    12.1    1.5     2791.0 2921.0 
04 08 31.434 0.227 -79 45 48.06 0.61    10.6    1.4     2789.0 2835.0 
04 08 31.471 0.079 -79 42 47.94 0.21    97.5    5.5     2792.0 2979.1 
04 08 31.526 0.148 -79 34 36.37 0.40    25.6    2.5     2800.1 3372.2 
04 08 31.610 0.077 -79 32 08.09 0.21    97.8    5.6     2802.4 3490.8 
04 08 31.649 0.205 -79 59 34.14 0.53    13.8    1.6     2774.6 2174.3 
04 08 31.689 0.105 -79 56 34.18 0.28    58.7    4.2     2777.5 2318.2 
04 08 31.758 0.187 -79 28 56.24 0.51    15.2    1.9     2805.4 3644.3 
04 08 31.775 0.115 -79 57 40.97 0.30    49.5    3.8     2776.2 2264.8 
04 08 31.904 0.084 -79 54 21.67 0.22    88.7    5.3     2779.3 2424.2 
04 08 32.115 0.170 -79 47 19.37 0.46    19.7    2.0     2786.0 2762.0 
04 08 32.176 0.050 -79 34 59.84 0.13   269.5   10.3     2798.3 3353.5 
04 08 32.445 0.107 -79 51 30.61 0.29    56.1    4.1     2781.1 2561.1 
04 08 32.496 0.182 -80 25 58.80 0.46    19.4    2.1     2746.1  906.9 
04 08 32.564 0.237 -80 04 55.65 0.61    10.4    1.3     2767.3 1917.2 
04 08 32.798 0.179 -79 28 35.36 0.49    16.5    2.0     2803.4 3661.0 
04 08 32.814 0.206 -80 30 41.37 0.51    15.3    1.9     2740.7  680.9 
04 08 32.856 0.185 -79 43 27.15 0.49    16.3    1.8     2788.3 2947.8 
04 08 32.900 0.146 -80 20 32.12 0.37    31.1    2.8 G09 2750.8 1168.2 
04 08 32.949 0.224 -79 28 11.57 0.61    10.3    1.6     2803.5 3680.1 
04 08 33.011 0.151 -80 25 28.14 0.38    29.3    2.7     2745.6  931.4 
04 08 33.074 0.236 -79 56 41.31 0.62    10.2    1.3     2774.5 2312.6 
04 08 33.086 0.184 -79 52 30.48 0.49    17.0    1.8     2778.7 2513.2 
04 08 33.118 0.156 -79 50 42.29 0.41    24.2    2.3     2780.5 2599.7 
04 08 33.183 0.106 -79 28 23.42 0.30    52.4    4.0     2802.8 3670.6 
04 08 33.203 0.100 -79 50 52.55 0.26    65.1    4.5     2780.1 2591.5 
04 08 33.251 0.161 -80 18 06.67 0.41    24.9    2.4     2752.6 1284.5 
04 08 33.376 0.143 -80 14 25.87 0.36    32.0    2.8     2756.0 1461.1 
04 08 33.461 0.165 -79 37 57.91 0.45    20.4    2.1     2792.6 3211.1 
04 08 33.467 0.178 -80 22 36.67 0.45    20.5    2.2     2747.6 1068.6 
04 08 33.477 0.209 -80 20 07.38 0.52    14.2    1.7     2750.1 1188.0 
04 08 33.569 0.224 -79 29 35.83 0.61    10.4    1.6     2800.7 3612.7 
04 08 33.748 0.190 -80 31 55.97 0.47    18.2    2.1     2737.6  621.3 
04 08 33.778 0.238 -80 15 49.08 0.60    10.8    1.4     2753.8 1394.6 
04 08 33.847 0.141 -79 44 24.41 0.38    29.3    2.7     2785.2 2902.0 
04 08 33.859 0.106 -79 28 01.07 0.29    53.1    4.1     2801.7 3688.5 
04 08 33.868 0.155 -80 26 22.56 0.39    28.0    2.7     2743.0  888.0 
04 08 33.883 0.093 -80 04 33.70 0.24    77.1    4.9     2764.9 1934.8 
04 08 33.924 0.169 -80 25 45.74 0.42    23.1    2.4     2743.5  917.4 
04 08 33.992 0.182 -80 10 20.58 0.47    18.6    2.0     2758.9 1657.4 
04 08 34.027 0.209 -79 39 07.43 0.56    12.4    1.5     2790.2 3155.5 
04 08 34.044 0.219 -80 32 04.96 0.54    13.5    1.8     2736.9  614.1 
04 08 34.070 0.187 -79 45 10.69 0.49    16.1    1.8     2784.0 2865.0 
04 08 34.081 0.053 -79 41 30.90 0.14   227.9    9.0     2787.6 3040.8 
04 08 34.127 0.179 -80 29 51.35 0.45    20.8    2.3     2739.0  721.0 
04 08 34.164 0.134 -79 45 26.91 0.36    33.3    2.9     2783.5 2852.0 
04 08 34.219 0.186 -80 15 20.03 0.48    17.9    1.9     2753.4 1417.9 
04 08 34.289 0.229 -79 51 00.25 0.60    10.7    1.3     2777.7 2585.4 
04 08 34.337 0.180 -79 45 00.76 0.49    17.4    1.9     2783.6 2873.0 
04 08 34.447 0.062 -79 59 02.91 0.16   161.7    7.1     2769.3 2199.4 
04 08 34.453 0.227 -80 07 17.54 0.58    11.5    1.4     2761.0 1803.8 
04 08 34.554 0.223 -80 26 57.25 0.55    12.8    1.7     2741.0  860.2 
04 08 34.686 0.206 -79 31 42.20 0.56    12.6    1.7     2796.2 3511.7 
04 08 34.774 0.048 -79 45 34.56 0.13   413.7   15.0     2782.1 2845.9 
04 08 34.779 0.178 -79 49 36.97 0.48    18.0    1.9     2778.0 2652.1 
04 08 34.781 0.170 -79 51 43.08 0.45    20.0    2.1     2775.9 2551.2 
04 08 34.897 0.089 -80 20 26.14 0.22    87.2    5.2 G09 2746.9 1173.1 
04 08 34.956 0.166 -79 35 02.48 0.45    20.0    2.2     2792.2 3351.5 
04 08 34.986 0.160 -80 24 19.47 0.40    25.5    2.5     2742.8  986.4 
04 08 35.066 0.051 -79 47 01.95 0.13   278.0   10.5     2780.0 2776.1 
04 08 35.074 0.105 -79 42 15.66 0.29    55.9    4.1     2784.8 3005.0 
04 08 35.125 0.142 -79 44 38.43 0.38    28.8    2.7     2782.3 2890.9 
04 08 35.240 0.143 -80 25 11.74 0.36    33.0    3.0     2741.4  944.7 
04 08 35.332 0.189 -79 48 26.69 0.50    15.8    1.8     2778.0 2708.3 
04 08 35.535 0.131 -79 34 03.80 0.35    33.5    3.0     2792.0 3398.5 
04 08 35.583 0.057 -80 23 29.00 0.14   218.8    8.7 G10 2742.5 1026.8 
04 08 35.618 0.232 -79 59 53.56 0.60    10.7    1.3     2766.0 2158.9 
04 08 35.634 0.202 -79 30 11.73 0.55    13.0    1.7     2795.6 3584.1 
04 08 35.689 0.144 -79 42 36.98 0.39    28.1    2.6     2783.1 2988.0 
04 08 35.696 0.132 -79 34 40.27 0.36    32.9    3.0     2791.0 3369.3 
04 08 35.852 0.141 -80 13 07.11 0.36    32.5    2.9     2752.3 1524.2 
04 08 35.875 0.111 -79 45 44.76 0.30    50.5    3.8     2779.6 2837.8 
04 08 35.930 0.052 -80 21 38.47 0.13   329.5   12.2     2743.6 1115.3 
04 08 36.006 0.153 -80 15 02.65 0.39    27.5    2.6     2750.1 1431.8 
04 08 36.063 0.045 -79 46 47.75 0.12  6576.1  236.0     2778.1 2787.5 
04 08 36.349 0.110 -80 02 46.82 0.29    55.3    4.1     2761.6 2020.4 
04 08 36.516 0.201 -80 01 47.75 0.52    14.5    1.6     2762.2 2067.6 
04 08 36.579 0.091 -79 56 55.83 0.24    78.6    5.0     2766.9 2301.1 
04 08 36.644 0.064 -79 41 45.06 0.17   139.2    6.5     2781.9 3029.6 
04 08 36.660 0.150 -79 39 05.21 0.41    25.1    2.5     2784.5 3157.4 
04 08 36.762 0.059 -80 30 01.84 0.15   202.7    8.3     2733.6  712.7 
04 08 36.765 0.153 -79 42 53.05 0.41    24.5    2.4     2780.5 2975.2 
04 08 36.767 0.157 -79 43 39.86 0.42    23.3    2.3     2779.7 2937.8 
04 08 36.843 0.109 -79 47 37.30 0.29    53.1    4.0     2775.6 2747.9 
04 08 37.025 0.120 -79 43 10.25 0.32    42.0    3.4     2779.7 2961.5 
04 08 37.079 0.150 -79 28 17.42 0.41    24.6    2.5     2794.3 3675.6 
04 08 37.094 0.197 -80 10 33.03 0.50    15.6    1.7     2752.3 1647.5 
04 08 37.253 0.175 -80 05 36.37 0.46    19.9    2.0     2756.9 1884.8 
04 08 37.299 0.160 -79 44 29.31 0.43    22.2    2.2     2777.8 2898.2 
04 08 37.376 0.068 -79 34 21.72 0.18   120.3    6.1     2787.7 3384.2 
04 08 37.376 0.136 -80 20 34.65 0.34    36.5    3.1 G09 2741.8 1166.4 
04 08 37.387 0.084 -80 13 57.44 0.22    94.4    5.4     2748.3 1484.1 
04 08 37.404 0.155 -79 38 57.61 0.42    23.5    2.3     2783.0 3163.6 
04 08 37.417 0.219 -79 29 55.49 0.60    10.8    1.6     2792.0 3597.1 
04 08 37.436 0.201 -79 34 54.49 0.54    13.3    1.7     2787.0 3358.0 
04 08 37.443 0.216 -80 10 19.61 0.55    12.8    1.5     2751.8 1658.3 
04 08 37.452 0.233 -80 08 18.90 0.59    11.0    1.4     2753.8 1754.8 
04 08 37.512 0.130 -79 39 54.14 0.35    34.6    3.0     2781.9 3118.3 
04 08 37.528 0.087 -79 40 28.78 0.23    80.6    5.1     2781.3 3090.6 
04 08 37.571 0.215 -80 15 46.56 0.54    13.2    1.6     2746.1 1396.8 
04 08 37.637 0.156 -80 23 50.15 0.39    27.2    2.6     2738.0 1010.0 
04 08 37.718 0.107 -79 32 37.84 0.30    51.7    4.0     2788.6 3467.3 
04 08 37.777 0.172 -79 47 46.56 0.46    19.3    2.0     2773.5 2740.5 
04 08 37.792 0.220 -80 01 05.85 0.57    12.0    1.4     2760.3 2101.2 
04 08 37.798 0.153 -80 28 12.85 0.38    29.1    2.8     2733.3  799.9 
04 08 37.805 0.215 -80 18 24.81 0.54    13.4    1.6     2743.1 1270.2 
04 08 37.849 0.119 -79 53 32.96 0.31    44.7    3.5     2767.6 2463.5 
04 08 37.971 0.163 -79 32 10.84 0.45    20.4    2.2     2788.5 3488.9 
04 08 37.987 0.090 -80 27 14.31 0.22    86.9    5.3     2733.9  846.7 
04 08 37.996 0.222 -79 58 54.86 0.57    11.8    1.4     2762.0 2206.0 
04 08 38.222 0.197 -79 45 18.45 0.52    14.4    1.7     2775.0 2859.0 
04 08 38.601 0.096 -79 57 17.45 0.25    71.8    4.8     2762.3 2283.9 
04 08 38.619 0.181 -79 49 04.33 0.49    17.3    1.9     2770.4 2678.3 
04 08 38.735 0.064 -79 43 02.26 0.17   142.4    6.6     2776.2 2967.9 
04 08 38.756 0.215 -80 18 12.85 0.54    13.4    1.6     2741.3 1279.8 
04 08 38.835 0.185 -79 28 51.11 0.50    15.4    1.9     2789.9 3648.7 
04 08 38.927 0.198 -79 52 03.76 0.52    14.5    1.6     2766.8 2534.8 
04 08 38.955 0.130 -80 10 07.56 0.33    38.6    3.2     2748.9 1668.0 
04 08 39.146 0.133 -79 34 46.09 0.36    32.5    2.9     2783.4 3364.8 
04 08 39.215 0.157 -79 48 47.44 0.42    23.8    2.3     2769.5 2691.9 
04 08 39.323 0.202 -79 35 50.10 0.54    13.2    1.6     2782.0 3313.6 
04 08 39.352 0.134 -80 20 23.06 0.33    38.0    3.2 G09 2738.0 1175.7 
04 08 39.373 0.174 -80 32 18.89 0.43    22.0    2.4     2726.2  603.2 
04 08 39.428 0.228 -79 30 35.77 0.62    10.1    1.5     2786.9 3565.0 
04 08 39.447 0.087 -80 20 30.72 0.22    91.1    5.3 G09 2737.7 1169.6 
04 08 39.527 0.126 -79 30 25.55 0.34    36.3    3.2     2786.9 3573.2 
04 08 39.682 0.216 -79 45 12.26 0.57    11.9    1.5     2772.0 2864.0 
04 08 39.698 0.166 -80 09 28.32 0.43    22.5    2.2     2748.0 1699.4 
04 08 39.769 0.172 -79 48 08.65 0.46    19.4    2.0     2768.9 2722.9 
04 08 39.808 0.127 -80 19 03.76 0.32    42.1    3.4     2738.4 1239.2 
04 08 39.983 0.213 -79 58 46.19 0.55    12.8    1.5     2758.0 2213.0 
04 08 40.030 0.113 -80 10 58.69 0.29    53.4    4.0     2745.9 1627.1 
04 08 40.105 0.155 -79 51 36.35 0.41    24.5    2.4     2764.8 2556.8 
04 08 40.116 0.064 -79 54 06.34 0.17   144.4    6.6     2762.3 2436.8 
04 08 40.444 0.047 -79 49 38.96 0.12   500.9   18.0     2766.0 2650.7 
04 08 40.493 0.150 -80 30 57.37 0.37    30.3    2.9     2725.3  668.4 
04 08 40.719 0.217 -80 29 46.67 0.53    13.6    1.8     2726.0  725.0 
04 08 40.720 0.173 -80 17 40.72 0.44    21.4    2.2     2737.9 1305.6 
04 08 40.722 0.127 -79 51 17.28 0.33    37.9    3.2     2763.8 2572.1 
04 08 40.783 0.152 -79 35 18.67 0.41    24.2    2.4     2779.3 3338.8 
04 08 40.870 0.103 -79 42 31.12 0.28    59.4    4.3     2772.1 2992.9 
04 08 40.871 0.192 -79 31 31.74 0.52    14.4    1.8     2782.9 3520.3 
04 08 40.881 0.107 -80 26 51.37 0.27    64.3    4.5     2728.5  865.2 
04 08 40.892 0.194 -80 04 15.81 0.50    15.9    1.8     2750.7 1949.4 
04 08 40.982 0.193 -80 05 35.24 0.49    16.1    1.8     2749.2 1885.9 
04 08 40.988 0.123 -80 19 50.75 0.30    46.0    3.6     2735.2 1201.6 
04 08 41.056 0.104 -80 29 07.01 0.26    67.7    4.7     2726.0  756.7 
04 08 41.080 0.236 -80 17 51.09 0.59    11.0    1.4     2737.0 1297.3 
04 08 41.195 0.106 -80 29 19.76 0.26    65.3    4.6     2725.5  746.5 
04 08 41.313 0.204 -79 29 04.79 0.56    12.6    1.7     2784.3 3637.9 
04 08 41.360 0.103 -80 19 17.81 0.26    67.3    4.6     2735.0 1228.0 
04 08 41.446 0.163 -79 46 27.38 0.44    21.5    2.2     2767.0 2804.0 
04 08 41.468 0.106 -80 22 51.72 0.27    63.3    4.5     2731.3 1056.9 
04 08 41.565 0.139 -80 07 41.65 0.36    33.1    2.9     2746.0 1784.8 
04 08 41.668 0.107 -80 27 49.18 0.27    64.2    4.5     2726.0  819.0 
04 08 41.778 0.247 -80 18 31.74 0.62    10.0    1.3     2734.9 1264.9 
04 08 41.785 0.138 -80 03 08.71 0.36    33.2    2.9     2750.0 2003.1 
04 08 41.788 0.087 -79 45 37.22 0.23    81.8    5.1     2767.1 2844.1 
04 08 41.789 0.236 -79 57 08.51 0.62    10.2    1.3     2755.8 2291.2 
04 08 41.840 0.192 -80 24 51.91 0.49    17.3    2.0     2728.6  960.8 
04 08 41.875 0.234 -80 27 56.88 0.58    11.6    1.6     2725.5  812.8 
04 08 41.932 0.228 -80 18 19.58 0.57    11.8    1.5     2734.8 1274.6 
04 08 42.104 0.232 -79 52 08.20 0.61    10.4    1.3     2760.1 2531.4 
04 08 42.177 0.229 -79 58 06.30 0.59    11.0    1.4     2754.1 2245.0 
04 08 42.328 0.163 -79 37 20.04 0.44    20.9    2.2     2774.0 3241.8 
04 08 42.381 0.062 -80 20 40.93 0.16   174.7    7.4 G09 2731.6 1161.5 
04 08 42.392 0.170 -80 05 55.83 0.44    21.1    2.1     2746.0 1869.5 
04 08 42.548 0.148 -80 00 51.96 0.39    27.7    2.6     2750.6 2112.5 
04 08 42.630 0.120 -79 36 56.15 0.32    41.1    3.4     2773.8 3260.9 
04 08 42.683 0.111 -80 32 09.17 0.28    60.0    4.4     2719.8  611.1 
04 08 42.901 0.097 -79 51 35.95 0.26    68.4    4.6     2758.9 2557.3 
04 08 42.966 0.179 -79 53 59.22 0.48    18.0    1.9     2756.4 2442.7 
04 08 42.993 0.198 -79 52 36.54 0.52    14.5    1.6     2757.7 2508.8 
04 08 43.002 0.231 -80 27 21.78 0.57    11.9    1.6     2723.8  841.0 
04 08 43.003 0.167 -80 02 01.48 0.43    21.8    2.2     2748.5 2056.9 
04 08 43.098 0.212 -80 06 56.89 0.54    13.2    1.5     2743.5 1820.7 
04 08 43.102 0.223 -79 28 29.50 0.61    10.4    1.6     2780.9 3666.2 
04 08 43.102 0.169 -80 30 01.72 0.42    23.3    2.4     2721.0  713.0 
04 08 43.149 0.222 -79 41 20.74 0.59    11.1    1.4     2768.3 3049.3 
04 08 43.265 0.109 -79 34 22.14 0.30    50.0    3.9     2774.9 3384.1 
04 08 43.277 0.166 -80 32 26.03 0.41    24.3    2.5     2718.3  597.6 
04 08 43.296 0.128 -79 46 31.23 0.34    36.7    3.1     2763.0 2801.0 
04 08 43.311 0.132 -79 31 43.47 0.36    33.0    3.0     2777.3 3511.0 
04 08 43.386 0.242 -80 16 09.25 0.61    10.4    1.4     2734.0 1378.9 
04 08 43.416 0.166 -80 20 26.13 0.42    23.4    2.3 G09 2729.7 1173.4 
04 08 43.461 0.117 -79 47 11.24 0.31    45.6    3.6     2762.0 2769.0 
04 08 43.463 0.160 -79 48 27.08 0.43    22.6    2.2     2760.8 2708.3 
04 08 43.469 0.197 -80 10 36.95 0.50    15.7    1.8     2739.2 1644.7 
04 08 43.517 0.152 -80 03 25.26 0.40    26.6    2.5     2746.1 1990.0 
04 08 43.746 0.159 -80 18 03.76 0.40    25.3    2.4     2731.4 1287.3 
04 08 43.868 0.196 -79 43 02.30 0.52    14.4    1.7     2765.2 2968.1 
04 08 43.983 0.119 -80 20 48.99 0.30    49.6    3.8 G09 2728.2 1155.2 
04 08 44.075 0.189 -80 18 51.66 0.48    17.5    1.9     2730.0 1249.0 
04 08 44.112 0.195 -79 58 36.39 0.51    15.2    1.7     2749.5 2221.0 
04 08 44.124 0.191 -79 50 49.22 0.50    15.6    1.7     2757.1 2594.7 
04 08 44.261 0.158 -79 33 36.80 0.43    22.1    2.3     2773.4 3420.4 
04 08 44.351 0.183 -79 28 15.46 0.50    15.7    2.0     2778.4 3677.5 
04 08 44.450 0.150 -79 47 44.84 0.40    26.1    2.5     2759.4 2742.2 
04 08 44.527 0.107 -79 51 25.89 0.29    55.8    4.1     2755.6 2565.4 
04 08 44.581 0.203 -80 25 13.12 0.50    15.5    1.8     2722.8  943.9 
04 08 44.634 0.199 -80 04 14.16 0.51    14.8    1.7     2743.0 1950.9 
04 08 44.704 0.170 -79 56 08.24 0.45    20.3    2.1     2750.7 2339.5 
04 08 44.719 0.198 -79 32 00.15 0.54    13.6    1.7     2774.0 3497.8 
04 08 44.867 0.099 -79 38 11.83 0.27    62.6    4.4     2767.7 3200.5 
04 08 45.002 0.056 -80 21 35.19 0.14   229.0    9.0     2725.4 1118.3 
04 08 45.003 0.118 -79 46 53.82 0.31    44.8    3.6     2759.0 2783.0 
04 08 45.035 0.170 -79 59 42.75 0.45    20.6    2.1     2746.5 2168.0 
04 08 45.036 0.232 -80 23 57.63 0.58    11.6    1.5 G10 2723.1 1004.3 
04 08 45.040 0.173 -79 34 08.31 0.47    18.3    2.0     2771.2 3395.3 
04 08 45.064 0.211 -80 30 09.42 0.52    14.5    1.8     2717.0  707.0 
04 08 45.152 0.129 -79 29 07.46 0.35    34.2    3.1     2775.8 3635.9 
04 08 45.160 0.204 -79 51 41.82 0.53    13.6    1.6     2754.0 2552.7 
04 08 45.299 0.207 -80 05 02.47 0.53    13.8    1.6     2740.8 1912.3 
04 08 45.370 0.217 -79 52 28.38 0.57    12.0    1.5     2752.8 2515.4 
04 08 45.375 0.230 -79 56 36.82 0.60    10.8    1.3     2748.8 2316.7 
04 08 45.449 0.157 -79 56 16.94 0.41    24.4    2.3     2749.0 2332.6 
04 08 45.553 0.078 -79 52 03.60 0.21   102.4    5.6     2752.8 2535.3 
04 08 45.566 0.179 -80 03 18.97 0.47    18.7    2.0     2742.0 1995.1 
04 08 45.569 0.153 -79 46 39.60 0.41    24.8    2.4     2758.0 2794.4 
04 08 45.649 0.224 -79 37 41.77 0.60    10.6    1.4     2766.5 3224.6 
04 08 45.651 0.154 -80 24 27.00 0.39    28.1    2.7     2721.4  980.9 
04 08 45.800 0.117 -79 53 07.80 0.30    46.3    3.6     2751.3 2483.9 
04 08 45.803 0.192 -79 37 03.37 0.51    14.7    1.8     2766.8 3255.3 
04 08 45.955 0.113 -79 46 02.32 0.30    48.3    3.7     2757.8 2824.2 
04 08 45.985 0.132 -79 31 53.08 0.36    32.9    3.0     2771.4 3503.5 
04 08 46.182 0.133 -79 55 26.07 0.35    34.9    3.0     2748.3 2373.3 
04 08 46.201 0.169 -80 03 59.40 0.44    21.1    2.1     2740.0 1962.8 
04 08 46.224 0.194 -80 09 29.45 0.49    16.2    1.8     2734.6 1698.8 
04 08 46.246 0.184 -80 28 12.85 0.46    19.3    2.1     2716.6  800.2 
04 08 46.283 0.170 -79 42 01.28 0.46    19.4    2.0     2761.0 3017.0 
04 08 46.399 0.129 -79 33 03.24 0.35    34.7    3.1     2769.3 3447.4 
04 08 46.413 0.221 -80 10 32.14 0.56    12.3    1.5     2733.2 1648.6 
04 08 46.421 0.225 -80 31 42.74 0.55    12.8    1.8     2712.8  632.4 
04 08 46.436 0.084 -79 53 36.61 0.22    89.2    5.3     2749.5 2460.9 
04 08 46.449 0.142 -79 56 58.22 0.37    30.2    2.7     2746.2 2299.6 
04 08 46.505 0.173 -79 41 45.06 0.47    18.7    2.0     2760.7 3030.0 
04 08 46.563 0.086 -79 30 55.35 0.23    80.5    5.1     2771.0 3549.7 
04 08 46.575 0.161 -80 32 16.59 0.40    26.2    2.6     2712.0  605.3 
04 08 46.775 0.114 -79 58 00.10 0.30    50.1    3.8     2744.6 2250.2 
04 08 46.819 0.237 -80 09 19.71 0.61    10.6    1.3     2733.6 1706.6 
04 08 46.927 0.159 -80 19 49.36 0.40    25.4    2.5     2723.3 1203.0 
04 08 46.957 0.168 -80 12 23.52 0.43    22.1    2.2     2730.4 1559.6 
04 08 46.964 0.128 -80 20 34.95 0.32    41.6    3.4 G09 2722.5 1166.5 
04 08 47.117 0.183 -80 23 50.68 0.46    19.2    2.1 G10 2719.0 1010.0 
04 08 47.248 0.148 -80 18 42.83 0.37    29.9    2.7     2723.7 1256.2 
04 08 47.273 0.182 -80 22 14.76 0.46    19.2    2.1     2720.2 1086.7 
04 08 47.325 0.066 -80 20 44.53 0.16   152.8    6.9 G09 2721.6 1158.9 
04 08 47.424 0.095 -79 48 50.25 0.25    70.8    4.7     2752.0 2690.0 
04 08 47.452 0.171 -79 46 52.36 0.46    19.4    2.0     2753.8 2784.3 
04 08 47.484 0.104 -80 16 49.48 0.27    64.6    4.5     2725.0 1346.9 
04 08 47.702 0.056 -80 24 02.43 0.14   239.0    9.3 G10 2717.7 1000.6 
04 08 47.736 0.180 -79 29 52.84 0.49    16.4    2.0     2769.5 3599.7 
04 08 47.736 0.133 -80 06 34.74 0.34    35.9    3.1     2734.3 1838.6 
04 08 47.858 0.236 -79 56 05.05 0.62    10.1    1.3     2744.1 2342.2 
04 08 47.901 0.163 -79 31 13.66 0.45    20.6    2.2     2767.8 3535.1 
04 08 48.024 0.180 -80 13 58.54 0.46    19.1    2.0     2726.7 1483.6 
04 08 48.136 0.205 -79 41 01.17 0.55    13.1    1.6     2757.9 3065.2 
04 08 48.234 0.112 -80 22 34.64 0.28    57.4    4.2     2718.0 1070.8 
04 08 48.296 0.148 -80 01 51.15 0.39    28.0    2.6     2737.7 2065.4 
04 08 48.304 0.115 -79 51 44.24 0.30    47.2    3.7     2747.4 2550.9 
04 08 48.378 0.222 -79 45 39.02 0.59    11.2    1.4     2753.0 2843.0 
04 08 48.395 0.116 -79 49 04.38 0.30    46.7    3.7     2749.7 2678.7 
04 08 48.423 0.147 -80 03 25.33 0.38    28.7    2.6     2735.9 1990.1 
04 08 48.568 0.095 -79 35 27.65 0.26    68.6    4.7     2762.3 3332.0 
04 08 48.699 0.181 -79 58 17.58 0.48    17.9    1.9     2740.3 2236.3 
04 08 48.847 0.196 -80 15 47.18 0.49    16.2    1.8     2723.3 1396.8 
04 08 48.873 0.135 -80 27 33.78 0.33    38.2    3.3     2712.0  831.6 
04 08 48.987 0.090 -80 14 07.05 0.23    83.1    5.1     2724.6 1476.9 
04 08 49.050 0.154 -80 27 52.31 0.38    28.5    2.7     2711.3  816.8 
04 08 49.106 0.225 -80 28 36.22 0.56    12.6    1.7     2710.5  781.7 
04 08 49.288 0.190 -79 55 50.24 0.49    16.2    1.8     2741.4 2354.1 
04 08 49.290 0.056 -80 07 19.39 0.14   211.7    8.5     2730.4 1802.9 
04 08 49.344 0.104 -79 35 53.68 0.28    57.0    4.2     2760.2 3311.2 
04 08 49.410 0.183 -79 35 37.41 0.49    16.1    1.9     2760.3 3324.2 
04 08 49.440 0.206 -79 34 04.31 0.56    12.6    1.6     2761.8 3398.7 
04 08 49.454 0.243 -80 19 54.33 0.61    10.4    1.4     2718.1 1199.1 
04 08 49.459 0.189 -79 34 53.55 0.51    15.1    1.8     2760.9 3359.3 
04 08 49.570 0.185 -79 50 18.43 0.49    16.7    1.8     2746.0 2619.5 
04 08 49.603 0.242 -80 27 41.57 0.60    10.8    1.5     2710.4  825.4 
04 08 49.704 0.144 -79 49 13.72 0.38    28.2    2.6     2746.8 2671.3 
04 08 49.746 0.213 -79 41 20.28 0.57    12.0    1.5     2754.2 3050.0 
04 08 49.768 0.123 -79 50 04.01 0.32    40.8    3.3     2745.8 2631.1 
04 08 49.921 0.114 -80 20 45.66 0.29    55.3    4.1 G09 2716.3 1158.1 
04 08 50.086 0.182 -79 41 56.44 0.49    16.7    1.9     2752.9 3021.1 
04 08 50.209 0.160 -80 22 21.38 0.40    25.5    2.5     2714.2 1081.5 
04 08 50.387 0.166 -79 55 14.94 0.44    21.1    2.1     2739.6 2382.4 
04 08 50.480 0.201 -80 18 52.02 0.50    15.4    1.8     2717.0 1249.0 
04 08 50.518 0.154 -80 18 39.27 0.39    27.5    2.6     2717.1 1259.2 
04 08 50.603 0.138 -80 31 59.27 0.34    36.8    3.2     2704.3  619.3 
04 08 50.678 0.119 -79 35 03.64 0.32    42.0    3.5     2758.1 3351.3 
04 08 50.709 0.060 -80 30 29.26 0.15   193.2    8.0     2705.5  691.3 
04 08 50.743 0.194 -79 51 46.65 0.51    15.1    1.7     2742.2 2549.0 
04 08 50.845 0.193 -79 36 00.95 0.52    14.6    1.8     2756.9 3305.4 
04 08 50.895 0.242 -80 24 23.40 0.60    10.7    1.5     2710.9  984.0 
04 08 50.928 0.171 -80 13 27.58 0.44    21.5    2.2     2721.2 1508.5 
04 08 51.040 0.193 -79 43 47.76 0.51    14.8    1.7     2749.1 2932.1 
04 08 51.129 0.085 -79 44 30.82 0.22    86.8    5.2     2748.2 2897.6 
04 08 51.151 0.117 -79 29 01.97 0.32    42.8    3.5     2762.8 3640.6 
04 08 51.388 0.130 -80 30 43.11 0.32    41.7    3.5     2704.0  680.3 
04 08 51.433 0.251 -80 29 55.73 0.62    10.1    1.5     2704.6  718.2 
04 08 51.447 0.155 -79 47 22.13 0.41    24.3    2.4     2744.8 2760.6 
04 08 51.455 0.135 -79 37 06.16 0.37    31.2    2.8     2754.5 3253.3 
04 08 51.464 0.171 -80 18 30.20 0.43    21.8    2.2     2715.4 1266.5 
04 08 51.498 0.085 -79 33 07.94 0.23    82.8    5.2     2758.2 3443.8 
04 08 51.604 0.115 -80 07 02.56 0.30    50.5    3.8     2725.9 1816.5 
04 08 51.607 0.149 -80 12 05.77 0.38    28.7    2.6     2721.1 1574.0 
04 08 51.628 0.151 -79 56 44.87 0.40    26.6    2.5     2735.6 2310.5 
04 08 51.686 0.102 -79 41 41.38 0.28    59.8    4.3     2749.7 3033.2 
04 08 51.691 0.106 -79 38 30.65 0.29    55.4    4.1     2752.7 3185.7 
04 08 51.778 0.229 -80 21 35.79 0.57    11.9    1.5     2711.8 1118.0 
04 08 51.875 0.147 -79 46 42.16 0.39    26.9    2.5     2744.6 2792.6 
04 08 51.898 0.224 -80 24 02.38 0.56    12.5    1.6 G10 2709.3 1000.8 
04 08 51.934 0.183 -79 45 01.60 0.49    16.8    1.8     2746.0 2873.1 
04 08 51.977 0.170 -79 32 13.98 0.47    18.7    2.1     2758.0 3487.0 
04 08 51.982 0.058 -79 52 10.93 0.15   182.6    7.7     2739.2 2529.7 
04 08 52.259 0.109 -79 34 15.07 0.30    50.7    3.9     2755.5 3390.2 
04 08 52.271 0.139 -80 22 03.04 0.35    35.0    3.0     2710.4 1096.3 
04 08 52.320 0.057 -80 21 04.35 0.14   219.2    8.7     2711.2 1143.2 
04 08 52.356 0.053 -79 38 53.37 0.14   218.1    8.7     2750.9 3167.6 
04 08 52.534 0.237 -80 16 18.74 0.60    10.8    1.4     2715.3 1371.7 
04 08 52.685 0.212 -79 34 40.52 0.57    11.8    1.6     2754.1 3369.8 
04 08 52.715 0.142 -79 49 49.30 0.38    29.3    2.7     2739.8 2643.0 
04 08 52.981 0.124 -80 02 53.76 0.32    41.8    3.4     2727.0 2015.5 
04 08 53.069 0.157 -80 00 51.54 0.41    24.6    2.4     2728.7 2113.3 
04 08 53.097 0.160 -79 32 03.17 0.44    21.4    2.3     2755.7 3495.7 
04 08 53.200 0.063 -80 03 22.57 0.16   157.0    7.0     2726.1 1992.5 
04 08 53.289 0.187 -79 33 15.06 0.51    15.3    1.8     2754.2 3438.2 
04 08 53.344 0.072 -80 12 49.79 0.18   121.2    6.1     2716.9 1538.8 
04 08 53.476 0.161 -80 13 51.73 0.41    24.3    2.4     2715.7 1489.3 
04 08 53.477 0.238 -80 25 44.19 0.59    11.1    1.5     2704.5  919.4 
04 08 53.711 0.165 -80 27 26.22 0.41    24.3    2.5     2702.5  837.8 
04 08 53.716 0.186 -79 35 57.20 0.50    15.7    1.8     2750.7 3308.6 
04 08 53.759 0.138 -79 56 21.92 0.36    32.3    2.8     2731.5 2329.0 
04 08 53.912 0.144 -79 45 53.36 0.39    28.1    2.6     2741.0 2831.7 
04 08 53.968 0.190 -80 15 47.16 0.49    17.2    1.9     2712.9 1397.0 
04 08 54.113 0.221 -79 45 38.43 0.59    11.3    1.4     2740.8 2843.7 
04 08 54.176 0.157 -80 05 01.68 0.41    25.1    2.4     2722.5 1913.3 
04 08 54.200 0.178 -79 56 59.50 0.47    18.5    1.9     2730.0 2298.9 
04 08 54.615 0.102 -79 47 21.29 0.27    61.7    4.4     2738.1 2761.4 
04 08 54.682 0.167 -79 55 04.62 0.44    21.1    2.1     2730.8 2390.8 
04 08 54.720 0.174 -79 29 25.01 0.48    17.8    2.1     2754.6 3622.3 
04 08 54.831 0.224 -80 17 46.26 0.56    12.3    1.5     2709.3 1301.7 
04 08 54.952 0.240 -80 18 13.43 0.60    10.6    1.4     2708.6 1280.0 
04 08 55.081 0.143 -80 11 45.01 0.36    31.4    2.8     2714.4 1590.7 
04 08 55.115 0.194 -79 51 52.54 0.51    15.0    1.7     2732.8 2544.5 
04 08 55.176 0.150 -80 16 17.56 0.38    28.8    2.7     2709.9 1372.7 
04 08 55.291 0.197 -80 05 35.38 0.50    15.5    1.7     2719.7 1886.4 
04 08 55.523 0.177 -79 38 33.27 0.48    17.7    2.0     2744.4 3183.8 
04 08 55.575 0.177 -80 17 28.18 0.45    20.1    2.1     2708.0 1316.2 
04 08 55.668 0.086 -79 44 27.99 0.23    84.0    5.2     2738.6 2900.1 
04 08 55.669 0.225 -80 06 33.52 0.58    11.7    1.4     2718.0 1839.9 
04 08 55.750 0.083 -79 37 41.57 0.22    87.6    5.3     2744.7 3225.2 
04 08 55.811 0.181 -80 02 18.53 0.48    18.1    1.9     2721.7 2043.8 
04 08 55.936 0.233 -80 18 30.22 0.58    11.4    1.4     2706.3 1266.6 
04 08 55.993 0.126 -80 15 55.59 0.32    42.1    3.4     2708.6 1390.3 
04 08 56.075 0.149 -79 52 51.66 0.39    26.8    2.5     2729.9 2497.2 
04 08 56.169 0.175 -79 48 39.24 0.47    18.7    2.0     2733.6 2699.2 
04 08 56.278 0.223 -80 02 47.43 0.57    11.8    1.4     2720.2 2020.7 
04 08 56.364 0.116 -79 30 19.88 0.31    43.6    3.6     2750.2 3578.5 
04 08 56.444 0.185 -80 19 59.74 0.47    18.4    2.0     2703.9 1195.1 
04 08 56.524 0.074 -79 30 38.58 0.20   106.3    5.8     2749.5 3563.5 
04 08 56.527 0.183 -79 48 58.19 0.49    17.0    1.9     2732.6 2684.0 
04 08 56.544 0.212 -80 19 06.87 0.53    13.7    1.6     2704.5 1237.3 
04 08 56.736 0.131 -79 49 51.57 0.35    35.3    3.0     2731.3 2641.3 
04 08 56.798 0.190 -80 06 07.78 0.49    16.7    1.8     2716.1 1860.5 
04 08 56.979 0.175 -79 34 03.13 0.48    17.7    2.0     2745.4 3399.9 
04 08 57.153 0.123 -79 55 27.14 0.32    42.0    3.4     2725.2 2372.9 
04 08 57.178 0.191 -80 24 24.13 0.48    17.5    2.0 G10 2698.4  983.6 
04 08 57.292 0.182 -80 13 41.01 0.47    18.8    2.0     2708.1 1498.0 
04 08 57.526 0.205 -79 47 25.37 0.54    13.2    1.6     2731.9 2758.3 
04 08 57.556 0.135 -80 17 37.80 0.34    36.8    3.1     2703.9 1308.6 
04 08 57.675 0.134 -80 14 12.32 0.34    36.8    3.1     2706.8 1473.0 
04 08 57.693 0.075 -79 55 15.33 0.19   110.1    5.8     2724.3 2382.4 
04 08 57.694 0.087 -79 49 36.82 0.23    83.7    5.1     2729.5 2653.2 
04 08 57.765 0.232 -80 31 02.83 0.57    11.9    1.7     2691.0  664.7 
04 08 57.783 0.066 -80 26 21.18 0.16   152.1    6.9     2695.4  890.0 
04 08 57.854 0.148 -80 24 05.71 0.37    30.6    2.8     2697.3  998.4 
04 08 57.870 0.125 -80 29 46.72 0.30    46.1    3.7     2692.0  725.6 
04 08 57.926 0.138 -79 44 12.72 0.37    30.4    2.8     2734.0 2912.4 
04 08 58.097 0.133 -80 32 32.99 0.33    40.2    3.4     2689.0  592.6 
04 08 58.159 0.127 -80 26 42.15 0.31    43.5    3.5     2694.3  873.3 
04 08 58.304 0.181 -80 00 03.92 0.48    17.9    1.9     2718.6 2151.6 
04 08 58.345 0.217 -79 32 50.77 0.59    11.2    1.5     2743.5 3457.9 
04 08 58.380 0.096 -79 52 47.19 0.25    70.2    4.7     2725.1 2500.9 
04 08 58.421 0.211 -80 18 39.73 0.53    13.9    1.6     2701.2 1259.1 
04 08 58.438 0.099 -79 31 55.82 0.27    61.8    4.4     2744.2 3501.8 
04 08 58.572 0.190 -79 47 08.13 0.50    15.5    1.7     2729.9 2772.1 
04 08 58.597 0.161 -79 49 12.78 0.43    22.4    2.2     2727.9 2672.4 
04 08 58.735 0.208 -79 54 15.87 0.54    13.2    1.5     2723.0 2430.0 
04 08 58.852 0.195 -79 38 41.71 0.52    14.3    1.7     2737.1 3177.2 
04 08 58.998 0.133 -79 30 57.65 0.36    31.7    2.9     2743.8 3548.4 
04 08 59.094 0.113 -79 42 03.54 0.30    47.5    3.7     2733.5 3015.8 
04 08 59.156 0.187 -79 46 39.47 0.50    15.9    1.8     2729.1 2795.1 
04 08 59.226 0.235 -79 58 18.49 0.61    10.4    1.3     2718.3 2236.0 
04 08 59.242 0.219 -79 33 40.40 0.59    11.1    1.5     2740.8 3418.2 
04 08 59.397 0.168 -80 02 07.19 0.44    21.4    2.2     2714.4 2053.0 
04 08 59.466 0.180 -79 40 59.74 0.49    17.1    1.9     2733.6 3066.8 
04 08 59.532 0.239 -80 02 51.27 0.62    10.2    1.3     2713.4 2017.8 
04 08 59.558 0.126 -79 41 37.41 0.34    37.1    3.2     2732.9 3036.7 
04 08 59.584 0.235 -80 26 07.58 0.58    11.4    1.5     2692.0  901.0 
04 08 59.884 0.224 -80 31 36.36 0.55    12.9    1.8     2686.3  638.0 
04 09 00.031 0.046 -79 53 56.10 0.12   776.0   27.6     2720.6 2445.9 
04 09 00.299 0.091 -79 37 46.75 0.24    74.8    4.9     2734.8 3221.2 
04 09 00.356 0.232 -79 52 01.84 0.61    10.4    1.3     2721.6 2537.3 
04 09 00.468 0.195 -80 04 52.09 0.50    15.7    1.7     2709.7 1921.2 
04 09 00.590 0.122 -79 42 50.86 0.32    40.5    3.3     2729.5 2978.0 
04 09 00.596 0.231 -79 56 25.58 0.60    10.7    1.3     2717.1 2326.3 
04 09 00.753 0.105 -80 05 25.91 0.27    61.2    4.3     2708.6 1894.1 
04 09 00.885 0.128 -80 12 10.65 0.33    40.2    3.3     2702.1 1570.4 
04 09 00.951 0.237 -80 18 14.48 0.60    10.9    1.4     2696.5 1279.4 
04 09 01.002 0.120 -79 54 37.53 0.31    43.8    3.5     2717.9 2412.8 
04 09 01.035 0.136 -80 31 12.15 0.33    37.9    3.3     2684.4  657.4 
04 09 01.063 0.176 -79 52 41.57 0.47    18.7    2.0     2719.5 2505.5 
04 09 01.125 0.170 -79 51 26.13 0.45    20.1    2.1     2720.5 2565.9 
04 09 01.364 0.194 -80 08 36.90 0.49    16.1    1.8     2704.4 1741.4 
04 09 01.405 0.108 -79 44 16.73 0.29    54.1    4.0     2726.5 2909.3 
04 09 01.484 0.108 -80 16 22.50 0.28    59.9    4.3     2697.1 1369.0 
04 09 01.547 0.206 -80 15 14.10 0.52    14.4    1.7     2698.0 1423.7 
04 09 01.580 0.227 -79 41 58.81 0.61    10.5    1.4     2728.2 3019.7 
04 09 01.588 0.199 -80 25 33.13 0.49    16.2    1.9     2688.5  928.6 
04 09 01.936 0.223 -80 06 01.61 0.57    11.9    1.4     2705.6 1865.6 
04 09 01.941 0.159 -79 29 56.27 0.44    21.6    2.3     2738.3 3597.6 
04 09 01.968 0.208 -79 32 15.16 0.56    12.3    1.6     2736.2 3486.5 
04 09 02.019 0.082 -80 22 23.79 0.21   101.3    5.6     2690.5 1080.1 
04 09 02.083 0.125 -79 42 59.89 0.33    38.5    3.2     2726.2 2970.8 
04 09 02.264 0.183 -79 59 53.90 0.48    17.7    1.9     2710.5 2159.8 
04 09 02.294 0.099 -80 12 27.48 0.25    70.5    4.7     2699.0 1557.0 
04 09 02.340 0.190 -79 30 32.95 0.51    14.8    1.8     2736.9 3568.3 
04 09 02.342 0.059 -79 28 18.35 0.16   155.0    7.0     2739.0 3675.9 
04 09 02.424 0.216 -80 11 32.40 0.55    12.9    1.5     2699.6 1601.1 
04 09 02.428 0.171 -79 49 51.98 0.46    19.6    2.0     2719.2 2641.2 
04 09 02.606 0.158 -79 47 43.31 0.42    23.2    2.3     2720.8 2744.1 
04 09 02.662 0.125 -80 12 38.90 0.32    42.5    3.4     2698.1 1547.9 
04 09 02.707 0.178 -79 30 51.34 0.49    17.0    2.0     2735.8 3553.6 
04 09 02.875 0.142 -79 29 28.70 0.39    27.5    2.7     2736.7 3619.7 
04 09 02.897 0.113 -79 31 23.89 0.30    46.1    3.7     2734.9 3527.5 
04 09 03.000 0.109 -80 25 26.83 0.27    60.9    4.4     2685.8  933.7 
04 09 03.028 0.169 -80 23 26.58 0.43    22.9    2.3     2687.5 1029.9 
04 09 03.162 0.135 -79 32 03.60 0.37    30.7    2.8     2733.8 3495.8 
04 09 03.230 0.172 -79 44 58.46 0.46    19.1    2.0     2721.9 2876.0 
04 09 03.489 0.079 -79 54 09.84 0.21    99.3    5.5     2713.1 2435.0 
04 09 03.812 0.116 -80 24 50.49 0.29    53.0    4.0 G10 2684.7  962.8 
04 09 03.871 0.206 -79 51 36.26 0.54    13.2    1.5     2714.6 2557.9 
04 09 03.897 0.132 -79 52 00.76 0.35    35.1    3.0     2714.2 2538.3 
04 09 04.038 0.225 -80 17 53.08 0.57    12.2    1.5     2690.5 1296.7 
04 09 04.076 0.164 -79 53 50.17 0.44    21.7    2.2     2712.2 2450.8 
04 09 04.077 0.130 -79 34 53.13 0.35    34.0    3.0     2729.2 3360.2 
04 09 04.084 0.171 -79 29 42.81 0.47    18.5    2.1     2733.9 3608.4 
04 09 04.306 0.146 -79 27 58.56 0.40    25.8    2.6     2734.9 3691.8 
04 09 04.356 0.154 -79 31 49.48 0.42    23.0    2.4     2731.4 3507.1 
04 09 04.357 0.205 -79 48 36.22 0.54    13.3    1.6     2716.3 2701.9 
04 09 04.377 0.213 -79 37 24.51 0.57    11.9    1.5     2726.3 3239.2 
04 09 04.510 0.107 -79 31 33.22 0.29    53.2    4.0     2731.3 3520.1 
04 09 04.524 0.203 -80 21 22.17 0.51    15.3    1.8     2686.4 1129.4 
04 09 04.639 0.230 -79 51 10.62 0.60    10.6    1.3     2713.4 2578.4 
04 09 04.646 0.178 -79 55 00.53 0.47    18.4    1.9     2709.9 2394.5 
04 09 04.671 0.220 -79 43 48.93 0.58    11.4    1.4     2719.9 2931.7 
04 09 04.743 0.126 -79 35 36.41 0.34    36.7    3.2     2727.1 3325.6 
04 09 04.812 0.226 -79 50 10.98 0.59    11.0    1.4     2713.9 2626.1 
04 09 04.827 0.208 -79 31 41.47 0.56    12.3    1.6     2730.5 3513.6 
04 09 04.832 0.183 -80 13 13.18 0.47    18.5    2.0     2693.1 1520.6 
04 09 04.861 0.183 -79 32 43.05 0.49    16.0    1.9     2729.5 3464.3 
04 09 04.867 0.151 -80 22 34.92 0.38    29.3    2.7     2684.6 1071.3 
04 09 05.167 0.183 -79 41 12.81 0.49    16.7    1.9     2721.2 3056.6 
04 09 05.235 0.216 -79 37 00.00 0.58    11.6    1.5     2724.8 3258.8 
04 09 05.409 0.196 -79 30 21.57 0.53    13.7    1.8     2730.4 3577.5 
04 09 05.416 0.194 -79 33 18.99 0.52    14.2    1.8     2727.7 3435.6 
04 09 05.457 0.156 -79 53 34.09 0.41    24.3    2.3     2709.5 2463.7 
04 09 05.462 0.246 -80 24 01.97 0.61    10.3    1.4     2682.1 1001.7 
04 09 05.486 0.240 -80 13 42.36 0.61    10.5    1.3     2691.4 1497.2 
04 09 05.712 0.079 -79 30 56.59 0.22    93.6    5.4     2729.2 3549.5 
04 09 05.763 0.164 -80 11 44.26 0.42    23.2    2.3     2692.6 1591.7 
04 09 05.794 0.082 -79 45 09.14 0.22    91.8    5.4     2716.3 2867.6 
04 09 05.821 0.129 -79 54 22.49 0.34    37.1    3.1     2708.0 2425.0 
04 09 05.838 0.142 -79 32 12.88 0.39    27.8    2.7     2727.8 3488.5 
04 09 05.839 0.217 -79 34 12.23 0.59    11.3    1.5     2726.0 3393.0 
04 09 05.947 0.123 -79 59 24.01 0.32    42.5    3.4     2703.2 2183.8 
04 09 05.961 0.111 -80 18 58.98 0.28    57.6    4.2     2685.7 1244.0 
04 09 05.991 0.228 -80 05 14.65 0.59    11.3    1.4     2697.9 1903.4 
04 09 06.505 0.182 -79 44 29.14 0.49    17.0    1.9     2715.4 2899.6 
04 09 06.524 0.166 -79 35 15.00 0.45    20.0    2.1     2723.6 3342.8 
04 09 06.628 0.238 -80 00 20.09 0.62    10.1    1.3     2701.0 2139.0 
04 09 06.884 0.206 -79 58 23.20 0.54    13.6    1.6     2702.2 2232.5 
04 09 06.940 0.152 -80 15 39.68 0.39    28.0    2.6     2686.7 1403.5 
04 09 06.941 0.160 -79 44 07.17 0.43    22.2    2.2     2714.8 2917.2 
04 09 07.084 0.145 -79 41 48.05 0.39    27.4    2.6     2716.5 3028.5 
04 09 07.378 0.061 -80 24 59.59 0.16   179.5    7.6 G10 2677.4  955.6 
04 09 07.527 0.230 -79 52 52.84 0.60    10.6    1.3     2705.7 2496.8 
04 09 07.528 0.125 -79 35 34.58 0.34    37.1    3.2     2721.1 3327.2 
04 09 07.559 0.142 -80 14 52.69 0.36    32.2    2.9     2686.1 1441.1 
04 09 07.703 0.209 -80 20 10.06 0.52    14.3    1.7     2681.1 1187.2 
04 09 07.845 0.141 -80 30 55.04 0.35    35.2    3.1     2671.2  671.3 
04 09 07.912 0.067 -79 39 46.92 0.18   127.7    6.2     2716.6 3125.4 
04 09 07.989 0.086 -80 17 20.09 0.22    91.8    5.4     2683.0 1323.2 
04 09 08.010 0.134 -80 07 17.99 0.34    35.5    3.0     2691.9 1804.8 
04 09 08.047 0.238 -80 20 24.85 0.60    10.9    1.4     2680.2 1175.4 
04 09 08.133 0.180 -79 49 47.11 0.48    17.6    1.9     2707.2 2645.3 
04 09 08.279 0.171 -80 18 25.24 0.43    22.0    2.2     2681.5 1271.1 
04 09 08.346 0.214 -80 31 09.68 0.52    14.1    1.8     2670.0  659.7 
04 09 08.387 0.107 -79 49 00.58 0.29    55.2    4.1     2707.4 2682.6 
04 09 08.393 0.126 -80 07 04.55 0.32    41.0    3.3     2691.3 1815.5 
04 09 08.446 0.148 -79 42 47.40 0.40    26.2    2.5     2712.7 2981.1 
04 09 08.459 0.233 -79 53 45.10 0.61    10.4    1.3     2703.0 2455.0 
04 09 08.563 0.147 -80 32 05.45 0.36    31.9    3.0     2668.8  615.1 
04 09 08.628 0.225 -80 07 57.59 0.58    11.7    1.4     2690.1 1773.1 
04 09 08.890 0.120 -80 24 50.77 0.30    48.8    3.8 G10 2674.6  962.7 
04 09 08.962 0.135 -79 36 38.50 0.36    31.5    2.8     2717.1 3276.1 
04 09 09.045 0.171 -80 01 29.77 0.45    20.3    2.1     2694.9 2083.4 
04 09 09.055 0.211 -80 31 46.13 0.51    14.7    1.9     2668.1  630.5 
04 09 09.099 0.187 -80 10 20.84 0.48    17.5    1.9     2687.0 1658.6 
04 09 09.125 0.109 -79 36 48.28 0.30    50.9    3.9     2716.6 3268.3 
04 09 09.150 0.168 -79 37 22.21 0.46    19.6    2.1     2716.0 3241.2 
04 09 09.298 0.221 -79 48 24.34 0.58    11.4    1.4     2706.0 2711.6 
04 09 09.321 0.133 -79 55 34.07 0.35    35.1    3.0     2699.6 2367.9 
04 09 09.439 0.091 -79 42 07.86 0.24    76.2    4.9     2711.2 3012.7 
04 09 09.518 0.186 -79 56 40.28 0.49    16.9    1.8     2698.2 2314.9 
04 09 09.526 0.070 -80 04 31.56 0.18   126.8    6.2     2691.2 1938.0 
04 09 09.540 0.134 -79 34 47.87 0.36    31.4    2.9     2717.4 3364.7 
04 09 09.713 0.147 -79 59 39.44 0.38    28.2    2.6     2695.2 2171.6 
04 09 09.814 0.211 -79 54 53.11 0.55    12.8    1.5     2699.1 2400.7 
04 09 09.979 0.146 -79 34 56.93 0.40    26.3    2.5     2716.4 3357.4 
04 09 10.131 0.207 -79 52 06.87 0.54    13.2    1.5     2700.9 2533.6 
04 09 10.280 0.055 -79 33 03.21 0.15   189.0    7.9     2717.4 3448.4 
04 09 10.508 0.211 -80 12 52.44 0.53    13.6    1.6     2681.9 1537.4 
04 09 10.622 0.182 -79 54 28.17 0.48    17.5    1.9     2697.8 2420.6 
04 09 10.656 0.118 -79 32 02.78 0.32    42.2    3.5     2717.4 3496.8 
04 09 10.658 0.106 -79 45 34.49 0.29    55.5    4.1     2705.6 2847.5 
04 09 10.671 0.096 -80 01 44.29 0.25    73.3    4.8     2691.3 2071.8 
04 09 10.710 0.200 -80 19 46.77 0.50    15.6    1.8     2675.4 1206.0 
04 09 10.777 0.189 -79 30 18.45 0.51    14.9    1.9     2718.7 3580.2 
04 09 10.781 0.201 -80 22 36.90 0.50    15.8    1.8     2672.7 1069.9 
04 09 10.955 0.050 -80 17 50.50 0.13   414.1   15.0     2676.6 1299.0 
04 09 10.997 0.104 -79 28 04.97 0.29    55.0    4.2     2720.2 3687.0 
04 09 10.999 0.161 -79 47 25.68 0.43    22.2    2.2     2703.2 2758.6 
04 09 11.271 0.085 -79 54 08.11 0.22    88.0    5.2     2696.7 2436.7 
04 09 11.307 0.132 -79 59 26.86 0.34    36.0    3.1     2692.0 2181.8 
04 09 11.364 0.208 -79 51 33.54 0.55    13.0    1.5     2698.8 2560.3 
04 09 11.577 0.196 -79 33 40.24 0.53    14.0    1.7     2714.0 3418.8 
04 09 11.776 0.200 -80 09 42.40 0.51    15.1    1.7     2682.1 1689.4 
04 09 11.870 0.153 -80 21 29.99 0.38    28.3    2.7     2671.5 1123.5 
04 09 11.948 0.168 -80 00 35.32 0.44    21.1    2.1     2689.7 2127.0 
04 09 12.014 0.088 -80 32 45.60 0.22    93.3    5.5     2661.4  583.1 
04 09 12.079 0.157 -80 18 11.75 0.40    26.3    2.5     2674.0 1282.0 
04 09 12.226 0.185 -79 53 38.65 0.49    16.8    1.8     2695.2 2460.3 
04 09 12.241 0.102 -79 28 12.10 0.28    58.0    4.3     2717.3 3681.3 
04 09 12.411 0.218 -80 03 19.77 0.56    12.3    1.5     2686.3 1995.5 
04 09 12.477 0.198 -80 00 08.49 0.51    14.8    1.7     2689.0 2148.5 
04 09 12.497 0.187 -80 11 11.26 0.48    17.6    1.9     2679.3 1618.4 
04 09 12.644 0.147 -79 58 02.51 0.39    28.2    2.6     2690.5 2249.3 
04 09 12.655 0.198 -79 41 50.54 0.53    14.0    1.6     2704.6 3026.7 
04 09 12.816 0.186 -79 39 55.21 0.50    15.8    1.8     2705.9 3119.0 
04 09 12.831 0.163 -79 39 42.62 0.44    21.0    2.2     2706.0 3129.0 
04 09 12.932 0.184 -79 28 41.32 0.50    15.7    1.9     2715.4 3658.0 
04 09 13.215 0.169 -79 56 00.26 0.45    20.5    2.1     2691.0 2347.1 
04 09 13.262 0.216 -80 12 27.17 0.55    12.9    1.5     2676.6 1557.7 
04 09 13.333 0.190 -79 35 35.75 0.51    14.9    1.8     2708.5 3326.5 
04 09 13.422 0.190 -79 35 25.06 0.51    14.9    1.8     2708.5 3335.1 
04 09 13.447 0.083 -80 14 07.79 0.21    96.9    5.5     2674.8 1477.2 
04 09 13.582 0.133 -79 57 17.12 0.35    34.9    3.0     2689.1 2285.6 
04 09 13.647 0.173 -79 55 33.54 0.46    19.5    2.0     2690.5 2368.5 
04 09 13.662 0.146 -79 42 15.09 0.39    27.1    2.5     2702.0 3007.1 
04 09 13.695 0.185 -79 42 36.47 0.49    16.3    1.8     2701.7 2990.0 
04 09 13.970 0.100 -79 29 34.84 0.28    59.7    4.3     2712.4 3615.2 
04 09 14.116 0.114 -79 38 26.70 0.30    46.2    3.7     2704.4 3189.8 
04 09 14.142 0.133 -80 02 57.98 0.34    35.9    3.0     2683.0 2013.0 
04 09 14.347 0.145 -80 26 26.65 0.36    32.1    2.9     2662.3  886.3 
04 09 14.376 0.070 -79 33 43.20 0.19   114.7    5.9     2707.9 3416.6 
04 09 14.381 0.218 -80 26 48.19 0.54    13.3    1.7     2661.9  869.0 
04 09 14.533 0.124 -80 20 32.18 0.31    45.6    3.6     2667.0 1169.8 
04 09 14.696 0.140 -80 01 08.07 0.36    32.0    2.8     2683.5 2100.9 
04 09 14.711 0.205 -79 39 19.75 0.55    12.9    1.6     2702.3 3147.4 
04 09 14.851 0.059 -80 18 36.63 0.15   194.9    8.0     2668.0 1262.2 
04 09 15.061 0.207 -79 32 58.96 0.56    12.4    1.6     2707.0 3452.0 
04 09 15.200 0.162 -80 29 14.06 0.40    25.5    2.5     2658.2  752.4 
04 09 15.421 0.189 -80 23 01.11 0.48    17.8    2.0     2663.1 1050.7 
04 09 15.507 0.048 -79 47 50.93 0.13   443.4   16.0     2693.3 2738.6 
04 09 15.516 0.203 -79 50 54.30 0.53    13.7    1.6     2690.6 2591.9 
04 09 15.572 0.105 -79 35 14.56 0.29    55.6    4.1     2704.0 3343.5 
04 09 15.574 0.224 -80 25 50.66 0.56    12.6    1.6     2660.3  915.1 
04 09 15.587 0.200 -79 31 43.45 0.54    13.3    1.7     2707.0 3512.4 
04 09 15.719 0.209 -79 46 54.65 0.55    12.7    1.5     2693.6 2783.6 
04 09 15.739 0.201 -80 27 11.63 0.49    16.0    1.9     2658.8  850.3 
04 09 15.771 0.138 -79 27 40.31 0.38    29.0    2.8     2710.1 3706.9 
04 09 15.903 0.237 -80 23 52.99 0.59    11.1    1.5     2661.4 1009.2 
04 09 16.029 0.210 -79 38 44.28 0.56    12.3    1.5     2700.0 3175.8 
04 09 16.041 0.051 -80 19 31.88 0.13   371.0   13.6     2664.8 1218.1 
04 09 16.047 0.208 -80 30 19.98 0.51    15.0    1.9     2655.5  699.7 
04 09 16.194 0.129 -79 58 43.17 0.33    38.6    3.2     2682.4 2216.9 
04 09 16.227 0.101 -80 15 11.21 0.26    68.4    4.6     2668.2 1426.6 
04 09 16.249 0.136 -79 45 29.96 0.36    32.1    2.8     2693.7 2851.3 
04 09 16.351 0.115 -79 56 19.59 0.30    48.3    3.7     2684.2 2331.7 
04 09 16.431 0.183 -79 40 00.91 0.49    16.5    1.9     2698.0 3114.5 
04 09 16.577 0.225 -80 08 58.52 0.57    11.8    1.4     2672.8 1724.7 
04 09 16.751 0.131 -80 02 39.30 0.34    36.7    3.1     2677.9 2028.0 
04 09 17.014 0.213 -79 45 37.95 0.57    12.2    1.5     2692.0 2845.0 
04 09 17.149 0.147 -79 48 37.42 0.39    27.1    2.5     2689.1 2701.4 
04 09 17.174 0.190 -80 01 31.36 0.49    16.5    1.8     2678.0 2082.4 
04 09 17.207 0.163 -80 09 40.76 0.42    23.5    2.3     2670.9 1690.9 
04 09 17.218 0.192 -79 30 20.71 0.52    14.4    1.8     2704.6 3578.7 
04 09 17.318 0.145 -79 28 58.18 0.40    26.2    2.6     2705.6 3644.7 
04 09 17.463 0.225 -79 44 51.29 0.60    10.9    1.4     2691.7 2882.3 
04 09 17.764 0.194 -79 38 59.51 0.52    14.4    1.7     2696.0 3163.7 
04 09 17.783 0.081 -80 20 24.45 0.21   101.0    5.6     2660.6 1176.1 
04 09 17.848 0.183 -79 42 31.57 0.49    16.8    1.9     2692.8 2994.1 
04 09 17.889 0.086 -79 53 37.64 0.22    85.9    5.2     2683.3 2461.3 
04 09 17.954 0.154 -79 43 16.87 0.41    24.2    2.4     2692.0 2957.9 
04 09 18.034 0.217 -79 43 28.08 0.58    11.7    1.5     2691.6 2948.9 
04 09 18.090 0.230 -79 36 53.59 0.62    10.1    1.4     2697.1 3264.4 
04 09 18.147 0.085 -79 30 36.61 0.23    83.1    5.2     2702.3 3566.0 
04 09 18.186 0.219 -80 14 49.64 0.55    12.7    1.5     2664.5 1443.9 
04 09 18.212 0.125 -79 29 39.22 0.34    36.3    3.2     2703.0 3611.9 
04 09 18.280 0.179 -79 31 55.45 0.49    16.7    2.0     2700.9 3502.9 
04 09 18.325 0.158 -79 52 03.78 0.42    23.5    2.3     2683.7 2536.4 
04 09 18.434 0.144 -79 48 23.76 0.39    28.1    2.6     2686.6 2712.4 
04 09 18.462 0.062 -79 58 48.62 0.16   158.3    7.0     2677.6 2212.6 
04 09 18.673 0.133 -79 46 32.49 0.35    33.7    2.9     2687.6 2801.4 
04 09 18.780 0.145 -79 28 37.68 0.40    26.1    2.6     2702.6 3661.1 
04 09 18.800 0.112 -79 47 50.60 0.30    50.4    3.8     2686.3 2738.9 
04 09 18.826 0.111 -79 50 12.98 0.30    51.9    3.9     2684.2 2625.1 
04 09 18.861 0.205 -79 40 14.81 0.55    13.0    1.6     2692.6 3103.5 
04 09 18.894 0.213 -79 55 10.02 0.56    12.5    1.5     2679.8 2387.5 
04 09 18.953 0.143 -79 45 26.57 0.38    28.5    2.6     2688.0 2854.2 
04 09 19.077 0.162 -79 42 48.79 0.44    21.4    2.2     2689.9 2980.4 
04 09 19.089 0.179 -79 59 23.47 0.47    18.4    1.9     2675.8 2184.8 
04 09 19.166 0.163 -79 46 41.60 0.44    21.6    2.2     2686.5 2794.2 
04 09 19.219 0.250 -80 30 44.15 0.62    10.2    1.5     2648.9  680.5 
04 09 19.230 0.134 -80 16 28.75 0.34    37.3    3.2     2661.0 1364.7 
04 09 19.408 0.077 -79 45 18.30 0.21    99.5    5.6     2687.1 2860.8 
04 09 19.421 0.240 -80 02 12.48 0.62    10.0    1.3     2672.7 2049.6 
04 09 19.448 0.099 -79 32 37.15 0.27    61.6    4.4     2697.8 3469.6 
04 09 19.551 0.178 -79 30 10.99 0.49    17.1    2.0     2699.6 3586.5 
04 09 19.622 0.168 -80 16 38.99 0.43    22.4    2.2     2660.1 1356.5 
04 09 19.818 0.238 -80 00 09.35 0.62    10.1    1.3     2673.7 2148.1 
04 09 19.952 0.210 -80 29 55.15 0.52    14.6    1.8     2648.2  719.7 
04 09 20.146 0.199 -80 32 01.63 0.49    16.5    2.0     2646.0  618.5 
04 09 20.288 0.171 -79 56 11.88 0.45    20.1    2.0     2676.0 2338.0 
04 09 20.346 0.062 -80 01 07.11 0.16   155.4    6.9     2671.8 2101.9 
04 09 20.472 0.191 -79 32 21.73 0.52    14.7    1.8     2695.8 3482.0 
04 09 20.478 0.253 -80 31 24.57 0.62    10.0    1.5     2645.8  648.2 
04 09 20.608 0.092 -79 27 50.28 0.25    70.9    4.8     2699.3 3699.1 
04 09 20.724 0.169 -79 47 18.69 0.45    20.0    2.1     2682.6 2764.5 
04 09 20.865 0.183 -80 31 50.36 0.46    19.9    2.2     2644.7  627.6 
04 09 20.877 0.184 -79 47 02.45 0.49    16.8    1.8     2682.5 2777.5 
04 09 20.928 0.197 -80 11 12.84 0.50    15.7    1.7     2662.0 1617.4 
04 09 21.007 0.191 -79 28 05.36 0.52    14.4    1.9     2698.2 3687.1 
04 09 21.108 0.088 -79 40 40.01 0.23    80.3    5.1     2687.4 3083.4 
04 09 21.187 0.178 -79 29 14.60 0.49    16.8    2.0     2696.8 3631.7 
04 09 21.277 0.181 -79 35 33.97 0.49    16.6    1.9     2691.3 3328.2 
04 09 21.454 0.121 -79 42 36.94 0.32    41.2    3.4     2685.0 2989.9 
04 09 21.496 0.192 -80 32 52.55 0.48    17.8    2.1     2642.6  577.8 
04 09 21.530 0.212 -79 46 09.55 0.56    12.4    1.5     2681.9 2819.9 
04 09 21.568 0.226 -79 49 18.63 0.60    10.9    1.4     2679.1 2668.6 
04 09 21.634 0.161 -79 32 00.56 0.44    20.9    2.2     2693.5 3499.0 
04 09 21.686 0.114 -79 43 21.90 0.30    46.9    3.7     2683.9 2954.0 
04 09 21.796 0.204 -79 55 30.49 0.53    13.8    1.6     2673.5 2371.2 
04 09 21.809 0.148 -80 11 48.29 0.38    29.3    2.7     2659.7 1589.1 
04 09 21.819 0.119 -79 44 50.43 0.31    43.3    3.5     2682.4 2883.2 
04 09 21.900 0.143 -79 54 08.98 0.38    29.2    2.7     2674.4 2436.4 
04 09 21.926 0.188 -79 36 11.93 0.51    15.3    1.8     2689.4 3297.9 
04 09 22.287 0.129 -79 45 16.73 0.34    35.9    3.1     2681.0 2862.2 
04 09 22.475 0.188 -79 33 46.87 0.51    15.2    1.8     2690.2 3414.0 
04 09 22.501 0.180 -79 54 36.90 0.48    18.0    1.9     2672.7 2414.1 
04 09 22.515 0.196 -80 30 59.56 0.49    17.0    2.0     2642.2  668.3 
04 09 22.548 0.199 -79 36 21.26 0.53    13.6    1.7     2687.9 3290.5 
04 09 22.615 0.154 -79 53 53.81 0.41    25.2    2.4     2673.1 2448.6 
04 09 22.833 0.160 -79 27 41.61 0.44    21.0    2.3     2694.5 3706.1 
04 09 22.901 0.245 -80 15 07.51 0.62    10.1    1.3     2654.7 1429.8 
04 09 22.916 0.116 -80 09 12.17 0.30    50.0    3.8     2659.6 1714.0 
04 09 22.922 0.195 -80 12 14.33 0.49    16.2    1.8     2657.1 1568.3 
04 09 22.948 0.188 -79 38 24.19 0.50    15.5    1.8     2685.3 3192.2 
04 09 23.171 0.128 -79 55 41.91 0.33    37.9    3.2     2670.4 2362.1 
04 09 23.182 0.115 -79 33 24.38 0.31    45.4    3.6     2689.0 3432.0 
04 09 23.222 0.215 -80 12 36.56 0.55    13.1    1.5     2656.2 1550.5 
04 09 23.264 0.184 -79 35 15.24 0.49    16.0    1.9     2687.3 3343.3 
04 09 23.284 0.099 -80 09 43.67 0.25    70.0    4.7     2658.4 1688.8 
04 09 23.291 0.151 -79 57 24.23 0.40    26.6    2.5     2668.7 2280.3 
04 09 23.498 0.214 -79 58 29.21 0.56    12.6    1.5     2667.4 2228.3 
04 09 23.499 0.241 -80 07 19.53 0.62    10.2    1.3     2660.0 1804.1 
04 09 23.503 0.152 -80 22 46.97 0.38    28.6    2.7     2647.1 1062.3 
04 09 23.608 0.133 -80 22 09.06 0.33    38.7    3.3     2647.4 1092.6 
04 09 23.826 0.053 -79 49 08.82 0.14   239.2    9.3     2674.5 2676.6 
04 09 24.098 0.148 -80 31 36.76 0.37    31.3    2.9     2638.5  638.6 
04 09 24.182 0.145 -80 05 28.35 0.37    29.9    2.7     2660.1 1893.1 
04 09 24.336 0.195 -80 29 01.00 0.49    17.0    2.0     2640.2  763.1 
04 09 24.419 0.129 -80 13 29.55 0.33    39.9    3.3     2653.0 1508.2 
04 09 24.461 0.178 -79 30 02.26 0.49    17.0    2.0     2689.0 3593.7 
04 09 24.485 0.187 -80 18 22.74 0.48    17.9    1.9     2648.8 1273.7 
04 09 24.787 0.161 -80 08 09.52 0.42    24.0    2.3     2656.7 1764.2 
04 09 24.807 0.189 -79 48 39.50 0.50    15.8    1.8     2672.8 2700.1 
04 09 24.838 0.220 -80 11 55.90 0.56    12.5    1.5     2653.4 1583.1 
04 09 25.006 0.220 -80 29 41.67 0.54    13.3    1.7     2638.3  730.6 
04 09 25.127 0.062 -79 31 22.55 0.17   148.2    6.8     2686.5 3529.5 
04 09 25.131 0.200 -80 20 18.37 0.50    15.8    1.8     2645.9 1181.2 
04 09 25.136 0.189 -80 03 09.90 0.49    16.8    1.8     2660.1 2003.9 
04 09 25.146 0.104 -79 58 44.35 0.27    61.8    4.4     2663.7 2216.3 
04 09 25.259 0.137 -80 27 15.50 0.34    36.8    3.2     2639.9  847.6 
04 09 25.331 0.202 -79 32 51.28 0.55    13.0    1.7     2684.8 3458.5 
04 09 25.379 0.128 -79 41 45.84 0.34    35.9    3.1     2677.3 3031.0 
04 09 25.433 0.223 -80 04 42.38 0.57    11.8    1.4     2658.2 1929.9 
04 09 25.490 0.227 -80 13 59.55 0.57    11.8    1.4     2650.4 1484.2 
04 09 25.527 0.198 -79 51 34.31 0.52    14.4    1.6     2668.9 2560.3 
04 09 25.737 0.067 -80 03 44.41 0.18   133.7    6.4     2658.4 1976.3 
04 09 25.798 0.130 -79 54 24.33 0.34    36.1    3.1     2666.0 2424.3 
04 09 25.830 0.164 -80 31 48.46 0.41    25.0    2.5     2634.9  629.3 
04 09 25.867 0.114 -79 52 18.04 0.30    48.6    3.7     2667.6 2525.3 
04 09 25.979 0.225 -79 29 39.11 0.61    10.3    1.5     2686.0 3612.3 
04 09 26.373 0.159 -79 33 50.02 0.44    21.5    2.2     2681.7 3411.6 
04 09 26.618 0.170 -80 10 32.53 0.44    21.5    2.2     2650.9 1649.9 
04 09 26.732 0.190 -79 39 42.00 0.51    15.1    1.7     2676.1 3130.1 
04 09 26.744 0.244 -80 11 22.70 0.62    10.1    1.3     2650.0 1609.7 
04 09 26.817 0.199 -79 38 26.74 0.53    13.7    1.6     2677.0 3190.3 
04 09 26.865 0.127 -80 18 11.13 0.32    42.0    3.4     2644.1 1283.0 
04 09 26.895 0.232 -80 25 51.68 0.57    11.8    1.5     2637.7  914.7 
04 09 26.949 0.212 -80 08 44.56 0.54    13.2    1.5     2651.7 1736.2 
04 09 26.983 0.229 -79 53 45.90 0.60    10.8    1.3     2664.0 2455.1 
04 09 27.022 0.097 -80 24 37.00 0.24    77.4    5.0     2638.5  974.4 
04 09 27.054 0.126 -80 13 53.38 0.32    41.9    3.4     2647.3 1489.2 
04 09 27.211 0.107 -80 02 32.55 0.28    57.8    4.2     2656.3 2033.8 
04 09 27.223 0.162 -79 49 28.43 0.43    22.0    2.2     2667.0 2661.0 
04 09 27.251 0.246 -80 16 13.53 0.62    10.1    1.3     2645.0 1377.1 
04 09 27.279 0.086 -79 53 38.08 0.22    86.1    5.2     2663.5 2461.3 
04 09 27.331 0.138 -79 32 16.98 0.38    29.6    2.8     2680.9 3486.0 
04 09 27.591 0.106 -79 32 39.46 0.29    53.9    4.1     2680.0 3468.1 
04 09 27.738 0.172 -80 21 22.98 0.43    21.9    2.2     2639.7 1129.6 
04 09 27.835 0.052 -79 36 29.83 0.14   231.3    9.1     2676.4 3283.8 
04 09 27.879 0.194 -80 28 01.17 0.49    17.2    2.0     2634.0  811.1 
04 09 27.916 0.068 -79 44 43.89 0.18   126.7    6.2     2669.4 2888.6 
04 09 28.007 0.203 -79 39 23.32 0.54    13.2    1.6     2673.6 3145.1 
04 09 28.144 0.168 -80 23 27.25 0.42    23.1    2.3     2637.2 1030.2 
04 09 28.292 0.111 -79 54 06.01 0.30    52.4    3.9     2661.0 2439.0 
04 09 28.295 0.132 -79 32 00.86 0.36    33.1    3.0     2679.0 3499.0 
04 09 28.324 0.148 -79 40 54.06 0.40    26.2    2.5     2671.7 3072.5 
04 09 28.329 0.192 -80 29 58.44 0.48    17.8    2.0     2631.5  717.3 
04 09 28.346 0.159 -79 52 31.62 0.42    23.2    2.3     2662.1 2514.5 
04 09 28.414 0.147 -79 35 07.80 0.40    26.1    2.5     2676.2 3349.4 
04 09 28.457 0.209 -80 00 46.90 0.54    13.4    1.5     2655.2 2118.4 
04 09 28.611 0.092 -80 07 57.20 0.23    80.4    5.0     2649.0 1774.2 
04 09 28.629 0.156 -80 30 41.18 0.39    28.1    2.7     2630.3  683.2 
04 09 28.666 0.174 -79 37 26.13 0.47    18.3    2.0     2673.8 3238.8 
04 09 28.726 0.190 -79 52 53.67 0.50    15.9    1.8     2661.0 2496.9 
04 09 28.781 0.159 -79 49 41.72 0.42    23.2    2.3     2663.5 2650.4 
04 09 29.139 0.216 -79 28 35.68 0.59    11.2    1.6     2680.0 3663.1 
04 09 29.372 0.159 -79 43 57.19 0.43    22.3    2.2     2667.0 2926.0 
04 09 29.385 0.223 -79 44 12.18 0.59    11.1    1.4     2666.7 2914.0 
04 09 29.449 0.194 -79 32 13.08 0.53    14.1    1.8     2676.3 3489.2 
04 09 29.451 0.126 -79 53 26.86 0.33    39.6    3.3     2659.1 2470.4 
04 09 29.461 0.203 -79 50 32.07 0.53    13.7    1.6     2661.4 2610.2 
04 09 29.522 0.235 -79 53 53.22 0.62    10.1    1.3     2658.6 2449.3 
04 09 29.619 0.217 -80 01 29.06 0.56    12.3    1.5     2652.2 2084.7 
04 09 29.750 0.160 -80 15 46.95 0.41    25.0    2.4     2640.3 1398.5 
04 09 29.767 0.205 -80 19 30.97 0.51    14.9    1.7     2637.2 1219.3 
04 09 29.865 0.130 -80 25 33.87 0.32    40.7    3.4     2632.1  929.0 
04 09 30.017 0.168 -80 13 58.45 0.43    22.5    2.2     2641.2 1485.3 
04 09 30.044 0.100 -80 31 13.59 0.25    73.5    4.9     2627.1  657.3 
04 09 30.106 0.079 -79 30 25.27 0.22    92.3    5.4     2676.4 3575.5 
04 09 30.174 0.143 -79 56 00.63 0.38    29.6    2.7     2655.5 2347.4 
04 09 30.192 0.124 -79 49 13.69 0.33    40.2    3.3     2660.9 2672.9 
04 09 30.265 0.247 -80 20 25.36 0.62    10.1    1.4     2635.4 1175.8 
04 09 30.285 0.229 -79 43 42.92 0.61    10.3    1.3     2665.2 2937.5 
04 09 30.320 0.222 -80 13 31.28 0.56    12.3    1.5     2640.9 1507.0 
04 09 30.347 0.195 -80 02 10.16 0.50    15.7    1.7     2650.1 2051.8 
04 09 30.401 0.230 -80 25 03.97 0.57    11.9    1.5     2631.4  952.9 
04 09 30.577 0.201 -79 50 43.47 0.53    14.0    1.6     2658.9 2601.1 
04 09 30.801 0.226 -80 18 57.22 0.57    12.1    1.5     2635.6 1246.3 
04 09 30.824 0.235 -80 03 09.37 0.61    10.6    1.3     2648.3 2004.5 
04 09 30.832 0.166 -79 59 01.64 0.43    21.8    2.2     2651.6 2202.6 
04 09 31.367 0.117 -79 28 24.95 0.32    42.1    3.5     2675.2 3671.8 
04 09 31.443 0.129 -80 27 32.72 0.32    42.0    3.5     2627.3  834.0 
04 09 31.546 0.124 -80 10 07.72 0.31    43.3    3.5     2641.2 1669.9 
04 09 31.557 0.200 -80 14 19.84 0.50    15.5    1.7     2637.8 1468.2 
04 09 31.808 0.224 -79 48 36.08 0.59    11.1    1.4     2658.0 2703.0 
04 09 31.857 0.206 -80 05 54.16 0.53    14.0    1.6     2644.0 1872.7 
04 09 31.879 0.110 -80 27 54.25 0.28    60.0    4.3     2626.2  816.8 
04 09 31.885 0.225 -79 43 26.11 0.60    10.8    1.4     2662.0 2951.0 
04 09 31.965 0.097 -79 58 04.13 0.25    70.5    4.7     2650.0 2248.7 
04 09 31.985 0.232 -80 23 00.11 0.58    11.6    1.5     2629.9 1052.1 
04 09 32.016 0.196 -80 00 59.89 0.50    15.4    1.7     2647.6 2108.1 
04 09 32.211 0.113 -79 55 42.36 0.30    50.4    3.8     2651.4 2362.1 
04 09 32.364 0.135 -80 17 48.28 0.34    36.7    3.1     2633.3 1301.5 
04 09 32.405 0.190 -80 25 53.22 0.48    17.7    2.0     2626.7  913.6 
04 09 32.407 0.121 -79 32 17.29 0.33    39.8    3.3     2669.8 3486.0 
04 09 32.454 0.210 -80 06 57.95 0.54    13.5    1.6     2641.9 1821.7 
04 09 32.470 0.187 -80 27 43.32 0.47    18.6    2.1     2625.1  825.6 
04 09 32.589 0.133 -80 13 01.01 0.33    37.7    3.2     2636.7 1531.3 
04 09 32.785 0.144 -79 55 25.93 0.38    29.0    2.6     2650.4 2375.3 
04 09 32.865 0.138 -80 20 47.59 0.34    35.8    3.1     2629.9 1158.1 
04 09 32.926 0.191 -80 26 34.92 0.48    17.7    2.0     2625.1  880.3 
04 09 33.008 0.148 -80 19 37.05 0.37    30.3    2.8     2630.6 1214.5 
04 09 33.106 0.132 -79 38 12.86 0.35    33.5    3.0     2663.6 3201.6 
04 09 33.177 0.228 -79 53 40.56 0.60    10.8    1.3     2651.0 2459.5 
04 09 33.323 0.215 -80 30 14.54 0.53    14.1    1.8     2621.4  704.6 
04 09 33.339 0.174 -79 47 18.14 0.47    18.9    2.0     2655.8 2765.4 
04 09 33.340 0.195 -79 51 43.81 0.51    14.9    1.7     2652.2 2552.9 
04 09 33.359 0.196 -79 49 12.89 0.52    14.6    1.7     2654.2 2673.7 
04 09 33.388 0.213 -79 45 13.93 0.57    12.2    1.5     2657.3 2864.8 
04 09 33.447 0.253 -80 31 39.13 0.62    10.0    1.5     2620.0  637.0 
04 09 33.533 0.097 -79 34 18.96 0.26    65.8    4.6     2665.8 3388.7 
04 09 33.577 0.162 -79 32 52.87 0.44    20.9    2.2     2666.8 3457.6 
04 09 33.644 0.232 -79 46 16.20 0.62    10.1    1.3     2656.0 2815.0 
04 09 33.648 0.094 -80 23 37.12 0.23    80.1    5.1     2626.1 1022.5 
04 09 33.657 0.181 -79 56 14.40 0.48    17.8    1.9     2648.0 2336.5 
04 09 33.709 0.245 -80 22 51.04 0.61    10.4    1.4     2626.6 1059.4 
04 09 33.874 0.128 -79 29 21.69 0.35    34.9    3.1     2669.0 3626.5 
04 09 33.952 0.105 -79 44 09.84 0.28    56.8    4.2     2657.0 2916.1 
04 09 34.012 0.156 -79 40 14.08 0.42    23.5    2.3     2660.0 3104.7 
04 09 34.052 0.205 -79 50 58.91 0.54    13.4    1.5     2651.3 2588.9 
04 09 34.158 0.125 -80 11 28.61 0.32    42.5    3.4     2634.8 1605.3 
04 09 34.171 0.181 -79 28 31.39 0.49    16.2    2.0     2669.0 3666.7 
04 09 34.259 0.170 -80 26 58.28 0.43    22.8    2.3     2622.2  861.6 
04 09 34.292 0.136 -79 56 35.48 0.35    33.7    2.9     2646.4 2319.7 
04 09 34.303 0.231 -80 04 05.03 0.60    10.9    1.3     2640.4 1960.1 
04 09 34.308 0.194 -79 28 46.73 0.53    14.0    1.8     2668.5 3654.5 
04 09 34.389 0.240 -80 08 51.14 0.61    10.4    1.3     2636.4 1731.2 
04 09 34.486 0.206 -80 01 06.50 0.53    13.7    1.6     2642.4 2102.9 
04 09 34.691 0.157 -79 43 40.49 0.42    23.3    2.3     2655.8 2939.6 
04 09 34.716 0.228 -79 34 29.91 0.62    10.2    1.4     2663.1 3380.0 
04 09 34.723 0.183 -79 44 28.29 0.49    16.7    1.8     2655.1 2901.4 
04 09 34.943 0.124 -80 08 57.93 0.31    43.2    3.5     2635.1 1725.8 
04 09 34.971 0.167 -79 32 37.40 0.46    19.6    2.1     2664.0 3470.0 
04 09 35.054 0.131 -79 38 26.82 0.35    33.8    3.0     2659.2 3190.5 
04 09 35.139 0.151 -80 13 52.86 0.39    28.1    2.6     2630.8 1489.9 
04 09 35.168 0.206 -79 52 23.09 0.54    13.3    1.5     2647.9 2521.6 
04 09 35.175 0.151 -79 57 40.03 0.40    26.5    2.5     2643.7 2268.1 
04 09 35.300 0.110 -79 51 51.32 0.29    53.2    4.0     2648.0 2547.0 
04 09 35.354 0.212 -80 23 25.40 0.53    14.1    1.7     2622.8 1032.0 
04 09 35.365 0.225 -79 44 16.21 0.60    10.9    1.4     2653.9 2911.0 
04 09 35.393 0.194 -80 26 08.62 0.49    17.0    1.9     2620.6  901.4 
04 09 35.470 0.105 -79 31 08.30 0.29    54.5    4.1     2664.1 3541.3 
04 09 35.550 0.158 -80 08 22.61 0.41    24.9    2.4     2634.4 1754.1 
04 09 35.614 0.183 -79 59 53.79 0.48    17.8    1.9     2641.0 2161.1 
04 09 35.659 0.218 -79 31 37.71 0.59    11.0    1.5     2663.3 3517.8 
04 09 35.728 0.128 -79 32 17.70 0.35    35.0    3.1     2662.6 3485.8 
04 09 35.733 0.047 -79 32 26.28 0.13   431.1   15.6     2662.5 3478.9 
04 09 35.829 0.220 -79 27 23.22 0.60    10.7    1.6     2666.3 3721.3 
04 09 35.864 0.125 -79 58 16.85 0.32    41.0    3.3     2641.7 2238.6 
04 09 35.970 0.097 -80 17 45.73 0.24    74.5    4.9     2626.1 1303.7 
04 09 35.998 0.076 -80 05 07.13 0.19   110.1    5.8     2636.0 1910.5 
04 09 36.138 0.242 -80 11 08.88 0.62    10.2    1.3     2631.0 1621.1 
04 09 36.158 0.246 -80 17 10.09 0.62    10.1    1.3     2626.2 1332.2 
04 09 36.315 0.158 -80 09 36.03 0.41    24.9    2.4     2631.8 1695.4 
04 09 36.351 0.146 -79 59 28.08 0.38    28.7    2.6     2639.8 2181.7 
04 09 36.514 0.207 -80 06 29.44 0.53    13.8    1.6     2633.9 1844.6 
04 09 36.541 0.188 -80 24 37.65 0.48    18.0    2.0     2619.5  974.2 
04 09 36.644 0.205 -80 21 07.45 0.51    15.0    1.7     2622.0 1142.3 
04 09 36.649 0.220 -79 46 20.93 0.58    11.5    1.4     2649.5 2811.3 
04 09 36.669 0.093 -79 36 36.33 0.25    71.3    4.8     2657.2 3278.9 
04 09 36.885 0.164 -79 34 49.41 0.45    20.4    2.2     2658.1 3364.5 
04 09 36.936 0.210 -80 16 47.29 0.53    14.0    1.6     2624.9 1350.4 
04 09 36.980 0.213 -79 44 21.78 0.57    12.1    1.5     2650.4 2906.6 
04 09 37.082 0.228 -79 52 10.15 0.60    10.8    1.3     2644.0 2532.0 
04 09 37.086 0.151 -79 45 54.69 0.40    25.4    2.4     2648.9 2832.3 
04 09 37.224 0.050 -79 29 43.13 0.13   271.3   10.4     2661.4 3609.5 
04 09 37.239 0.124 -80 00 07.82 0.32    41.8    3.4     2637.4 2149.9 
04 09 37.515 0.217 -79 39 31.19 0.58    11.5    1.5     2653.0 3139.1 
04 09 37.524 0.138 -79 31 58.78 0.38    29.4    2.8     2658.9 3501.0 
04 09 37.617 0.139 -80 26 27.02 0.34    35.7    3.1     2615.9  886.8 
04 09 37.750 0.170 -79 45 41.62 0.46    19.7    2.0     2647.7 2842.8 
04 09 37.793 0.184 -79 31 28.39 0.50    15.7    1.9     2658.7 3525.3 
04 09 37.944 0.226 -80 32 56.54 0.56    12.6    1.8     2610.1  575.2 
04 09 38.023 0.207 -79 42 49.88 0.55    12.9    1.5     2649.3 2980.2 
04 09 38.194 0.147 -80 29 17.37 0.36    31.4    2.9     2612.5  750.5 
04 09 38.306 0.219 -79 38 59.23 0.59    11.3    1.5     2651.7 3164.7 
04 09 38.368 0.179 -79 53 52.70 0.48    18.1    1.9     2639.9 2450.0 
04 09 38.509 0.119 -79 42 03.60 0.31    42.8    3.5     2648.9 3017.2 
04 09 38.633 0.123 -79 32 38.87 0.33    38.0    3.2     2656.0 3468.9 
04 09 38.639 0.191 -79 54 05.19 0.50    15.9    1.7     2639.2 2440.0 
04 09 38.709 0.235 -80 22 16.67 0.59    11.2    1.5     2617.0 1087.0 
04 09 38.732 0.076 -80 24 32.74 0.19   115.3    5.9     2615.2  978.2 
04 09 38.759 0.168 -80 31 41.18 0.42    23.6    2.5     2609.5  635.5 
04 09 38.826 0.150 -79 57 09.70 0.39    27.0    2.5     2636.4 2292.5 
04 09 38.876 0.203 -80 30 17.12 0.50    15.8    1.9     2610.4  702.8 
04 09 39.012 0.170 -80 00 25.73 0.45    20.6    2.1     2633.5 2135.7 
04 09 39.246 0.133 -79 47 42.77 0.35    33.8    2.9     2642.9 2746.0 
04 09 39.313 0.186 -79 39 47.51 0.50    15.8    1.8     2648.9 3126.1 
04 09 39.421 0.119 -79 43 20.80 0.31    43.1    3.5     2645.9 2955.5 
04 09 39.456 0.120 -79 51 20.07 0.31    43.4    3.5     2639.6 2572.1 
04 09 39.512 0.175 -79 36 24.12 0.48    18.0    2.0     2651.2 3288.8 
04 09 39.627 0.148 -80 27 08.67 0.37    30.8    2.8     2611.4  853.5 
04 09 39.662 0.116 -80 22 58.51 0.30    52.3    4.0     2614.5 1053.6 
04 09 39.751 0.208 -80 29 53.41 0.51    15.1    1.9     2609.0  721.7 
04 09 39.881 0.168 -79 38 05.77 0.46    19.6    2.1     2649.0 3207.5 
04 09 40.093 0.170 -80 31 23.71 0.42    23.1    2.4     2607.1  649.5 
04 09 40.128 0.202 -79 35 28.33 0.54    13.2    1.6     2650.5 3333.4 
04 09 40.238 0.239 -80 11 29.44 0.61    10.4    1.3     2622.3 1604.8 
04 09 40.243 0.145 -80 03 02.06 0.37    29.7    2.7     2628.9 2010.6 
04 09 40.392 0.140 -79 31 22.61 0.38    28.3    2.7     2653.2 3530.0 
04 09 40.410 0.252 -80 30 52.06 0.62    10.1    1.5     2606.9  674.8 
04 09 40.514 0.169 -79 33 17.65 0.46    19.1    2.1     2651.4 3438.0 
04 09 40.549 0.074 -80 08 15.22 0.19   113.7    5.9     2624.2 1760.2 
04 09 40.794 0.235 -79 59 52.93 0.61    10.4    1.3     2630.2 2161.9 
04 09 40.970 0.046 -79 51 41.05 0.12   872.3   31.0     2636.2 2555.4 
04 09 40.973 0.233 -79 43 40.81 0.62    10.0    1.3     2642.4 2939.5 
04 09 41.077 0.093 -79 53 19.09 0.24    74.6    4.8     2634.7 2477.0 
04 09 41.163 0.151 -79 33 28.93 0.41    24.6    2.5     2649.8 3429.0 
04 09 41.228 0.165 -80 00 42.69 0.43    22.4    2.2     2628.6 2122.2 
04 09 41.248 0.154 -80 11 52.62 0.40    26.5    2.5     2620.0 1586.3 
04 09 41.368 0.160 -79 54 42.29 0.42    23.1    2.3     2633.0 2410.5 
04 09 41.397 0.236 -79 54 12.27 0.62    10.1    1.3     2633.3 2434.5 
04 09 41.513 0.221 -80 15 25.29 0.56    12.5    1.5     2616.7 1416.2 
04 09 41.590 0.142 -80 29 15.89 0.35    33.8    3.0     2605.8  751.8 
04 09 41.607 0.133 -80 23 32.69 0.33    39.0    3.3     2610.2 1026.3 
04 09 41.623 0.142 -80 04 18.50 0.37    31.4    2.8     2625.0 1949.6 
04 09 41.625 0.105 -79 27 04.95 0.29    54.2    4.1     2653.8 3736.1 
04 09 41.669 0.124 -79 39 56.33 0.33    38.7    3.2     2643.8 3119.1 
04 09 41.846 0.172 -79 58 57.71 0.45    19.9    2.0     2628.7 2206.2 
04 09 42.069 0.177 -79 59 10.67 0.47    18.8    2.0     2628.1 2195.8 
04 09 42.147 0.142 -80 09 09.56 0.36    31.9    2.8     2620.2 1716.8 
04 09 42.196 0.169 -80 04 39.87 0.44    21.2    2.1     2623.6 1932.5 
04 09 42.338 0.216 -79 29 38.21 0.59    11.2    1.6     2650.2 3613.6 
04 09 42.377 0.198 -80 02 12.75 0.51    15.0    1.7     2625.1 2050.2 
04 09 42.381 0.183 -80 24 50.49 0.46    19.3    2.1     2607.6  964.1 
04 09 42.466 0.175 -79 29 51.74 0.48    17.5    2.0     2649.8 3602.8 
04 09 42.589 0.149 -80 21 02.29 0.37    29.9    2.7     2610.2 1146.7 
04 09 42.641 0.099 -80 22 08.89 0.25    72.2    4.8     2609.2 1093.4 
04 09 42.772 0.126 -80 17 44.10 0.31    42.9    3.5     2612.3 1305.2 
04 09 42.830 0.230 -80 21 34.83 0.57    11.8    1.5     2609.3 1120.6 
04 09 42.945 0.088 -79 37 23.32 0.23    79.1    5.0     2643.0 3241.6 
04 09 43.032 0.121 -79 38 44.05 0.32    40.5    3.3     2641.8 3177.0 
04 09 43.033 0.133 -79 39 47.51 0.36    33.0    2.9     2640.9 3126.2 
04 09 43.085 0.230 -79 37 59.84 0.62    10.1    1.4     2642.2 3212.4 
04 09 43.188 0.163 -79 39 01.06 0.44    21.0    2.2     2641.2 3163.4 
04 09 43.205 0.180 -79 29 08.13 0.49    16.3    2.0     2648.7 3637.7 
04 09 43.308 0.125 -79 31 34.83 0.34    36.8    3.2     2646.6 3520.3 
04 09 43.339 0.223 -80 04 25.57 0.57    11.9    1.4     2621.4 1944.0 
04 09 43.368 0.238 -80 02 01.34 0.62    10.2    1.3     2623.2 2059.3 
04 09 43.773 0.194 -79 27 30.87 0.53    13.9    1.8     2648.7 3715.5 
04 09 43.883 0.240 -80 09 03.54 0.61    10.3    1.3     2616.7 1721.6 
04 09 43.995 0.175 -79 35 15.43 0.48    18.0    2.0     2642.3 3343.9 
04 09 44.038 0.123 -79 36 58.03 0.33    39.0    3.3     2640.9 3261.8 
04 09 44.137 0.128 -79 55 18.31 0.33    37.7    3.2     2626.7 2381.7 
04 09 44.163 0.141 -79 57 30.84 0.37    31.1    2.8     2625.0 2275.7 
04 09 44.206 0.178 -79 39 24.04 0.48    17.6    1.9     2638.7 3145.0 
04 09 44.231 0.072 -80 23 10.34 0.18   126.3    6.2     2605.2 1044.3 
04 09 44.267 0.218 -79 48 29.30 0.57    11.8    1.4     2631.6 2708.9 
04 09 44.267 0.170 -79 31 46.22 0.47    18.8    2.1     2644.4 3511.3 
04 09 44.272 0.204 -80 17 25.12 0.51    15.0    1.7     2609.5 1320.4 
04 09 44.411 0.236 -79 59 40.14 0.61    10.4    1.3     2622.8 2172.3 
04 09 44.584 0.146 -80 24 04.41 0.36    31.8    2.9     2603.8 1001.1 
04 09 44.766 0.152 -79 57 52.48 0.40    26.0    2.5     2623.4 2258.4 
04 09 44.807 0.221 -79 33 32.49 0.60    10.8    1.5     2641.9 3426.3 
04 09 44.962 0.233 -80 32 26.11 0.57    11.9    1.7     2596.7  599.8 
04 09 45.333 0.176 -79 42 38.66 0.48    18.0    1.9     2633.8 2989.4 
04 09 45.342 0.218 -80 27 26.88 0.54    13.4    1.7     2599.7  839.1 
04 09 45.460 0.227 -79 53 51.59 0.59    11.0    1.4     2625.0 2451.1 
04 09 45.501 0.187 -79 31 57.74 0.51    15.2    1.8     2641.6 3502.1 
04 09 45.537 0.131 -79 53 40.37 0.34    35.4    3.0     2625.0 2460.1 
04 09 45.570 0.159 -79 38 12.50 0.43    21.9    2.2     2636.7 3202.3 
04 09 45.571 0.235 -80 17 09.29 0.59    11.1    1.4     2607.1 1333.1 
04 09 45.748 0.210 -79 46 17.96 0.56    12.6    1.5     2630.2 2814.0 
04 09 45.830 0.125 -79 46 10.32 0.33    38.5    3.2     2630.1 2820.1 
04 09 46.132 0.121 -80 06 01.44 0.31    45.0    3.5     2614.4 1867.4 
04 09 46.165 0.081 -79 51 55.52 0.22    94.5    5.4     2625.0 2544.0 
04 09 46.215 0.232 -80 13 46.79 0.59    11.2    1.4     2608.4 1495.1 
04 09 46.357 0.156 -80 09 06.63 0.40    25.5    2.4     2611.6 1719.2 
04 09 46.426 0.107 -79 59 31.10 0.28    57.2    4.2     2618.7 2179.6 
04 09 46.669 0.186 -80 16 29.70 0.48    17.9    1.9     2605.4 1364.8 
04 09 46.678 0.184 -79 31 37.79 0.50    15.7    1.9     2639.2 3518.1 
04 09 46.760 0.206 -79 42 51.41 0.55    12.9    1.5     2630.6 2979.3 
04 09 46.908 0.173 -79 39 09.27 0.47    18.5    2.0     2633.1 3157.0 
04 09 46.911 0.226 -80 18 56.90 0.57    12.1    1.5     2603.0 1247.1 
04 09 46.919 0.221 -80 12 40.44 0.56    12.4    1.5     2607.8 1548.2 
04 09 46.957 0.102 -80 14 27.82 0.26    67.4    4.6     2606.3 1462.3 
04 09 47.036 0.128 -79 41 48.57 0.34    36.0    3.1     2630.8 3029.5 
04 09 47.168 0.170 -79 56 08.81 0.45    20.4    2.1     2619.7 2341.4 
04 09 47.277 0.112 -79 45 13.67 0.30    49.1    3.8     2627.7 2865.5 
04 09 47.283 0.148 -80 14 00.70 0.38    29.5    2.7     2606.0 1484.0 
04 09 47.520 0.159 -79 54 52.90 0.42    23.6    2.3     2619.9 2402.2 
04 09 47.591 0.197 -79 49 59.13 0.52    14.5    1.6     2623.5 2637.2 
04 09 47.608 0.153 -80 27 13.18 0.38    29.0    2.7     2595.4  850.2 
04 09 47.627 0.224 -80 26 29.31 0.56    12.6    1.6     2595.9  885.2 
04 09 47.695 0.231 -80 22 05.84 0.58    11.6    1.5     2599.1 1096.0 
04 09 47.769 0.138 -79 40 06.44 0.37    30.3    2.8     2630.5 3111.3 
04 09 47.844 0.205 -80 09 36.12 0.52    14.3    1.6     2608.2 1695.7 
04 09 47.930 0.182 -79 44 21.25 0.49    17.1    1.9     2627.0 2907.4 
04 09 47.984 0.224 -79 33 49.95 0.61    10.5    1.5     2634.7 3412.4 
04 09 48.128 0.109 -80 27 24.54 0.27    61.1    4.4     2594.2  841.1 
04 09 48.141 0.226 -80 31 42.65 0.56    12.6    1.7     2591.0  634.6 
04 09 48.198 0.142 -80 13 42.38 0.36    32.1    2.8     2604.4 1498.7 
04 09 48.289 0.144 -79 30 05.89 0.40    26.7    2.6     2636.9 3591.6 
04 09 48.301 0.101 -80 08 39.28 0.26    66.9    4.6     2608.0 1741.2 
04 09 48.328 0.097 -80 06 09.62 0.25    71.8    4.8     2609.8 1860.9 
04 09 48.567 0.237 -80 00 23.29 0.62    10.2    1.3     2613.6 2137.9 
04 09 48.760 0.157 -80 25 49.71 0.39    27.1    2.6     2594.2  917.0 
04 09 48.798 0.202 -79 59 51.84 0.52    14.3    1.6     2613.5 2163.1 
04 09 48.813 0.221 -79 52 30.70 0.58    11.6    1.4     2619.0 2516.0 
04 09 48.827 0.117 -80 10 11.57 0.30    49.5    3.8     2605.7 1667.4 
04 09 48.956 0.127 -79 47 09.89 0.34    37.3    3.1     2622.7 2772.6 
04 09 48.956 0.158 -79 57 35.81 0.42    23.9    2.3     2614.9 2271.9 
04 09 49.012 0.153 -80 04 01.24 0.40    26.4    2.5     2610.0 1963.6 
04 09 49.050 0.123 -79 55 19.32 0.32    41.9    3.4     2616.4 2381.1 
04 09 49.056 0.188 -79 42 38.08 0.50    15.6    1.8     2625.8 2990.0 
04 09 49.058 0.198 -80 14 09.49 0.50    15.8    1.8     2602.3 1477.1 
04 09 49.167 0.127 -79 59 16.87 0.33    39.3    3.2     2613.2 2191.1 
04 09 49.321 0.099 -80 24 49.87 0.25    74.3    4.9     2593.8  964.8 
04 09 49.439 0.047 -79 56 29.37 0.12   543.2   19.5     2614.7 2325.1 
04 09 49.477 0.115 -80 24 00.52 0.29    55.0    4.1     2594.1 1004.3 
04 09 49.483 0.249 -80 23 22.42 0.62    10.1    1.4     2594.6 1034.8 
04 09 49.610 0.160 -80 31 17.49 0.40    26.8    2.6     2588.4  654.8 
04 09 49.615 0.206 -79 55 56.42 0.54    13.6    1.6     2614.7 2351.4 
04 09 49.657 0.216 -80 03 45.65 0.56    12.6    1.5     2608.8 1976.1 
04 09 49.691 0.192 -80 18 20.05 0.49    16.9    1.9     2597.9 1276.7 
04 09 49.759 0.082 -80 07 56.54 0.21    96.0    5.5     2605.5 1775.4 
04 09 49.761 0.211 -79 42 29.71 0.56    12.3    1.5     2624.4 2996.7 
04 09 50.037 0.168 -80 06 17.62 0.44    21.7    2.2     2606.2 1854.5 
04 09 50.139 0.221 -80 19 54.70 0.56    12.6    1.5     2595.8 1201.0 
04 09 50.288 0.201 -80 04 54.70 0.52    14.6    1.6     2606.7 1920.9 
04 09 50.480 0.162 -79 59 00.41 0.43    22.9    2.2     2610.6 2204.3 
04 09 50.602 0.216 -80 11 33.51 0.55    12.9    1.5     2601.1 1601.9 
04 09 50.654 0.219 -80 31 05.31 0.54    13.3    1.8     2586.5  664.6 
04 09 50.728 0.209 -80 09 18.50 0.53    13.6    1.6     2602.5 1709.9 
04 09 50.803 0.194 -79 29 12.46 0.53    14.0    1.8     2632.0 3634.5 
04 09 50.863 0.143 -79 52 03.23 0.38    29.3    2.7     2615.0 2538.0 
04 09 50.977 0.181 -80 12 44.50 0.47    18.8    2.0     2599.4 1545.1 
04 09 50.989 0.166 -79 54 25.84 0.44    21.2    2.1     2613.0 2423.9 
04 09 51.029 0.166 -80 05 57.98 0.43    22.2    2.2     2604.3 1870.3 
04 09 51.049 0.212 -80 30 33.50 0.52    14.5    1.8     2586.1  690.0 
04 09 51.105 0.132 -80 08 04.89 0.34    37.5    3.2     2602.6 1768.8 
04 09 51.109 0.240 -80 16 48.37 0.61    10.6    1.4     2596.2 1350.0 
04 09 51.359 0.242 -80 32 16.23 0.59    11.0    1.6     2584.2  607.9 
04 09 51.416 0.154 -80 33 01.26 0.38    28.9    2.8     2583.5  571.9 
04 09 51.546 0.226 -79 45 41.61 0.60    10.8    1.4     2618.3 2843.3 
04 09 51.644 0.213 -79 40 59.30 0.57    12.0    1.5     2621.5 3069.1 
04 09 51.734 0.186 -79 40 04.90 0.50    15.9    1.8     2622.0 3112.6 
04 09 51.933 0.160 -79 54 14.73 0.42    23.4    2.3     2611.1 2432.8 
04 09 52.041 0.241 -80 31 29.72 0.59    11.0    1.6     2583.4  645.1 
04 09 52.051 0.050 -80 07 37.25 0.13   350.7   12.9     2601.0 1790.9 
04 09 52.104 0.187 -80 27 23.95 0.47    18.6    2.1     2586.3  841.7 
04 09 52.196 0.180 -80 21 45.80 0.46    19.7    2.1     2590.3 1112.2 
04 09 52.199 0.185 -80 06 47.47 0.48    17.6    1.9     2601.3 1830.7 
04 09 52.288 0.207 -80 31 44.89 0.51    15.3    1.9     2582.8  633.0 
04 09 52.313 0.143 -79 50 39.41 0.38    29.0    2.7     2613.0 2605.1 
04 09 52.366 0.163 -79 59 58.33 0.43    22.7    2.2     2606.0 2158.0 
04 09 52.442 0.142 -80 24 10.93 0.36    33.4    3.0     2588.0  996.1 
04 09 52.448 0.204 -79 54 41.46 0.53    13.7    1.6     2609.7 2411.5 
04 09 52.562 0.183 -79 30 48.83 0.50    15.9    1.9     2627.0 3557.4 
04 09 52.584 0.148 -79 49 56.45 0.39    26.8    2.5     2612.9 2639.5 
04 09 52.723 0.221 -80 32 51.71 0.54    13.3    1.8     2581.1  579.5 
04 09 52.841 0.228 -79 42 16.63 0.61    10.4    1.4     2618.0 3007.3 
04 09 53.091 0.199 -79 59 08.61 0.52    14.6    1.6     2605.1 2197.8 
04 09 53.308 0.102 -79 58 10.39 0.27    63.7    4.4     2605.4 2244.4 
04 09 53.328 0.184 -80 32 25.13 0.46    19.6    2.2     2580.2  600.8 
04 09 53.350 0.206 -79 52 25.20 0.54    13.4    1.5     2609.5 2520.5 
04 09 53.519 0.168 -80 26 03.89 0.42    23.4    2.4     2584.5  905.8 
04 09 53.771 0.224 -79 38 43.85 0.60    10.6    1.4     2618.6 3177.5 
04 09 53.824 0.221 -79 43 24.50 0.59    11.3    1.4     2615.1 2953.0 
04 09 53.873 0.085 -80 29 12.71 0.21    96.7    5.5     2581.5  754.7 
04 09 53.902 0.186 -80 00 17.02 0.49    17.1    1.8     2602.6 2143.1 
04 09 53.996 0.197 -79 59 46.42 0.51    15.1    1.7     2602.8 2167.6 
04 09 54.065 0.172 -80 30 48.57 0.43    22.6    2.4     2579.9  678.1 
04 09 54.070 0.215 -79 40 13.31 0.57    11.8    1.5     2616.9 3106.0 
04 09 54.082 0.226 -79 55 32.52 0.59    11.1    1.4     2605.7 2370.7 
04 09 54.104 0.236 -80 15 03.17 0.60    10.9    1.4     2591.4 1434.3 
04 09 54.172 0.172 -79 53 54.29 0.46    19.6    2.0     2606.7 2449.3 
04 09 54.406 0.169 -79 27 44.75 0.47    18.8    2.2     2625.2 3704.7 
04 09 54.481 0.187 -79 45 00.63 0.50    15.9    1.8     2612.5 2876.2 
04 09 54.557 0.192 -79 40 24.42 0.51    14.9    1.7     2615.7 3097.1 
04 09 54.580 0.174 -80 08 38.37 0.45    20.1    2.1     2595.1 1742.1 
04 09 54.595 0.168 -79 50 22.27 0.45    20.5    2.1     2608.3 2618.9 
04 09 54.682 0.228 -79 37 34.94 0.61    10.3    1.4     2617.5 3232.7 
04 09 54.867 0.223 -80 23 56.06 0.56    12.6    1.6     2583.4 1008.0 
04 09 55.048 0.162 -79 39 42.36 0.44    21.4    2.2     2615.1 3130.8 
04 09 55.234 0.206 -80 13 56.38 0.52    14.4    1.6     2589.9 1487.7 
04 09 55.278 0.213 -79 36 25.80 0.57    11.8    1.5     2617.0 3288.0 
04 09 55.308 0.128 -79 58 02.29 0.33    38.0    3.2     2601.3 2250.9 
04 09 55.338 0.223 -79 57 22.96 0.58    11.5    1.4     2601.7 2282.4 
04 09 55.338 0.203 -79 45 14.59 0.54    13.4    1.6     2610.5 2865.0 
04 09 55.342 0.124 -80 32 38.70 0.30    46.7    3.8     2576.1  590.0 
04 09 55.354 0.197 -80 22 36.46 0.49    16.4    1.9     2583.3 1071.7 
04 09 55.371 0.159 -79 47 05.58 0.42    23.0    2.3     2609.1 2776.2 
04 09 55.482 0.115 -79 46 47.22 0.30    47.1    3.7     2609.1 2790.9 
04 09 55.552 0.090 -79 28 46.27 0.25    74.0    4.9     2622.0 3655.6 
04 09 55.586 0.203 -79 56 02.15 0.53    13.9    1.6     2602.1 2347.0 
04 09 55.618 0.175 -80 20 58.63 0.44    21.1    2.2     2584.0 1150.0 
04 09 55.650 0.137 -80 01 05.21 0.36    33.4    2.9     2598.4 2104.6 
04 09 55.670 0.064 -79 59 24.30 0.17   148.4    6.7     2599.5 2185.3 
04 09 55.702 0.213 -79 42 10.40 0.57    12.1    1.5     2611.9 3012.4 
04 09 55.773 0.195 -79 37 06.88 0.52    14.2    1.7     2615.4 3255.1 
04 09 55.775 0.162 -80 06 59.18 0.42    23.5    2.3     2593.8 1821.5 
04 09 55.895 0.156 -80 20 33.94 0.40    26.5    2.5     2583.7 1169.8 
04 09 55.916 0.091 -79 35 41.65 0.25    74.3    4.9     2616.2 3323.3 
04 09 55.965 0.178 -80 16 16.61 0.46    19.8    2.1     2586.7 1375.6 
04 09 56.035 0.150 -80 10 54.96 0.38    28.6    2.6     2590.4 1632.9 
04 09 56.097 0.088 -80 18 24.37 0.22    88.8    5.3     2584.9 1273.4 
04 09 56.210 0.205 -79 42 41.72 0.55    13.1    1.6     2610.5 2987.3 
04 09 56.223 0.142 -79 56 33.11 0.37    30.3    2.7     2600.4 2322.3 
04 09 56.255 0.224 -79 55 49.07 0.58    11.4    1.4     2600.9 2357.5 
04 09 56.413 0.157 -80 14 37.37 0.40    25.9    2.5     2587.0 1455.0 
04 09 56.676 0.120 -79 50 01.08 0.31    42.9    3.5     2604.2 2635.9 
04 09 56.870 0.102 -80 29 40.71 0.25    69.8    4.7     2575.2  732.4 
04 09 56.924 0.160 -79 31 37.67 0.44    21.4    2.3     2616.9 3518.5 
04 09 56.932 0.159 -79 46 25.96 0.42    23.0    2.3     2606.2 2808.0 
04 09 56.947 0.186 -80 26 47.24 0.47    18.8    2.1     2577.1  871.2 
04 09 57.214 0.173 -80 25 09.04 0.43    21.8    2.2     2577.8  949.7 
04 09 57.336 0.197 -80 17 36.15 0.49    16.1    1.8     2583.0 1312.0 
04 09 57.361 0.231 -80 06 01.54 0.59    11.0    1.4     2591.2 1867.6 
04 09 57.362 0.209 -79 32 38.90 0.56    12.2    1.6     2615.2 3469.6 
04 09 57.368 0.168 -80 29 09.70 0.42    23.5    2.4     2574.6  757.2 
04 09 57.575 0.125 -79 29 22.62 0.34    36.3    3.2     2617.1 3626.6 
04 09 57.581 0.206 -80 13 46.47 0.52    14.4    1.6     2585.2 1495.7 
04 09 57.679 0.088 -80 23 57.59 0.22    90.3    5.3     2577.7 1006.9 
04 09 57.755 0.229 -80 18 55.02 0.58    11.7    1.5     2581.2 1248.9 
04 09 57.757 0.219 -79 41 28.83 0.58    11.4    1.4     2608.0 3045.7 
04 09 57.772 0.139 -79 47 13.13 0.37    31.0    2.8     2603.9 2770.3 
04 09 57.781 0.048 -80 00 19.95 0.13   463.4   16.7     2594.5 2140.9 
04 09 57.856 0.217 -79 52 02.04 0.57    12.0    1.4     2600.3 2539.2 
04 09 57.863 0.173 -80 11 37.57 0.45    20.7    2.1     2586.2 1598.9 
04 09 58.020 0.153 -79 36 37.24 0.42    23.9    2.4     2610.9 3278.9 
04 09 58.148 0.232 -79 56 54.04 0.60    10.6    1.3     2596.2 2305.6 
04 09 58.221 0.102 -80 20 38.71 0.26    69.1    4.7     2579.0 1166.0 
04 09 58.438 0.215 -79 28 44.80 0.58    11.4    1.6     2615.7 3656.8 
04 09 58.483 0.179 -80 17 07.67 0.46    19.5    2.0     2581.0 1334.8 
04 09 58.527 0.071 -80 07 46.69 0.18   121.6    6.1     2587.6 1783.6 
04 09 58.561 0.206 -80 12 15.89 0.52    14.3    1.6     2584.3 1568.2 
04 09 58.594 0.193 -79 40 45.45 0.51    14.7    1.7     2606.7 3080.4 
04 09 58.662 0.157 -79 43 17.82 0.42    23.4    2.3     2604.8 2958.5 
04 09 58.692 0.157 -79 35 25.70 0.43    22.5    2.3     2610.3 3336.2 
04 09 58.810 0.163 -80 05 37.98 0.42    23.1    2.3     2588.5 1886.5 
04 09 58.958 0.179 -79 31 17.05 0.49    16.9    2.0     2612.7 3535.1 
04 09 58.988 0.205 -79 51 07.49 0.54    13.4    1.5     2598.5 2582.8 
04 09 59.067 0.229 -79 35 46.05 0.62    10.1    1.4     2609.3 3319.9 
04 09 59.150 0.093 -79 52 56.27 0.24    75.4    4.9     2596.9 2495.8 
04 09 59.204 0.147 -80 03 46.18 0.38    28.6    2.6     2589.1 1976.0 
04 09 59.375 0.116 -80 24 18.91 0.30    52.3    4.0     2574.1  989.9 
04 09 59.376 0.047 -79 57 42.16 0.12   639.3   22.8     2593.0 2267.2 
04 09 59.560 0.145 -79 59 57.37 0.38    29.6    2.7     2591.0 2159.0 
04 09 59.598 0.187 -79 45 27.33 0.50    15.9    1.8     2601.3 2855.0 
04 09 59.617 0.214 -80 23 32.22 0.53    13.8    1.7     2574.1 1027.3 
04 09 59.797 0.166 -79 33 27.91 0.46    19.9    2.1     2609.3 3430.4 
04 10 00.006 0.203 -80 06 34.46 0.52    14.5    1.6     2585.4 1841.4 
04 10 00.061 0.161 -79 50 39.31 0.43    22.7    2.2     2596.6 2605.4 
04 10 00.139 0.175 -79 42 00.58 0.47    18.3    2.0     2602.5 3020.4 
04 10 00.165 0.076 -80 14 28.00 0.19   111.8    5.8     2579.5 1462.6 
04 10 00.204 0.183 -80 19 12.21 0.47    18.7    2.0     2576.0 1235.3 
04 10 00.292 0.156 -79 38 03.23 0.43    22.7    2.3     2605.0 3210.2 
04 10 00.368 0.065 -79 36 27.19 0.18   135.3    6.4     2606.0 3287.0 
04 10 00.527 0.224 -80 20 42.79 0.56    12.4    1.5     2574.3 1162.8 
04 10 00.809 0.135 -80 18 30.07 0.34    36.8    3.1     2575.3 1269.0 
04 10 00.855 0.214 -79 55 01.74 0.56    12.5    1.5     2591.8 2395.5 
04 10 00.890 0.049 -80 14 34.89 0.13   487.7   17.5     2577.9 1457.1 
04 10 00.892 0.109 -80 25 25.55 0.28    60.5    4.3     2570.2  936.6 
04 10 00.942 0.122 -79 59 14.93 0.31    43.3    3.5     2588.6 2193.0 
04 10 00.964 0.144 -80 00 06.20 0.37    29.7    2.7     2588.0 2152.0 
04 10 01.068 0.193 -79 44 37.21 0.51    14.9    1.7     2598.7 2895.1 
04 10 01.160 0.155 -79 31 04.78 0.43    22.8    2.4     2608.0 3545.0 
04 10 01.160 0.128 -80 31 04.14 0.31    43.8    3.6     2565.7  665.8 
04 10 01.177 0.237 -80 12 25.22 0.60    10.7    1.3     2578.9 1560.8 
04 10 01.241 0.048 -80 20 54.77 0.12  1396.4   49.7     2572.7 1153.3 
04 10 01.245 0.199 -79 37 36.75 0.53    13.7    1.6     2603.3 3231.4 
04 10 01.294 0.226 -79 50 55.49 0.59    11.0    1.4     2593.8 2592.5 
04 10 01.382 0.150 -79 59 34.29 0.39    26.9    2.5     2587.5 2177.5 
04 10 01.581 0.094 -80 14 42.88 0.23    79.3    5.0     2576.4 1450.7 
04 10 01.611 0.237 -80 30 23.42 0.58    11.4    1.6     2565.3  698.4 
04 10 01.622 0.124 -79 40 20.34 0.33    38.1    3.2     2600.5 3100.6 
04 10 01.726 0.142 -79 28 28.77 0.39    27.3    2.7     2608.6 3669.8 
04 10 01.755 0.071 -80 03 26.26 0.18   121.2    6.1     2584.0 1992.0 
04 10 01.924 0.122 -79 39 50.54 0.33    40.0    3.3     2600.2 3124.4 
04 10 01.961 0.134 -79 51 03.49 0.35    33.7    2.9     2592.3 2586.1 
04 10 01.997 0.162 -80 03 00.39 0.42    23.3    2.3     2583.8 2012.7 
04 10 02.117 0.130 -79 34 09.40 0.35    34.3    3.0     2603.8 3397.3 
04 10 02.136 0.179 -79 50 46.14 0.48    18.0    1.9     2592.1 2600.0 
04 10 02.257 0.215 -79 37 50.26 0.58    11.7    1.5     2600.9 3220.7 
04 10 02.269 0.220 -80 02 34.65 0.57    12.1    1.4     2583.5 2033.3 
04 10 02.529 0.192 -80 33 24.01 0.48    17.9    2.1     2561.4  554.0 
04 10 02.631 0.063 -80 31 18.38 0.16   172.0    7.4     2562.6  654.5 
04 10 02.637 0.200 -79 57 47.60 0.52    14.4    1.6     2586.1 2262.9 
04 10 02.710 0.217 -79 48 11.68 0.57    11.8    1.4     2592.7 2723.6 
04 10 02.806 0.199 -80 06 05.21 0.51    15.2    1.7     2580.0 1864.9 
04 10 02.885 0.213 -79 39 00.37 0.57    11.9    1.5     2598.7 3164.6 
04 10 02.888 0.185 -80 08 48.09 0.48    17.8    1.9     2577.9 1734.6 
04 10 03.074 0.221 -79 36 37.36 0.59    11.1    1.5     2600.0 3279.0 
04 10 03.098 0.221 -79 37 03.85 0.60    10.9    1.4     2599.6 3257.8 
04 10 03.127 0.203 -79 35 04.40 0.55    13.0    1.6     2601.0 3353.4 
04 10 03.241 0.132 -79 57 02.81 0.34    35.4    3.0     2585.4 2298.8 
04 10 03.302 0.229 -79 54 44.87 0.60    10.8    1.3     2586.9 2409.1 
04 10 03.340 0.153 -80 27 04.78 0.38    28.9    2.7     2564.2  857.3 
04 10 03.397 0.208 -80 24 19.78 0.51    14.7    1.7     2566.0  989.3 
04 10 03.401 0.192 -79 34 47.64 0.52    14.7    1.8     2600.6 3366.8 
04 10 03.620 0.160 -80 16 48.80 0.41    25.1    2.4     2570.8 1350.1 
04 10 03.945 0.112 -79 53 48.89 0.30    51.7    3.9     2586.2 2453.9 
04 10 04.022 0.120 -79 29 24.80 0.33    39.9    3.4     2603.0 3625.0 
04 10 04.178 0.101 -80 32 34.63 0.25    72.6    4.9     2558.7  593.5 
04 10 04.216 0.209 -79 38 28.58 0.56    12.5    1.5     2596.2 3190.1 
04 10 04.296 0.087 -80 13 45.32 0.22    90.1    5.3     2571.6 1496.9 
04 10 04.317 0.075 -80 25 54.09 0.18   119.0    6.0     2563.1  913.9 
04 10 04.380 0.167 -80 27 19.30 0.42    23.5    2.4     2562.0  845.8 
04 10 04.412 0.091 -80 12 11.13 0.23    83.1    5.1     2572.4 1572.2 
04 10 04.477 0.102 -79 50 55.11 0.27    62.1    4.4     2587.1 2592.9 
04 10 04.636 0.187 -79 30 46.11 0.51    15.2    1.9     2600.7 3560.0 
04 10 04.746 0.158 -79 50 34.00 0.42    23.6    2.3     2586.7 2609.8 
04 10 04.820 0.204 -80 24 07.62 0.50    15.4    1.8     2563.3  999.1 
04 10 04.841 0.228 -80 29 05.85 0.56    12.3    1.6     2559.8  760.5 
04 10 04.990 0.113 -80 13 00.10 0.29    53.9    4.0     2570.7 1533.1 
04 10 05.041 0.193 -80 14 17.93 0.49    16.6    1.8     2569.7 1470.8 
04 10 05.105 0.149 -79 53 32.74 0.40    26.7    2.5     2583.9 2466.8 
04 10 05.115 0.188 -79 33 04.88 0.51    15.2    1.8     2598.0 3449.0 
04 10 05.209 0.189 -80 09 55.27 0.49    17.1    1.8     2572.4 1680.9 
04 10 05.213 0.225 -80 20 32.73 0.56    12.3    1.5     2565.0 1171.0 
04 10 05.311 0.207 -79 57 09.74 0.54    13.4    1.5     2581.0 2293.3 
04 10 05.333 0.197 -80 11 32.63 0.50    15.8    1.8     2571.0 1603.0 
04 10 05.341 0.124 -79 35 40.86 0.33    38.0    3.2     2595.7 3324.3 
04 10 05.341 0.191 -79 51 31.19 0.50    15.6    1.7     2584.8 2564.1 
04 10 05.456 0.170 -80 33 03.15 0.42    23.2    2.5     2555.9  570.8 
04 10 05.692 0.141 -79 41 36.72 0.38    29.1    2.7     2590.9 3039.6 
04 10 05.742 0.108 -79 46 52.47 0.29    54.1    4.0     2587.2 2787.0 
04 10 05.775 0.164 -79 59 37.19 0.43    22.4    2.2     2578.3 2175.3 
04 10 05.911 0.231 -79 40 49.70 0.62    10.1    1.3     2591.0 3077.2 
04 10 05.916 0.228 -80 13 35.59 0.58    11.6    1.4     2568.4 1504.7 
04 10 05.939 0.140 -79 51 07.18 0.37    30.7    2.8     2583.8 2583.3 
04 10 05.955 0.250 -80 25 37.79 0.62    10.1    1.4     2560.0  927.0 
04 10 05.985 0.119 -79 48 27.00 0.31    44.2    3.5     2585.6 2711.4 
04 10 06.002 0.167 -79 38 50.94 0.46    19.9    2.1     2592.1 3172.2 
04 10 06.013 0.200 -80 10 18.94 0.51    15.3    1.7     2570.4 1662.0 
04 10 06.036 0.222 -79 55 45.35 0.58    11.6    1.4     2580.4 2360.8 
04 10 06.188 0.108 -79 27 59.94 0.30    50.6    3.9     2599.2 3693.0 
04 10 06.242 0.061 -79 35 22.45 0.16   151.2    6.8     2594.0 3339.0 
04 10 06.268 0.236 -80 02 31.71 0.61    10.5    1.3     2575.3 2035.8 
04 10 06.269 0.196 -79 50 19.71 0.52    14.6    1.6     2583.7 2621.3 
04 10 06.307 0.052 -80 22 24.30 0.13   349.2   12.9     2561.5 1081.8 
04 10 06.343 0.086 -79 53 05.91 0.22    85.5    5.2     2581.6 2488.3 
04 10 06.381 0.175 -79 39 21.87 0.47    18.2    2.0     2591.0 3147.5 
04 10 06.565 0.175 -79 44 52.36 0.47    18.4    2.0     2586.8 2883.2 
04 10 06.626 0.207 -80 09 12.41 0.53    14.0    1.6     2569.9 1715.2 
04 10 06.626 0.229 -79 50 40.56 0.60    10.7    1.3     2582.7 2604.6 
04 10 06.633 0.153 -79 31 19.35 0.42    23.2    2.4     2595.9 3533.5 
04 10 06.785 0.206 -79 56 50.87 0.54    13.5    1.5     2578.1 2308.4 
04 10 06.860 0.046 -79 29 20.04 0.13   492.4   17.7     2596.8 3628.9 
04 10 06.868 0.113 -79 56 32.50 0.30    51.2    3.9     2578.1 2323.1 
04 10 06.903 0.107 -80 03 25.78 0.28    58.1    4.2     2573.3 1992.5 
04 10 06.910 0.199 -80 25 46.57 0.49    16.2    1.9     2558.0  920.0 
04 10 07.022 0.244 -80 21 04.05 0.61    10.4    1.4     2561.0 1146.0 
04 10 07.223 0.156 -79 50 47.77 0.41    24.2    2.3     2581.3 2598.9 
04 10 07.328 0.091 -79 34 27.29 0.25    72.8    4.8     2592.3 3383.2 
04 10 07.373 0.226 -79 57 36.54 0.59    11.2    1.4     2576.3 2271.9 
04 10 07.646 0.201 -80 18 59.45 0.50    15.5    1.8     2561.2 1245.7 
04 10 07.747 0.204 -79 52 45.75 0.53    13.6    1.6     2578.9 2504.5 
04 10 07.771 0.156 -80 06 08.87 0.40    25.3    2.4     2569.7 1862.1 
04 10 07.787 0.219 -80 07 53.50 0.56    12.4    1.5     2568.5 1778.4 
04 10 07.793 0.066 -79 57 28.26 0.17   140.9    6.5     2575.6 2278.5 
04 10 07.911 0.216 -80 11 08.97 0.55    12.9    1.5     2566.0 1622.0 
04 10 07.929 0.117 -79 29 50.49 0.31    43.1    3.5     2594.1 3604.6 
04 10 07.934 0.189 -80 21 39.70 0.48    17.8    2.0     2558.8 1117.5 
04 10 07.985 0.149 -80 26 28.42 0.37    30.4    2.8     2555.4  886.6 
04 10 07.997 0.221 -79 35 35.02 0.60    10.9    1.5     2590.1 3329.0 
04 10 08.058 0.116 -79 59 17.70 0.30    48.6    3.7     2573.8 2191.0 
04 10 08.184 0.159 -80 11 47.81 0.41    24.9    2.4     2565.0 1591.0 
04 10 08.215 0.177 -79 46 59.32 0.48    18.1    1.9     2581.8 2781.6 
04 10 08.259 0.153 -80 16 47.80 0.39    27.9    2.6     2561.4 1351.0 
04 10 08.294 0.202 -79 53 50.04 0.53    14.0    1.6     2577.0 2453.1 
04 10 08.350 0.170 -79 34 56.84 0.46    19.0    2.1     2589.7 3359.6 
04 10 08.507 0.181 -80 03 34.16 0.47    18.2    1.9     2569.9 1985.9 
04 10 08.538 0.104 -80 09 00.06 0.27    63.2    4.4     2566.2 1725.2 
04 10 08.545 0.223 -79 46 04.59 0.59    11.1    1.4     2581.7 2825.4 
04 10 08.582 0.240 -80 04 40.58 0.62    10.2    1.3     2569.0 1932.7 
04 10 08.633 0.159 -80 09 23.67 0.41    24.7    2.4     2565.7 1706.3 
04 10 08.669 0.223 -79 32 29.45 0.61    10.5    1.5     2590.7 3477.5 
04 10 08.725 0.200 -80 19 10.39 0.50    15.7    1.8     2558.9 1237.0 
04 10 08.958 0.209 -79 28 50.66 0.57    12.1    1.7     2592.5 3652.5 
04 10 09.047 0.203 -80 14 33.31 0.51    14.9    1.7     2561.3 1458.6 
04 10 09.148 0.100 -80 20 09.23 0.25    70.8    4.7     2557.3 1189.9 
04 10 09.160 0.134 -79 37 35.07 0.36    32.6    2.9     2586.2 3233.0 
04 10 09.267 0.242 -80 06 58.39 0.62    10.1    1.3     2566.0 1822.5 
04 10 09.483 0.114 -80 31 57.93 0.28    56.7    4.2     2548.7  623.0 
04 10 09.540 0.097 -79 35 58.28 0.26    65.2    4.5     2586.4 3310.5 
04 10 09.548 0.155 -80 02 43.54 0.40    25.4    2.4     2568.3 2026.4 
04 10 09.613 0.106 -80 23 29.43 0.27    64.0    4.5     2554.1 1029.8 
04 10 09.621 0.192 -79 26 39.10 0.52    14.1    1.9     2592.6 3757.7 
04 10 09.649 0.097 -80 05 07.80 0.25    72.3    4.8     2566.5 1911.0 
04 10 09.710 0.135 -79 38 24.15 0.36    31.8    2.8     2584.4 3193.8 
04 10 09.737 0.150 -79 47 20.64 0.40    26.1    2.5     2578.3 2764.6 
04 10 09.823 0.173 -79 44 43.99 0.47    18.9    2.0     2579.9 2889.9 
04 10 09.979 0.163 -79 30 36.80 0.45    20.5    2.2     2589.1 3567.6 
04 10 10.007 0.164 -79 55 00.40 0.44    21.7    2.2     2572.6 2396.9 
04 10 10.164 0.126 -79 38 04.24 0.34    36.8    3.2     2583.7 3209.7 
04 10 10.332 0.144 -79 40 59.76 0.39    27.8    2.6     2581.4 3069.3 
04 10 10.491 0.229 -80 05 55.44 0.59    11.2    1.4     2564.2 1872.9 
04 10 10.502 0.221 -80 21 04.17 0.55    12.7    1.6     2554.0 1146.0 
04 10 10.520 0.049 -80 25 59.04 0.12   710.0   25.3     2550.7  910.1 
04 10 10.671 0.151 -79 59 50.97 0.40    26.7    2.5     2567.9 2164.5 
04 10 10.785 0.120 -80 32 53.51 0.30    50.9    4.0     2545.5  578.6 
04 10 10.894 0.171 -80 06 43.46 0.44    20.9    2.1     2562.9 1834.5 
04 10 10.918 0.203 -79 53 02.90 0.53    13.8    1.6     2572.0 2490.9 
04 10 11.148 0.068 -79 31 05.21 0.18   119.1    6.1     2586.2 3544.9 
04 10 11.162 0.192 -79 26 56.53 0.52    14.2    1.9     2589.0 3743.8 
04 10 11.252 0.138 -79 56 06.41 0.36    32.0    2.8     2569.2 2344.1 
04 10 11.273 0.110 -79 49 25.92 0.30    52.2    3.9     2573.7 2664.5 
04 10 11.312 0.083 -80 11 06.56 0.22    95.1    5.4     2559.1 1624.1 
04 10 11.393 0.217 -80 00 22.87 0.56    12.3    1.5     2566.1 2139.0 
04 10 11.444 0.091 -79 35 27.89 0.25    74.2    4.9     2582.7 3334.8 
04 10 11.491 0.145 -79 42 51.64 0.39    27.5    2.6     2577.6 2979.9 
04 10 11.551 0.204 -79 39 29.14 0.55    13.1    1.6     2579.7 3141.9 
04 10 11.559 0.141 -80 20 52.96 0.36    33.4    2.9     2552.0 1155.0 
04 10 11.660 0.196 -79 29 39.64 0.53    13.8    1.8     2586.1 3613.4 
04 10 11.859 0.158 -80 07 34.63 0.41    24.8    2.4     2560.3 1793.6 
04 10 11.882 0.219 -79 38 38.06 0.59    11.3    1.5     2579.6 3182.7 
04 10 11.927 0.199 -79 58 25.39 0.52    14.6    1.6     2566.3 2233.0 
04 10 12.320 0.115 -80 05 15.01 0.30    50.4    3.8     2560.9 1905.3 
04 10 12.413 0.184 -79 27 20.04 0.50    15.6    1.9     2586.0 3725.1 
04 10 12.420 0.145 -79 43 53.06 0.39    27.5    2.6     2574.9 2930.8 
04 10 12.461 0.203 -80 02 04.44 0.52    14.3    1.6     2562.7 2057.8 
04 10 12.628 0.205 -79 38 14.36 0.55    12.9    1.6     2578.3 3201.7 
04 10 12.660 0.170 -79 39 03.29 0.46    19.2    2.0     2577.6 3162.6 
04 10 12.724 0.125 -80 08 06.01 0.32    41.7    3.4     2558.2 1768.5 
04 10 12.766 0.224 -79 45 30.29 0.59    11.0    1.4     2573.1 2853.0 
04 10 12.799 0.213 -79 48 15.86 0.56    12.4    1.5     2571.2 2720.6 
04 10 12.820 0.181 -79 35 06.51 0.49    16.6    1.9     2579.9 3352.0 
04 10 12.836 0.164 -79 48 41.11 0.44    21.3    2.1     2570.9 2700.4 
04 10 12.861 0.186 -79 39 41.37 0.50    15.8    1.8     2576.8 3132.1 
04 10 13.088 0.197 -80 31 54.25 0.49    16.9    2.0     2541.6  626.1 
04 10 13.230 0.226 -79 57 39.12 0.59    11.2    1.4     2564.1 2270.0 
04 10 13.232 0.124 -79 57 09.94 0.32    41.0    3.3     2564.4 2293.3 
04 10 13.404 0.195 -79 30 12.78 0.53    13.9    1.8     2581.9 3586.9 
04 10 13.663 0.219 -79 29 11.55 0.60    10.9    1.6     2582.0 3635.9 
04 10 13.833 0.143 -79 32 54.23 0.39    27.4    2.6     2579.2 3457.8 
04 10 14.079 0.117 -80 18 24.02 0.30    50.7    3.9     2548.6 1274.2 
04 10 14.126 0.050 -79 50 01.03 0.13   304.0   11.4     2567.2 2636.5 
04 10 14.130 0.125 -80 29 21.13 0.30    45.8    3.7     2541.2  748.6 
04 10 14.166 0.156 -79 29 02.73 0.43    22.3    2.3     2581.0 3643.0 
04 10 14.477 0.197 -79 46 59.31 0.52    14.3    1.6     2568.5 2781.8 
04 10 14.482 0.120 -79 54 15.71 0.31    43.4    3.5     2563.7 2432.8 
04 10 14.516 0.180 -80 03 29.20 0.47    18.4    1.9     2557.5 1990.0 
04 10 14.738 0.170 -79 52 54.00 0.45    20.1    2.0     2564.0 2498.1 
04 10 14.761 0.065 -79 43 45.24 0.18   134.4    6.4     2570.0 2937.1 
04 10 14.860 0.216 -80 21 24.30 0.54    13.4    1.6     2545.0 1130.0 
04 10 15.203 0.134 -80 16 05.03 0.34    37.6    3.2     2547.8 1385.4 
04 10 15.305 0.106 -79 50 19.53 0.28    56.8    4.1     2564.5 2621.7 
04 10 15.320 0.179 -79 44 47.04 0.48    17.5    1.9     2568.1 2887.7 
04 10 15.354 0.241 -80 16 41.56 0.61    10.5    1.4     2547.1 1356.2 
04 10 15.452 0.077 -80 20 03.00 0.19   110.2    5.8     2544.7 1195.1 
04 10 15.496 0.166 -80 25 34.37 0.42    23.9    2.4     2541.0  930.0 
04 10 15.503 0.108 -80 03 05.82 0.28    56.8    4.1     2555.7 2008.7 
04 10 15.641 0.145 -79 36 38.80 0.39    27.1    2.6     2572.8 3278.2 
04 10 15.647 0.119 -79 27 25.72 0.32    40.5    3.4     2578.8 3720.6 
04 10 15.664 0.141 -79 55 33.38 0.37    30.6    2.7     2560.4 2370.7 
04 10 15.799 0.157 -80 29 31.50 0.39    27.6    2.7     2537.8  740.3 
04 10 15.831 0.204 -79 48 50.58 0.54    13.5    1.6     2564.4 2692.9 
04 10 15.977 0.174 -79 59 42.81 0.46    19.4    2.0     2557.0 2171.1 
04 10 16.045 0.136 -79 51 58.55 0.36    32.8    2.9     2561.9 2542.5 
04 10 16.296 0.111 -79 28 49.72 0.30    48.2    3.8     2576.5 3653.5 
04 10 16.304 0.081 -79 57 16.27 0.21    96.7    5.5     2557.9 2288.4 
04 10 16.422 0.057 -79 39 51.61 0.15   184.8    7.7     2569.0 3124.0 
04 10 16.427 0.132 -79 47 57.05 0.35    34.4    3.0     2563.7 2735.7 
04 10 16.452 0.118 -79 41 23.27 0.31    43.5    3.5     2567.9 3050.7 
04 10 16.455 0.078 -79 27 09.29 0.22    94.0    5.5     2577.2 3733.8 
04 10 16.599 0.216 -80 14 56.72 0.55    13.0    1.5     2545.7 1440.1 
04 10 16.648 0.125 -80 31 34.33 0.30    46.1    3.7     2534.8  642.1 
04 10 16.710 0.117 -79 30 48.96 0.31    42.9    3.5     2574.3 3558.1 
04 10 16.739 0.233 -80 31 06.73 0.57    11.8    1.6     2534.9  664.2 
04 10 16.755 0.213 -80 00 49.03 0.55    12.9    1.5     2554.6 2118.2 
04 10 16.785 0.126 -79 51 27.56 0.33    39.5    3.3     2560.7 2567.3 
04 10 16.803 0.137 -79 39 10.78 0.37    30.8    2.8     2568.6 3156.7 
04 10 17.098 0.238 -80 30 51.33 0.59    11.3    1.6     2534.4  676.5 
04 10 17.193 0.168 -79 41 42.40 0.45    20.0    2.1     2566.1 3035.4 
04 10 17.201 0.219 -79 47 31.22 0.58    11.6    1.4     2562.4 2756.4 
04 10 17.202 0.151 -79 58 50.28 0.40    26.5    2.5     2555.0 2213.2 
04 10 17.283 0.181 -80 07 46.39 0.47    18.5    1.9     2549.0 1784.3 
04 10 17.342 0.187 -80 04 34.96 0.49    17.1    1.8     2551.0 1937.5 
04 10 17.519 0.146 -80 18 05.21 0.37    30.7    2.8     2541.8 1289.4 
04 10 17.628 0.203 -80 28 17.92 0.50    15.7    1.9     2535.0  799.2 
04 10 17.685 0.193 -79 57 56.20 0.50    15.8    1.7     2554.6 2256.5 
04 10 17.736 0.194 -79 40 18.57 0.52    14.5    1.7     2565.9 3102.5 
04 10 17.854 0.096 -80 18 59.56 0.24    77.1    4.9     2540.6 1245.9 
04 10 18.072 0.081 -80 16 38.10 0.21   100.8    5.6     2541.6 1359.0 
04 10 18.074 0.159 -79 32 59.09 0.44    21.6    2.2     2569.9 3454.0 
04 10 18.237 0.146 -79 53 22.34 0.39    27.9    2.6     2556.4 2475.6 
04 10 18.427 0.073 -79 43 22.89 0.19   110.5    5.8     2562.4 2955.1 
04 10 18.643 0.201 -79 54 49.16 0.52    14.1    1.6     2554.6 2406.1 
04 10 18.859 0.076 -79 59 47.00 0.20   106.5    5.7     2550.9 2167.9 
04 10 18.953 0.067 -80 19 18.29 0.17   144.3    6.6     2538.1 1230.9 
04 10 19.025 0.177 -80 21 00.34 0.45    20.5    2.1     2536.9 1149.3 
04 10 19.108 0.216 -79 41 20.49 0.58    11.7    1.5     2562.3 3053.0 
04 10 19.119 0.157 -80 26 59.06 0.39    27.3    2.6     2532.9  862.4 
04 10 19.175 0.117 -79 42 43.46 0.31    44.5    3.5     2561.2 2986.6 
04 10 19.190 0.220 -80 17 15.27 0.55    12.7    1.5     2539.0 1329.3 
04 10 19.330 0.107 -80 18 26.55 0.27    61.8    4.4     2537.9 1272.3 
04 10 19.450 0.167 -80 33 18.84 0.42    24.0    2.5     2528.1  558.6 
04 10 19.524 0.094 -80 05 14.37 0.24    76.0    4.9     2546.0 1906.0 
04 10 19.541 0.127 -80 13 54.17 0.32    41.3    3.4     2540.4 1490.2 
04 10 19.543 0.154 -80 27 54.65 0.38    28.4    2.7     2531.4  817.9 
04 10 19.627 0.186 -80 08 54.52 0.48    17.6    1.9     2543.5 1729.9 
04 10 19.663 0.091 -80 28 57.62 0.22    86.8    5.3     2530.5  767.5 
04 10 19.682 0.113 -79 50 16.69 0.30    49.3    3.8     2555.3 2624.1 
04 10 19.698 0.061 -79 30 25.52 0.16   149.9    6.8     2568.0 3576.9 
04 10 19.721 0.197 -80 06 39.30 0.50    15.6    1.7     2544.7 1838.1 
04 10 19.733 0.140 -79 49 17.59 0.37    30.9    2.8     2555.8 2671.4 
04 10 19.769 0.199 -79 44 17.61 0.53    13.9    1.6     2559.0 2911.3 
04 10 19.773 0.147 -80 28 43.87 0.36    31.6    2.9     2530.4  778.5 
04 10 19.896 0.116 -80 20 53.06 0.30    51.8    3.9     2535.2 1155.1 
04 10 19.925 0.218 -79 27 14.44 0.60    10.9    1.6     2569.5 3729.8 
04 10 20.086 0.149 -80 16 08.42 0.38    29.5    2.7     2537.9 1382.8 
04 10 20.100 0.154 -80 12 44.38 0.40    26.6    2.5     2540.0 1546.1 
04 10 20.181 0.210 -79 49 04.43 0.55    12.7    1.5     2555.0 2681.9 
04 10 20.249 0.222 -79 31 06.63 0.61    10.6    1.5     2566.4 3544.1 
04 10 20.354 0.233 -80 00 26.18 0.60    10.6    1.3     2547.4 2136.6 
04 10 20.362 0.145 -79 58 18.77 0.38    28.9    2.6     2548.7 2238.5 
04 10 20.365 0.157 -79 53 08.84 0.42    23.9    2.3     2552.0 2486.4 
04 10 20.375 0.171 -80 33 04.19 0.42    23.1    2.4     2526.5  570.3 
04 10 20.409 0.144 -80 32 08.45 0.36    33.3    3.0     2527.0  614.9 
04 10 20.487 0.219 -79 35 23.62 0.59    11.2    1.5     2563.1 3338.5 
04 10 20.573 0.240 -80 14 11.00 0.61    10.4    1.3     2538.1 1476.8 
04 10 20.628 0.156 -79 56 24.42 0.41    24.6    2.4     2549.4 2330.0 
04 10 20.654 0.204 -80 30 56.57 0.50    15.7    1.9     2527.3  672.4 
04 10 20.980 0.149 -80 19 13.14 0.37    29.7    2.7     2534.1 1235.1 
04 10 21.064 0.227 -80 24 10.71 0.57    12.2    1.5     2530.8  997.1 
04 10 21.087 0.187 -79 45 11.60 0.49    16.2    1.8     2555.6 2868.2 
04 10 21.188 0.115 -79 42 15.20 0.30    45.8    3.6     2557.2 3009.3 
04 10 21.193 0.168 -79 48 35.89 0.45    20.3    2.1     2553.2 2704.8 
04 10 21.220 0.236 -80 31 40.93 0.58    11.6    1.6     2525.7  637.0 
04 10 21.241 0.173 -79 51 18.73 0.46    19.2    2.0     2551.3 2574.5 
04 10 21.271 0.181 -79 40 09.68 0.49    16.8    1.9     2558.4 3109.7 
04 10 21.347 0.147 -79 43 55.59 0.40    26.7    2.5     2555.8 2929.0 
04 10 21.422 0.153 -80 14 04.29 0.39    27.2    2.5     2536.5 1482.2 
04 10 21.547 0.194 -80 10 14.23 0.49    16.1    1.8     2538.7 1666.2 
04 10 21.602 0.163 -79 33 11.41 0.45    20.6    2.2     2562.1 3444.3 
04 10 21.603 0.111 -80 14 55.43 0.29    55.6    4.1     2535.6 1441.3 
04 10 21.611 0.174 -79 38 37.25 0.47    18.2    2.0     2558.6 3183.7 
04 10 21.697 0.215 -80 06 06.45 0.55    12.8    1.5     2541.0 1864.4 
04 10 21.705 0.136 -80 16 47.02 0.34    36.0    3.1     2534.2 1352.0 
04 10 21.862 0.191 -79 54 51.14 0.50    15.8    1.7     2547.8 2404.6 
04 10 21.873 0.162 -80 05 43.87 0.42    23.4    2.3     2540.9 1882.5 
04 10 22.128 0.162 -80 01 12.65 0.42    23.0    2.2     2543.2 2099.4 
04 10 22.264 0.202 -79 38 16.70 0.54    13.2    1.6     2557.4 3200.1 
04 10 22.323 0.081 -79 43 42.99 0.22    91.9    5.4     2553.9 2939.1 
04 10 22.323 0.201 -79 42 08.04 0.53    13.6    1.6     2554.9 3015.1 
04 10 22.446 0.114 -79 46 51.59 0.30    47.7    3.7     2551.6 2788.2 
04 10 22.471 0.160 -79 31 57.88 0.44    21.2    2.2     2561.0 3503.1 
04 10 22.587 0.227 -79 50 43.65 0.60    10.9    1.3     2548.9 2602.6 
04 10 22.860 0.115 -80 24 38.71 0.29    53.5    4.0     2526.9  974.7 
04 10 22.896 0.226 -80 29 05.82 0.56    12.5    1.6     2524.0  761.1 
04 10 22.907 0.224 -80 04 29.04 0.58    11.7    1.4     2539.5 1942.4 
04 10 22.975 0.220 -80 09 12.17 0.56    12.3    1.5     2536.4 1715.9 
04 10 23.016 0.137 -79 49 20.92 0.36    32.1    2.8     2548.8 2668.8 
04 10 23.202 0.243 -80 06 44.71 0.62    10.0    1.3     2537.5 1833.9 
04 10 23.213 0.228 -80 18 20.90 0.57    11.8    1.5     2530.2 1277.0 
04 10 23.216 0.113 -79 35 13.02 0.30    47.3    3.7     2557.3 3347.1 
04 10 23.338 0.233 -80 06 16.67 0.60    10.8    1.3     2537.5 1856.3 
04 10 23.591 0.215 -79 43 58.94 0.57    11.9    1.5     2551.0 2926.4 
04 10 23.702 0.189 -80 00 30.87 0.49    16.5    1.8     2540.4 2132.9 
04 10 23.760 0.083 -79 39 07.26 0.22    88.1    5.3     2553.7 3159.7 
04 10 23.798 0.180 -79 55 44.10 0.48    18.1    1.9     2543.2 2362.3 
04 10 23.812 0.141 -79 39 15.64 0.38    29.0    2.7     2553.5 3153.0 
04 10 23.816 0.070 -80 19 15.97 0.18   131.8    6.3     2528.4 1232.9 
04 10 23.915 0.163 -80 21 31.08 0.41    24.3    2.4     2526.7 1124.8 
04 10 24.041 0.208 -79 51 31.66 0.55    13.1    1.5     2545.3 2564.3 
04 10 24.122 0.168 -80 12 09.29 0.43    22.2    2.2     2532.2 1574.2 
04 10 24.201 0.147 -80 08 32.64 0.38    29.6    2.7     2534.3 1747.5 
04 10 24.201 0.163 -79 40 29.25 0.44    21.0    2.2     2551.9 3094.1 
04 10 24.373 0.234 -80 27 00.09 0.58    11.5    1.5     2522.4  861.7 
04 10 24.374 0.240 -80 05 32.46 0.62    10.2    1.3     2535.8 1891.7 
04 10 24.493 0.222 -80 15 05.71 0.56    12.4    1.5     2529.6 1433.1 
04 10 24.590 0.210 -79 27 40.77 0.57    11.8    1.7     2559.0 3708.9 
04 10 24.624 0.119 -80 02 53.42 0.30    46.2    3.6     2537.0 2018.9 
04 10 24.949 0.225 -79 47 27.90 0.60    10.9    1.4     2545.9 2759.3 
04 10 25.096 0.180 -79 58 37.79 0.48    18.1    1.9     2538.6 2223.4 
04 10 25.225 0.217 -79 35 31.05 0.58    11.4    1.5     2552.8 3332.7 
04 10 25.253 0.150 -80 20 18.54 0.38    29.4    2.7     2524.8 1182.9 
04 10 25.385 0.113 -79 46 05.58 0.30    48.7    3.8     2545.8 2825.1 
04 10 25.541 0.214 -79 53 52.10 0.56    12.4    1.5     2540.7 2452.0 
04 10 25.565 0.167 -79 27 11.66 0.46    19.3    2.2     2557.2 3732.2 
04 10 25.726 0.099 -79 51 54.07 0.26    66.3    4.5     2541.5 2546.4 
04 10 26.055 0.236 -80 20 01.47 0.59    11.1    1.4     2523.4 1196.6 
04 10 26.075 0.221 -79 53 24.81 0.58    11.6    1.4     2539.8 2473.8 
04 10 26.088 0.222 -80 33 15.53 0.54    13.2    1.8     2515.1  561.4 
04 10 26.157 0.197 -80 21 56.98 0.49    16.4    1.8     2522.0 1104.2 
04 10 26.271 0.093 -80 29 29.54 0.22    84.7    5.2     2517.1  742.2 
04 10 26.463 0.180 -80 09 10.44 0.47    18.8    2.0     2529.3 1717.4 
04 10 26.489 0.160 -80 05 24.65 0.42    24.1    2.3     2531.5 1898.0 
04 10 26.606 0.122 -80 28 20.07 0.30    48.3    3.8     2517.1  797.8 
04 10 26.610 0.206 -80 14 31.40 0.52    14.3    1.6     2525.7 1460.6 
04 10 26.629 0.170 -79 38 26.75 0.46    19.2    2.0     2547.9 3192.2 
04 10 26.695 0.097 -80 15 22.26 0.25    73.2    4.8     2525.0 1419.9 
04 10 26.750 0.220 -80 10 01.80 0.56    12.4    1.5     2528.1 1676.3 
04 10 26.758 0.045 -79 49 43.51 0.12  3145.6  112.5     2540.7 2650.8 
04 10 26.900 0.099 -79 52 49.93 0.26    66.4    4.6     2538.5 2501.7 
04 10 26.930 0.222 -79 38 52.00 0.59    11.0    1.4     2547.0 3172.0 
04 10 26.946 0.110 -79 26 53.43 0.30    48.6    3.8     2554.3 3746.8 
04 10 26.961 0.240 -80 33 37.60 0.59    11.3    1.7     2513.1  543.8 
04 10 26.965 0.186 -79 40 18.83 0.50    15.9    1.8     2546.0 3102.5 
04 10 27.029 0.044 -79 30 21.69 0.12  1518.0   54.1     2552.0 3580.2 
04 10 27.144 0.121 -79 41 08.09 0.32    40.9    3.4     2545.1 3063.2 
04 10 27.233 0.131 -79 47 12.92 0.35    35.1    3.0     2541.2 2771.3 
04 10 27.258 0.180 -80 06 44.64 0.47    18.8    2.0     2529.1 1834.0 
04 10 27.274 0.220 -80 12 26.10 0.56    12.4    1.5     2525.6 1560.9 
04 10 27.314 0.125 -80 05 09.58 0.32    41.6    3.4     2530.0 1910.1 
04 10 27.324 0.208 -80 22 15.45 0.52    14.5    1.7     2519.4 1089.4 
04 10 27.358 0.178 -80 25 20.01 0.45    20.6    2.2     2517.5  941.8 
04 10 27.399 0.229 -80 02 49.28 0.59    11.1    1.4     2531.3 2022.3 
04 10 27.479 0.185 -80 19 08.54 0.47    18.5    2.0     2521.0 1239.0 
04 10 27.668 0.182 -80 03 00.53 0.48    18.0    1.9     2530.6 2013.3 
04 10 27.703 0.225 -79 28 58.43 0.61    10.3    1.5     2551.4 3646.8 
04 10 27.851 0.176 -79 35 21.65 0.48    17.6    2.0     2547.2 3340.3 
04 10 27.959 0.208 -80 10 40.87 0.53    13.9    1.6     2525.3 1645.1 
04 10 28.101 0.222 -79 56 05.82 0.58    11.6    1.4     2533.9 2345.1 
04 10 28.115 0.148 -79 52 06.57 0.39    26.9    2.5     2536.3 2536.4 
04 10 28.145 0.090 -79 30 49.11 0.24    75.6    4.9     2549.3 3558.3 
04 10 28.146 0.180 -80 23 19.07 0.46    19.6    2.1     2517.1 1038.6 
04 10 28.170 0.243 -80 08 55.69 0.62    10.1    1.3     2525.9 1729.2 
04 10 28.213 0.179 -79 35 48.42 0.49    17.1    1.9     2546.1 3318.9 
04 10 28.584 0.165 -80 20 12.27 0.42    23.7    2.3     2518.2 1188.0 
04 10 28.710 0.152 -79 49 00.75 0.40    25.3    2.4     2537.0 2685.1 
04 10 28.723 0.224 -79 34 43.70 0.61    10.5    1.4     2545.7 3370.7 
04 10 28.735 0.234 -80 27 46.42 0.58    11.6    1.5     2513.2  824.7 
04 10 28.834 0.154 -80 03 21.13 0.40    25.8    2.4     2528.0 1996.9 
04 10 28.928 0.082 -79 48 09.95 0.22    91.6    5.3     2537.0 2725.7 
04 10 29.046 0.117 -79 33 52.03 0.31    43.6    3.5     2545.5 3412.0 
04 10 29.133 0.219 -80 25 42.58 0.54    13.1    1.6     2513.7  923.8 
04 10 29.253 0.241 -80 21 33.49 0.60    10.7    1.4     2516.0 1123.1 
04 10 29.286 0.191 -79 39 48.26 0.51    15.0    1.7     2541.3 3127.1 
04 10 29.406 0.108 -79 55 32.13 0.29    56.2    4.1     2531.5 2372.0 
04 10 29.424 0.215 -80 24 50.09 0.53    13.6    1.7     2513.7  965.8 
04 10 29.566 0.128 -79 56 31.60 0.33    38.7    3.2     2530.6 2324.5 
04 10 29.662 0.107 -79 31 04.65 0.30    51.8    4.0     2545.8 3545.9 
04 10 29.686 0.052 -79 27 57.06 0.14   227.1    9.0     2547.7 3696.0 
04 10 29.730 0.169 -80 14 16.43 0.43    22.2    2.2     2519.5 1472.7 
04 10 29.769 0.147 -80 11 42.55 0.38    29.6    2.7     2520.9 1595.8 
04 10 30.092 0.190 -80 29 05.04 0.48    18.0    2.0     2509.7  761.9 
04 10 30.139 0.168 -80 03 34.42 0.44    21.2    2.1     2525.1 1986.3 
04 10 30.144 0.205 -80 15 27.32 0.52    14.6    1.7     2517.9 1416.0 
04 10 30.205 0.197 -80 25 58.49 0.49    16.5    1.9     2511.4  911.1 
04 10 30.218 0.207 -80 14 32.52 0.52    14.3    1.6     2518.3 1459.8 
04 10 30.310 0.189 -79 49 17.82 0.50    15.8    1.7     2533.4 2671.5 
04 10 30.528 0.168 -79 35 42.77 0.46    19.5    2.1     2541.1 3323.5 
04 10 30.604 0.146 -79 30 29.39 0.40    25.8    2.5     2544.1 3574.1 
04 10 30.617 0.232 -79 58 38.37 0.60    10.7    1.3     2527.1 2223.1 
04 10 30.669 0.120 -80 16 33.96 0.30    48.2    3.7     2516.2 1362.7 
04 10 30.674 0.047 -80 08 07.91 0.12   989.9   35.2     2521.3 1767.5 
04 10 30.868 0.169 -80 05 28.89 0.44    21.4    2.1     2522.5 1894.7 
04 10 30.900 0.188 -80 17 08.49 0.48    17.8    1.9     2515.3 1335.1 
04 10 30.902 0.166 -79 31 20.79 0.46    19.8    2.2     2543.0 3533.0 
04 10 31.150 0.194 -80 17 22.66 0.49    16.7    1.8     2514.7 1323.7 
04 10 31.187 0.205 -80 16 41.88 0.51    14.8    1.7     2515.0 1356.4 
04 10 31.285 0.080 -79 44 58.86 0.22    94.9    5.4     2533.9 2878.7 
04 10 31.596 0.222 -80 27 03.72 0.55    12.9    1.6     2508.0  859.0 
04 10 31.620 0.206 -79 34 48.57 0.56    12.6    1.6     2539.3 3366.9 
04 10 31.655 0.135 -80 13 06.36 0.34    35.6    3.0     2516.2 1528.8 
04 10 31.657 0.067 -79 45 17.74 0.18   128.3    6.2     2532.9 2863.6 
04 10 31.681 0.143 -79 48 09.34 0.38    28.8    2.6     2531.2 2726.3 
04 10 31.742 0.094 -79 41 33.97 0.25    70.3    4.7     2535.0 3042.6 
04 10 32.067 0.221 -80 24 14.73 0.55    12.9    1.6     2508.7  994.1 
04 10 32.093 0.195 -80 26 45.36 0.49    17.0    1.9     2507.2  873.6 
04 10 32.210 0.203 -80 10 34.58 0.51    14.7    1.7     2516.6 1650.2 
04 10 32.631 0.132 -79 38 24.11 0.35    33.6    3.0     2535.0 3194.5 
04 10 32.674 0.113 -79 46 29.68 0.30    48.5    3.7     2530.1 2806.0 
04 10 32.724 0.145 -80 14 23.98 0.37    30.9    2.8     2513.3 1466.7 
04 10 32.729 0.094 -79 59 03.90 0.24    75.3    4.9     2522.4 2202.7 
04 10 32.748 0.150 -79 45 48.38 0.40    25.9    2.5     2530.3 2839.1 
04 10 32.817 0.099 -80 13 35.98 0.25    70.8    4.7     2513.6 1505.1 
04 10 32.878 0.228 -80 24 42.67 0.57    12.1    1.5     2506.8  971.8 
04 10 32.910 0.153 -79 42 54.72 0.41    24.4    2.4     2531.7 2978.0 
04 10 32.950 0.138 -80 29 47.11 0.34    36.5    3.2     2503.7  728.3 
04 10 32.987 0.101 -80 32 34.52 0.25    71.6    4.8     2501.9  594.4 
04 10 33.200 0.197 -79 47 59.98 0.52    14.4    1.6     2528.0 2733.8 
04 10 33.222 0.046 -79 54 39.59 0.12  3704.4  132.6     2524.0 2414.2 
04 10 33.235 0.201 -80 19 16.87 0.50    15.5    1.8     2509.3 1232.4 
04 10 33.362 0.103 -79 48 46.46 0.27    61.2    4.3     2527.2 2696.7 
04 10 33.500 0.228 -80 33 32.96 0.56    12.5    1.7     2500.3  547.6 
04 10 33.748 0.145 -79 37 51.95 0.39    27.0    2.6     2532.9 3220.2 
04 10 34.033 0.141 -79 48 34.14 0.37    29.8    2.7     2525.9 2706.5 
04 10 34.246 0.178 -80 31 38.82 0.44    21.1    2.3     2500.0  639.0 
04 10 34.297 0.216 -80 19 48.01 0.54    13.3    1.6     2506.9 1207.6 
04 10 34.344 0.212 -80 04 21.99 0.55    13.1    1.5     2515.9 1948.3 
04 10 34.416 0.179 -80 03 24.82 0.47    18.7    2.0     2516.4 1994.0 
04 10 34.465 0.193 -79 26 24.99 0.53    14.1    1.9     2538.1 3769.8 
04 10 34.604 0.113 -79 52 40.31 0.30    50.3    3.8     2522.3 2509.6 
04 10 34.624 0.182 -79 53 39.30 0.48    17.5    1.9     2521.7 2462.4 
04 10 34.841 0.135 -80 07 08.98 0.35    35.2    3.0     2513.3 1814.7 
04 10 34.860 0.197 -79 48 54.70 0.52    14.6    1.6     2524.0 2690.1 
04 10 34.933 0.241 -80 31 53.11 0.59    11.1    1.6     2498.5  627.6 
04 10 34.948 0.209 -79 29 13.59 0.57    12.0    1.6     2535.4 3634.9 
04 10 35.184 0.192 -80 29 37.87 0.48    17.7    2.0     2499.3  735.7 
04 10 35.238 0.200 -79 32 33.71 0.54    13.4    1.7     2532.8 3474.8 
04 10 35.283 0.191 -80 16 46.47 0.49    17.0    1.9     2506.7 1352.8 
04 10 35.304 0.222 -79 34 03.56 0.60    10.8    1.5     2531.8 3403.0 
04 10 35.320 0.092 -79 33 04.00 0.25    72.1    4.8     2532.3 3450.6 
04 10 35.324 0.200 -80 17 08.51 0.50    15.6    1.8     2506.4 1335.2 
04 10 35.548 0.135 -80 32 26.46 0.33    39.0    3.3     2496.9  600.9 
04 10 35.623 0.074 -79 58 02.44 0.19   112.6    5.9     2517.0 2252.0 
04 10 35.661 0.158 -80 27 07.42 0.39    27.1    2.6     2499.8  856.1 
04 10 35.708 0.146 -79 32 54.09 0.40    26.4    2.6     2531.6 3458.5 
04 10 35.834 0.171 -79 45 27.20 0.46    19.5    2.0     2523.9 2856.1 
04 10 35.855 0.100 -79 32 10.45 0.28    60.5    4.4     2531.7 3493.5 
04 10 35.962 0.189 -79 35 06.48 0.51    15.0    1.8     2529.7 3352.6 
04 10 36.095 0.202 -80 14 43.94 0.51    15.2    1.7     2506.2 1450.8 
04 10 36.129 0.195 -79 36 15.99 0.52    14.2    1.7     2528.7 3297.0 
04 10 36.158 0.095 -79 48 19.80 0.25    72.0    4.8     2521.6 2718.0 
04 10 36.341 0.147 -79 58 35.86 0.39    28.0    2.6     2515.2 2225.2 
04 10 36.482 0.119 -79 57 27.66 0.31    44.9    3.5     2515.5 2279.8 
04 10 36.485 0.108 -79 51 48.83 0.29    55.1    4.1     2518.8 2550.8 
04 10 36.503 0.157 -80 33 04.51 0.39    27.9    2.7     2494.7  570.5 
04 10 36.519 0.187 -80 22 46.58 0.47    18.3    2.0     2500.7 1064.8 
04 10 36.662 0.199 -80 10 40.21 0.50    15.4    1.7     2507.5 1645.8 
04 10 36.713 0.146 -80 24 18.94 0.36    31.7    2.9     2499.4  990.9 
04 10 36.770 0.174 -79 40 35.69 0.47    18.4    2.0     2524.8 3089.3 
04 10 37.044 0.142 -79 26 44.84 0.39    27.3    2.7     2532.2 3753.9 
04 10 37.048 0.236 -80 09 59.53 0.60    10.7    1.3     2507.1 1678.4 
04 10 37.372 0.064 -80 30 22.67 0.16   167.0    7.3     2494.5  700.0 
04 10 37.443 0.217 -80 32 36.53 0.53    13.9    1.8     2493.1  592.9 
04 10 37.535 0.185 -79 55 00.70 0.49    17.0    1.8     2514.8 2397.4 
04 10 37.582 0.143 -79 54 26.19 0.38    29.3    2.7     2515.0 2425.0 
04 10 37.588 0.226 -80 06 39.18 0.58    11.6    1.4     2507.9 1838.7 
04 10 37.684 0.079 -79 55 26.40 0.21   100.1    5.6     2514.2 2376.8 
04 10 37.744 0.197 -80 31 33.62 0.49    16.8    2.0     2493.1  643.2 
04 10 37.817 0.155 -79 32 15.64 0.43    22.9    2.3     2527.3 3489.4 
04 10 37.928 0.183 -80 20 03.73 0.47    18.9    2.0     2499.4 1195.1 
04 10 37.966 0.198 -79 44 55.41 0.52    14.1    1.6     2519.7 2881.6 
04 10 37.986 0.226 -80 10 54.09 0.57    11.8    1.4     2504.6 1634.7 
04 10 37.994 0.240 -80 02 29.27 0.62    10.0    1.2     2509.5 2038.6 
04 10 38.010 0.196 -80 19 42.87 0.49    16.4    1.8     2499.5 1211.8 
04 10 38.063 0.181 -79 40 21.20 0.49    17.0    1.9     2522.1 3100.9 
04 10 38.231 0.189 -80 13 17.01 0.49    17.4    1.9     2502.7 1520.4 
04 10 38.521 0.077 -80 21 23.09 0.19   111.3    5.8     2497.5 1131.6 
04 10 38.527 0.140 -80 10 23.89 0.36    32.8    2.9     2503.8 1658.9 
04 10 38.545 0.117 -79 52 00.21 0.31    45.4    3.6     2514.4 2541.8 
04 10 38.617 0.146 -79 49 50.11 0.39    27.9    2.6     2515.5 2645.9 
04 10 38.637 0.191 -80 18 58.48 0.49    17.3    1.9     2498.6 1247.3 
04 10 38.653 0.230 -80 08 03.80 0.59    11.2    1.4     2504.9 1771.0 
04 10 38.654 0.181 -80 15 46.51 0.46    19.1    2.0     2500.4 1400.8 
04 10 38.781 0.234 -80 29 15.29 0.58    11.7    1.6     2492.4  753.9 
04 10 38.924 0.231 -80 27 53.04 0.57    11.9    1.6     2492.9  819.7 
04 10 39.010 0.075 -79 26 14.54 0.21    99.8    5.6     2528.2 3778.2 
04 10 39.035 0.196 -79 30 42.47 0.53    13.8    1.7     2525.6 3563.9 
04 10 39.047 0.185 -80 15 20.24 0.48    18.2    1.9     2499.9 1421.9 
04 10 39.173 0.187 -80 19 09.48 0.48    18.0    1.9     2497.4 1238.5 
04 10 39.215 0.106 -79 33 05.01 0.29    54.5    4.1     2523.8 3449.9 
04 10 39.326 0.226 -79 50 09.93 0.60    10.9    1.4     2513.8 2630.0 
04 10 39.333 0.223 -79 56 01.37 0.58    11.5    1.4     2510.4 2348.9 
04 10 39.449 0.172 -79 36 41.02 0.47    18.6    2.0     2521.3 3277.1 
04 10 39.525 0.229 -79 43 58.34 0.61    10.4    1.3     2516.9 2927.3 
04 10 39.530 0.143 -80 28 43.48 0.36    33.2    3.0     2491.2  779.4 
04 10 39.585 0.059 -80 07 28.87 0.15   184.0    7.7     2503.3 1799.0 
04 10 39.604 0.235 -79 55 39.94 0.61    10.3    1.3     2510.0 2366.1 
04 10 39.637 0.190 -79 52 26.19 0.50    15.9    1.7     2511.8 2521.0 
04 10 39.787 0.134 -80 16 21.55 0.34    36.9    3.1     2497.8 1372.8 
04 10 39.816 0.197 -80 24 55.75 0.49    16.5    1.9     2492.8  961.5 
04 10 39.844 0.197 -80 00 05.27 0.51    15.0    1.7     2507.0 2153.8 
04 10 39.851 0.069 -79 44 11.89 0.18   121.5    6.1     2516.1 2916.5 
04 10 39.915 0.165 -79 58 05.05 0.44    21.7    2.2     2508.0 2250.0 
04 10 39.969 0.205 -80 27 27.63 0.51    15.3    1.8     2491.1  840.0 
04 10 40.072 0.238 -80 24 23.13 0.59    11.1    1.5     2492.6  987.6 
04 10 40.212 0.169 -79 56 10.04 0.45    20.4    2.1     2508.5 2342.0 
04 10 40.222 0.109 -79 33 19.58 0.30    49.7    3.8     2521.5 3438.3 
04 10 40.246 0.106 -79 58 33.10 0.28    59.8    4.3     2507.0 2227.6 
04 10 40.268 0.187 -79 32 57.41 0.51    15.3    1.8     2521.6 3456.0 
04 10 40.346 0.134 -79 51 44.71 0.35    34.1    3.0     2510.7 2554.2 
04 10 40.369 0.107 -79 33 36.56 0.29    53.3    4.0     2521.0 3424.7 
04 10 40.393 0.168 -79 41 39.76 0.45    20.0    2.1     2516.4 3038.2 
04 10 40.501 0.103 -79 42 14.70 0.28    58.5    4.2     2515.8 3010.2 
04 10 40.512 0.214 -79 34 17.67 0.58    11.6    1.5     2520.3 3391.8 
04 10 40.857 0.219 -79 53 40.04 0.57    11.8    1.4     2508.6 2462.0 
04 10 40.954 0.206 -79 31 30.08 0.56    12.5    1.6     2520.9 3525.9 
04 10 41.154 0.195 -79 27 22.31 0.53    13.8    1.8     2522.8 3724.1 
04 10 41.295 0.084 -80 17 03.33 0.21    96.8    5.5     2494.4 1339.5 
04 10 41.373 0.055 -80 07 10.78 0.14   226.9    8.9     2499.8 1813.5 
04 10 41.403 0.057 -80 12 00.60 0.15   202.2    8.2     2497.0 1581.6 
04 10 41.406 0.116 -80 00 19.33 0.30    48.8    3.8     2503.6 2142.6 
04 10 41.463 0.208 -80 03 58.54 0.53    13.6    1.6     2501.4 1967.2 
04 10 41.466 0.158 -80 06 40.58 0.41    24.7    2.4     2499.9 1837.6 
04 10 41.504 0.208 -79 53 50.42 0.54    13.2    1.5     2507.1 2453.7 
04 10 41.526 0.199 -79 39 07.00 0.53    13.7    1.6     2515.4 3160.4 
04 10 41.612 0.177 -79 41 02.47 0.48    17.9    1.9     2514.1 3068.0 
04 10 41.767 0.211 -79 35 25.90 0.57    12.1    1.5     2516.9 3337.3 
04 10 41.926 0.216 -79 39 18.54 0.58    11.6    1.5     2514.4 3151.2 
04 10 41.966 0.130 -79 27 43.78 0.35    33.5    3.0     2520.9 3706.9 
04 10 41.987 0.116 -80 08 11.37 0.30    49.7    3.8     2498.0 1765.0 
04 10 42.094 0.176 -80 20 57.92 0.45    20.8    2.1     2490.5 1151.8 
04 10 42.334 0.072 -80 27 15.85 0.18   127.4    6.2     2486.5  849.5 
04 10 42.414 0.170 -80 05 38.47 0.44    21.2    2.1     2498.5 1887.3 
04 10 42.482 0.048 -80 04 30.37 0.12   510.3   18.3     2499.0 1941.8 
04 10 42.719 0.231 -79 50 42.20 0.61    10.5    1.3     2506.3 2604.3 
04 10 42.883 0.184 -79 46 55.33 0.49    16.7    1.8     2508.1 2785.8 
04 10 42.890 0.072 -80 06 04.51 0.18   119.9    6.0     2497.3 1866.5 
04 10 42.978 0.156 -80 13 54.03 0.40    26.0    2.5     2492.7 1490.9 
04 10 43.109 0.161 -80 07 28.42 0.42    24.1    2.3     2496.1 1799.4 
04 10 43.130 0.200 -79 57 03.65 0.52    14.4    1.6     2501.9 2299.2 
04 10 43.264 0.111 -79 31 40.72 0.30    48.1    3.8     2515.8 3517.4 
04 10 43.318 0.150 -80 09 31.94 0.39    28.2    2.6     2494.5 1700.6 
04 10 43.359 0.111 -79 36 48.69 0.30    49.2    3.8     2512.7 3271.1 
04 10 43.428 0.204 -79 45 40.66 0.54    13.4    1.6     2507.6 2845.5 
04 10 43.455 0.198 -80 15 15.47 0.50    15.8    1.8     2491.0 1425.8 
04 10 43.468 0.176 -79 50 07.91 0.47    18.4    1.9     2505.0 2631.8 
04 10 43.504 0.162 -79 44 37.94 0.44    21.6    2.2     2508.0 2895.7 
04 10 43.520 0.222 -80 30 00.17 0.55    13.1    1.7     2482.6  718.1 
04 10 43.553 0.091 -79 39 54.17 0.24    75.3    4.9     2510.6 3122.7 
04 10 43.609 0.134 -80 21 18.24 0.33    38.0    3.2     2487.3 1135.6 
04 10 43.630 0.056 -80 10 20.82 0.14   227.1    8.9     2493.4 1661.5 
04 10 43.709 0.131 -79 37 00.77 0.35    33.7    3.0     2511.9 3261.4 
04 10 43.711 0.205 -80 09 47.09 0.52    14.2    1.6     2493.5 1688.5 
04 10 43.739 0.181 -80 08 04.08 0.47    18.5    1.9     2494.4 1770.9 
04 10 43.749 0.166 -80 22 30.12 0.42    23.7    2.3     2486.3 1078.1 
04 10 43.852 0.116 -79 58 28.36 0.30    48.8    3.8     2499.6 2231.4 
04 10 43.853 0.164 -79 30 21.29 0.45    20.0    2.2     2515.3 3581.0 
04 10 43.884 0.087 -80 29 43.38 0.22    93.3    5.4     2482.0  731.5 
04 10 44.074 0.218 -79 28 57.63 0.59    11.0    1.6     2515.6 3647.9 
04 10 44.086 0.240 -80 06 57.37 0.62    10.2    1.3     2494.3 1824.3 
04 10 44.128 0.163 -79 38 32.77 0.44    21.0    2.2     2510.1 3187.8 
04 10 44.154 0.065 -80 25 23.33 0.16   154.2    6.9     2483.9  939.6 
04 10 44.195 0.227 -80 15 59.36 0.57    11.9    1.5     2489.1 1390.7 
04 10 44.291 0.094 -79 37 15.68 0.25    69.5    4.7     2510.5 3249.5 
04 10 44.367 0.160 -79 26 43.82 0.44    20.9    2.3     2516.1 3754.9 
04 10 44.371 0.206 -79 27 54.06 0.56    12.3    1.7     2515.5 3698.8 
04 10 44.509 0.139 -80 08 59.78 0.36    33.3    2.9     2492.3 1726.3 
04 10 44.718 0.161 -80 00 09.81 0.42    23.4    2.3     2496.8 2150.3 
04 10 44.747 0.179 -80 02 14.05 0.47    18.7    1.9     2495.6 2050.9 
04 10 44.753 0.129 -79 56 08.68 0.34    37.4    3.1     2499.0 2343.2 
04 10 44.869 0.115 -79 43 02.61 0.30    46.5    3.7     2506.0 2972.0 
04 10 44.875 0.075 -79 40 15.97 0.20   105.5    5.7     2507.5 3105.3 
04 10 45.023 0.188 -80 26 56.23 0.47    18.4    2.0     2481.3  865.3 
04 10 45.064 0.140 -79 49 01.13 0.37    30.1    2.7     2502.3 2685.2 
04 10 45.075 0.169 -80 18 53.31 0.43    22.4    2.2     2485.7 1251.6 
04 10 45.104 0.192 -80 16 15.97 0.49    16.9    1.8     2487.1 1377.4 
04 10 45.133 0.231 -80 26 41.38 0.57    11.8    1.5     2481.2  877.1 
04 10 45.152 0.114 -79 40 26.75 0.30    46.7    3.7     2506.8 3096.7 
04 10 45.172 0.190 -80 03 11.16 0.49    16.6    1.8     2494.2 2005.2 
04 10 45.385 0.222 -80 20 12.47 0.56    12.6    1.5     2484.3 1188.3 
04 10 45.509 0.209 -80 33 00.68 0.51    15.0    1.9     2477.0  573.8 
04 10 45.550 0.190 -79 36 38.66 0.51    14.9    1.8     2508.1 3279.2 
04 10 45.742 0.112 -79 51 36.46 0.30    51.0    3.9     2499.4 2561.0 
04 10 45.759 0.198 -80 18 18.60 0.50    15.9    1.8     2484.6 1279.4 
04 10 45.772 0.154 -79 34 35.72 0.42    23.4    2.3     2508.7 3377.5 
04 10 45.807 0.221 -80 02 53.18 0.57    12.0    1.4     2493.0 2019.6 
04 10 45.936 0.153 -80 03 22.43 0.40    26.4    2.5     2492.5 1996.2 
04 10 46.003 0.192 -79 55 44.16 0.50    15.8    1.7     2496.6 2362.8 
04 10 46.023 0.164 -79 36 24.80 0.45    20.6    2.2     2507.2 3290.3 
04 10 46.222 0.168 -80 19 34.54 0.43    22.7    2.3     2483.0 1218.6 
04 10 46.286 0.178 -80 21 58.16 0.45    20.3    2.1     2481.5 1103.7 
04 10 46.304 0.175 -80 13 35.56 0.45    20.3    2.1     2486.1 1505.8 
04 10 46.351 0.218 -79 59 21.61 0.57    12.1    1.4     2493.9 2188.9 
04 10 46.481 0.075 -79 37 49.59 0.21   101.8    5.6     2505.4 3222.4 
04 10 46.491 0.225 -80 08 24.35 0.57    11.8    1.4     2488.6 1754.7 
04 10 46.570 0.185 -79 29 26.73 0.50    15.5    1.9     2509.8 3624.7 
04 10 46.685 0.187 -80 20 02.07 0.48    18.1    2.0     2481.8 1196.6 
04 10 46.704 0.221 -79 45 42.42 0.59    11.3    1.4     2500.6 2844.2 
04 10 46.738 0.169 -79 30 20.03 0.47    18.9    2.1     2509.0 3582.1 
04 10 46.841 0.051 -80 16 33.10 0.13   337.5   12.5     2483.4 1363.8 
04 10 46.896 0.179 -80 12 52.10 0.46    19.3    2.0     2485.3 1540.6 
04 10 46.900 0.155 -80 25 21.41 0.39    27.7    2.6     2478.4  941.2 
04 10 46.993 0.174 -80 13 05.29 0.45    20.5    2.1     2485.0 1530.0 
04 10 47.155 0.126 -80 11 09.83 0.32    42.1    3.4     2485.7 1622.4 
04 10 47.202 0.183 -79 36 55.69 0.49    16.1    1.8     2504.3 3265.6 
04 10 47.376 0.222 -80 28 18.55 0.55    12.9    1.7     2475.9  799.5 
04 10 47.416 0.171 -79 56 19.53 0.45    20.1    2.0     2493.3 2334.6 
04 10 47.473 0.243 -80 30 24.25 0.60    10.8    1.5     2474.5  698.9 
04 10 47.488 0.095 -79 39 21.63 0.26    68.7    4.7     2502.4 3148.8 
04 10 47.506 0.148 -79 43 41.45 0.40    26.5    2.5     2500.0 2941.0 
04 10 47.550 0.101 -79 52 38.00 0.27    64.0    4.4     2495.0 2511.8 
04 10 47.675 0.162 -80 27 50.87 0.40    25.3    2.5     2475.5  821.6 
04 10 47.754 0.130 -80 28 44.30 0.32    41.2    3.4     2474.9  778.9 
04 10 47.820 0.237 -80 18 05.86 0.60    10.9    1.4     2480.6 1289.6 
04 10 47.897 0.099 -79 45 22.19 0.26    65.1    4.5     2498.2 2860.4 
04 10 47.970 0.229 -79 42 22.24 0.61    10.4    1.3     2499.7 3004.4 
04 10 47.984 0.220 -79 49 12.46 0.58    11.5    1.4     2496.0 2676.2 
04 10 48.005 0.205 -79 46 31.32 0.54    13.2    1.5     2497.4 2805.1 
04 10 48.085 0.110 -79 41 27.62 0.30    50.1    3.8     2500.0 3048.1 
04 10 48.178 0.058 -79 31 47.11 0.16   166.3    7.2     2505.0 3512.4 
04 10 48.181 0.127 -80 02 46.36 0.33    39.9    3.3     2488.2 2025.2 
04 10 48.233 0.068 -79 38 56.07 0.18   124.0    6.2     2501.0 3169.3 
04 10 48.282 0.231 -80 26 00.20 0.57    11.8    1.5     2475.3  910.2 
04 10 48.303 0.204 -79 37 43.06 0.55    12.9    1.6     2501.5 3227.7 
04 10 48.363 0.222 -79 37 27.78 0.60    10.8    1.4     2501.5 3239.9 
04 10 48.393 0.176 -79 26 16.90 0.49    17.2    2.1     2507.5 3776.6 
04 10 48.412 0.222 -80 12 39.16 0.56    12.3    1.5     2482.3 1550.9 
04 10 48.535 0.216 -80 21 21.39 0.54    13.4    1.6     2477.4 1133.2 
04 10 48.546 0.222 -79 40 47.73 0.59    11.1    1.4     2499.3 3080.0 
04 10 48.553 0.245 -80 32 02.31 0.60    10.7    1.6     2471.5  620.5 
04 10 48.590 0.229 -80 09 52.94 0.58    11.4    1.4     2483.5 1683.9 
04 10 48.640 0.243 -80 11 40.15 0.62    10.1    1.3     2482.4 1598.2 
04 10 48.927 0.058 -79 47 54.75 0.16   172.5    7.4     2494.7 2738.4 
04 10 48.933 0.050 -79 49 29.78 0.13   302.8   11.3     2493.8 2662.4 
04 10 49.027 0.164 -80 07 38.06 0.42    23.1    2.3     2483.8 1791.8 
04 10 49.036 0.093 -79 33 07.17 0.25    71.0    4.8     2502.4 3448.4 
04 10 49.061 0.108 -79 36 40.23 0.30    51.1    3.9     2500.5 3278.0 
04 10 49.138 0.054 -80 23 34.36 0.13   287.0   10.8     2474.9 1026.8 
04 10 49.163 0.228 -80 27 35.69 0.56    12.2    1.6     2472.7  833.8 
04 10 49.203 0.175 -80 12 23.57 0.45    20.1    2.1     2480.9 1563.4 
04 10 49.340 0.223 -79 59 03.73 0.58    11.6    1.4     2487.8 2203.3 
04 10 49.467 0.238 -80 24 33.07 0.59    11.1    1.5     2473.8  979.9 
04 10 49.477 0.104 -79 30 24.29 0.29    56.1    4.2     2502.9 3578.7 
04 10 49.519 0.230 -79 41 14.76 0.62    10.2    1.3     2497.0 3058.4 
04 10 49.704 0.144 -80 21 40.90 0.36    32.1    2.9     2474.8 1117.6 
04 10 49.753 0.218 -80 08 53.13 0.56    12.6    1.5     2481.6 1731.8 
04 10 49.766 0.166 -79 27 25.08 0.46    19.5    2.2     2503.9 3722.1 
04 10 49.875 0.247 -80 20 44.87 0.62    10.1    1.3     2475.0 1162.4 
04 10 49.944 0.198 -80 31 37.08 0.49    16.7    2.0     2469.0  640.7 
04 10 49.977 0.169 -80 06 47.53 0.44    21.7    2.2     2482.3 1832.3 
04 10 50.464 0.234 -80 16 04.44 0.59    11.1    1.4     2476.3 1386.8 
04 10 50.474 0.107 -80 28 21.83 0.27    63.2    4.5     2469.7  796.9 
04 10 50.480 0.115 -79 28 09.94 0.31    44.4    3.6     2501.9 3686.2 
04 10 50.483 0.085 -79 32 25.82 0.23    82.3    5.1     2499.7 3481.5 
04 10 50.485 0.115 -79 39 38.64 0.30    46.0    3.6     2495.8 3135.3 
04 10 50.489 0.177 -80 32 47.50 0.44    21.4    2.3     2467.3  584.4 
04 10 50.639 0.174 -80 17 50.29 0.44    21.0    2.1     2475.0 1302.1 
04 10 50.697 0.230 -79 47 39.07 0.61    10.4    1.3     2491.1 2751.0 
04 10 50.727 0.190 -79 41 28.50 0.51    15.2    1.7     2494.3 3047.4 
04 10 50.761 0.182 -79 37 16.11 0.49    16.6    1.9     2496.5 3249.3 
04 10 50.840 0.059 -80 05 11.55 0.16   177.9    7.5     2481.4 1909.1 
04 10 50.915 0.079 -79 58 49.06 0.21   101.8    5.6     2484.6 2215.0 
04 10 51.035 0.112 -80 17 04.63 0.29    55.4    4.1     2474.6 1338.6 
04 10 51.095 0.235 -79 56 01.55 0.62    10.2    1.3     2485.7 2349.0 
04 10 51.249 0.153 -80 00 45.13 0.40    26.0    2.5     2482.9 2122.2 
04 10 51.281 0.117 -80 14 41.59 0.30    50.0    3.8     2475.4 1453.1 
04 10 51.630 0.217 -79 59 11.65 0.56    12.3    1.4     2482.9 2197.0 
04 10 51.637 0.140 -80 17 19.26 0.35    33.5    2.9     2473.3 1327.0 
04 10 51.650 0.136 -80 13 05.01 0.35    35.1    3.0     2475.5 1530.3 
04 10 51.675 0.183 -80 02 09.65 0.48    17.8    1.9     2481.3 2054.6 
04 10 51.715 0.226 -79 59 37.74 0.59    11.3    1.4     2482.5 2176.1 
04 10 51.849 0.213 -80 11 33.30 0.54    13.2    1.5     2475.9 1603.7 
04 10 51.881 0.184 -80 20 05.39 0.47    18.7    2.0     2471.3 1194.1 
04 10 51.914 0.143 -80 31 56.15 0.35    34.5    3.1     2464.9  625.5 
04 10 51.963 0.208 -79 28 33.64 0.57    12.1    1.7     2498.5 3667.3 
04 10 52.010 0.045 -79 43 17.62 0.12  9049.4  325.0     2490.6 2960.2 
04 10 52.196 0.167 -79 50 35.34 0.45    20.7    2.1     2486.3 2610.0 
04 10 52.198 0.186 -80 22 36.54 0.47    18.4    2.0     2469.3 1073.2 
04 10 52.246 0.116 -79 29 14.60 0.31    43.9    3.6     2497.5 3634.5 
04 10 52.259 0.153 -79 26 54.60 0.43    22.9    2.4     2498.7 3746.5 
04 10 52.263 0.122 -80 09 49.50 0.31    44.6    3.5     2476.0 1686.8 
04 10 52.518 0.161 -80 29 47.48 0.40    25.7    2.5     2464.9  728.5 
04 10 52.545 0.195 -79 55 02.88 0.51    15.1    1.7     2483.2 2396.0 
04 10 52.571 0.203 -79 28 21.59 0.55    12.8    1.7     2497.3 3676.9 
04 10 52.621 0.134 -80 32 13.84 0.33    39.4    3.4     2463.4  611.4 
04 10 52.710 0.200 -79 34 39.40 0.54    13.4    1.6     2493.6 3374.7 
04 10 52.842 0.231 -79 39 15.69 0.62    10.0    1.3     2490.9 3153.7 
04 10 52.928 0.156 -79 41 54.35 0.42    23.5    2.3     2489.3 3026.8 
04 10 52.968 0.122 -79 50 26.24 0.32    42.0    3.4     2484.8 2617.3 
04 10 52.975 0.147 -80 03 11.65 0.38    29.1    2.6     2478.0 2005.0 
04 10 53.003 0.167 -80 26 38.05 0.42    23.6    2.4     2465.6  880.0 
04 10 53.037 0.176 -79 47 44.27 0.47    18.4    1.9     2486.0 2746.9 
04 10 53.075 0.153 -80 23 36.74 0.38    28.5    2.7     2467.0 1025.0 
04 10 53.136 0.166 -79 37 27.59 0.45    20.1    2.1     2491.2 3240.2 
04 10 53.143 0.221 -80 21 31.75 0.55    12.8    1.6     2468.0 1125.0 
04 10 53.177 0.127 -80 08 43.06 0.32    40.5    3.3     2474.7 1739.9 
04 10 53.230 0.217 -79 32 00.27 0.59    11.2    1.5     2493.9 3502.0 
04 10 53.326 0.183 -79 33 24.85 0.50    15.9    1.9     2492.9 3434.4 
04 10 53.429 0.150 -80 15 52.47 0.38    29.1    2.7     2470.4 1396.4 
04 10 53.438 0.154 -79 58 23.40 0.40    25.4    2.4     2479.6 2235.6 
04 10 53.474 0.191 -80 14 46.35 0.49    17.0    1.8     2470.9 1449.3 
04 10 53.639 0.181 -79 45 13.50 0.49    17.2    1.9     2486.1 2867.5 
04 10 53.690 0.214 -79 31 06.69 0.58    11.6    1.6     2493.4 3544.9 
04 10 53.699 0.176 -80 14 17.93 0.45    20.0    2.1     2470.7 1472.1 
04 10 53.713 0.153 -79 39 03.01 0.41    24.3    2.4     2489.2 3163.9 
04 10 53.743 0.156 -80 16 04.44 0.40    26.3    2.5     2469.7 1386.9 
04 10 53.748 0.052 -80 06 42.14 0.13   286.3   10.8     2474.6 1836.7 
04 10 53.907 0.223 -79 38 54.00 0.60    10.8    1.4     2488.8 3171.1 
04 10 54.247 0.186 -80 25 30.68 0.47    18.5    2.0     2463.7  933.9 
04 10 54.261 0.173 -80 15 02.27 0.44    21.1    2.1     2469.2 1436.6 
04 10 54.338 0.178 -80 05 27.06 0.46    19.0    2.0     2474.0 1896.7 
04 10 54.385 0.136 -79 40 17.22 0.36    31.5    2.8     2487.1 3104.5 
04 10 54.389 0.173 -80 00 13.75 0.45    19.9    2.0     2476.6 2147.4 
04 10 54.424 0.200 -80 16 35.53 0.50    15.5    1.7     2468.0 1362.0 
04 10 54.507 0.207 -79 32 25.23 0.56    12.4    1.6     2490.9 3482.1 
04 10 54.520 0.085 -80 16 58.07 0.22    95.1    5.4     2467.6 1344.0 
04 10 54.694 0.080 -79 28 08.99 0.22    90.0    5.4     2492.7 3687.1 
04 10 54.715 0.191 -79 26 30.38 0.52    14.4    1.9     2493.5 3766.0 
04 10 54.742 0.153 -80 26 24.39 0.38    28.9    2.7     2462.2  891.0 
04 10 54.750 0.135 -79 35 30.41 0.37    31.3    2.8     2488.8 3334.0 
04 10 54.789 0.175 -79 46 25.44 0.47    18.5    2.0     2483.0 2810.0 
04 10 54.866 0.147 -79 36 34.99 0.40    26.3    2.5     2487.9 3282.3 
04 10 54.954 0.166 -80 11 40.91 0.43    22.9    2.2     2469.5 1597.7 
04 10 55.081 0.207 -79 39 29.13 0.56    12.6    1.5     2486.0 3143.0 
04 10 55.089 0.185 -80 04 02.50 0.48    17.4    1.9     2473.2 1964.4 
04 10 55.120 0.208 -79 28 20.44 0.57    12.1    1.7     2491.7 3677.9 
04 10 55.341 0.104 -80 13 04.12 0.27    63.8    4.4     2468.0 1531.1 
04 10 55.342 0.097 -79 38 31.43 0.26    66.6    4.6     2485.9 3189.2 
04 10 55.405 0.192 -79 44 38.38 0.51    15.0    1.7     2482.6 2895.6 
04 10 55.600 0.155 -79 51 43.51 0.41    24.7    2.4     2478.5 2555.6 
04 10 55.842 0.080 -79 56 06.85 0.21    98.9    5.5     2475.7 2344.9 
04 10 55.863 0.108 -80 23 53.52 0.27    61.3    4.4     2461.3 1011.7 
04 10 55.965 0.120 -79 32 01.26 0.33    39.9    3.3     2487.9 3501.3 
04 10 56.023 0.117 -80 23 03.96 0.30    51.8    3.9     2461.4 1051.3 
04 10 56.172 0.242 -80 26 16.46 0.60    10.7    1.5     2459.5  897.3 
04 10 56.200 0.143 -79 55 41.35 0.38    29.4    2.7     2475.2 2365.3 
04 10 56.401 0.239 -80 07 49.01 0.61    10.4    1.3     2468.5 1783.2 
04 10 56.528 0.047 -79 45 15.39 0.13   441.1   15.9     2479.9 2866.1 
04 10 56.693 0.137 -79 41 51.88 0.37    31.1    2.8     2481.3 3028.9 
04 10 56.818 0.209 -80 24 25.13 0.52    14.6    1.7     2459.1  986.4 
04 10 56.856 0.217 -79 30 57.66 0.59    11.2    1.5     2486.5 3552.2 
04 10 56.891 0.210 -79 44 01.36 0.56    12.5    1.5     2479.7 2925.3 
04 10 56.915 0.164 -80 02 16.78 0.43    22.5    2.2     2470.3 2049.0 
04 10 57.018 0.169 -80 32 28.29 0.42    23.6    2.5     2454.6  599.9 
04 10 57.285 0.196 -80 16 53.59 0.49    16.2    1.8     2462.1 1347.6 
04 10 57.288 0.100 -79 40 07.34 0.27    62.0    4.4     2480.9 3112.5 
04 10 57.468 0.199 -79 43 04.24 0.53    13.9    1.6     2479.0 2971.0 
04 10 57.575 0.174 -80 16 24.36 0.44    21.0    2.1     2461.7 1371.0 
04 10 57.751 0.055 -80 03 18.10 0.14   220.6    8.8     2468.1 2000.0 
04 10 57.958 0.160 -79 56 11.06 0.42    23.3    2.3     2471.3 2341.6 
04 10 58.066 0.232 -79 56 33.96 0.60    10.6    1.3     2470.8 2323.3 
04 10 58.113 0.099 -80 20 13.94 0.25    71.8    4.8     2458.7 1187.4 
04 10 58.187 0.164 -80 13 04.10 0.42    23.6    2.3     2462.2 1531.2 
04 10 58.192 0.161 -80 24 35.99 0.41    25.1    2.5     2456.3  977.7 
04 10 58.340 0.212 -80 30 58.12 0.52    14.5    1.8     2452.7  672.1 
04 10 58.367 0.113 -79 49 20.39 0.30    48.7    3.8     2473.9 2670.1 
04 10 58.384 0.216 -80 06 44.33 0.55    12.7    1.5     2465.0 1835.0 
04 10 58.387 0.246 -80 32 50.32 0.60    10.6    1.6     2451.7  582.3 
04 10 58.424 0.182 -79 48 56.74 0.49    17.1    1.8     2474.0 2689.0 
04 10 58.469 0.081 -80 21 02.11 0.21   102.5    5.6     2457.5 1148.8 
04 10 58.474 0.121 -79 27 41.31 0.33    39.2    3.3     2484.7 3709.3 
04 10 58.495 0.197 -79 32 27.16 0.53    13.7    1.7     2482.2 3480.6 
04 10 58.503 0.142 -79 32 53.02 0.39    27.8    2.7     2482.0 3460.0 
04 10 58.533 0.194 -79 29 53.15 0.53    14.0    1.8     2483.4 3603.8 
04 10 58.549 0.101 -80 27 07.48 0.25    71.1    4.8     2454.3  856.6 
04 10 58.667 0.225 -80 00 45.14 0.58    11.4    1.4     2467.5 2122.4 
04 10 58.752 0.181 -79 35 23.43 0.49    16.7    1.9     2480.1 3339.7 
04 10 58.825 0.190 -80 06 55.62 0.49    16.7    1.8     2464.0 1826.0 
04 10 59.158 0.203 -80 21 35.66 0.50    15.4    1.8     2455.9 1122.0 
04 10 59.346 0.073 -79 39 28.42 0.20   109.5    5.8     2476.8 3143.7 
04 10 59.364 0.209 -79 50 34.63 0.55    12.9    1.5     2471.1 2610.8 
04 10 59.445 0.180 -79 56 20.42 0.48    18.0    1.9     2468.1 2334.1 
04 10 59.491 0.168 -79 28 23.08 0.46    19.0    2.1     2482.1 3675.9 
04 10 59.648 0.127 -80 26 38.15 0.31    42.9    3.5     2452.3  880.1 
04 10 59.658 0.132 -79 52 33.62 0.35    35.0    3.0     2469.5 2515.6 
04 10 59.701 0.239 -80 07 49.28 0.61    10.4    1.3     2461.7 1783.1 
04 10 59.706 0.175 -79 49 36.88 0.47    18.7    2.0     2470.9 2657.0 
04 10 59.748 0.186 -80 00 05.15 0.49    17.1    1.8     2465.5 2154.4 
04 10 59.803 0.053 -79 46 32.70 0.14   235.6    9.2     2472.2 2804.3 
04 11 00.021 0.177 -80 10 24.08 0.46    19.6    2.0     2459.8 1659.3 
04 11 00.032 0.096 -79 27 10.89 0.26    65.9    4.6     2481.5 3733.7 
04 11 00.098 0.167 -80 33 26.99 0.41    24.2    2.5     2448.0  553.0 
04 11 00.345 0.086 -80 03 33.69 0.22    87.2    5.2     2462.6 1987.6 
04 11 00.414 0.177 -80 18 44.63 0.45    20.4    2.1     2454.8 1258.9 
04 11 00.481 0.118 -80 33 47.03 0.29    53.4    4.1     2447.1  537.0 
04 11 00.508 0.116 -79 54 57.69 0.30    47.1    3.7     2466.5 2400.3 
04 11 00.518 0.173 -80 05 18.11 0.45    20.3    2.1     2461.3 1904.0 
04 11 00.667 0.239 -80 05 07.45 0.62    10.2    1.3     2461.1 1912.6 
04 11 00.739 0.153 -79 50 24.17 0.41    25.2    2.4     2468.3 2619.2 
04 11 00.971 0.207 -79 39 18.97 0.55    12.7    1.5     2473.4 3151.3 
04 11 01.008 0.226 -79 34 59.25 0.61    10.4    1.4     2475.5 3359.0 
04 11 01.102 0.146 -80 19 42.13 0.37    31.1    2.8     2452.9 1212.9 
04 11 01.179 0.175 -79 45 10.61 0.47    18.4    2.0     2470.0 2870.0 
04 11 01.242 0.106 -80 21 15.43 0.27    62.9    4.4     2451.9 1138.2 
04 11 01.254 0.065 -80 28 25.38 0.16   161.5    7.1     2448.3  794.3 
04 11 01.286 0.206 -80 20 53.49 0.51    14.8    1.7     2452.0 1155.8 
04 11 01.388 0.153 -80 16 03.39 0.39    27.5    2.6     2454.2 1387.9 
04 11 01.411 0.176 -80 13 28.38 0.45    19.9    2.0     2455.4 1511.9 
04 11 01.439 0.198 -79 40 03.27 0.53    13.9    1.6     2472.0 3115.9 
04 11 01.561 0.154 -80 03 15.96 0.40    25.7    2.4     2460.2 2001.8 
04 11 01.624 0.159 -80 20 27.36 0.40    25.6    2.5     2451.5 1176.7 
04 11 01.761 0.143 -80 13 16.90 0.36    31.6    2.8     2454.8 1521.0 
04 11 01.945 0.098 -79 55 27.64 0.26    68.5    4.6     2463.3 2376.4 
04 11 02.004 0.156 -79 33 18.87 0.43    22.4    2.3     2474.1 3439.4 
04 11 02.009 0.149 -80 09 17.76 0.38    28.6    2.6     2456.3 1712.4 
04 11 02.076 0.195 -80 21 27.21 0.49    16.7    1.9     2450.1 1128.8 
04 11 02.136 0.184 -79 50 13.66 0.49    17.0    1.8     2465.5 2627.6 
04 11 02.152 0.178 -79 45 03.12 0.48    17.7    1.9     2468.0 2876.0 
04 11 02.240 0.195 -80 29 55.79 0.49    17.2    2.0     2445.6  722.0 
04 11 02.254 0.180 -79 40 16.62 0.49    17.2    1.9     2470.1 3105.2 
04 11 02.343 0.097 -80 31 24.20 0.24    77.6    5.0     2444.6  651.3 
04 11 02.350 0.211 -80 03 27.86 0.54    13.1    1.5     2458.4 1992.3 
04 11 02.406 0.110 -80 04 17.87 0.29    55.3    4.1     2457.9 1952.3 
04 11 02.427 0.227 -79 54 22.65 0.59    11.1    1.3     2462.8 2428.4 
04 11 02.428 0.100 -79 28 04.76 0.28    59.9    4.4     2475.8 3690.6 
04 11 02.529 0.233 -80 21 59.53 0.58    11.4    1.5     2448.9 1103.0 
04 11 02.532 0.139 -80 26 18.32 0.34    35.6    3.1     2446.8  896.0 
04 11 02.574 0.198 -79 29 03.44 0.54    13.5    1.8     2475.0 3643.7 
04 11 02.611 0.176 -79 30 59.48 0.49    17.3    2.0     2473.9 3550.9 
04 11 02.668 0.102 -79 58 02.51 0.27    63.6    4.4     2460.5 2252.5 
04 11 02.702 0.133 -80 14 11.18 0.33    37.7    3.2     2452.4 1477.6 
04 11 02.769 0.097 -80 20 00.14 0.24    74.7    4.9     2449.4 1198.5 
04 11 02.788 0.135 -80 07 17.43 0.35    35.3    3.0     2455.7 1808.6 
04 11 02.868 0.216 -79 36 14.96 0.58    11.6    1.5     2470.8 3298.5 
04 11 02.893 0.138 -80 06 23.20 0.36    33.4    2.9     2455.9 1852.0 
04 11 02.932 0.159 -79 32 35.60 0.44    21.5    2.2     2472.5 3474.0 
04 11 03.044 0.230 -79 43 14.23 0.62    10.2    1.3     2467.0 2963.1 
04 11 03.101 0.123 -79 45 39.67 0.32    40.7    3.3     2465.7 2846.8 
04 11 03.175 0.184 -80 29 37.58 0.46    19.2    2.1     2443.8  736.6 
04 11 03.197 0.240 -80 04 02.49 0.62    10.1    1.3     2456.4 1964.6 
04 11 03.205 0.119 -79 33 29.88 0.32    42.2    3.5     2471.4 3430.6 
04 11 03.261 0.134 -79 48 23.16 0.36    33.3    2.9     2464.0 2716.0 
04 11 03.368 0.183 -79 39 36.88 0.49    16.5    1.8     2468.1 3137.0 
04 11 03.393 0.156 -80 12 47.50 0.40    25.8    2.5     2451.7 1544.6 
04 11 03.510 0.226 -80 16 20.02 0.57    12.0    1.5     2449.7 1374.6 
04 11 03.541 0.216 -79 38 01.81 0.58    11.6    1.5     2468.5 3213.1 
04 11 03.622 0.158 -80 19 53.36 0.40    25.8    2.5     2447.7 1203.9 
04 11 03.784 0.179 -79 31 11.38 0.49    16.9    2.0     2471.3 3541.4 
04 11 03.812 0.214 -79 59 33.52 0.55    12.7    1.5     2457.3 2179.8 
04 11 03.887 0.217 -79 59 51.95 0.56    12.3    1.5     2457.0 2165.0 
04 11 03.897 0.147 -79 37 09.09 0.40    26.3    2.5     2468.1 3255.2 
04 11 03.921 0.091 -80 10 57.44 0.23    81.6    5.1     2451.5 1632.7 
04 11 03.930 0.057 -80 19 15.73 0.14   220.0    8.8     2447.4 1234.1 
04 11 03.998 0.212 -79 47 16.20 0.56    12.4    1.5     2463.0 2769.6 
04 11 04.037 0.071 -80 33 32.01 0.18   134.2    6.4     2440.2  549.1 
04 11 04.066 0.128 -80 28 12.76 0.31    42.9    3.5     2442.8  804.5 
04 11 04.077 0.169 -79 50 33.63 0.45    20.1    2.0     2461.2 2611.7 
04 11 04.324 0.084 -80 07 01.31 0.22    92.6    5.4     2452.6 1821.6 
04 11 04.361 0.162 -79 57 23.66 0.43    22.8    2.2     2457.2 2283.7 
04 11 04.363 0.091 -80 29 12.58 0.22    86.5    5.3     2441.7  756.6 
04 11 04.476 0.206 -80 15 02.66 0.52    14.4    1.6     2448.4 1436.5 
04 11 04.511 0.245 -80 13 55.38 0.62    10.1    1.3     2448.9 1490.3 
04 11 04.522 0.182 -79 40 52.66 0.49    16.7    1.8     2465.0 3076.4 
04 11 04.541 0.079 -79 50 49.54 0.21    97.8    5.5     2460.1 2598.9 
04 11 04.697 0.240 -80 09 08.59 0.61    10.3    1.3     2450.8 1719.8 
04 11 04.727 0.207 -79 44 17.59 0.55    12.8    1.5     2462.9 2912.5 
04 11 04.964 0.107 -79 44 51.98 0.29    54.5    4.0     2462.1 2885.0 
04 11 05.047 0.084 -80 15 12.20 0.22    95.4    5.4     2447.2 1428.9 
04 11 05.061 0.206 -79 42 12.03 0.55    12.9    1.5     2463.2 3012.9 
04 11 05.068 0.191 -79 49 17.64 0.50    15.4    1.7     2459.7 2672.5 
04 11 05.077 0.208 -79 59 10.30 0.54    13.4    1.5     2454.9 2198.4 
04 11 05.084 0.138 -80 03 07.14 0.36    33.0    2.9     2453.0 2008.9 
04 11 05.398 0.162 -80 05 56.94 0.42    23.3    2.3     2450.9 1873.1 
04 11 05.453 0.193 -79 43 03.68 0.51    14.8    1.7     2461.9 2971.6 
04 11 05.458 0.225 -79 56 48.70 0.59    11.3    1.4     2455.2 2311.6 
04 11 05.558 0.214 -80 20 05.33 0.54    13.6    1.6     2443.7 1194.4 
04 11 05.797 0.190 -79 35 48.40 0.51    14.9    1.8     2464.7 3319.8 
04 11 05.808 0.061 -79 35 31.78 0.17   149.7    6.8     2464.8 3333.1 
04 11 05.815 0.188 -79 45 23.23 0.50    15.8    1.8     2460.0 2860.0 
04 11 06.002 0.126 -80 01 46.30 0.32    40.4    3.3     2451.7 2073.6 
04 11 06.142 0.192 -80 29 26.94 0.48    17.6    2.0     2438.1  745.2 
04 11 06.218 0.230 -79 45 39.02 0.61    10.3    1.3     2459.0 2847.4 
04 11 06.328 0.127 -80 00 49.41 0.33    39.8    3.3     2451.5 2119.1 
04 11 06.328 0.048 -80 28 43.97 0.12  2938.2  105.1     2438.0  779.5 
04 11 06.349 0.161 -79 26 59.83 0.45    20.6    2.3     2467.7 3742.7 
04 11 06.429 0.141 -80 07 38.32 0.36    31.9    2.8     2448.0 1792.0 
04 11 06.459 0.129 -79 48 42.06 0.34    36.1    3.1     2457.0 2701.0 
04 11 06.608 0.205 -79 29 28.34 0.56    12.6    1.7     2466.0 3623.9 
04 11 06.767 0.175 -79 48 09.66 0.47    18.6    2.0     2456.6 2726.9 
04 11 06.786 0.173 -79 57 07.92 0.46    19.6    2.0     2452.3 2296.3 
04 11 06.888 0.205 -80 28 19.79 0.50    15.4    1.8     2437.1  798.9 
04 11 06.902 0.226 -79 53 41.04 0.59    11.1    1.4     2453.7 2461.8 
04 11 07.124 0.071 -80 15 26.88 0.18   126.6    6.2     2442.8 1417.2 
04 11 07.220 0.164 -79 39 19.38 0.45    20.8    2.1     2459.9 3151.1 
04 11 07.244 0.224 -80 01 00.68 0.58    11.6    1.4     2449.5 2110.1 
04 11 07.419 0.120 -80 31 14.42 0.30    50.4    3.9     2434.7  659.2 
04 11 07.436 0.206 -79 58 34.20 0.53    13.6    1.5     2450.2 2227.3 
04 11 07.496 0.223 -80 08 40.35 0.57    12.0    1.4     2445.3 1742.4 
04 11 07.649 0.152 -79 53 29.30 0.40    25.7    2.4     2452.2 2471.2 
04 11 07.865 0.128 -79 37 41.11 0.34    36.0    3.1     2459.3 3229.7 
04 11 08.106 0.144 -79 59 56.17 0.37    29.7    2.7     2448.2 2161.7 
04 11 08.231 0.159 -79 45 03.30 0.43    22.7    2.2     2455.0 2876.0 
04 11 08.486 0.194 -79 43 08.17 0.51    14.7    1.7     2455.4 2968.1 
04 11 08.522 0.208 -80 09 11.75 0.53    13.8    1.6     2442.9 1717.3 
04 11 08.547 0.173 -79 28 24.36 0.48    17.8    2.1     2462.2 3675.1 
04 11 08.611 0.143 -80 01 07.07 0.37    30.4    2.7     2446.6 2105.0 
04 11 08.653 0.205 -80 11 43.79 0.52    14.3    1.6     2441.5 1595.7 
04 11 08.689 0.220 -79 31 45.16 0.60    10.8    1.5     2460.3 3514.5 
04 11 08.902 0.181 -80 07 27.14 0.47    18.5    1.9     2443.0 1801.0 
04 11 09.004 0.076 -79 44 25.91 0.20   104.6    5.7     2453.6 2905.9 
04 11 09.150 0.195 -79 59 06.88 0.51    15.2    1.7     2446.4 2201.2 
04 11 09.255 0.049 -80 32 56.26 0.12  2608.8   93.2     2430.2  577.8 
04 11 09.397 0.164 -80 07 02.28 0.43    22.9    2.2     2442.2 1820.9 
04 11 09.400 0.074 -80 02 25.28 0.19   113.3    5.9     2444.3 2042.5 
04 11 09.403 0.113 -80 19 27.97 0.29    54.7    4.1     2436.3 1224.4 
04 11 09.424 0.156 -80 17 17.22 0.40    26.2    2.5     2437.3 1329.0 
04 11 09.487 0.086 -80 13 00.57 0.22    90.8    5.3     2439.2 1534.3 
04 11 09.606 0.162 -79 46 21.25 0.43    21.8    2.2     2451.5 2813.7 
04 11 09.723 0.181 -80 06 38.00 0.47    18.3    1.9     2441.7 1840.3 
04 11 09.749 0.221 -80 12 36.67 0.56    12.4    1.5     2438.8 1553.4 
04 11 09.798 0.163 -80 15 33.15 0.42    24.1    2.3     2437.3 1412.2 
04 11 09.952 0.117 -80 32 38.50 0.29    54.5    4.1     2429.0  592.0 
04 11 10.046 0.169 -79 36 48.33 0.46    19.4    2.1     2455.0 3272.0 
04 11 10.104 0.132 -80 19 10.94 0.33    39.0    3.2     2435.0 1238.0 
04 11 10.157 0.076 -79 49 49.70 0.20   105.5    5.7     2448.7 2646.9 
04 11 10.176 0.211 -80 17 33.93 0.53    13.8    1.6     2435.6 1315.6 
04 11 10.238 0.076 -79 42 02.26 0.21   101.6    5.6     2452.1 3020.9 
04 11 10.465 0.094 -79 49 40.87 0.25    72.9    4.8     2448.1 2654.0 
04 11 10.481 0.180 -79 35 57.79 0.49    16.9    1.9     2454.4 3312.4 
04 11 10.505 0.169 -79 31 55.65 0.46    19.0    2.1     2456.3 3506.1 
04 11 10.511 0.221 -80 18 05.97 0.56    12.6    1.5     2434.7 1290.0 
04 11 10.518 0.191 -79 56 13.35 0.49    16.0    1.8     2444.9 2340.0 
04 11 10.526 0.120 -80 14 00.00 0.30    47.7    3.7     2436.6 1486.8 
04 11 10.619 0.114 -79 46 43.40 0.30    47.8    3.7     2449.1 2796.0 
04 11 10.698 0.128 -79 51 11.22 0.34    37.1    3.1     2446.9 2581.7 
04 11 10.703 0.132 -79 34 39.38 0.36    33.0    2.9     2454.6 3375.1 
04 11 10.754 0.095 -80 05 55.89 0.24    75.0    4.9     2439.9 1874.0 
04 11 10.825 0.172 -80 03 07.18 0.45    20.2    2.0     2441.1 2009.0 
04 11 10.847 0.118 -79 43 11.29 0.31    44.1    3.5     2450.3 2965.7 
04 11 10.918 0.201 -80 05 22.12 0.51    14.7    1.6     2439.8 1901.0 
04 11 10.963 0.205 -80 22 54.71 0.51    15.1    1.8     2431.5 1059.0 
04 11 11.013 0.185 -79 57 09.10 0.49    17.2    1.8     2443.4 2295.4 
04 11 11.034 0.071 -80 21 36.00 0.18   131.8    6.3     2432.0 1122.0 
04 11 11.082 0.130 -80 04 18.00 0.33    38.5    3.2     2440.0 1952.3 
04 11 11.092 0.160 -80 25 53.06 0.40    25.7    2.5     2429.9  916.4 
04 11 11.156 0.140 -79 48 48.35 0.37    30.7    2.8     2447.0 2696.0 
04 11 11.324 0.053 -79 35 26.82 0.14   217.2    8.7     2452.9 3337.2 
04 11 11.334 0.214 -79 45 25.34 0.57    12.1    1.5     2448.2 2858.4 
04 11 11.393 0.125 -79 27 33.14 0.34    36.3    3.2     2456.4 3716.1 
04 11 11.527 0.147 -79 58 03.14 0.39    27.9    2.6     2441.9 2252.2 
04 11 11.609 0.050 -79 48 27.89 0.13   292.3   11.0     2446.2 2712.4 
04 11 11.688 0.118 -79 58 32.88 0.30    46.0    3.6     2441.4 2228.4 
04 11 11.732 0.149 -79 54 14.05 0.39    26.8    2.5     2443.3 2435.5 
04 11 11.820 0.139 -79 53 15.81 0.36    31.7    2.8     2443.5 2482.1 
04 11 12.006 0.119 -79 26 04.30 0.33    40.2    3.4     2455.7 3787.2 
04 11 12.010 0.114 -79 43 33.74 0.30    46.8    3.7     2447.6 2947.7 
04 11 12.018 0.125 -80 18 12.13 0.31    43.7    3.5     2431.6 1285.1 
04 11 12.124 0.217 -80 19 43.96 0.55    13.1    1.6     2430.7 1211.6 
04 11 12.157 0.213 -80 14 26.68 0.54    13.4    1.6     2433.1 1465.4 
04 11 12.248 0.145 -80 22 12.05 0.36    31.6    2.8     2429.3 1093.2 
04 11 12.500 0.121 -79 56 40.43 0.31    43.4    3.5     2440.5 2318.4 
04 11 12.501 0.207 -79 39 12.10 0.55    12.7    1.5     2448.6 3157.0 
04 11 12.575 0.155 -80 19 30.98 0.39    27.2    2.6     2429.9 1222.0 
04 11 12.671 0.158 -79 27 45.72 0.44    21.5    2.3     2453.5 3706.1 
04 11 12.689 0.167 -79 41 14.30 0.45    20.2    2.1     2447.2 3059.3 
04 11 12.757 0.119 -79 41 45.25 0.31    43.3    3.5     2446.9 3034.5 
04 11 12.889 0.159 -80 28 44.81 0.40    26.6    2.6     2425.0  779.0 
04 11 12.970 0.196 -79 34 18.37 0.53    13.9    1.7     2449.8 3392.0 
04 11 13.007 0.157 -79 33 02.83 0.43    22.2    2.3     2450.3 3452.4 
04 11 13.018 0.113 -80 29 38.97 0.28    57.1    4.2     2424.3  735.7 
04 11 13.036 0.186 -79 39 02.83 0.50    15.8    1.8     2447.5 3164.5 
04 11 13.069 0.229 -79 46 28.61 0.61    10.5    1.3     2444.0 2807.9 
04 11 13.129 0.174 -79 38 07.22 0.47    18.3    2.0     2447.7 3208.9 
04 11 13.239 0.238 -80 27 22.20 0.59    11.2    1.5     2424.9  845.1 
04 11 13.482 0.220 -80 05 38.54 0.56    12.2    1.4     2434.4 1888.0 
04 11 13.508 0.184 -80 21 47.23 0.47    18.7    2.0     2427.0 1113.0 
04 11 13.754 0.122 -79 54 57.89 0.32    42.0    3.4     2438.7 2400.5 
04 11 13.828 0.213 -79 42 02.32 0.57    12.1    1.5     2444.4 3020.9 
04 11 13.955 0.227 -79 33 42.56 0.62    10.2    1.4     2447.9 3420.7 
04 11 13.958 0.155 -79 45 10.93 0.42    24.1    2.3     2442.7 2870.0 
04 11 13.975 0.229 -80 30 12.22 0.56    12.2    1.6     2422.2  709.1 
04 11 13.990 0.056 -79 30 47.85 0.16   179.4    7.6     2449.2 3560.4 
04 11 13.995 0.200 -80 33 44.49 0.49    16.4    2.0     2420.5  539.3 
04 11 14.004 0.122 -80 06 21.12 0.31    43.8    3.5     2433.0 1853.9 
04 11 14.010 0.089 -79 35 27.16 0.24    77.5    5.0     2447.0 3337.0 
04 11 14.068 0.216 -79 41 00.37 0.58    11.7    1.5     2444.4 3070.4 
04 11 14.078 0.235 -79 59 52.87 0.61    10.4    1.3     2435.8 2164.5 
04 11 14.099 0.228 -79 47 35.00 0.60    10.7    1.3     2441.3 2754.8 
04 11 14.163 0.224 -80 09 29.24 0.57    11.9    1.4     2431.2 1703.4 
04 11 14.171 0.130 -80 07 40.18 0.33    38.8    3.2     2432.0 1790.7 
04 11 14.373 0.127 -80 09 45.67 0.32    40.7    3.3     2430.7 1690.3 
04 11 14.543 0.152 -79 35 50.91 0.41    24.3    2.4     2445.7 3318.0 
04 11 14.623 0.218 -79 32 17.67 0.59    11.1    1.5     2447.1 3488.6 
04 11 14.730 0.166 -79 30 11.55 0.46    19.6    2.2     2447.8 3589.5 
04 11 14.746 0.135 -80 28 15.44 0.33    38.4    3.3     2421.5  802.5 
04 11 14.858 0.126 -80 14 25.39 0.32    42.0    3.4     2427.6 1466.5 
04 11 15.073 0.053 -79 29 18.31 0.14   211.4    8.5     2447.5 3632.1 
04 11 15.096 0.053 -80 07 49.86 0.13   271.1   10.3     2430.1 1782.9 
04 11 15.374 0.209 -80 08 59.64 0.53    13.7    1.6     2429.0 1727.1 
04 11 15.451 0.175 -79 58 32.87 0.46    19.4    2.0     2433.5 2228.5 
04 11 15.469 0.133 -79 31 34.61 0.36    32.5    2.9     2445.6 3523.1 
04 11 15.597 0.202 -80 23 04.36 0.50    15.6    1.8     2422.2 1051.4 
04 11 15.689 0.209 -80 29 21.67 0.51    14.8    1.8     2419.2  749.6 
04 11 15.783 0.141 -80 26 15.35 0.35    34.0    3.0     2420.4  898.6 
04 11 15.840 0.132 -80 31 01.57 0.33    40.3    3.4     2418.1  669.7 
04 11 15.845 0.213 -79 56 23.44 0.56    12.6    1.5     2433.7 2332.1 
04 11 15.883 0.119 -79 41 21.98 0.31    43.0    3.5     2440.3 3053.2 
04 11 16.012 0.140 -80 19 58.07 0.35    33.8    3.0     2422.7 1200.4 
04 11 16.026 0.123 -80 21 25.70 0.30    45.8    3.6     2422.1 1130.3 
04 11 16.349 0.155 -80 18 28.97 0.39    27.0    2.5     2422.7 1271.7 
04 11 16.395 0.130 -79 38 57.63 0.35    34.7    3.0     2440.3 3168.7 
04 11 16.453 0.241 -80 09 20.06 0.62    10.2    1.3     2426.6 1710.8 
04 11 16.472 0.152 -80 10 48.40 0.39    27.1    2.5     2425.9 1640.1 
04 11 16.835 0.214 -80 03 23.36 0.55    12.8    1.5     2428.5 1996.2 
04 11 17.149 0.231 -79 39 30.24 0.62    10.0    1.3     2438.4 3142.6 
04 11 17.220 0.132 -80 13 42.47 0.33    38.2    3.2     2423.1 1500.9 
04 11 17.245 0.151 -79 33 03.30 0.41    24.5    2.4     2441.1 3452.1 
04 11 17.289 0.227 -80 06 15.37 0.58    11.5    1.4     2426.3 1858.6 
04 11 17.362 0.187 -79 46 27.13 0.49    16.1    1.8     2434.9 2809.1 
04 11 17.383 0.143 -80 11 57.90 0.36    31.6    2.8     2423.5 1584.6 
04 11 17.733 0.217 -80 25 32.48 0.54    13.4    1.6     2416.8  932.9 
04 11 17.776 0.221 -79 50 31.35 0.58    11.5    1.4     2432.2 2613.8 
04 11 17.898 0.067 -80 22 28.81 0.17   146.2    6.7     2417.8 1079.9 
04 11 17.901 0.144 -80 15 20.39 0.36    31.6    2.8     2421.0 1422.6 
04 11 18.027 0.167 -80 25 18.61 0.42    23.6    2.4     2416.3  944.0 
04 11 18.044 0.209 -79 36 28.43 0.56    12.3    1.5     2437.8 3288.1 
04 11 18.079 0.115 -80 06 34.96 0.30    51.0    3.9     2424.5 1842.9 
04 11 18.159 0.167 -80 25 49.09 0.42    23.5    2.4     2415.8  919.7 
04 11 18.225 0.200 -80 05 43.97 0.51    14.8    1.6     2424.6 1883.7 
04 11 18.345 0.177 -80 17 54.17 0.45    20.3    2.1     2419.0 1299.6 
04 11 18.376 0.090 -79 45 46.08 0.24    78.1    5.0     2433.0 2842.0 
04 11 18.401 0.150 -79 28 01.16 0.41    24.5    2.5     2440.8 3693.9 
04 11 18.412 0.215 -80 28 37.41 0.53    14.0    1.7     2414.1  785.0 
04 11 18.416 0.110 -79 38 17.55 0.30    49.8    3.8     2436.2 3200.8 
04 11 18.441 0.143 -79 46 15.26 0.38    28.5    2.6     2432.7 2818.6 
04 11 18.736 0.127 -80 23 10.58 0.31    42.9    3.5     2415.8 1046.5 
04 11 18.798 0.125 -80 05 35.49 0.32    41.5    3.4     2423.4 1890.5 
04 11 18.835 0.104 -79 31 19.45 0.29    55.9    4.2     2438.4 3535.2 
04 11 19.126 0.061 -80 07 02.23 0.16   169.2    7.3     2422.1 1821.1 
04 11 19.148 0.141 -79 54 09.59 0.37    30.8    2.8     2427.7 2439.2 
04 11 19.269 0.174 -80 02 11.14 0.46    19.7    2.0     2424.0 2054.0 
04 11 19.408 0.182 -79 43 31.30 0.49    16.9    1.8     2431.8 2949.8 
04 11 19.534 0.124 -79 47 15.49 0.33    39.1    3.2     2429.9 2770.5 
04 11 19.574 0.207 -80 19 05.05 0.52    14.5    1.7     2415.9 1242.9 
04 11 19.681 0.055 -79 36 48.97 0.15   196.4    8.1     2434.1 3271.7 
04 11 19.739 0.113 -80 16 07.97 0.29    54.0    4.0     2416.9 1384.6 
04 11 19.747 0.194 -80 32 39.54 0.48    17.5    2.1     2409.7  591.4 
04 11 19.765 0.206 -80 30 49.72 0.51    15.3    1.9     2410.4  679.2 
04 11 19.801 0.123 -79 26 12.88 0.33    37.8    3.3     2438.5 3780.5 
04 11 19.819 0.095 -80 29 18.70 0.23    79.5    5.1     2411.0  752.0 
04 11 19.825 0.129 -80 02 35.35 0.33    38.8    3.2     2422.6 2034.6 
04 11 19.836 0.100 -80 28 27.94 0.25    72.2    4.8     2411.3  792.6 
04 11 19.855 0.143 -79 38 58.82 0.39    27.8    2.6     2432.8 3167.8 
04 11 19.896 0.199 -79 55 13.09 0.52    14.4    1.6     2425.7 2388.4 
04 11 19.911 0.145 -79 32 44.13 0.40    26.5    2.6     2435.4 3467.5 
04 11 20.019 0.052 -79 27 28.41 0.14   214.9    8.6     2437.5 3720.1 
04 11 20.191 0.106 -79 30 14.79 0.29    53.7    4.1     2435.9 3587.0 
04 11 20.292 0.189 -80 09 52.26 0.49    17.1    1.8     2418.5 1685.1 
04 11 20.325 0.198 -80 05 19.62 0.51    15.3    1.7     2420.4 1903.2 
04 11 20.418 0.105 -79 35 47.89 0.29    56.2    4.2     2433.0 3320.5 
04 11 20.459 0.200 -80 31 50.81 0.49    16.4    2.0     2408.6  630.3 
04 11 20.494 0.243 -80 12 27.30 0.62    10.2    1.3     2417.0 1561.1 
04 11 20.724 0.123 -80 03 40.61 0.31    43.2    3.5     2420.3 1982.4 
04 11 20.819 0.198 -79 42 46.86 0.53    14.0    1.6     2429.1 2985.4 
04 11 20.832 0.220 -79 44 52.44 0.58    11.3    1.4     2428.2 2884.9 
04 11 20.858 0.198 -80 22 15.05 0.49    16.1    1.8     2412.0 1090.9 
04 11 20.917 0.176 -79 59 30.99 0.46    19.2    2.0     2421.7 2182.1 
04 11 20.994 0.122 -80 00 18.37 0.31    43.3    3.5     2421.2 2144.2 
04 11 21.067 0.128 -79 29 57.75 0.35    34.5    3.1     2434.1 3600.6 
04 11 21.180 0.110 -79 59 18.58 0.29    53.8    4.0     2421.2 2192.1 
04 11 21.351 0.238 -80 26 47.47 0.59    11.2    1.5     2409.0  873.0 
04 11 21.422 0.187 -80 24 28.46 0.47    18.3    2.0     2409.9  984.2 
04 11 21.475 0.167 -79 27 19.39 0.46    19.3    2.2     2434.3 3727.3 
04 11 21.536 0.166 -79 56 45.13 0.44    21.5    2.1     2421.6 2314.8 
04 11 21.541 0.106 -79 28 43.16 0.30    52.2    4.0     2433.6 3660.3 
04 11 21.570 0.104 -79 46 24.77 0.28    58.3    4.2     2425.9 2811.1 
04 11 21.596 0.226 -79 41 12.16 0.61    10.5    1.4     2428.1 3061.2 
04 11 21.637 0.048 -80 29 04.05 0.12  2100.5   75.0     2407.5  763.8 
04 11 21.772 0.188 -79 46 33.77 0.50    15.7    1.7     2425.4 2803.9 
04 11 21.811 0.165 -79 28 19.54 0.46    19.6    2.2     2433.2 3679.2 
04 11 21.849 0.177 -79 39 47.27 0.48    17.6    1.9     2428.2 3129.1 
04 11 21.986 0.218 -79 32 48.72 0.59    11.2    1.5     2430.9 3463.9 
04 11 21.994 0.151 -80 19 56.00 0.38    29.0    2.7     2410.7 1202.2 
04 11 22.038 0.122 -79 31 34.36 0.33    39.1    3.3     2431.3 3523.4 
04 11 22.133 0.166 -79 42 06.01 0.45    20.3    2.1     2426.6 3018.1 
04 11 22.316 0.217 -80 32 32.15 0.53    13.9    1.8     2404.7  597.3 
04 11 22.319 0.113 -79 25 53.49 0.30    45.9    3.7     2433.1 3796.1 
04 11 22.377 0.171 -79 55 43.63 0.45    20.1    2.0     2420.3 2364.0 
04 11 22.385 0.161 -79 50 10.29 0.43    22.5    2.2     2422.6 2630.7 
04 11 22.421 0.207 -79 53 57.41 0.54    13.2    1.5     2420.9 2449.0 
04 11 22.601 0.195 -80 30 19.48 0.49    17.2    2.0     2405.1  703.4 
04 11 22.683 0.137 -79 46 41.22 0.36    31.9    2.8     2423.5 2798.0 
04 11 22.842 0.221 -80 24 39.26 0.55    12.9    1.6     2407.0  975.6 
04 11 22.878 0.060 -79 50 43.02 0.16   160.1    7.0     2421.3 2604.5 
04 11 23.026 0.160 -79 48 47.12 0.43    22.9    2.2     2421.8 2697.2 
04 11 23.153 0.173 -80 27 19.81 0.43    22.1    2.3     2405.2  847.2 
04 11 23.169 0.115 -80 30 29.95 0.29    55.3    4.1     2403.9  695.1 
04 11 23.271 0.167 -79 39 33.16 0.45    20.0    2.1     2425.2 3140.4 
04 11 23.368 0.161 -79 59 24.26 0.42    23.4    2.3     2416.6 2187.6 
04 11 23.651 0.211 -79 33 51.90 0.57    12.0    1.5     2426.8 3413.4 
04 11 23.732 0.148 -79 36 50.25 0.40    26.0    2.5     2425.4 3270.7 
04 11 23.793 0.248 -80 20 36.45 0.62    10.0    1.3     2406.8 1169.9 
04 11 23.826 0.207 -79 28 22.39 0.56    12.2    1.7     2428.7 3677.0 
04 11 23.840 0.209 -80 05 48.30 0.54    13.5    1.5     2412.9 1880.3 
04 11 23.969 0.173 -79 40 13.73 0.47    18.7    2.0     2423.4 3107.9 
04 11 23.970 0.150 -79 49 00.89 0.40    26.1    2.5     2419.7 2686.2 
04 11 23.993 0.183 -79 51 42.44 0.49    17.1    1.8     2418.6 2557.0 
04 11 24.027 0.232 -80 21 36.79 0.58    11.6    1.5     2405.9 1121.6 
04 11 24.126 0.183 -80 01 02.40 0.48    17.8    1.9     2414.4 2109.1 
04 11 24.130 0.203 -79 50 57.56 0.53    13.7    1.6     2418.6 2592.9 
04 11 24.199 0.207 -80 29 50.31 0.51    15.2    1.8     2402.1  726.8 
04 11 24.255 0.135 -79 35 15.39 0.37    31.3    2.8     2424.9 3346.6 
04 11 24.446 0.164 -79 38 36.38 0.45    20.6    2.1     2423.1 3185.8 
04 11 24.479 0.217 -79 35 36.41 0.58    11.4    1.5     2424.3 3329.8 
04 11 24.586 0.233 -79 47 57.82 0.62    10.2    1.3     2418.9 2736.7 
04 11 24.594 0.166 -80 00 21.76 0.43    21.8    2.2     2413.7 2141.6 
04 11 24.630 0.191 -80 18 45.47 0.49    17.1    1.9     2405.9 1258.6 
04 11 24.674 0.184 -80 10 12.80 0.48    18.1    1.9     2409.4 1668.8 
04 11 24.678 0.146 -79 50 32.00 0.39    27.7    2.6     2417.6 2613.4 
04 11 24.735 0.164 -79 44 15.65 0.44    21.1    2.1     2420.1 2914.4 
04 11 25.017 0.103 -80 11 20.82 0.26    65.3    4.5     2408.2 1614.4 
04 11 25.096 0.203 -79 28 14.80 0.55    12.8    1.7     2426.0 3683.1 
04 11 25.098 0.144 -80 17 04.38 0.36    31.6    2.8     2405.6 1339.5 
04 11 25.123 0.162 -80 02 34.85 0.42    23.2    2.3     2411.6 2035.1 
04 11 25.345 0.146 -79 40 35.46 0.39    27.0    2.5     2420.3 3090.6 
04 11 25.441 0.134 -79 32 16.71 0.37    31.1    2.8     2423.6 3489.6 
04 11 25.442 0.192 -79 51 24.83 0.51    15.3    1.7     2415.6 2571.1 
04 11 25.445 0.178 -80 16 02.85 0.46    19.6    2.0     2405.4 1388.8 
04 11 25.455 0.150 -80 04 02.77 0.39    27.3    2.5     2410.3 1964.8 
04 11 25.495 0.213 -79 31 01.34 0.58    11.7    1.6     2424.0 3549.9 
04 11 25.625 0.158 -79 54 27.58 0.42    23.8    2.3     2414.0 2424.9 
04 11 25.661 0.205 -80 34 12.23 0.50    15.6    2.0     2397.4  517.3 
04 11 25.681 0.145 -80 25 35.98 0.36    32.0    2.9     2400.9  930.3 
04 11 25.869 0.163 -79 34 59.20 0.45    20.7    2.2     2421.5 3359.6 
04 11 25.918 0.223 -79 52 25.60 0.58    11.4    1.4     2414.2 2522.5 
04 11 25.997 0.177 -79 50 06.17 0.47    18.3    1.9     2415.0 2634.1 
04 11 26.030 0.164 -80 10 48.67 0.42    23.2    2.3     2406.3 1640.1 
04 11 26.060 0.217 -79 29 21.25 0.59    11.1    1.6     2423.4 3629.9 
04 11 26.101 0.044 -79 28 38.80 0.12 12551.5  451.1     2423.6 3663.9 
04 11 26.282 0.179 -80 27 54.35 0.45    20.5    2.2     2398.8  819.6 
04 11 26.331 0.201 -79 29 48.49 0.55    13.1    1.7     2422.6 3608.2 
04 11 26.343 0.212 -79 57 33.39 0.55    12.8    1.5     2411.2 2276.3 
04 11 26.370 0.054 -80 29 18.79 0.13   284.7   10.8     2398.0  752.1 
04 11 26.419 0.114 -80 00 51.03 0.30    50.5    3.8     2409.7 2118.2 
04 11 26.448 0.215 -80 14 10.31 0.54    13.1    1.5     2404.1 1478.8 
04 11 26.490 0.195 -80 19 14.77 0.49    16.5    1.8     2401.9 1235.2 
04 11 26.526 0.170 -79 31 57.00 0.47    18.8    2.1     2421.3 3505.4 
04 11 26.537 0.156 -79 28 57.48 0.43    22.4    2.3     2422.5 3649.0 
04 11 26.573 0.167 -79 52 01.52 0.45    20.8    2.1     2413.0 2541.8 
04 11 26.764 0.142 -79 38 13.11 0.39    28.2    2.6     2418.2 3204.5 
04 11 26.908 0.209 -80 03 53.60 0.54    13.5    1.5     2407.4 1972.2 
04 11 26.970 0.210 -80 30 32.60 0.51    14.8    1.8     2396.3  693.0 
04 11 27.232 0.152 -79 40 46.05 0.41    24.8    2.4     2416.2 3082.2 
04 11 27.483 0.222 -80 31 45.94 0.55    13.1    1.7     2394.8  634.4 
04 11 27.583 0.104 -79 46 21.40 0.28    58.2    4.2     2413.2 2813.9 
04 11 27.611 0.225 -79 44 06.84 0.60    10.8    1.4     2414.0 2921.5 
04 11 27.630 0.222 -80 32 12.06 0.55    13.1    1.7     2394.3  613.5 
04 11 27.964 0.124 -79 51 09.66 0.33    40.1    3.3     2410.4 2583.3 
04 11 28.022 0.212 -79 54 54.59 0.55    12.7    1.5     2408.7 2403.4 
04 11 28.040 0.119 -79 38 46.34 0.32    42.8    3.5     2415.3 3177.9 
04 11 28.065 0.220 -79 47 07.82 0.58    11.5    1.4     2411.8 2776.8 
04 11 28.120 0.059 -79 31 17.37 0.16   160.8    7.1     2418.1 3537.1 
04 11 28.239 0.159 -79 48 13.79 0.42    23.1    2.3     2411.0 2724.0 
04 11 28.315 0.147 -79 53 44.97 0.39    27.6    2.5     2408.6 2459.1 
04 11 28.317 0.232 -80 05 19.57 0.60    10.9    1.3     2403.9 1903.4 
04 11 28.424 0.056 -80 29 08.94 0.14   238.7    9.3     2394.0  760.0 
04 11 28.584 0.154 -79 38 30.63 0.42    23.8    2.3     2414.2 3190.5 
04 11 28.636 0.147 -79 30 55.11 0.40    25.6    2.5     2417.2 3554.9 
04 11 28.657 0.049 -80 03 14.67 0.13   380.9   13.9     2404.0 2003.3 
04 11 28.670 0.218 -80 21 12.47 0.55    13.1    1.6     2396.7 1141.1 
04 11 28.758 0.240 -80 28 37.70 0.59    11.0    1.5     2393.6  785.0 
04 11 28.793 0.153 -79 37 01.12 0.42    24.0    2.4     2414.4 3262.1 
04 11 28.817 0.111 -80 15 51.70 0.28    56.7    4.1     2398.6 1397.7 
04 11 28.900 0.201 -80 25 47.30 0.50    15.9    1.8     2394.4  921.3 
04 11 29.139 0.179 -80 23 18.87 0.45    20.2    2.1     2394.9 1040.0 
04 11 29.238 0.202 -79 38 53.64 0.54    13.3    1.6     2412.6 3172.1 
04 11 29.283 0.215 -80 13 25.23 0.54    13.2    1.5     2398.6 1514.9 
04 11 29.461 0.160 -79 44 41.81 0.43    22.2    2.2     2409.8 2893.6 
04 11 29.504 0.206 -80 27 46.70 0.51    15.2    1.8     2392.4  825.8 
04 11 29.559 0.232 -80 26 06.54 0.58    11.7    1.5     2393.0  905.9 
04 11 29.562 0.117 -80 14 58.92 0.30    50.3    3.8     2397.4 1440.0 
04 11 29.594 0.083 -79 26 28.91 0.23    83.8    5.2     2416.8 3767.9 
04 11 29.655 0.083 -80 23 26.90 0.21    99.4    5.6     2393.9 1033.6 
04 11 29.726 0.225 -80 06 34.21 0.58    11.6    1.4     2400.5 1843.7 
04 11 29.897 0.139 -79 27 32.51 0.38    28.9    2.8     2415.8 3717.0 
04 11 30.009 0.130 -79 28 17.86 0.35    33.6    3.0     2415.2 3680.7 
04 11 30.023 0.172 -79 33 10.21 0.47    18.3    2.0     2413.2 3446.9 
04 11 30.121 0.143 -80 31 52.33 0.35    34.3    3.1     2389.5  629.3 
04 11 30.124 0.099 -79 34 47.89 0.27    62.5    4.4     2412.4 3368.7 
04 11 30.133 0.215 -79 57 03.92 0.56    12.4    1.5     2403.4 2299.9 
04 11 30.160 0.148 -79 47 13.18 0.39    26.8    2.5     2407.3 2772.5 
04 11 30.283 0.165 -79 37 24.62 0.45    20.3    2.1     2411.0 3243.3 
04 11 30.301 0.178 -79 32 49.43 0.49    17.2    2.0     2412.8 3463.5 
04 11 30.303 0.212 -80 19 11.37 0.53    13.8    1.6     2394.3 1238.0 
04 11 30.310 0.190 -79 52 08.11 0.50    15.9    1.7     2405.0 2536.6 
04 11 30.407 0.140 -79 57 23.45 0.37    31.2    2.8     2402.7 2284.3 
04 11 30.408 0.214 -80 03 43.42 0.55    12.9    1.5     2400.2 1980.4 
04 11 30.554 0.231 -79 38 36.42 0.62    10.1    1.3     2409.9 3185.9 
04 11 30.638 0.229 -79 55 36.31 0.60    10.9    1.3     2403.0 2370.0 
04 11 30.736 0.217 -80 28 45.82 0.54    13.5    1.7     2389.6  778.5 
04 11 30.784 0.088 -80 32 30.70 0.22    93.5    5.5     2388.0  598.6 
04 11 30.795 0.186 -80 19 23.80 0.47    18.3    2.0     2393.2 1228.1 
04 11 30.824 0.193 -80 23 04.25 0.49    17.1    1.9     2391.7 1051.7 
04 11 30.844 0.088 -80 03 29.00 0.22    84.6    5.2     2399.4 1991.9 
04 11 30.925 0.112 -79 56 05.82 0.30    51.4    3.9     2402.2 2346.4 
04 11 30.961 0.239 -80 11 54.64 0.61    10.5    1.3     2395.8 1587.4 
04 11 30.961 0.197 -80 20 08.33 0.49    16.3    1.8     2392.6 1192.5 
04 11 31.029 0.201 -79 54 06.25 0.53    14.1    1.6     2402.7 2442.1 
04 11 31.031 0.223 -79 45 59.96 0.59    11.1    1.4     2406.0 2831.1 
04 11 31.035 0.162 -80 07 30.24 0.42    23.7    2.3     2397.4 1798.9 
04 11 31.038 0.134 -79 28 02.86 0.37    30.9    2.9     2413.0 3692.7 
04 11 31.079 0.176 -80 01 30.87 0.46    19.3    2.0     2399.7 2086.4 
04 11 31.283 0.055 -79 48 57.92 0.14   208.1    8.4     2404.2 2688.8 
04 11 31.329 0.049 -79 48 37.44 0.13   330.4   12.2 G11 2404.3 2705.1 
04 11 31.603 0.123 -79 36 08.70 0.33    38.7    3.3     2408.6 3304.1 
04 11 31.622 0.098 -80 29 07.73 0.24    76.9    5.0     2387.7  761.0 
04 11 31.639 0.111 -79 39 01.95 0.30    49.0    3.8     2407.4 3165.5 
04 11 31.698 0.151 -79 28 53.93 0.41    24.2    2.5     2411.3 3651.9 
04 11 31.707 0.117 -79 35 41.71 0.31    43.9    3.5     2408.6 3325.7 
04 11 31.739 0.207 -79 59 51.57 0.53    13.6    1.5     2399.0 2165.9 
04 11 31.798 0.206 -80 12 22.15 0.52    14.2    1.6     2393.9 1565.4 
04 11 31.852 0.220 -79 33 21.40 0.60    10.9    1.5     2409.2 3437.9 
04 11 31.964 0.168 -80 15 55.33 0.43    22.5    2.2     2392.2 1394.9 
04 11 32.102 0.221 -79 33 56.80 0.60    10.8    1.5     2408.4 3409.6 
04 11 32.201 0.137 -79 31 33.79 0.37    29.7    2.8     2409.1 3524.0 
04 11 32.299 0.079 -79 34 27.87 0.22    93.0    5.4     2407.8 3384.8 
04 11 32.499 0.210 -80 02 39.67 0.54    13.3    1.5     2396.3 2031.4 
04 11 32.701 0.127 -80 19 01.98 0.32    42.5    3.4     2389.5 1245.6 
04 11 32.727 0.107 -79 53 46.77 0.28    57.0    4.2     2399.3 2457.7 
04 11 32.756 0.194 -79 51 51.07 0.51    15.0    1.7     2400.0 2550.3 
04 11 32.806 0.195 -80 19 53.84 0.49    16.6    1.8     2388.9 1204.1 
04 11 32.905 0.152 -80 32 37.80 0.37    29.9    2.8     2383.8  593.0 
04 11 32.943 0.165 -79 35 25.71 0.45    20.2    2.1     2406.0 3338.5 
04 11 33.133 0.100 -79 30 34.94 0.28    60.3    4.4     2407.5 3571.1 
04 11 33.165 0.179 -79 37 39.43 0.49    17.2    1.9     2404.6 3231.6 
04 11 33.171 0.212 -80 02 17.64 0.55    13.0    1.5     2395.0 2049.0 
04 11 33.281 0.223 -80 32 12.71 0.55    13.0    1.7     2383.2  613.0 
04 11 33.284 0.220 -80 00 17.70 0.57    11.9    1.4     2395.6 2145.0 
04 11 33.314 0.150 -79 42 53.90 0.40    25.8    2.5     2402.3 2980.0 
04 11 33.318 0.054 -80 18 29.60 0.13   268.0   10.2     2388.4 1271.5 
04 11 33.371 0.098 -80 25 00.02 0.24    75.3    4.9     2385.8  959.2 
04 11 33.389 0.222 -80 13 20.15 0.56    12.3    1.5     2390.3 1519.0 
04 11 33.548 0.234 -79 52 55.17 0.62    10.2    1.3     2397.9 2499.0 
04 11 33.572 0.164 -80 11 47.37 0.42    23.5    2.3     2390.5 1593.3 
04 11 33.600 0.126 -79 47 20.94 0.33    37.8    3.2     2400.0 2766.4 
04 11 33.660 0.211 -79 50 59.80 0.55    12.7    1.5     2398.4 2591.3 
04 11 33.712 0.206 -79 34 44.77 0.56    12.6    1.6     2404.6 3371.3 
04 11 33.729 0.228 -79 44 10.52 0.61    10.4    1.3     2400.9 2918.7 
04 11 33.754 0.174 -79 37 12.31 0.48    18.1    2.0     2403.5 3253.3 
04 11 33.868 0.172 -79 32 33.49 0.47    18.5    2.0     2405.1 3476.3 
04 11 33.870 0.217 -79 45 40.11 0.57    11.8    1.4     2400.0 2847.0 
04 11 33.872 0.168 -79 39 22.13 0.46    19.8    2.1     2402.5 3149.4 
04 11 33.878 0.049 -79 48 45.11 0.13   326.0   12.1 G11 2398.8 2699.0 
04 11 33.919 0.103 -79 45 07.69 0.28    59.2    4.2     2400.1 2873.0 
04 11 33.931 0.188 -80 15 28.15 0.48    17.5    1.9     2388.4 1416.7 
04 11 33.967 0.215 -80 32 54.35 0.52    14.2    1.8     2381.6  579.7 
04 11 34.195 0.130 -79 55 24.06 0.34    36.4    3.1     2395.6 2379.9 
04 11 34.410 0.102 -79 47 56.43 0.27    60.8    4.3     2398.0 2738.0 
04 11 34.626 0.204 -80 31 08.93 0.50    15.7    1.9     2380.9  664.1 
04 11 34.776 0.146 -79 27 53.13 0.40    25.9    2.6     2404.9 3700.6 
04 11 34.856 0.094 -79 46 54.56 0.25    72.8    4.8     2397.4 2787.5 
04 11 34.978 0.216 -80 28 07.74 0.53    13.6    1.7     2381.4  809.0 
04 11 35.023 0.125 -80 20 02.93 0.31    43.7    3.5     2384.4 1196.9 
04 11 35.156 0.112 -79 59 57.00 0.29    52.5    3.9     2391.8 2161.6 
04 11 35.161 0.140 -80 03 14.89 0.36    32.1    2.8     2390.6 2003.3 
04 11 35.204 0.100 -79 48 55.58 0.27    64.1    4.5     2395.9 2690.7 
04 11 35.329 0.222 -80 13 40.10 0.56    12.3    1.5     2386.2 1503.1 
04 11 35.461 0.121 -79 28 03.34 0.33    39.2    3.3     2403.3 3692.4 
04 11 35.566 0.117 -79 49 11.43 0.31    45.3    3.6     2395.1 2678.0 
04 11 35.609 0.148 -79 55 32.50 0.39    27.3    2.5     2392.6 2373.2 
04 11 35.784 0.116 -80 03 07.01 0.30    49.2    3.8     2389.3 2009.6 
04 11 35.838 0.160 -79 32 00.16 0.44    21.3    2.2     2401.0 3503.0 
04 11 35.846 0.217 -80 27 40.56 0.54    13.5    1.7     2379.8  830.8 
04 11 35.885 0.048 -79 44 44.53 0.13   400.9   14.6     2396.1 2891.5 
04 11 35.926 0.114 -79 54 35.96 0.30    48.8    3.8     2392.3 2418.4 
04 11 35.926 0.166 -80 17 14.65 0.42    23.1    2.3     2383.7 1331.5 
04 11 35.932 0.245 -80 19 55.52 0.61    10.3    1.3     2382.6 1202.8 
04 11 36.067 0.177 -79 33 28.37 0.49    17.4    2.0     2400.0 3432.4 
04 11 36.139 0.061 -79 29 35.27 0.17   149.4    6.8     2401.3 3618.9 
04 11 36.221 0.205 -79 43 57.61 0.54    13.1    1.5     2395.7 2929.1 
04 11 36.393 0.208 -80 18 49.66 0.52    14.3    1.7     2382.1 1255.5 
04 11 36.500 0.125 -79 34 47.00 0.34    37.0    3.2     2398.5 3369.6 
04 11 36.686 0.120 -80 08 40.77 0.30    46.4    3.6     2385.3 1742.6 
04 11 36.738 0.242 -80 10 04.87 0.62    10.2    1.3     2384.7 1675.3 
04 11 36.778 0.209 -79 44 23.91 0.55    12.7    1.5     2394.3 2908.0 
04 11 36.898 0.192 -80 32 09.51 0.48    17.8    2.1     2376.1  615.7 
04 11 37.062 0.210 -79 32 34.49 0.57    12.1    1.6     2398.1 3475.6 
04 11 37.305 0.132 -80 28 42.72 0.32    40.5    3.4     2376.6  781.1 
04 11 37.369 0.167 -80 04 20.24 0.43    21.8    2.2     2385.6 1951.0 
04 11 37.401 0.229 -79 51 49.15 0.60    10.7    1.3     2390.2 2551.9 
04 11 37.469 0.217 -79 27 10.89 0.59    11.0    1.6     2399.3 3734.4 
04 11 37.474 0.185 -80 23 31.13 0.47    18.8    2.0     2378.2 1030.4 
04 11 37.491 0.113 -80 29 11.59 0.28    57.5    4.2     2376.0  758.0 
04 11 37.497 0.189 -80 31 33.20 0.47    18.5    2.1     2375.1  644.7 
04 11 37.565 0.180 -80 19 48.68 0.46    19.5    2.0     2379.4 1208.3 
04 11 37.640 0.148 -80 32 35.15 0.36    31.7    2.9     2374.4  595.2 
04 11 37.661 0.156 -80 05 38.55 0.40    25.4    2.4     2384.5 1888.4 
04 11 37.679 0.211 -80 22 54.74 0.53    14.0    1.7     2378.0 1059.5 
04 11 37.748 0.084 -80 29 37.95 0.21    99.1    5.6     2375.3  736.9 
04 11 37.789 0.066 -79 48 52.97 0.18   133.8    6.4     2390.5 2692.8 
04 11 37.815 0.146 -80 02 55.27 0.38    29.4    2.7     2385.2 2019.0 
04 11 37.968 0.212 -80 02 27.36 0.55    13.0    1.5     2385.0 2041.3 
04 11 38.057 0.192 -79 48 35.25 0.51    15.3    1.7     2390.0 2707.0 
04 11 38.099 0.162 -79 34 37.80 0.44    21.1    2.2     2395.1 3376.9 
04 11 38.175 0.195 -79 45 02.67 0.52    14.6    1.7     2391.1 2877.1 
04 11 38.198 0.133 -80 09 10.95 0.34    36.3    3.1     2382.1 1718.5 
04 11 38.212 0.212 -79 37 28.66 0.57    12.1    1.5     2393.8 3240.3 
04 11 38.218 0.136 -80 23 07.20 0.34    37.2    3.2     2376.8 1049.5 
04 11 38.266 0.178 -80 02 03.81 0.47    18.8    2.0     2384.6 2060.2 
04 11 38.297 0.212 -80 06 49.73 0.54    13.1    1.5     2382.7 1831.5 
04 11 38.345 0.156 -79 47 36.95 0.42    24.1    2.3     2389.8 2753.6 
04 11 38.410 0.154 -79 29 28.78 0.43    22.9    2.4     2396.3 3624.1 
04 11 38.470 0.149 -80 26 41.59 0.37    30.4    2.8     2375.0  878.0 
04 11 38.500 0.218 -80 18 25.32 0.55    12.9    1.5     2378.0 1275.0 
04 11 38.654 0.135 -79 38 23.89 0.36    32.1    2.9     2392.5 3196.1 
04 11 38.670 0.204 -79 37 14.09 0.55    12.9    1.6     2392.9 3251.9 
04 11 38.704 0.241 -80 06 20.40 0.62    10.1    1.3     2382.1 1854.9 
04 11 38.780 0.181 -79 32 46.88 0.49    16.3    1.9     2394.3 3465.7 
04 11 38.798 0.109 -79 38 38.35 0.30    52.0    3.9     2392.1 3184.5 
04 11 38.931 0.168 -79 37 44.26 0.46    19.7    2.1     2392.2 3227.8 
04 11 38.972 0.045 -79 48 17.48 0.12  2217.1   79.2 G12 2388.2 2721.2 
04 11 39.004 0.199 -79 46 16.62 0.53    14.1    1.6     2388.9 2817.9 
04 11 39.086 0.218 -79 33 11.86 0.59    11.2    1.5     2393.5 3445.7 
04 11 39.108 0.169 -79 35 21.66 0.46    19.3    2.1     2392.7 3341.9 
04 11 39.154 0.154 -80 21 20.00 0.39    28.0    2.6     2375.6 1135.3 
04 11 39.164 0.117 -80 04 51.79 0.30    48.3    3.7     2381.7 1925.8 
04 11 39.180 0.191 -79 34 47.80 0.51    14.7    1.7     2392.7 3368.9 
04 11 39.278 0.149 -79 27 54.62 0.41    24.6    2.5     2395.0 3699.5 
04 11 39.291 0.129 -79 43 16.00 0.34    36.0    3.1     2389.3 2962.4 
04 11 39.309 0.202 -79 29 03.84 0.55    12.9    1.7     2394.5 3644.1 
04 11 39.383 0.165 -79 49 04.00 0.44    21.1    2.1     2387.0 2684.0 
04 11 39.422 0.190 -80 25 52.91 0.48    17.8    2.0     2373.4  917.0 
04 11 39.436 0.217 -80 18 00.86 0.55    13.0    1.5     2376.3 1294.6 
04 11 39.629 0.102 -80 13 22.74 0.26    65.7    4.5     2377.6 1517.1 
04 11 39.647 0.185 -80 33 47.43 0.46    19.6    2.2     2370.0  537.4 
04 11 39.764 0.049 -79 39 42.24 0.13   326.1   12.1     2389.6 3133.4 
04 11 39.832 0.126 -80 26 05.06 0.31    45.1    3.6     2372.5  907.2 
04 11 39.843 0.194 -79 44 49.69 0.51    14.8    1.7     2387.6 2887.5 
04 11 39.918 0.065 -79 30 32.84 0.18   132.1    6.4     2392.7 3572.9 
04 11 40.017 0.207 -80 16 25.55 0.52    14.5    1.7     2375.7 1370.8 
04 11 40.126 0.159 -80 04 09.90 0.41    24.1    2.3     2379.9 1959.3 
04 11 40.150 0.121 -79 44 27.62 0.32    41.6    3.4     2387.1 2905.1 
04 11 40.242 0.237 -80 30 55.27 0.58    11.4    1.6     2369.9  675.1 
04 11 40.268 0.219 -79 58 12.62 0.57    12.0    1.4     2381.8 2245.2 
04 11 40.362 0.160 -80 07 00.41 0.42    24.1    2.3     2378.4 1822.9 
04 11 40.466 0.215 -80 29 08.03 0.53    14.0    1.8     2370.1  760.9 
04 11 40.521 0.181 -79 42 49.50 0.49    17.1    1.9     2386.9 2983.6 
04 11 40.644 0.112 -79 26 55.30 0.30    46.7    3.8     2392.4 3746.9 
04 11 40.766 0.165 -79 34 56.20 0.45    20.1    2.1     2389.2 3362.3 
04 11 40.882 0.165 -79 34 31.77 0.45    20.1    2.1     2389.1 3381.8 
04 11 40.928 0.208 -79 31 22.42 0.57    12.2    1.6     2390.2 3533.3 
04 11 41.040 0.048 -79 48 12.55 0.13   404.3   14.7 G12 2383.8 2725.2 
04 11 41.042 0.120 -79 34 16.80 0.33    40.3    3.3     2388.9 3393.8 
04 11 41.077 0.047 -79 33 55.12 0.13   375.8   13.7     2388.9 3411.1 
04 11 41.121 0.122 -80 12 05.36 0.31    45.0    3.6     2375.0 1579.0 
04 11 41.230 0.139 -80 19 00.27 0.35    34.3    3.0     2372.3 1247.1 
04 11 41.254 0.209 -79 49 12.82 0.55    12.9    1.5     2383.0 2677.0 
04 11 41.478 0.210 -79 51 48.06 0.55    12.8    1.5     2381.6 2552.8 
04 11 41.597 0.109 -80 27 36.41 0.27    61.0    4.4     2368.4  834.2 
04 11 41.648 0.108 -79 34 43.41 0.30    51.1    3.9     2387.4 3372.5 
04 11 41.654 0.155 -80 20 32.25 0.39    27.5    2.6     2370.9 1173.5 
04 11 41.662 0.222 -80 27 01.30 0.55    12.9    1.6     2368.5  862.3 
04 11 41.668 0.188 -79 37 59.99 0.50    15.4    1.8     2386.2 3215.3 
04 11 41.719 0.151 -79 37 28.45 0.41    24.9    2.4     2386.2 3240.5 
04 11 41.732 0.204 -79 53 55.83 0.53    13.7    1.6     2380.3 2450.6 
04 11 41.771 0.102 -79 45 07.52 0.28    60.8    4.3     2383.4 2873.2 
04 11 41.779 0.098 -80 04 46.59 0.25    70.8    4.7     2376.3 1930.0 
04 11 41.833 0.204 -79 48 34.08 0.54    13.4    1.5     2382.0 2708.0 
04 11 41.838 0.217 -79 35 10.46 0.58    11.4    1.5     2386.8 3350.9 
04 11 41.843 0.196 -80 24 49.88 0.49    16.6    1.9     2368.9  967.4 
04 11 41.949 0.167 -79 45 38.75 0.45    20.5    2.1     2382.8 2848.3 
04 11 42.180 0.138 -80 13 32.73 0.35    34.1    3.0     2372.3 1509.1 
04 11 42.293 0.230 -79 43 03.45 0.62    10.2    1.3     2383.0 2972.5 
04 11 42.405 0.072 -79 46 27.66 0.19   114.0    5.9     2381.5 2809.1 
04 11 42.482 0.195 -80 32 30.71 0.49    17.3    2.0     2364.9  598.8 
04 11 42.508 0.168 -79 32 19.95 0.46    19.3    2.1     2386.4 3487.3 
04 11 42.557 0.071 -79 39 52.48 0.19   115.1    5.9     2383.6 3125.3 
04 11 42.858 0.220 -79 32 42.64 0.60    10.8    1.5     2385.5 3469.1 
04 11 42.955 0.104 -79 44 04.31 0.28    57.7    4.2     2381.2 2923.8 
04 11 43.059 0.202 -79 29 08.41 0.55    12.9    1.7     2386.3 3640.5 
04 11 43.082 0.202 -79 41 24.65 0.54    13.4    1.6     2381.9 3051.5 
04 11 43.091 0.235 -79 59 19.96 0.61    10.4    1.3     2375.5 2191.3 
04 11 43.224 0.228 -79 40 23.99 0.61    10.4    1.4     2381.9 3100.1 
04 11 43.317 0.128 -79 58 24.43 0.33    38.0    3.2     2375.4 2235.8 
04 11 43.350 0.083 -80 24 05.22 0.21    99.7    5.6     2366.2 1003.2 
04 11 43.376 0.143 -79 44 44.06 0.38    28.6    2.6     2380.1 2892.0 
04 11 43.381 0.154 -80 15 14.34 0.39    27.0    2.5     2369.3 1427.9 
04 11 43.437 0.136 -79 44 32.88 0.36    31.9    2.8     2380.0 2901.0 
04 11 43.451 0.177 -80 25 55.95 0.45    20.8    2.2     2365.3  914.6 
04 11 43.491 0.119 -79 30 46.88 0.32    40.4    3.4     2384.8 3561.7 
04 11 43.503 0.123 -80 26 35.44 0.30    47.3    3.7     2365.0  883.0 
04 11 43.519 0.197 -80 14 38.58 0.50    15.9    1.8     2369.2 1456.5 
04 11 43.685 0.206 -80 05 11.00 0.53    13.9    1.6     2372.2 1910.5 
04 11 43.779 0.214 -79 34 37.36 0.58    11.7    1.5     2382.8 3377.4 
04 11 43.933 0.077 -80 19 34.98 0.20   109.6    5.8     2366.6 1219.4 
04 11 44.062 0.047 -80 12 22.47 0.12  3581.1  128.2     2368.9 1565.4 
04 11 44.111 0.189 -80 03 56.15 0.49    16.7    1.8     2371.8 1970.4 
04 11 44.120 0.116 -79 59 54.68 0.30    49.1    3.8     2373.2 2163.6 
04 11 44.564 0.203 -80 07 36.27 0.52    14.5    1.6     2369.5 1794.3 
04 11 44.629 0.145 -79 43 34.39 0.39    27.6    2.6     2377.8 2947.8 
04 11 44.640 0.222 -79 50 58.35 0.58    11.4    1.4     2375.2 2592.6 
04 11 44.971 0.216 -79 29 16.08 0.59    11.2    1.6     2382.1 3634.4 
04 11 44.974 0.062 -80 31 05.68 0.16   177.2    7.6     2360.5  666.8 
04 11 44.985 0.171 -79 33 06.61 0.47    18.5    2.0     2380.7 3450.0 
04 11 45.118 0.229 -79 37 58.77 0.62    10.1    1.4     2378.7 3216.3 
04 11 45.137 0.181 -79 58 49.77 0.48    18.0    1.9     2371.4 2215.5 
04 11 45.137 0.165 -79 48 31.64 0.44    21.0    2.1     2375.0 2710.0 
04 11 45.220 0.136 -79 42 30.67 0.36    31.7    2.8     2376.9 2998.8 
04 11 45.249 0.115 -80 16 30.12 0.30    51.8    3.9     2365.0 1367.3 
04 11 45.254 0.171 -79 34 44.98 0.47    18.7    2.0     2379.5 3371.3 
04 11 45.277 0.134 -79 39 48.25 0.36    32.8    2.9     2377.7 3128.7 
04 11 45.463 0.132 -79 41 06.38 0.35    33.8    3.0     2376.9 3066.2 
04 11 45.525 0.204 -80 24 21.18 0.50    15.4    1.8     2361.8  990.4 
04 11 45.564 0.143 -79 42 58.18 0.38    28.5    2.6     2376.0 2976.8 
04 11 45.618 0.205 -80 20 22.38 0.51    14.9    1.7     2362.9 1181.5 
04 11 45.727 0.095 -79 30 14.46 0.26    66.9    4.6     2380.1 3587.7 
04 11 45.745 0.158 -80 20 55.21 0.40    26.2    2.5     2362.5 1155.2 
04 11 45.785 0.121 -80 20 14.54 0.30    47.4    3.7     2362.7 1187.7 
04 11 45.806 0.155 -79 44 36.66 0.42    24.0    2.3     2374.9 2898.0 
04 11 45.842 0.178 -79 32 08.21 0.49    17.1    2.0     2379.2 3496.7 
04 11 45.895 0.149 -79 29 44.40 0.41    25.1    2.5     2379.9 3611.8 
04 11 46.193 0.086 -79 54 28.86 0.22    85.9    5.2     2370.7 2424.3 
04 11 46.243 0.234 -80 22 03.93 0.59    11.3    1.5     2361.1 1100.2 
04 11 46.306 0.116 -80 15 01.93 0.30    51.4    3.9     2363.4 1437.8 
04 11 46.343 0.136 -80 17 45.29 0.34    36.2    3.1     2362.4 1307.1 
04 11 46.353 0.162 -79 53 57.00 0.43    22.7    2.2     2370.6 2449.7 
04 11 46.376 0.153 -79 26 33.77 0.43    22.9    2.4     2379.9 3764.3 
04 11 46.465 0.155 -80 18 23.17 0.40    26.7    2.5     2361.9 1276.8 
04 11 46.486 0.160 -80 28 04.74 0.40    26.1    2.5     2358.5  811.6 
04 11 46.625 0.093 -79 54 51.62 0.24    74.6    4.8     2369.7 2406.1 
04 11 46.691 0.133 -80 06 47.60 0.34    35.9    3.0     2365.4 1833.3 
04 11 46.820 0.117 -79 59 43.41 0.30    47.3    3.7     2367.6 2172.6 
04 11 46.848 0.132 -79 38 19.99 0.36    33.3    2.9     2374.9 3199.3 
04 11 46.882 0.217 -79 34 31.81 0.58    11.3    1.5     2376.1 3381.9 
04 11 47.022 0.101 -79 26 11.02 0.28    58.0    4.3     2378.6 3782.5 
04 11 47.163 0.177 -80 27 12.88 0.44    21.1    2.2     2357.5  853.1 
04 11 47.296 0.177 -79 58 00.26 0.47    18.9    2.0     2367.2 2255.2 
04 11 47.323 0.129 -79 35 29.25 0.35    35.1    3.1     2374.8 3335.9 
04 11 47.395 0.151 -79 36 37.08 0.41    24.6    2.4     2374.3 3281.7 
04 11 47.460 0.159 -79 48 42.96 0.42    23.1    2.3     2370.0 2701.0 
04 11 47.696 0.109 -80 16 07.53 0.28    58.8    4.2     2360.2 1385.4 
04 11 47.959 0.231 -80 28 14.83 0.57    11.9    1.6     2355.6  803.6 
04 11 48.194 0.049 -80 26 42.39 0.12   692.2   24.7     2355.6  877.5 
04 11 48.357 0.163 -80 19 17.20 0.41    24.2    2.4     2357.8 1233.6 
04 11 48.387 0.209 -80 16 30.69 0.53    14.0    1.6     2358.7 1366.9 
04 11 48.410 0.143 -80 32 01.05 0.35    33.7    3.0     2353.4  622.6 
04 11 48.505 0.153 -80 28 47.24 0.38    29.1    2.7     2354.3  777.6 
04 11 48.544 0.175 -79 34 45.27 0.48    17.8    2.0     2372.4 3371.1 
04 11 48.545 0.145 -79 34 54.80 0.40    26.8    2.6     2372.3 3363.5 
04 11 48.642 0.171 -79 31 32.97 0.47    18.4    2.0     2373.3 3525.0 
04 11 48.851 0.226 -80 16 45.79 0.57    11.9    1.5     2357.6 1354.8 
04 11 48.907 0.208 -79 36 51.45 0.56    12.5    1.5     2370.9 3270.2 
04 11 48.913 0.160 -79 37 06.40 0.43    21.8    2.2     2370.8 3258.2 
04 11 48.969 0.161 -80 12 16.10 0.41    24.4    2.3     2358.9 1570.5 
04 11 49.340 0.148 -80 26 52.63 0.37    31.0    2.8     2353.3  869.3 
04 11 49.519 0.170 -79 29 53.46 0.47    18.6    2.1     2371.9 3604.6 
04 11 49.596 0.123 -79 32 47.79 0.33    38.3    3.2     2370.8 3465.1 
04 11 49.622 0.164 -79 35 15.31 0.45    20.4    2.1     2369.9 3347.1 
04 11 49.803 0.139 -79 32 57.59 0.38    29.3    2.7     2370.3 3457.3 
04 11 49.814 0.160 -79 32 35.15 0.44    21.4    2.2     2370.4 3475.2 
04 11 49.933 0.176 -79 49 43.53 0.47    18.4    1.9     2364.4 2652.6 
04 11 50.039 0.173 -79 49 54.84 0.46    19.3    2.0     2364.1 2643.5 
04 11 50.048 0.103 -80 27 47.68 0.26    69.1    4.7     2351.6  825.3 
04 11 50.065 0.173 -79 47 12.42 0.46    19.0    2.0     2365.0 2773.5 
04 11 50.074 0.155 -80 26 33.56 0.39    27.8    2.6     2351.9  884.6 
04 11 50.079 0.227 -79 39 00.30 0.61    10.4    1.4     2367.7 3167.1 
04 11 50.112 0.186 -80 00 04.90 0.49    17.0    1.8     2360.6 2155.5 
04 11 50.233 0.197 -80 21 23.36 0.49    16.4    1.8     2353.3 1132.8 
04 11 50.278 0.114 -79 53 33.77 0.30    48.8    3.8     2362.4 2468.4 
04 11 50.382 0.172 -80 17 56.13 0.44    21.6    2.2     2354.2 1298.5 
04 11 50.387 0.156 -80 22 47.68 0.39    27.4    2.6     2352.5 1065.3 
04 11 50.401 0.142 -79 44 03.64 0.38    28.8    2.6     2365.3 2924.5 
04 11 50.691 0.128 -79 57 56.69 0.33    37.9    3.2     2360.1 2258.1 
04 11 50.700 0.184 -79 47 47.27 0.49    16.7    1.8     2363.4 2745.6 
04 11 50.814 0.176 -79 30 07.53 0.48    17.4    2.0     2369.0 3593.3 
04 11 50.836 0.133 -79 32 13.92 0.36    32.3    2.9     2368.2 3492.2 
04 11 51.104 0.161 -79 26 33.76 0.45    20.6    2.3     2369.5 3764.3 
04 11 51.173 0.129 -79 36 37.91 0.35    35.4    3.1     2366.1 3281.1 
04 11 51.263 0.120 -80 16 53.16 0.30    48.1    3.7     2352.7 1348.9 
04 11 51.433 0.172 -79 42 32.07 0.46    18.9    2.0     2363.6 2997.7 
04 11 51.918 0.154 -79 26 04.19 0.43    22.5    2.4     2367.9 3788.0 
04 11 52.012 0.196 -80 11 54.09 0.49    16.0    1.8     2352.8 1588.2 
04 11 52.357 0.172 -80 26 16.57 0.43    22.2    2.3     2347.5  898.2 
04 11 52.358 0.227 -79 44 38.38 0.60    10.6    1.3     2360.9 2896.7 
04 11 52.412 0.184 -80 33 34.79 0.46    19.8    2.2     2345.0  547.7 
04 11 52.487 0.121 -79 31 57.05 0.33    39.3    3.3     2364.7 3505.7 
04 11 52.563 0.181 -80 31 43.20 0.45    20.2    2.2     2345.3  636.9 
04 11 52.615 0.131 -79 27 22.97 0.36    32.2    3.0     2365.9 3725.0 
04 11 52.639 0.162 -80 07 43.69 0.42    23.6    2.3     2352.9 1788.5 
04 11 52.650 0.131 -80 23 45.46 0.33    40.3    3.3     2347.7 1019.1 
04 11 52.678 0.109 -79 42 58.09 0.29    52.6    4.0     2360.8 2976.9 
04 11 52.692 0.090 -79 48 10.71 0.24    78.9    5.0     2359.1 2726.9 
04 11 52.797 0.159 -79 46 34.91 0.42    23.0    2.3     2359.4 2803.5 
04 11 52.864 0.077 -80 25 01.78 0.19   112.6    5.9     2346.9  958.1 
04 11 53.088 0.185 -79 38 05.20 0.50    15.8    1.8     2361.5 3211.3 
04 11 53.091 0.107 -80 02 06.15 0.28    59.4    4.2     2353.8 2058.5 
04 11 53.285 0.229 -80 03 01.42 0.59    11.1    1.3     2353.1 2014.3 
04 11 53.326 0.138 -80 13 53.25 0.35    34.1    3.0     2349.5 1492.9 
04 11 53.570 0.068 -80 07 27.20 0.17   137.0    6.4     2351.1 1801.7 
04 11 53.575 0.140 -79 48 54.08 0.37    30.3    2.7     2357.0 2692.2 
04 11 53.577 0.226 -79 35 18.20 0.61    10.3    1.4     2361.3 3344.9 
04 11 53.665 0.250 -80 27 45.89 0.62    10.1    1.4     2344.4  826.8 
04 11 53.668 0.052 -80 15 15.46 0.13   324.8   12.0 G13 2348.4 1427.1 
04 11 53.706 0.183 -80 23 29.63 0.46    19.1    2.0     2345.7 1031.8 
04 11 53.710 0.054 -80 33 57.83 0.13   288.8   10.9     2342.3  529.3 
04 11 53.775 0.103 -80 14 42.97 0.26    65.8    4.5 G13 2348.3 1453.1 
04 11 53.848 0.089 -80 15 08.24 0.22    84.9    5.2 G13 2348.0 1432.9 
04 11 53.871 0.229 -79 54 26.03 0.60    10.8    1.3     2354.6 2426.6 
04 11 54.122 0.153 -79 49 29.49 0.41    25.1    2.4     2355.6 2663.9 
04 11 54.128 0.141 -79 29 55.34 0.39    28.1    2.7     2361.8 3603.1 
04 11 54.164 0.170 -79 58 46.49 0.45    20.5    2.1     2352.6 2218.3 
04 11 54.190 0.222 -79 59 17.32 0.57    11.7    1.4     2352.4 2193.6 
04 11 54.296 0.240 -80 11 03.09 0.61    10.4    1.3     2348.4 1629.0 
04 11 54.308 0.125 -79 44 29.57 0.33    38.4    3.2     2356.8 2903.8 
04 11 54.347 0.232 -79 52 26.63 0.61    10.4    1.3     2354.2 2522.2 
04 11 54.356 0.240 -80 14 02.74 0.61    10.5    1.3     2347.4 1485.3 
04 11 54.424 0.098 -80 15 22.74 0.25    72.2    4.8 G13 2346.8 1421.3 
04 11 54.477 0.197 -79 58 56.53 0.51    15.0    1.7     2351.9 2210.2 
04 11 54.591 0.192 -79 59 27.26 0.50    15.9    1.7     2351.5 2185.7 
04 11 54.604 0.231 -79 50 59.04 0.61    10.5    1.3     2354.1 2592.2 
04 11 54.644 0.067 -79 34 46.93 0.18   124.7    6.2     2359.1 3369.9 
04 11 54.693 0.106 -79 39 00.76 0.29    54.8    4.1     2357.7 3166.8 
04 11 54.702 0.083 -79 47 18.88 0.22    89.2    5.3     2355.1 2768.3 
04 11 54.867 0.172 -79 32 47.01 0.47    18.3    2.0     2359.3 3465.8 
04 11 54.873 0.167 -79 53 19.55 0.45    20.8    2.1     2352.8 2479.8 
04 11 54.911 0.134 -80 05 01.06 0.35    35.2    3.0     2349.1 1918.6 
04 11 55.043 0.165 -80 06 56.78 0.43    22.7    2.2     2348.2 1826.1 
04 11 55.046 0.210 -79 58 08.84 0.55    13.1    1.5     2350.9 2248.4 
04 11 55.064 0.126 -79 34 04.77 0.34    36.3    3.1     2358.5 3403.6 
04 11 55.066 0.105 -79 47 05.12 0.28    57.7    4.2     2354.4 2779.4 
04 11 55.083 0.126 -80 04 00.31 0.32    41.0    3.3     2349.0 1967.2 
04 11 55.123 0.092 -80 00 41.73 0.24    78.1    5.0     2350.0 2126.1 
04 11 55.251 0.099 -79 58 01.46 0.26    67.1    4.6     2350.6 2254.3 
04 11 55.314 0.179 -79 51 19.62 0.48    17.9    1.9     2352.5 2575.8 
04 11 55.526 0.118 -79 29 05.79 0.32    41.3    3.4     2359.0 3642.8 
04 11 55.604 0.159 -79 43 50.03 0.43    22.5    2.2     2354.2 2935.4 
04 11 55.639 0.154 -80 00 18.09 0.40    25.7    2.4     2349.0 2145.0 
04 11 55.675 0.148 -79 31 21.62 0.40    25.3    2.5     2358.0 3534.1 
04 11 55.786 0.072 -80 23 21.17 0.18   127.0    6.2     2341.5 1038.6 
04 11 55.972 0.174 -80 13 13.59 0.45    20.5    2.1     2344.3 1524.6 
04 11 56.026 0.229 -79 36 05.51 0.62    10.1    1.4     2355.7 3307.0 
04 11 56.042 0.181 -79 55 53.31 0.48    17.8    1.9     2349.6 2356.8 
04 11 56.054 0.208 -79 41 37.52 0.55    12.7    1.5     2354.0 3041.4 
04 11 56.110 0.115 -79 29 42.31 0.31    44.3    3.6     2357.5 3613.6 
04 11 56.111 0.088 -80 03 33.73 0.22    85.4    5.2     2347.0 1988.5 
04 11 56.130 0.206 -79 29 14.35 0.56    12.4    1.6     2357.6 3636.0 
04 11 56.178 0.085 -80 21 25.21 0.22    94.8    5.4     2341.4 1131.4 
04 11 56.180 0.173 -79 26 06.86 0.48    17.9    2.1     2358.5 3785.9 
04 11 56.384 0.237 -80 29 31.23 0.58    11.3    1.5     2338.4  742.6 
04 11 56.391 0.135 -80 02 10.63 0.35    34.6    3.0     2346.9 2055.0 
04 11 56.406 0.181 -80 25 27.22 0.45    20.0    2.1     2339.6  937.8 
04 11 56.543 0.144 -80 09 23.43 0.37    31.0    2.8     2344.3 1708.8 
04 11 56.546 0.160 -79 49 03.20 0.43    22.8    2.2     2350.6 2684.9 
04 11 56.637 0.184 -79 54 49.97 0.49    17.2    1.8     2348.6 2407.5 
04 11 56.799 0.052 -80 31 46.92 0.13   384.2   14.0     2336.9  634.0 
04 11 56.881 0.167 -79 44 40.17 0.45    20.4    2.1     2351.3 2895.3 
04 11 57.027 0.053 -80 09 56.38 0.13   279.0   10.6     2343.2 1682.4 
04 11 57.135 0.198 -80 17 43.15 0.50    15.9    1.8     2340.6 1309.0 
04 11 57.145 0.182 -79 34 39.15 0.49    16.3    1.9     2353.8 3376.2 
04 11 57.362 0.241 -80 21 03.34 0.60    10.6    1.4     2339.1 1148.9 
04 11 57.379 0.185 -79 42 26.36 0.49    16.2    1.8     2350.9 3002.4 
04 11 57.384 0.135 -80 15 01.92 0.34    36.7    3.1 G13 2340.9 1438.0 
04 11 57.503 0.083 -80 17 59.80 0.21    97.7    5.5     2339.7 1295.7 
04 11 57.528 0.080 -80 14 38.97 0.20   104.7    5.7 G13 2340.7 1456.3 
04 11 57.580 0.232 -80 05 10.60 0.60    10.9    1.3     2343.5 1911.0 
04 11 57.586 0.095 -80 23 03.14 0.23    79.0    5.0     2338.0 1053.0 
04 11 57.597 0.089 -79 29 50.64 0.24    76.2    5.0     2354.2 3606.9 
04 11 57.966 0.154 -79 49 25.77 0.41    24.9    2.4     2347.5 2666.9 
04 11 57.970 0.156 -79 39 55.63 0.42    23.4    2.3     2350.4 3123.0 
04 11 58.052 0.119 -80 14 23.19 0.30    48.3    3.7     2339.7 1469.0 
04 11 58.097 0.120 -80 00 33.72 0.31    44.8    3.5     2343.8 2132.5 
04 11 58.162 0.093 -79 33 12.12 0.25    69.8    4.7     2352.0 3445.8 
04 11 58.271 0.137 -80 22 52.80 0.34    36.1    3.1     2336.7 1061.3 
04 11 58.363 0.132 -79 30 22.16 0.36    32.9    3.0     2352.4 3581.7 
04 11 58.419 0.062 -79 31 53.73 0.17   143.7    6.7     2351.8 3508.5 
04 11 58.595 0.225 -80 16 21.03 0.57    12.0    1.5     2338.0 1374.7 
04 11 58.659 0.230 -80 04 33.90 0.59    11.1    1.3     2341.5 1940.4 
04 11 58.834 0.105 -79 33 47.53 0.29    55.4    4.1     2350.4 3417.5 
04 11 58.882 0.138 -80 00 45.05 0.36    32.6    2.8     2342.1 2123.5 
04 11 58.995 0.220 -80 30 36.81 0.54    13.3    1.7     2332.9  690.1 
04 11 59.000 0.140 -80 01 22.46 0.36    31.8    2.8     2341.7 2093.6 
04 11 59.073 0.204 -80 03 36.24 0.52    14.1    1.6     2340.9 1986.5 
04 11 59.145 0.211 -79 51 32.09 0.55    12.7    1.5     2344.4 2565.8 
04 11 59.210 0.136 -79 39 28.20 0.36    31.6    2.8     2347.8 3144.9 
04 11 59.212 0.053 -80 14 54.80 0.13   283.0   10.7 G13 2337.2 1443.7 
04 11 59.340 0.186 -79 29 57.42 0.51    15.3    1.9     2350.4 3601.5 
04 11 59.379 0.185 -79 46 56.31 0.49    16.5    1.8     2345.2 2786.5 
04 11 59.445 0.065 -80 26 54.38 0.16   159.9    7.1     2333.1  868.1 
04 11 59.508 0.204 -80 13 30.60 0.51    14.8    1.7     2337.0 1511.1 
04 11 59.531 0.221 -80 34  9.96 0.54    13.3    1.8     2330.8  519.6 
04 11 59.744 0.161 -79 52 20.91 0.43    22.8    2.2     2342.8 2526.8 
04 11 59.783 0.093 -79 26 51.05 0.26    69.1    4.7     2350.4 3750.6 
04 11 59.853 0.172 -80 09 25.07 0.44    20.9    2.1     2337.5 1707.5 
04 11 59.935 0.083 -79 42 29.68 0.22    88.9    5.3     2345.4 2999.8 
04 11 59.961 0.117 -79 45 18.67 0.31    45.0    3.6     2344.5 2864.6 
04 12 00.066 0.151 -80 08 54.95 0.39    27.4    2.5     2337.3 1731.6 
04 12 00.239 0.154 -80 03 07.73 0.40    25.8    2.4     2338.6 2009.4 
04 12 00.390 0.174 -79 39 01.97 0.47    18.4    2.0     2345.4 3165.9 
04 12 00.491 0.193 -79 47 23.30 0.51    15.0    1.7     2342.7 2764.9 
04 12 00.704 0.103 -80 14 48.49 0.26    66.8    4.6 G13 2334.2 1448.8 
04 12 00.754 0.192 -80 13 00.14 0.49    16.6    1.8     2334.6 1535.4 
04 12 00.783 0.187 -79 41 15.83 0.50    15.6    1.8     2343.9 3058.9 
04 12 00.802 0.195 -80 14 23.08 0.49    16.3    1.8     2334.1 1469.1 
04 12 00.831 0.193 -79 26 21.48 0.53    14.0    1.8     2348.2 3774.3 
04 12 00.887 0.070 -79 30 43.70 0.19   116.3    6.0     2346.8 3564.5 
04 12 00.952 0.162 -79 31 11.83 0.45    20.6    2.2     2346.5 3542.0 
04 12 00.984 0.174 -79 28 01.79 0.48    17.8    2.1     2347.4 3694.1 
04 12 00.986 0.098 -79 28 17.52 0.27    62.4    4.5     2347.3 3681.5 
04 12 01.015 0.205 -79 49 12.80 0.54    13.3    1.5     2341.1 2677.3 
04 12 01.118 0.052 -80 14 40.50 0.13   322.6   12.0 G13 2333.4 1455.2 
04 12 01.223 0.240 -80 22 22.61 0.60    10.8    1.4     2330.9 1085.5 
04 12 01.238 0.226 -80 07 50.12 0.58    11.6    1.4     2335.2 1783.5 
04 12 01.390 0.238 -80 05 35.38 0.61    10.3    1.3     2335.5 1891.3 
04 12 01.526 0.055 -80 02 46.35 0.14   223.6    8.8     2336.1 2026.5 
04 12 01.553 0.192 -79 34 44.46 0.52    14.6    1.7     2344.2 3372.0 
04 12 01.621 0.051 -79 25 41.76 0.14   232.0    9.1     2346.6 3806.1 
04 12 01.629 0.189 -79 48 30.88 0.50    15.9    1.8     2340.0 2710.8 
04 12 01.716 0.195 -80 06 26.63 0.50    15.8    1.7     2334.6 1850.3 
04 12 01.719 0.113 -79 53 35.77 0.30    50.8    3.8     2338.3 2466.9 
04 12 01.724 0.180 -80 24 21.98 0.46    19.8    2.1     2329.3  990.0 
04 12 01.767 0.211 -80 12 42.58 0.53    13.6    1.6     2332.7 1549.5 
04 12 01.806 0.197 -80 19 11.97 0.49    16.1    1.8     2330.7 1238.0 
04 12 01.850 0.168 -80 29 33.84 0.42    23.6    2.4     2327.6  740.5 
04 12 01.880 0.230 -79 43 05.69 0.61    10.3    1.3     2341.0 2971.0 
04 12 01.890 0.168 -79 42 53.92 0.45    19.9    2.1     2341.1 2980.4 
04 12 01.953 0.137 -79 52 49.40 0.36    32.2    2.8     2338.1 2504.0 
04 12 02.386 0.122 -80 02 04.72 0.31    43.4    3.5     2334.5 2059.8 
04 12 02.394 0.098 -80 02 30.45 0.25    70.1    4.7     2334.3 2039.2 
04 12 02.456 0.220 -79 53 45.90 0.58    11.7    1.4     2336.7 2458.8 
04 12 02.515 0.053 -79 51 59.11 0.14   232.0    9.1     2337.1 2544.3 
04 12 02.771 0.220 -79 31 03.06 0.60    10.8    1.5     2342.6 3549.1 
04 12 02.860 0.218 -79 27 42.76 0.60    10.9    1.6     2343.3 3709.3 
04 12 02.899 0.160 -80 16 17.84 0.41    24.8    2.4     2329.3 1377.3 
04 12 02.913 0.106 -79 36 34.63 0.29    54.3    4.1     2340.7 3283.8 
04 12 02.921 0.071 -80 08 59.24 0.18   122.7    6.1     2331.4 1728.2 
04 12 02.986 0.209 -80 10 20.16 0.53    13.7    1.6     2330.9 1663.5 
04 12 03.152 0.188 -80 23 00.71 0.48    17.9    2.0     2326.9 1055.0 
04 12 03.160 0.179 -79 27 31.86 0.49    16.5    2.0     2342.7 3718.0 
04 12 03.237 0.090 -79 28 08.55 0.25    73.5    4.9     2342.4 3688.7 
04 12 03.566 0.121 -80 28 37.51 0.30    49.0    3.8     2324.4  785.6 
04 12 03.599 0.184 -80 06 37.21 0.48    17.9    1.9     2330.7 1841.8 
04 12 03.616 0.226 -80 05 58.71 0.58    11.6    1.4     2330.8 1872.6 
04 12 03.667 0.113 -80 27 43.96 0.28    56.8    4.2     2324.5  828.5 
04 12 03.714 0.154 -79 38 53.06 0.42    23.8    2.3     2338.3 3173.1 
04 12 03.758 0.131 -80 18 25.62 0.33    39.6    3.3     2327.0 1275.1 
04 12 03.902 0.106 -79 53 19.73 0.28    57.7    4.2     2333.8 2479.8 
04 12 04.039 0.196 -80 14 11.79 0.49    16.1    1.8     2327.6 1478.2 
04 12 04.185 0.115 -79 30 27.87 0.31    44.6    3.6     2339.7 3577.3 
04 12 04.237 0.231 -79 48 42.58 0.61    10.4    1.3     2334.4 2701.5 
04 12 04.414 0.214 -79 37 46.59 0.57    11.8    1.5     2337.1 3226.3 
04 12 04.446 0.150 -80 19 25.25 0.38    29.2    2.7     2325.3 1227.4 
04 12 04.651 0.206 -80 12 24.70 0.52    14.3    1.6     2326.9 1563.8 
04 12 04.652 0.203 -79 59 19.23 0.53    14.1    1.6     2330.5 2192.2 
04 12 04.671 0.073 -79 40 16.77 0.20   108.8    5.8     2335.8 3106.2 
04 12 05.018 0.187 -79 28 01.38 0.51    15.0    1.9     2338.5 3694.4 
04 12 05.035 0.159 -80 30 12.07 0.39    26.8    2.6     2321.1  710.0 
04 12 05.040 0.162 -80 11 15.55 0.42    24.0    2.3     2326.4 1619.2 
04 12 05.057 0.219 -80 12 14.71 0.56    12.6    1.5     2326.1 1571.8 
04 12 05.103 0.175 -80 11 02.93 0.45    20.0    2.0     2326.3 1629.3 
04 12 05.117 0.078 -79 34 13.27 0.21    96.5    5.5     2336.6 3397.0 
04 12 05.127 0.176 -79 55 17.72 0.46    18.9    2.0     2330.7 2385.4 
04 12 05.213 0.128 -79 37 24.71 0.34    35.5    3.1     2335.5 3243.8 
04 12 05.247 0.117 -80 00 56.89 0.30    47.9    3.7     2328.8 2114.1 
04 12 05.247 0.219 -79 35 27.07 0.59    11.2    1.5     2335.9 3337.9 
04 12 05.278 0.158 -80 07 22.70 0.41    24.8    2.4     2327.0 1805.4 
04 12 05.283 0.220 -80 16 27.80 0.56    12.6    1.5     2324.4 1369.4 
04 12 05.288 0.115 -79 58 11.64 0.30    49.2    3.8     2329.5 2246.3 
04 12 05.292 0.231 -79 42 32.41 0.62    10.2    1.3     2333.9 2997.7 
04 12 05.462 0.132 -79 45 04.40 0.35    34.5    3.0     2332.8 2876.1 
04 12 05.611 0.189 -79 40 27.98 0.51    15.3    1.7     2333.8 3097.2 
04 12 05.617 0.128 -80 02 17.43 0.33    39.0    3.2     2327.7 2049.7 
04 12 05.622 0.125 -79 56 28.08 0.32    40.4    3.3     2329.3 2329.1 
04 12 05.787 0.210 -80 34 20.35 0.51    14.9    1.9     2318.5  511.4 
04 12 05.852 0.217 -79 31 54.31 0.59    11.2    1.5     2335.6 3508.1 
04 12 05.975 0.225 -80 20 18.68 0.56    12.2    1.5     2322.0 1184.7 
04 12 06.028 0.165 -79 44 51.30 0.44    20.9    2.1     2331.7 2886.6 
04 12 06.051 0.206 -80 08 45.42 0.52    14.1    1.6     2325.0 1739.3 
04 12 06.175 0.056 -80 04 06.18 0.14   215.1    8.6     2326.0 1962.7 
04 12 06.234 0.082 -79 26 12.30 0.22    86.1    5.3     2336.4 3781.7 
04 12 06.288 0.192 -80 21 56.98 0.49    17.1    1.9     2320.9 1106.1 
04 12 06.344 0.127 -80 32 21.64 0.31    44.6    3.6     2317.9  606.4 
04 12 06.362 0.130 -79 50 00.90 0.34    35.9    3.0     2329.5 2638.9 
04 12 06.400 0.221 -79 31 15.98 0.60    10.8    1.5     2334.6 3538.8 
04 12 06.416 0.187 -80 09 23.91 0.49    17.4    1.9     2324.1 1708.5 
04 12 06.499 0.203 -79 33 49.52 0.55    12.9    1.6     2333.7 3416.0 
04 12 06.501 0.186 -80 26 42.83 0.47    18.7    2.0     2319.1  877.4 
04 12 06.505 0.109 -79 29 01.84 0.30    49.4    3.9     2335.0 3646.1 
04 12 06.605 0.129 -80 18 08.42 0.32    40.6    3.3     2321.3 1288.9 
04 12 06.652 0.150 -79 28 39.30 0.41    24.5    2.5     2334.8 3664.1 
04 12 06.691 0.177 -80 01 49.83 0.46    19.1    2.0     2325.6 2071.8 
04 12 06.896 0.160 -79 35 46.96 0.44    21.4    2.2     2332.3 3322.0 
04 12 07.007 0.097 -80 32 38.18 0.24    78.0    5.0     2316.5  593.1 
04 12 07.138 0.113 -79 40 55.61 0.30    47.8    3.7     2330.4 3075.1 
04 12 07.174 0.189 -80 26 03.81 0.48    18.0    2.0     2318.0  908.6 
04 12 07.185 0.217 -80 30 37.47 0.53    13.8    1.8     2316.7  689.7 
04 12 07.190 0.201 -79 51 12.74 0.53    13.9    1.6     2327.4 2581.4 
04 12 07.221 0.241 -80 33 08.62 0.59    11.1    1.6     2316.0  568.8 
04 12 07.297 0.230 -80 27 21.79 0.57    12.0    1.6     2317.4  846.2 
04 12 07.299 0.214 -79 38 34.51 0.57    11.8    1.5     2330.7 3188.0 
04 12 07.317 0.220 -79 34 26.34 0.60    10.9    1.5     2331.7 3386.5 
04 12 07.396 0.232 -79 54 11.55 0.61    10.5    1.3     2326.2 2438.4 
04 12 07.399 0.150 -80 10 54.00 0.38    28.3    2.6     2321.7 1636.4 
04 12 07.428 0.180 -80 23 20.15 0.45    19.9    2.1     2318.2 1039.5 
04 12 07.439 0.234 -80 18 00.27 0.59    11.2    1.4     2319.6 1295.4 
04 12 07.472 0.138 -79 47 00.76 0.37    31.1    2.8     2328.0 2783.0 
04 12 07.476 0.100 -80 23 11.56 0.25    71.4    4.8     2318.2 1046.4 
04 12 07.483 0.114 -79 56 44.99 0.30    50.2    3.8     2325.3 2315.6 
04 12 07.555 0.154 -79 46 19.53 0.41    24.4    2.4     2328.0 2816.0 
04 12 07.800 0.098 -80 28 57.97 0.24    76.6    5.0     2316.0  769.3 
04 12 07.831 0.154 -80 18 34.81 0.39    27.1    2.5     2318.7 1267.8 
04 12 07.878 0.155 -80 29 14.79 0.38    28.3    2.7     2315.7  755.8 
04 12 07.961 0.245 -80 25 22.89 0.61    10.4    1.4     2316.6  941.4 
04 12 07.999 0.111 -79 59 06.15 0.29    53.3    4.0     2323.6 2202.7 
04 12 08.025 0.226 -80 02 27.18 0.58    11.4    1.4     2322.7 2041.9 
04 12 08.055 0.169 -80 12 43.09 0.43    22.0    2.2     2319.8 1549.2 
04 12 08.086 0.219 -80 19 52.01 0.55    13.0    1.6     2317.8 1206.1 
04 12 08.141 0.121 -79 37 46.90 0.33    40.3    3.3     2329.0 3226.1 
04 12 08.218 0.183 -80 19 09.21 0.47    18.8    2.0     2317.8 1240.3 
04 12 08.231 0.134 -80 21 08.82 0.33    38.1    3.2     2317.2 1144.6 
04 12 08.255 0.210 -79 38 50.22 0.56    12.3    1.5     2328.5 3175.4 
04 12 08.276 0.218 -79 28 29.95 0.60    10.9    1.6     2331.2 3671.6 
04 12 08.396 0.235 -80 34 14.86 0.57    11.8    1.7     2313.4  515.8 
04 12 08.418 0.171 -80 25 39.00 0.43    22.5    2.3     2315.6  928.5 
04 12 08.431 0.147 -80 03 02.79 0.38    28.8    2.6     2321.7 2013.4 
04 12 08.459 0.138 -79 27 43.86 0.38    29.2    2.8     2331.1 3708.5 
04 12 08.599 0.110 -79 31 22.70 0.30    48.7    3.8     2329.8 3533.4 
04 12 08.802 0.218 -80 34 05.52 0.53    13.8    1.8     2312.6  523.3 
04 12 08.833 0.056 -80 05 19.87 0.14   213.6    8.6     2320.2 1903.8 
04 12 09.055 0.094 -79 45 41.10 0.25    71.8    4.8     2325.0 2846.8 
04 12 09.073 0.193 -80 15 28.33 0.49    16.7    1.8     2317.0 1417.0 
04 12 09.105 0.177 -80 00 02.73 0.46    19.0    2.0     2321.1 2157.5 
04 12 09.126 0.198 -79 44 44.59 0.52    14.1    1.6     2325.1 2892.0 
04 12 09.223 0.173 -80 05 11.76 0.45    20.2    2.0     2319.4 1910.2 
04 12 09.378 0.201 -80 05 34.59 0.52    14.7    1.6     2319.0 1892.0 
04 12 09.573 0.091 -79 35 03.54 0.25    73.0    4.8     2326.7 3356.8 
04 12 09.633 0.117 -79 32 50.56 0.31    43.2    3.5     2327.1 3463.2 
04 12 09.642 0.127 -79 34 40.89 0.34    36.1    3.1     2326.6 3374.9 
04 12 09.795 0.151 -79 48 49.53 0.40    25.8    2.4     2322.6 2696.0 
04 12 09.816 0.216 -79 32 06.51 0.59    11.3    1.5     2326.9 3498.4 
04 12 09.893 0.174 -79 58 11.88 0.46    19.5    2.0     2319.9 2246.2 
04 12 09.928 0.142 -79 51 02.81 0.38    29.4    2.7     2321.7 2589.4 
04 12 09.991 0.181 -79 30 59.88 0.49    16.3    1.9     2326.8 3551.7 
04 12 09.996 0.164 -80 04 33.71 0.43    22.7    2.2     2318.0 1940.7 
04 12 10.033 0.156 -79 42 36.75 0.42    23.6    2.3     2323.7 2994.2 
04 12 10.045 0.213 -79 34 09.89 0.57    11.8    1.5     2325.9 3399.7 
04 12 10.108 0.185 -80 24 26.64 0.47    18.8    2.0     2312.6  986.4 
04 12 10.190 0.223 -80 14 48.93 0.56    12.2    1.5     2314.9 1448.5 
04 12 10.199 0.134 -80 18 26.53 0.34    37.5    3.2     2314.0 1274.5 
04 12 10.226 0.089 -80 14 22.75 0.22    85.4    5.2     2315.0 1469.5 
04 12 10.250 0.232 -80 29 58.94 0.57    11.9    1.6     2310.8  720.5 
04 12 10.319 0.246 -80 31 11.70 0.61    10.6    1.5     2310.4  662.3 
04 12 10.326 0.138 -80 19 56.52 0.35    34.8    3.0     2313.3 1202.5 
04 12 10.389 0.219 -79 50 31.92 0.58    11.7    1.4     2320.9 2614.1 
04 12 10.514 0.231 -80 10 13.32 0.59    11.2    1.4     2315.5 1669.0 
04 12 10.548 0.140 -79 48 35.25 0.37    30.4    2.7     2321.0 2707.5 
04 12 10.619 0.199 -80 22 42.81 0.49    16.1    1.8     2312.0 1069.4 
04 12 10.657 0.191 -79 53 49.99 0.50    15.7    1.7     2319.4 2455.7 
04 12 10.713 0.170 -80 00 51.30 0.45    20.7    2.1     2317.5 2118.6 
04 12 10.734 0.127 -80 29 23.93 0.31    44.6    3.6     2310.0  748.6 
04 12 10.798 0.172 -80 10 32.73 0.45    20.8    2.1     2314.8 1653.5 
04 12 10.828 0.151 -79 26 35.66 0.42    23.7    2.5     2326.1 3763.1 
04 12 10.844 0.073 -80 08 02.18 0.18   118.8    6.0     2315.4 1773.9 
04 12 10.998 0.203 -79 55 29.49 0.53    13.9    1.6     2318.3 2376.1 
04 12 11.063 0.047 -79 46 50.67 0.12   563.0   20.1 G14 2320.4 2791.1 
04 12 11.310 0.129 -80 02 26.93 0.33    38.6    3.2     2315.8 2042.1 
04 12 11.549 0.134 -80 23 36.79 0.33    37.9    3.2     2309.9 1026.3 
04 12 11.722 0.148 -80 25 58.29 0.37    30.8    2.8     2308.9  913.1 
04 12 11.734 0.190 -80 23 56.68 0.48    17.6    1.9     2309.4 1010.4 
04 12 11.765 0.082 -80 21 58.61 0.21   101.1    5.6     2309.9 1104.8 
04 12 11.803 0.116 -79 39 23.39 0.31    45.1    3.6     2320.7 3148.9 
04 12 11.900 0.216 -79 27 00.63 0.59    11.1    1.6     2323.7 3743.1 
04 12 11.951 0.199 -80 05 18.60 0.51    15.0    1.7     2313.8 1904.8 
04 12 12.001 0.138 -79 40 54.85 0.37    30.3    2.8     2319.9 3075.8 
04 12 12.038 0.130 -80 05 52.77 0.33    38.5    3.2     2313.4 1877.5 
04 12 12.167 0.207 -80 11 23.68 0.53    14.0    1.6     2311.8 1612.8 
04 12 12.190 0.199 -79 25 41.28 0.54    13.2    1.8     2323.4 3806.6 
04 12 12.298 0.148 -79 45 54.60 0.40    26.6    2.5     2318.0 2836.0 
04 12 12.338 0.059 -80 15 16.86 0.15   186.9    7.8     2310.4 1426.2 
04 12 12.439 0.142 -79 40 00.21 0.38    28.3    2.6     2319.2 3119.5 
04 12 12.456 0.188 -79 38 18.44 0.50    15.4    1.8     2319.6 3200.9 
04 12 12.457 0.206 -80 06 50.18 0.53    14.0    1.6     2312.3 1831.5 
04 12 12.484 0.225 -79 52 42.34 0.59    11.1    1.4     2315.9 2509.8 
04 12 12.545 0.077 -79 32 00.52 0.21    97.0    5.5     2321.0 3503.2 
04 12 12.577 0.139 -79 34 22.56 0.38    29.4    2.7     2320.3 3389.6 
04 12 12.577 0.207 -79 34 47.53 0.56    12.4    1.6     2320.2 3369.6 
04 12 12.578 0.105 -80 22 53.19 0.26    65.4    4.5     2308.0 1061.2 
04 12 12.665 0.118 -80 05 09.76 0.30    47.5    3.7     2312.3 1911.9 
04 12 12.795 0.247 -80 31 18.17 0.61    10.5    1.5     2305.4  657.2 
04 12 12.967 0.216 -79 35 02.65 0.58    11.4    1.5     2319.3 3357.5 
04 12 12.967 0.108 -80 21 23.60 0.27    61.1    4.3     2307.6 1132.8 
04 12 12.994 0.114 -79 59 24.07 0.30    50.0    3.8     2313.1 2188.4 
04 12 13.043 0.115 -80 24 41.02 0.29    54.8    4.1     2306.6  974.9 
04 12 13.108 0.149 -80 04 47.59 0.39    28.1    2.6     2311.5 1929.6 
04 12 13.266 0.210 -80 05 33.38 0.54    13.4    1.5     2311.0 1893.0 
04 12 13.323 0.181 -79 38 27.81 0.49    16.9    1.9     2317.7 3193.4 
04 12 13.464 0.196 -79 43 23.75 0.52    14.4    1.6     2316.1 2956.7 
04 12 13.481 0.116 -80 12 40.35 0.30    50.5    3.8     2308.8 1551.4 
04 12 13.493 0.088 -80 07 56.95 0.22    85.4    5.2     2309.9 1778.1 
04 12 13.607 0.230 -80 10 40.32 0.59    11.3    1.4     2309.0 1647.5 
04 12 13.656 0.174 -79 49 34.99 0.46    19.0    2.0     2314.2 2659.7 
04 12 13.719 0.045 -79 46 49.85 0.12  1459.5   52.0 G14 2314.7 2791.8 
04 12 14.014 0.159 -79 33 43.54 0.44    21.5    2.2     2317.4 3420.8 
04 12 14.036 0.217 -79 56 26.00 0.57    12.2    1.4     2311.7 2330.9 
04 12 14.042 0.120 -80 02 42.07 0.31    45.4    3.6     2310.1 2030.1 
04 12 14.192 0.107 -79 28 36.46 0.30    51.3    4.0     2318.3 3666.5 
04 12 14.208 0.226 -80 23 10.65 0.56    12.2    1.5     2304.7 1047.2 
04 12 14.218 0.174 -80 27 39.79 0.44    21.7    2.3     2303.5  831.9 
04 12 14.295 0.053 -80 20 15.34 0.13   284.4   10.7     2305.2 1187.5 
04 12 14.403 0.218 -79 39 12.38 0.58    11.4    1.4     2315.2 3157.8 
04 12 14.418 0.214 -79 34 11.73 0.58    11.6    1.5     2316.4 3398.3 
04 12 14.503 0.200 -80 07 22.14 0.51    15.0    1.7     2308.0 1806.0 
04 12 14.566 0.107 -80 04 03.90 0.28    58.8    4.2     2308.7 1964.6 
04 12 14.907 0.070 -80 22 28.70 0.18   133.3    6.4     2303.4 1080.8 
04 12 14.971 0.179 -79 36 57.77 0.49    17.2    1.9     2314.5 3265.5 
04 12 14.979 0.149 -80 20 49.51 0.37    29.9    2.7     2303.7 1160.1 
04 12 15.254 0.166 -80 22 00.66 0.42    23.5    2.3     2302.9 1103.2 
04 12 15.318 0.211 -79 57 43.89 0.55    13.0    1.5     2308.7 2268.6 
04 12 15.355 0.218 -79 59 56.31 0.57    12.2    1.4     2308.1 2162.7 
04 12 15.362 0.123 -79 58 11.37 0.32    42.5    3.4     2308.5 2246.6 
04 12 15.406 0.132 -79 30 12.71 0.36    32.2    2.9     2315.2 3589.5 
04 12 15.447 0.092 -80 04 20.49 0.24    77.7    4.9     2306.8 1951.3 
04 12 15.501 0.104 -80 09 58.57 0.27    63.3    4.4     2305.3 1680.9 
04 12 15.518 0.138 -79 29 03.30 0.38    29.1    2.8     2315.2 3645.0 
04 12 15.604 0.199 -80 27 11.02 0.49    16.3    1.9     2300.9  854.9 
04 12 15.648 0.052 -79 32 04.48 0.14   235.3    9.2     2314.2 3500.1 
04 12 15.756 0.136 -79 36 10.93 0.37    30.9    2.8     2313.0 3303.0 
04 12 15.835 0.241 -80 12 32.30 0.61    10.3    1.3     2304.0 1557.9 
04 12 15.856 0.234 -80 13 38.88 0.59    11.0    1.4     2303.7 1504.6 
04 12 15.861 0.106 -79 39 32.79 0.29    55.3    4.1     2311.9 3141.5 
04 12 15.965 0.128 -79 27 55.94 0.35    34.5    3.1     2314.5 3698.9 
04 12 15.995 0.106 -80 30 16.34 0.26    65.8    4.6     2299.4  706.7 
04 12 16.114 0.046 -79 46 44.32 0.12   721.4   25.7 G14 2309.7 2796.3 
04 12 16.122 0.069 -80 02 27.15 0.18   128.6    6.2     2305.9 2042.0 
04 12 16.175 0.197 -79 32 20.85 0.53    13.7    1.7     2313.0 3487.0 
04 12 16.176 0.173 -80 14 27.56 0.44    21.1    2.1     2302.8 1465.7 
04 12 16.225 0.150 -79 26 07.83 0.41    24.3    2.5     2314.4 3785.4 
04 12 16.389 0.211 -80 12 54.08 0.53    13.6    1.6     2302.8 1540.5 
04 12 16.423 0.185 -79 31 56.83 0.50    15.6    1.8     2312.6 3506.2 
04 12 16.552 0.070 -79 33 06.29 0.19   115.2    5.9     2312.0 3450.7 
04 12 16.558 0.220 -79 51 05.97 0.58    11.7    1.4     2307.7 2587.0 
04 12 16.559 0.135 -80 02 00.70 0.35    34.2    3.0     2305.1 2063.2 
04 12 16.616 0.143 -80 23 29.13 0.36    32.8    2.9     2299.8 1032.5 
04 12 16.644 0.213 -79 43 14.05 0.57    12.1    1.5     2309.4 2964.5 
04 12 16.665 0.120 -79 53 36.14 0.31    43.7    3.5     2306.8 2466.8 
04 12 16.685 0.054 -80 08 42.83 0.14   248.7    9.6     2303.2 1741.5 
04 12 16.754 0.123 -79 40 04.63 0.33    39.0    3.2     2309.9 3116.0 
04 12 16.817 0.234 -79 49 23.94 0.62    10.1    1.3     2307.5 2668.6 
04 12 16.919 0.203 -80 31 01.54 0.50    15.8    1.9     2297.4  670.5 
04 12 16.928 0.045 -79 46 33.22 0.12  1106.1   39.3 G14 2308.0 2805.1 
04 12 17.027 0.179 -80 04 07.30 0.47    18.7    1.9     2303.6 1961.9 
04 12 17.062 0.162 -79 28 42.06 0.45    20.7    2.2     2311.9 3662.0 
04 12 17.090 0.232 -79 52 27.70 0.61    10.4    1.3     2306.2 2521.6 
04 12 17.117 0.231 -79 58 45.19 0.60    10.8    1.3     2304.7 2219.6 
04 12 17.279 0.140 -80 13 56.37 0.36    33.0    2.9     2300.7 1490.7 
04 12 17.404 0.153 -79 34 14.56 0.42    23.9    2.4     2309.9 3396.1 
04 12 17.413 0.189 -79 58 22.10 0.49    16.3    1.8     2304.1 2238.1 
04 12 17.451 0.108 -80 07 48.18 0.28    58.5    4.2     2301.8 1785.2 
04 12 17.454 0.185 -79 35 15.57 0.50    15.7    1.8     2309.5 3347.3 
04 12 17.507 0.130 -79 33 57.69 0.35    34.0    3.0     2309.7 3409.6 
04 12 17.539 0.189 -79 38 27.02 0.51    15.3    1.8     2308.6 3194.1 
04 12 17.568 0.217 -80 08 54.83 0.56    12.6    1.5     2301.3 1731.9 
04 12 17.642 0.221 -80 29 26.03 0.55    13.1    1.7     2296.3  747.0 
04 12 17.650 0.231 -79 50 41.00 0.61    10.5    1.3     2305.5 2606.9 
04 12 17.659 0.054 -80 07 12.77 0.14   240.0    9.3     2301.5 1813.5 
04 12 17.809 0.045 -79 46 16.70 0.12  1800.3   64.2 G14 2306.2 2818.4 
04 12 17.818 0.120 -79 36 57.65 0.32    40.7    3.4     2308.3 3265.6 
04 12 17.876 0.214 -79 44 07.22 0.57    12.1    1.5     2306.5 2922.0 
04 12 17.911 0.046 -79 46 24.04 0.12   786.3   28.0 G14 2305.9 2812.5 
04 12 17.919 0.234 -79 56 28.25 0.61    10.4    1.3     2303.5 2329.1 
04 12 17.956 0.154 -80 25 51.93 0.38    28.3    2.7     2296.5  918.2 
04 12 18.044 0.220 -79 43 55.51 0.59    11.3    1.4     2306.2 2931.3 
04 12 18.132 0.205 -80 31 37.36 0.50    15.5    1.9     2294.8  641.9 
04 12 18.349 0.222 -79 56 06.04 0.58    11.6    1.4     2302.7 2346.9 
04 12 18.375 0.115 -80 09 23.88 0.30    51.3    3.9     2299.6 1708.7 
04 12 18.442 0.114 -80 25 37.45 0.29    56.1    4.2     2295.6  929.8 
04 12 18.579 0.194 -80 27 34.26 0.49    17.2    2.0     2294.9  836.4 
04 12 18.739 0.131 -79 55 22.80 0.34    36.0    3.1     2302.1 2381.5 
04 12 18.793 0.190 -79 29 28.44 0.52    14.6    1.8     2308.0 3625.0 
04 12 18.940 0.136 -80 19 26.27 0.34    36.3    3.1     2296.1 1226.8 
04 12 19.017 0.161 -80 14 05.17 0.41    24.3    2.3     2297.1 1483.6 
04 12 19.052 0.115 -80 17 18.69 0.29    52.6    4.0     2296.3 1328.8 
04 12 19.080 0.123 -79 48 13.48 0.32    41.1    3.3     2303.0 2725.0 
04 12 19.242 0.073 -79 27 55.12 0.20   107.3    5.8     2307.3 3699.6 
04 12 19.720 0.232 -79 57 30.30 0.60    10.6    1.3     2299.5 2279.5 
04 12 19.861 0.202 -79 58 00.38 0.53    14.1    1.6     2299.1 2255.5 
04 12 19.896 0.182 -79 31 33.03 0.49    16.1    1.9     2305.1 3525.3 
04 12 19.930 0.144 -79 39 46.85 0.39    27.5    2.6     2303.1 3130.3 
04 12 19.968 0.215 -80 24 40.85 0.53    13.6    1.6     2292.8  975.1 
04 12 19.975 0.095 -79 34 54.26 0.26    68.3    4.7     2304.1 3364.3 
04 12 20.049 0.108 -79 36 32.63 0.29    52.6    4.0     2303.6 3285.6 
04 12 20.144 0.167 -79 57 04.34 0.44    21.0    2.1     2298.7 2300.3 
04 12 20.187 0.145 -80 22 22.94 0.36    31.9    2.8     2292.9 1085.4 
04 12 20.215 0.085 -79 27 11.00 0.23    82.1    5.2     2305.4 3734.9 
04 12 20.254 0.212 -80 21 39.70 0.53    13.9    1.6     2292.9 1120.0 
04 12 20.266 0.104 -80 05 33.43 0.27    63.0    4.4     2296.5 1893.0 
04 12 20.294 0.112 -80 23 06.54 0.28    57.5    4.2     2292.5 1050.6 
04 12 20.404 0.197 -79 36 57.40 0.53    14.0    1.7     2302.7 3265.8 
04 12 20.524 0.190 -80 27 08.03 0.48    18.0    2.0     2291.1  857.4 
04 12 20.534 0.138 -79 41 27.17 0.37    30.4    2.8     2301.4 3050.0 
04 12 20.572 0.233 -80 11 04.55 0.59    11.1    1.4     2294.7 1628.1 
04 12 20.584 0.132 -80 02 25.08 0.34    36.1    3.1     2296.6 2043.7 
04 12 20.610 0.126 -79 41 04.46 0.34    37.5    3.2     2301.4 3068.2 
04 12 20.670 0.225 -79 53 14.90 0.59    11.2    1.4     2298.5 2483.8 
04 12 20.753 0.222 -80 32 55.00 0.54    13.2    1.8     2289.4  579.8 
04 12 20.789 0.198 -79 42 42.00 0.53    14.1    1.6     2300.6 2990.2 
04 12 20.803 0.134 -80 01 41.64 0.35    35.4    3.0     2296.3 2078.5 
04 12 20.966 0.064 -79 49 20.14 0.17   145.9    6.7     2298.7 2671.7 
04 12 20.983 0.239 -80 19 17.22 0.60    10.7    1.4     2292.0 1234.0 
04 12 20.993 0.114 -79 30 25.47 0.31    45.5    3.7     2302.9 3579.4 
04 12 21.008 0.191 -80 29 38.58 0.48    17.9    2.0     2289.6  736.9 
04 12 21.315 0.127 -80 16 11.06 0.32    41.7    3.4     2292.0 1382.9 
04 12 21.360 0.131 -79 52 49.92 0.34    36.0    3.0     2297.1 2503.8 
04 12 21.361 0.097 -80 15 39.05 0.25    74.3    4.8     2292.0 1408.6 
04 12 21.391 0.151 -80 00 31.52 0.39    26.9    2.5     2295.3 2134.6 
04 12 21.393 0.052 -79 40 18.47 0.14   241.1    9.4     2299.9 3105.0 
04 12 21.613 0.232 -79 59 43.09 0.60    10.7    1.3     2295.1 2173.3 
04 12 21.706 0.219 -79 52 35.69 0.57    11.8    1.4     2296.5 2515.2 
04 12 21.927 0.202 -80 09 47.13 0.51    14.8    1.7     2292.2 1690.1 
04 12 21.946 0.185 -80 26 56.18 0.46    19.0    2.1     2288.3  866.9 
04 12 21.971 0.174 -79 45 40.34 0.47    18.6    2.0     2297.4 2847.5 
04 12 21.995 0.173 -80 10 37.86 0.45    20.5    2.1     2291.9 1649.5 
04 12 22.108 0.226 -80 22 18.22 0.56    12.2    1.5     2289.0 1089.2 
04 12 22.356 0.104 -80 18 00.54 0.26    64.8    4.5     2289.5 1295.4 
04 12 22.444 0.153 -80 03 31.90 0.40    26.4    2.5     2292.5 1990.3 
04 12 22.466 0.208 -80 19 07.24 0.52    14.3    1.7     2289.0 1242.0 
04 12 22.500 0.184 -79 47 02.23 0.49    16.7    1.8     2296.0 2782.0 
04 12 22.618 0.113 -79 31 20.87 0.30    46.0    3.7     2299.2 3535.1 
04 12 22.661 0.170 -80 14 54.65 0.43    21.8    2.2     2289.6 1444.1 
04 12 22.773 0.070 -80 16 59.50 0.18   133.6    6.4     2288.9 1344.2 
04 12 22.782 0.119 -80 14 08.51 0.30    48.2    3.7     2289.5 1481.0 
04 12 22.883 0.212 -80 15 16.63 0.53    13.6    1.6     2289.0 1426.5 
04 12 22.932 0.165 -80 16 50.80 0.42    23.4    2.3     2288.6 1351.2 
04 12 23.012 0.210 -79 37 27.23 0.57    12.2    1.5     2297.0 3242.0 
04 12 23.054 0.238 -80 25 42.59 0.59    11.1    1.5     2286.4  925.8 
04 12 23.081 0.164 -79 40 08.88 0.45    20.8    2.1     2296.3 3112.7 
04 12 23.210 0.188 -80 28 15.62 0.47    18.3    2.0     2285.5  803.3 
04 12 23.290 0.180 -80 23 16.29 0.46    19.8    2.1     2286.5 1042.8 
04 12 23.352 0.184 -79 56 03.66 0.49    17.3    1.8     2292.2 2348.9 
04 12 23.372 0.222 -79 26 53.82 0.61    10.4    1.6     2298.5 3748.7 
04 12 23.445 0.120 -80 13 03.56 0.30    47.5    3.7     2288.4 1533.0 
04 12 23.453 0.065 -80 32 07.05 0.16   159.8    7.1     2284.2  618.2 
04 12 23.493 0.227 -79 39 07.58 0.61    10.4    1.4     2295.6 3161.7 
04 12 23.517 0.135 -79 46 11.00 0.36    32.7    2.9     2294.0 2823.0 
04 12 23.597 0.139 -79 29 46.81 0.38    28.9    2.7     2297.4 3610.3 
04 12 23.654 0.179 -79 50 30.72 0.48    17.9    1.9     2292.8 2615.2 
04 12 23.681 0.157 -79 52 10.57 0.42    23.9    2.3     2292.4 2535.3 
04 12 23.819 0.200 -79 36 47.52 0.54    13.5    1.6     2295.4 3273.8 
04 12 23.827 0.204 -79 54 38.59 0.53    13.7    1.6     2291.5 2416.9 
04 12 23.993 0.134 -79 57 31.81 0.35    34.4    3.0     2290.6 2278.4 
04 12 24.011 0.217 -79 29 34.30 0.59    11.1    1.5     2296.5 3620.3 
04 12 24.017 0.151 -80 05 06.38 0.39    27.2    2.5     2288.9 1914.7 
04 12 24.020 0.230 -79 51 32.85 0.61    10.6    1.3     2291.8 2565.5 
04 12 24.329 0.082 -79 48 36.30 0.22    91.4    5.3     2291.8 2706.8 
04 12 24.378 0.101 -79 42 08.79 0.27    62.3    4.4     2293.0 3016.8 
04 12 24.430 0.215 -80 05 32.93 0.55    12.8    1.5     2287.9 1893.5 
04 12 24.632 0.188 -79 51 58.69 0.49    16.3    1.8     2290.4 2544.9 
04 12 24.690 0.216 -80 13 36.43 0.55    13.0    1.5     2285.7 1506.7 
04 12 24.912 0.064 -79 56 58.42 0.17   146.6    6.7     2288.8 2305.1 
04 12 24.913 0.109 -80 34 04.24 0.27    62.5    4.5     2280.9  524.5 
04 12 25.067 0.049 -79 49 05.43 0.13   323.1   12.0     2290.1 2683.5 
04 12 25.086 0.099 -79 37 36.75 0.27    62.1    4.4     2292.5 3234.4 
04 12 25.135 0.061 -79 33 11.16 0.17   149.1    6.8     2293.3 3446.9 
04 12 25.248 0.156 -79 39 50.98 0.42    23.0    2.3     2291.7 3127.0 
04 12 25.290 0.138 -79 42 41.78 0.37    30.3    2.7     2291.0 2990.4 
04 12 25.321 0.195 -80 00 22.90 0.50    15.5    1.7     2287.2 2141.5 
04 12 25.363 0.183 -80 03 19.86 0.48    17.8    1.9     2286.5 1999.9 
04 12 25.459 0.060 -79 39 32.74 0.16   159.4    7.0     2291.3 3141.6 
04 12 25.587 0.173 -80 09 25.69 0.45    20.6    2.1     2284.7 1707.3 
04 12 25.634 0.171 -79 32 04.61 0.47    18.5    2.0     2292.5 3500.1 
04 12 25.733 0.180 -79 33 35.57 0.49    16.7    1.9     2291.9 3427.3 
04 12 25.837 0.173 -79 31 24.77 0.48    18.2    2.0     2292.1 3532.0 
04 12 25.857 0.210 -80 04 28.48 0.54    13.3    1.5     2285.2 1945.0 
04 12 26.213 0.186 -80 23 52.99 0.47    18.4    2.0     2280.5 1013.5 
04 12 26.253 0.228 -79 59 47.44 0.59    11.1    1.3     2285.4 2169.9 
04 12 26.285 0.151 -79 41 32.61 0.41    25.0    2.4     2289.1 3045.7 
04 12 26.323 0.131 -80 31 27.11 0.32    41.4    3.5     2278.7  650.2 
04 12 26.345 0.204 -80 25 37.98 0.51    15.3    1.8     2279.8  929.5 
04 12 26.351 0.179 -79 46 08.01 0.48    17.8    1.9     2288.0 2825.4 
04 12 26.451 0.145 -80 16 53.25 0.37    31.1    2.8     2281.4 1349.2 
04 12 26.453 0.168 -80 22 04.23 0.43    22.8    2.3     2280.4 1100.5 
04 12 26.561 0.133 -80 15 15.60 0.33    38.1    3.2     2281.6 1427.4 
04 12 26.679 0.065 -80 19 03.78 0.16   150.8    6.8     2280.5 1244.8 
04 12 26.761 0.135 -79 46 42.28 0.36    33.0    2.9     2287.0 2798.0 
04 12 26.889 0.202 -79 31 44.87 0.55    12.9    1.6     2289.8 3515.9 
04 12 26.915 0.120 -80 29 57.50 0.30    49.9    3.9     2277.8  721.9 
04 12 26.956 0.120 -79 36 44.70 0.32    41.6    3.4     2288.6 3276.1 
04 12 26.994 0.219 -79 45 22.09 0.58    11.5    1.4     2286.8 2862.2 
04 12 26.996 0.164 -80 27 33.12 0.41    24.6    2.4     2278.2  837.4 
04 12 27.306 0.080 -80 22 29.81 0.20   105.5    5.7     2278.6 1080.0 
04 12 27.533 0.133 -79 53 23.56 0.35    34.8    3.0     2284.0 2477.0 
04 12 27.538 0.116 -79 33 07.11 0.31    44.0    3.5     2288.1 3450.1 
04 12 27.609 0.116 -80 31 42.79 0.29    54.6    4.1     2276.1  637.6 
04 12 27.666 0.141 -79 58 16.57 0.37    31.2    2.8     2282.7 2242.6 
04 12 27.673 0.152 -80 05 37.20 0.40    26.7    2.5     2281.2 1890.1 
04 12 27.704 0.105 -80 24 53.16 0.26    65.9    4.6     2277.3  965.3 
04 12 27.790 0.236 -79 53 11.89 0.62    10.0    1.2     2283.5 2486.3 
04 12 27.985 0.067 -79 34 36.80 0.18   126.2    6.2 G15 2286.8 3378.4 
04 12 28.048 0.086 -79 27 10.98 0.23    80.8    5.1     2288.2 3735.0 
04 12 28.090 0.175 -80 32 25.51 0.43    21.9    2.3     2275.0  603.5 
04 12 28.243 0.117 -80 25 19.31 0.30    52.1    4.0     2276.1  944.4 
04 12 28.481 0.089 -80 03 18.11 0.23    83.1    5.1     2280.0 2001.4 
04 12 28.568 0.061 -79 29 45.70 0.17   145.4    6.7     2286.5 3611.3 
04 12 28.611 0.122 -80 04 38.00 0.31    43.4    3.5     2279.5 1937.4 
04 12 28.677 0.142 -79 41 51.87 0.38    28.5    2.6     2283.9 3030.3 
04 12 28.768 0.182 -79 26 16.91 0.50    15.9    2.0     2286.8 3778.3 
04 12 28.833 0.206 -80 10 27.40 0.52    14.2    1.6     2277.9 1657.9 
04 12 28.905 0.219 -80 30 50.27 0.54    13.3    1.7     2273.7  679.7 
04 12 29.112 0.112 -79 42 10.40 0.30    49.1    3.8     2282.9 3015.5 
04 12 29.442 0.191 -79 58 53.95 0.49    16.1    1.8     2278.9 2212.7 
04 12 29.475 0.102 -79 49 49.43 0.27    62.6    4.4     2280.6 2648.3 
04 12 29.606 0.150 -80 32 41.40 0.37    30.7    2.9     2272.0  590.8 
04 12 29.638 0.186 -79 56 35.17 0.49    16.9    1.8     2278.9 2323.7 
04 12 29.680 0.120 -80 09 10.77 0.30    47.0    3.7     2276.4 1719.2 
04 12 29.736 0.146 -79 32 58.80 0.40    26.4    2.5     2283.3 3456.8 
04 12 29.893 0.229 -79 53 20.50 0.60    10.8    1.3     2279.0 2479.5 
04 12 30.082 0.133 -80 22 08.73 0.33    38.4    3.2     2273.1 1096.9 
04 12 30.231 0.136 -79 38 06.78 0.36    31.6    2.8     2281.3 3210.4 
04 12 30.252 0.086 -79 34 16.69 0.23    81.1    5.1     2282.0 3394.5 
04 12 30.275 0.244 -80 28 25.81 0.60    10.7    1.5     2271.5  795.2 
04 12 30.299 0.180 -80 18 05.50 0.46    19.5    2.0     2273.4 1291.5 
04 12 30.336 0.164 -80 06 39.21 0.43    22.8    2.2     2275.5 1840.5 
04 12 30.383 0.131 -80 10 44.11 0.33    38.4    3.2     2274.7 1644.6 
04 12 30.437 0.205 -79 43 45.46 0.55    13.1    1.5     2279.7 2939.5 
04 12 30.503 0.189 -79 52 50.45 0.49    16.2    1.8     2277.9 2503.5 
04 12 30.518 0.143 -80 23 34.95 0.36    32.7    2.9     2271.9 1027.9 
04 12 30.660 0.203 -79 40 17.43 0.54    13.2    1.6     2279.9 3105.9 
04 12 30.973 0.127 -80 11 59.99 0.32    40.9    3.3     2273.2 1583.9 
04 12 30.979 0.180 -79 55 51.24 0.48    18.0    1.9     2276.3 2358.9 
04 12 31.030 0.179 -80 15 49.66 0.46    19.4    2.0     2272.4 1400.2 
04 12 31.078 0.153 -79 35 02.07 0.42    23.9    2.4     2280.0 3358.2 
04 12 31.139 0.205 -80 13 57.82 0.52    14.5    1.6     2272.5 1489.6 
04 12 31.423 0.169 -79 31 32.40 0.46    19.0    2.1     2279.9 3525.9 
04 12 31.447 0.126 -80 16 04.35 0.32    42.8    3.5     2271.5 1388.4 
04 12 31.581 0.231 -80 29 33.11 0.57    12.0    1.6     2268.7  741.4 
04 12 31.662 0.156 -79 45 32.98 0.42    23.7    2.3     2276.8 2853.5 
04 12 31.712 0.230 -79 49 36.48 0.61    10.4    1.3     2275.9 2658.7 
04 12 31.748 0.215 -79 37 53.76 0.58    11.7    1.5     2278.0 3220.9 
04 12 31.862 0.206 -80 15 11.07 0.52    14.6    1.7     2270.8 1431.0 
04 12 31.867 0.227 -80 01 36.10 0.59    11.3    1.4     2273.3 2083.0 
04 12 31.953 0.216 -79 27 34.12 0.59    11.0    1.6     2279.5 3716.5 
04 12 32.001 0.055 -79 34 36.43 0.15   193.9    8.0 G15 2278.1 3378.7 
04 12 32.004 0.204 -80 21 20.41 0.51    15.1    1.7     2269.4 1135.6 
04 12 32.121 0.193 -79 57 22.68 0.50    15.8    1.7     2273.6 2285.7 
04 12 32.139 0.155 -80 29 09.49 0.39    28.2    2.7     2267.6  760.3 
04 12 32.275 0.154 -79 29 49.58 0.42    23.0    2.4     2278.4 3608.2 
04 12 32.652 0.121 -79 33 03.74 0.33    39.7    3.3     2277.0 3452.9 
04 12 32.698 0.218 -80 19 43.97 0.55    13.0    1.6     2268.3 1212.7 
04 12 32.756 0.233 -80 31 07.56 0.57    11.8    1.6     2266.0  665.9 
04 12 32.831 0.170 -80 16 43.60 0.43    21.9    2.2     2268.5 1357.0 
04 12 32.895 0.121 -80 09 48.43 0.31    45.2    3.6     2269.7 1689.1 
04 12 32.971 0.131 -79 38 16.78 0.35    33.8    3.0     2275.3 3202.4 
04 12 33.004 0.216 -79 47 36.04 0.57    12.0    1.4     2273.5 2755.0 
04 12 33.023 0.180 -80 20 49.98 0.46    19.6    2.1     2267.4 1159.9 
04 12 33.107 0.157 -79 32 22.45 0.43    22.3    2.3     2276.1 3485.9 
04 12 33.137 0.228 -79 33 32.54 0.62    10.1    1.4     2275.8 3429.8 
04 12 33.197 0.191 -80 13 31.51 0.49    16.8    1.8     2268.4 1510.7 
04 12 33.361 0.129 -80 17 34.31 0.32    40.4    3.3     2267.3 1316.4 
04 12 33.492 0.137 -79 36 34.13 0.37    30.1    2.8     2274.5 3284.6 
04 12 33.535 0.124 -79 53 27.76 0.32    40.5    3.3     2271.3 2473.7 
04 12 33.538 0.228 -79 33 17.34 0.62    10.1    1.4     2275.0 3442.0 
04 12 33.678 0.145 -79 52 36.50 0.38    28.2    2.6     2271.2 2514.7 
04 12 33.732 0.145 -79 45 59.13 0.39    27.6    2.6     2272.3 2832.6 
04 12 33.969 0.226 -80 12 13.63 0.57    11.8    1.4     2267.0 1573.0 
04 12 33.974 0.149 -79 48 40.07 0.40    26.5    2.5     2271.3 2703.8 
04 12 33.975 0.192 -79 42 21.10 0.51    14.9    1.7     2272.4 3007.0 
04 12 33.985 0.215 -79 59 04.98 0.56    12.5    1.5     2269.4 2203.9 
04 12 34.191 0.245 -80 30 16.66 0.60    10.6    1.5     2263.4  706.6 
04 12 34.231 0.066 -80 08 56.21 0.17   146.0    6.7     2267.1 1730.9 
04 12 34.293 0.185 -80 14 32.47 0.48    18.0    1.9     2266.0 1461.9 
04 12 34.352 0.196 -80 14 22.36 0.49    16.2    1.8     2265.9 1470.0 
04 12 34.367 0.187 -80 05 43.54 0.49    17.2    1.8     2267.4 1885.1 
04 12 34.411 0.159 -79 28 20.93 0.44    21.5    2.3     2274.0 3679.1 
04 12 34.506 0.190 -79 35 37.79 0.51    14.9    1.7     2272.5 3329.6 
04 12 34.535 0.236 -80 31 21.60 0.58    11.5    1.6     2262.5  654.7 
04 12 34.714 0.072 -80 31 58.63 0.18   130.5    6.3     2262.0  625.0 
04 12 34.860 0.074 -79 34 34.56 0.20   106.6    5.7 G15 2271.9 3380.2 
04 12 34.938 0.049 -79 46 39.20 0.13   368.3   13.5     2269.6 2800.5 
04 12 35.083 0.157 -79 40 52.15 0.43    22.7    2.3     2270.3 3078.2 
04 12 35.141 0.103 -79 48 50.49 0.28    60.4    4.3     2268.8 2695.5 
04 12 35.348 0.218 -80 19 22.17 0.55    13.0    1.6     2263.0 1230.2 
04 12 35.429 0.223 -80 16 58.48 0.56    12.3    1.5     2263.2 1345.1 
04 12 35.580 0.212 -79 31 16.81 0.57    11.8    1.6     2270.9 3538.4 
04 12 35.721 0.134 -79 43 29.51 0.36    33.1    2.9     2268.5 2952.3 
04 12 35.810 0.205 -80 13 49.04 0.52    14.5    1.6     2263.0 1496.7 
04 12 35.835 0.201 -79 27 49.14 0.55    13.0    1.7     2271.0 3704.6 
04 12 35.933 0.119 -79 54 22.54 0.31    44.3    3.5     2266.1 2429.9 
04 12 36.048 0.150 -79 54 41.73 0.40    26.4    2.5     2265.8 2414.5 
04 12 36.256 0.231 -80 31 44.95 0.57    12.0    1.6     2259.0  636.0 
04 12 36.285 0.191 -80 27 06.03 0.48    17.8    2.0     2259.8  859.1 
04 12 36.318 0.193 -80 01 08.95 0.50    15.8    1.7     2264.2 2104.7 
04 12 36.327 0.084 -79 52 10.96 0.22    89.1    5.3     2265.7 2535.1 
04 12 36.377 0.246 -80 17 13.02 0.62    10.1    1.3     2261.3 1333.5 
04 12 36.405 0.166 -80 22 19.10 0.42    23.7    2.3     2260.3 1088.6 
04 12 36.455 0.172 -80 16 41.51 0.44    21.6    2.2     2261.2 1358.7 
04 12 36.478 0.197 -80 03 12.84 0.51    15.3    1.7     2263.5 2005.6 
04 12 36.506 0.095 -80 33 56.38 0.23    82.7    5.2     2258.1  530.8 
04 12 36.570 0.158 -79 42 39.56 0.43    22.6    2.2     2266.8 2992.3 
04 12 36.656 0.139 -79 29 03.34 0.38    28.6    2.7     2268.9 3645.2 
04 12 36.842 0.124 -80 30 22.18 0.30    46.4    3.7     2258.1  702.2 
04 12 36.971 0.091 -80 19 11.20 0.22    84.4    5.2     2259.7 1239.0 
04 12 37.068 0.074 -79 39 19.40 0.20   107.5    5.8     2266.3 3152.4 
04 12 37.180 0.052 -80 20 26.65 0.13   340.5   12.6     2259.1 1178.6 
04 12 37.453 0.137 -79 32 57.41 0.37    29.8    2.8     2266.5 3458.0 
04 12 37.462 0.221 -79 25 50.07 0.61    10.6    1.6     2267.7 3799.8 
04 12 37.512 0.164 -79 47 57.61 0.44    21.4    2.2     2263.9 2737.8 
04 12 37.521 0.062 -79 31 34.26 0.17   146.2    6.7     2266.6 3524.5 
04 12 37.527 0.184 -80 26 14.15 0.46    19.1    2.1     2257.4  900.6 
04 12 37.546 0.129 -79 53 51.69 0.34    36.8    3.1     2262.8 2454.6 
04 12 37.552 0.164 -79 46 48.63 0.44    21.1    2.1     2264.0 2793.0 
04 12 37.648 0.235 -80 23 08.65 0.59    11.3    1.5     2257.7 1049.0 
04 12 37.702 0.116 -79 26 45.15 0.32    42.2    3.5     2267.0 3755.8 
04 12 37.864 0.184 -80 17 38.28 0.47    18.6    2.0     2258.2 1313.3 
04 12 38.111 0.135 -80 06 37.92 0.35    35.2    3.0     2259.5 1841.6 
04 12 38.130 0.235 -80 06 03.88 0.60    10.7    1.3     2259.6 1868.8 
04 12 38.158 0.100 -79 34 29.20 0.27    60.9    4.4 G15 2264.8 3384.5 
04 12 38.240 0.187 -80 14 19.56 0.48    17.6    1.9     2258.0 1472.3 
04 12 38.375 0.187 -79 46 03.99 0.49    16.0    1.8     2262.4 2828.7 
04 12 38.428 0.192 -79 41 34.83 0.51    14.9    1.7     2263.0 3044.1 
04 12 38.516 0.128 -80 19 32.92 0.32    41.3    3.4     2256.6 1221.6 
04 12 38.547 0.096 -79 47 23.79 0.25    69.7    4.7     2261.8 2764.9 
04 12 38.639 0.235 -80 34 20.60 0.57    11.8    1.7     2253.9  511.5 
04 12 38.658 0.171 -80 30 01.74 0.43    22.8    2.3     2254.6  718.6 
04 12 38.742 0.129 -79 37 30.04 0.35    35.1    3.0     2263.0 3239.9 
04 12 38.794 0.164 -79 32 16.22 0.45    20.2    2.2     2263.7 3490.9 
04 12 38.811 0.118 -79 56 30.09 0.31    45.5    3.6     2259.7 2327.9 
04 12 38.811 0.196 -79 36 30.26 0.53    14.0    1.7     2263.0 3287.7 
04 12 38.860 0.213 -79 28 56.97 0.58    11.6    1.6     2264.1 3650.3 
04 12 38.890 0.139 -80 12 35.03 0.35    33.6    2.9     2256.9 1555.9 
04 12 38.907 0.220 -79 51 31.41 0.58    11.7    1.4     2260.3 2566.8 
04 12 38.909 0.205 -79 44 33.72 0.54    13.1    1.5     2261.5 2900.9 
04 12 38.994 0.179 -79 56 45.26 0.47    18.3    1.9     2259.3 2315.7 
04 12 39.029 0.115 -79 36 43.63 0.31    44.9    3.6     2262.5 3277.0 
04 12 39.177 0.176 -80 07 52.34 0.46    19.7    2.0     2257.1 1782.1 
04 12 39.199 0.145 -79 33 57.77 0.40    26.6    2.5     2262.6 3409.7 
04 12 39.525 0.191 -80 30 21.16 0.48    17.9    2.0     2252.8  703.0 
04 12 39.564 0.129 -79 37 02.94 0.35    35.0    3.0     2261.3 3261.6 
04 12 39.630 0.171 -79 40 28.40 0.46    19.0    2.0     2260.6 3097.2 
04 12 39.735 0.135 -79 40 57.73 0.36    32.4    2.9     2260.3 3073.7 
04 12 39.766 0.142 -80 03 45.45 0.37    30.9    2.8     2256.6 1979.6 
04 12 39.776 0.201 -79 51 03.50 0.53    13.9    1.6     2258.6 2589.1 
04 12 39.851 0.183 -79 29 39.64 0.50    15.7    1.9     2261.8 3616.2 
04 12 39.854 0.174 -79 34 52.30 0.48    17.9    2.0     2261.0 3366.1 
04 12 39.970 0.118 -80 15 39.26 0.30    49.7    3.8     2254.3 1408.5 
04 12 39.977 0.228 -80 27 54.07 0.56    12.3    1.6     2252.3  820.7 
04 12 39.980 0.180 -80 17 01.54 0.46    19.3    2.0     2254.0 1342.7 
04 12 40.033 0.169 -80 21 28.17 0.43    22.5    2.3     2253.2 1129.4 
04 12 40.220 0.153 -80 20 25.61 0.38    28.3    2.6     2253.0 1179.5 
04 12 40.233 0.101 -79 59 13.75 0.26    64.9    4.5     2256.3 2196.9 
04 12 40.605 0.152 -79 58 10.94 0.40    25.9    2.4     2255.7 2247.2 
04 12 40.651 0.152 -80 03 13.06 0.40    26.7    2.5     2254.8 2005.5 
04 12 40.699 0.208 -80 33 57.32 0.51    15.2    1.9     2249.9  530.1 
04 12 40.737 0.173 -80 00 35.65 0.46    19.8    2.0     2255.1 2131.4 
04 12 40.763 0.191 -80 12 10.73 0.49    16.9    1.8     2253.2 1575.4 
04 12 40.875 0.053 -79 49 31.53 0.14   238.8    9.3     2256.5 2662.7 
04 12 40.901 0.228 -79 37 08.69 0.62    10.2    1.4     2258.4 3257.0 
04 12 40.939 0.100 -79 40 36.78 0.27    61.7    4.4     2257.8 3090.5 
04 12 40.995 0.172 -80 14 49.42 0.44    21.3    2.1     2252.3 1448.4 
04 12 41.012 0.095 -79 40 47.50 0.26    68.4    4.6     2257.6 3081.9 
04 12 41.037 0.234 -80 02 26.04 0.60    10.7    1.3     2254.1 2043.1 
04 12 41.051 0.095 -80 14 21.09 0.24    77.3    4.9     2252.3 1471.1 
04 12 41.053 0.109 -79 38 56.02 0.30    51.8    3.9     2257.8 3171.1 
04 12 41.186 0.206 -80 08 13.20 0.53    14.1    1.6     2252.9 1765.4 
04 12 41.236 0.232 -80 01 15.22 0.60    10.7    1.3     2253.9 2099.8 
04 12 41.435 0.191 -80 19 48.15 0.49    17.3    1.9     2250.6 1209.4 
04 12 41.439 0.213 -79 38 32.72 0.57    11.9    1.5     2257.0 3189.8 
04 12 41.477 0.203 -80 17 39.23 0.51    15.1    1.7     2250.9 1312.6 
04 12 41.570 0.072 -79 36 06.40 0.20   110.0    5.8     2257.1 3306.8 
04 12 41.785 0.177 -79 29 19.21 0.49    17.1    2.0     2257.7 3632.5 
04 12 41.797 0.113 -80 11 43.34 0.29    53.4    4.0     2251.1 1597.3 
04 12 41.871 0.179 -79 44 58.64 0.48    17.6    1.9     2255.1 2881.0 
04 12 41.953 0.152 -80 16 22.67 0.39    28.0    2.6     2250.1 1373.8 
04 12 42.161 0.170 -80 15 10.97 0.43    22.0    2.2     2249.9 1431.2 
04 12 42.266 0.130 -80 01 00.26 0.34    37.5    3.1     2251.8 2111.7 
04 12 42.279 0.218 -79 44 29.14 0.58    11.6    1.4     2254.3 2904.6 
04 12 42.290 0.168 -80 10 45.37 0.43    22.1    2.2     2250.3 1643.7 
04 12 42.387 0.221 -80 30 39.96 0.55    13.1    1.7     2247.1  688.0 
04 12 42.491 0.199 -80 05 52.59 0.51    15.2    1.7     2250.6 1877.9 
04 12 42.506 0.081 -79 51 25.69 0.22    94.0    5.4     2252.8 2571.4 
04 12 42.629 0.099 -79 35 56.52 0.27    61.7    4.4     2254.8 3314.7 
04 12 42.778 0.214 -80 16 34.47 0.54    13.4    1.6     2248.4 1364.4 
04 12 42.803 0.207 -80 01 26.93 0.53    13.6    1.5     2250.6 2090.4 
04 12 42.954 0.177 -79 29 31.39 0.49    17.2    2.0     2255.1 3622.8 
04 12 43.052 0.254 -80 33 37.64 0.62    10.0    1.5     2245.3  545.9 
04 12 43.093 0.171 -80 22 53.27 0.43    22.1    2.2     2246.8 1061.4 
04 12 43.125 0.094 -79 56 38.07 0.25    73.9    4.8     2250.7 2321.5 
04 12 43.182 0.235 -80 16 56.02 0.59    11.1    1.4     2247.5 1347.1 
04 12 43.372 0.108 -80 12 40.35 0.28    59.2    4.2     2247.8 1551.7 
04 12 43.406 0.117 -80 02 49.59 0.30    48.5    3.7     2249.2 2024.3 
04 12 43.511 0.222 -79 39 35.30 0.59    10.9    1.4     2252.4 3139.7 
04 12 43.765 0.105 -79 47 19.92 0.28    57.3    4.2     2250.7 2768.0 
04 12 43.804 0.110 -79 32 02.34 0.30    49.0    3.8     2252.9 3502.1 
04 12 43.936 0.204 -80 09 31.73 0.52    14.4    1.6     2247.1 1702.6 
04 12 43.957 0.186 -80 25 07.44 0.47    18.6    2.0     2244.8  954.0 
04 12 44.106 0.103 -79 37 41.53 0.28    57.6    4.2     2251.4 3230.7 
04 12 44.250 0.155 -79 52 57.61 0.41    24.9    2.4     2248.9 2497.9 
04 12 44.267 0.188 -80 34 30.55 0.47    18.8    2.2     2242.8  503.6 
04 12 44.287 0.156 -79 27 19.69 0.43    22.2    2.4     2252.5 3728.2 
04 12 44.390 0.123 -79 46 50.87 0.32    40.8    3.3     2249.4 2791.3 
04 12 44.433 0.174 -79 36 05.95 0.47    18.2    2.0     2250.9 3307.2 
04 12 44.478 0.159 -80 29 55.63 0.39    26.9    2.6     2243.0  723.5 
04 12 44.573 0.212 -80 22 23.81 0.53    13.9    1.6     2243.9 1084.9 
04 12 44.853 0.134 -79 31 12.22 0.37    31.3    2.9     2250.7 3542.2 
04 12 44.887 0.159 -80 16 12.67 0.41    25.1    2.4     2244.2 1381.8 
04 12 44.944 0.211 -80 07 22.97 0.54    13.3    1.5     2245.3 1805.6 
04 12 44.990 0.192 -79 57 18.39 0.50    15.9    1.7     2246.7 2289.3 
04 12 44.998 0.195 -79 49 13.39 0.51    14.8    1.7     2247.8 2677.2 
04 12 45.070 0.087 -79 59 36.68 0.22    86.1    5.2     2246.2 2178.6 
04 12 45.233 0.203 -80 17 38.95 0.51    15.2    1.7     2243.3 1312.8 
04 12 45.266 0.216 -80 19 17.10 0.54    13.2    1.6     2243.0 1234.3 
04 12 45.301 0.241 -80 05 15.82 0.62    10.1    1.2     2244.9 1907.3 
04 12 45.315 0.152 -80 12 48.62 0.39    27.3    2.5     2243.8 1545.1 
04 12 45.451 0.203 -80 21 26.76 0.51    15.3    1.8     2242.3 1130.6 
04 12 45.547 0.111 -80 11 05.61 0.29    55.5    4.1     2243.6 1627.5 
04 12 45.685 0.160 -79 29 42.84 0.44    21.1    2.2     2249.1 3613.7 
04 12 45.699 0.172 -80 33 08.14 0.43    22.7    2.4     2240.2  569.5 
04 12 45.846 0.062 -80 32 04.44 0.15   185.6    7.8     2240.0  620.4 
04 12 45.858 0.130 -80 04 01.32 0.33    38.3    3.2     2243.9 1966.9 
04 12 45.886 0.156 -80 02 34.17 0.41    25.1    2.4     2244.1 2036.6 
04 12 46.008 0.123 -79 28 23.85 0.34    37.5    3.2     2248.6 3676.9 
04 12 46.039 0.078 -79 30 44.84 0.21    96.8    5.5     2248.2 3564.1 
04 12 46.276 0.207 -80 17 28.72 0.52    14.4    1.7     2241.2 1321.0 
04 12 46.289 0.170 -79 48 33.64 0.46    19.9    2.0     2245.2 2709.1 
04 12 46.333 0.146 -80 08 08.25 0.37    29.7    2.7     2242.4 1769.4 
04 12 46.366 0.154 -79 34 48.47 0.42    23.7    2.4     2246.9 3369.2 
04 12 46.373 0.202 -79 51 01.62 0.53    13.8    1.6     2244.6 2590.7 
04 12 46.435 0.093 -79 32 50.32 0.25    70.7    4.8     2247.0 3463.7 
04 12 46.446 0.150 -79 28 07.25 0.41    24.5    2.5     2247.6 3690.1 
04 12 46.474 0.224 -79 36 55.71 0.61    10.6    1.4     2246.4 3267.4 
04 12 46.531 0.230 -79 41 29.26 0.62    10.2    1.3     2245.6 3048.6 
04 12 46.581 0.194 -80 00 45.91 0.50    15.8    1.7     2242.9 2123.2 
04 12 46.656 0.160 -79 36 16.12 0.44    21.4    2.2     2246.1 3299.1 
04 12 46.712 0.181 -80 06 07.34 0.47    18.4    1.9     2241.9 1866.1 
04 12 46.726 0.220 -80 32 57.31 0.54    13.4    1.8     2238.2  578.2 
04 12 46.732 0.164 -79 43 40.58 0.44    21.0    2.1     2244.9 2943.5 
04 12 46.743 0.072 -80 12 31.27 0.18   124.0    6.1     2240.9 1559.0 
04 12 46.758 0.204 -79 52 12.97 0.53    13.6    1.6     2243.7 2533.6 
04 12 47.022 0.217 -79 39 37.47 0.58    11.5    1.4     2244.8 3138.0 
04 12 47.117 0.091 -79 31 51.87 0.25    72.2    4.8     2245.7 3510.5 
04 12 47.123 0.110 -80 02 47.16 0.29    55.3    4.1     2241.5 2026.3 
04 12 47.138 0.196 -79 47 49.70 0.52    14.6    1.6     2243.5 2744.2 
04 12 47.140 0.229 -79 51 58.55 0.60    10.7    1.3     2242.9 2545.1 
04 12 47.291 0.113 -79 53 21.58 0.30    50.3    3.8     2242.4 2478.7 
04 12 47.391 0.225 -79 38 26.22 0.61    10.5    1.4     2244.2 3195.0 
04 12 47.484 0.182 -79 42 04.03 0.49    16.9    1.9     2243.5 3020.7 
04 12 47.612 0.216 -80 25 32.59 0.54    13.6    1.7     2237.4  933.9 
04 12 47.645 0.184 -80 11 29.95 0.47    18.2    1.9     2239.2 1608.0 
04 12 47.682 0.187 -79 56 03.13 0.49    16.7    1.8     2241.2 2349.5 
04 12 47.803 0.184 -80 31 37.87 0.46    19.8    2.2     2236.2  641.7 
04 12 47.971 0.213 -79 33 41.10 0.58    11.7    1.5     2243.6 3423.1 
04 12 48.051 0.190 -80 07 43.32 0.49    16.7    1.8     2238.9 1789.3 
04 12 48.279 0.151 -80 24 55.65 0.38    29.6    2.7     2236.2  963.5 
04 12 48.291 0.109 -79 29 01.06 0.30    49.1    3.8     2243.5 3647.1 
04 12 48.354 0.182 -79 43 31.10 0.49    16.9    1.8     2241.4 2951.1 
04 12 48.381 0.143 -79 25 33.11 0.39    27.0    2.7     2243.7 3813.5 
04 12 48.429 0.220 -79 46 58.32 0.58    11.5    1.4     2240.8 2785.3 
04 12 48.502 0.129 -80 00 34.44 0.33    38.5    3.2     2238.9 2132.4 
04 12 48.515 0.153 -80 03 28.49 0.40    26.5    2.5     2238.5 1993.2 
04 12 48.548 0.133 -80 15 54.50 0.33    37.7    3.2     2236.8 1396.4 
04 12 48.796 0.143 -79 27 26.00 0.39    27.2    2.7     2242.6 3723.2 
04 12 49.081 0.183 -80 28 48.23 0.46    19.6    2.1     2234.1  777.4 
04 12 49.133 0.191 -79 56 45.91 0.49    16.0    1.7     2238.1 2315.3 
04 12 49.291 0.107 -79 39 19.16 0.29    54.1    4.0     2240.0 3152.7 
04 12 49.295 0.152 -80 04 00.83 0.40    26.6    2.5     2236.8 1967.3 
04 12 49.306 0.205 -79 38 11.33 0.55    12.8    1.6     2240.1 3206.9 
04 12 49.413 0.212 -79 51 35.52 0.56    12.6    1.5     2238.1 2563.6 
04 12 49.427 0.077 -79 41 11.68 0.21   100.3    5.6     2239.4 3062.6 
04 12 49.477 0.055 -79 41 27.98 0.15   199.0    8.1     2239.3 3049.6 
04 12 49.508 0.189 -80 01 26.24 0.49    16.6    1.8     2236.7 2091.0 
04 12 49.542 0.131 -79 35 31.91 0.35    33.7    3.0     2239.9 3334.5 
04 12 49.721 0.185 -79 28 34.60 0.50    15.5    1.9     2240.4 3668.3 
04 12 49.741 0.169 -79 31 37.68 0.46    19.1    2.1     2240.0 3521.8 
04 12 49.783 0.246 -80 27 51.84 0.61    10.5    1.5     2232.8  822.5 
04 12 49.789 0.075 -80 11 21.95 0.19   113.1    5.9     2234.9 1614.4 
04 12 49.796 0.114 -80 21 26.12 0.29    55.0    4.1     2233.6 1131.1 
04 12 49.826 0.133 -79 26 33.08 0.37    31.1    2.9     2240.4 3765.5 
04 12 49.889 0.209 -80 00 16.81 0.54    13.3    1.5     2236.0 2146.5 
04 12 49.959 0.113 -80 02 22.29 0.30    51.5    3.9     2235.6 2046.2 
04 12 49.984 0.090 -79 55 17.34 0.23    80.5    5.0     2236.5 2386.1 
04 12 50.213 0.207 -80 18 45.16 0.52    14.6    1.7     2233.1 1259.9 
04 12 50.418 0.120 -80 17 46.76 0.30    47.9    3.7     2232.8 1306.6 
04 12 50.442 0.243 -80 26 07.34 0.60    10.7    1.4     2231.7  906.1 
04 12 50.451 0.130 -79 27 33.31 0.36    33.1    3.0     2238.9 3717.3 
04 12 50.499 0.117 -80 01 46.39 0.30    47.4    3.7     2234.6 2074.9 
04 12 50.624 0.164 -80 01 07.69 0.43    22.6    2.2     2234.4 2105.8 
04 12 50.626 0.112 -80 22 23.92 0.28    57.0    4.2     2231.8 1084.9 
04 12 50.640 0.249 -80 25 38.03 0.62    10.2    1.4     2231.4  929.6 
04 12 50.713 0.142 -79 26 20.91 0.39    27.4    2.7     2238.5 3775.2 
04 12 50.728 0.104 -79 51 49.88 0.28    59.6    4.3     2235.3 2552.1 
04 12 50.831 0.209 -80 01 53.26 0.54    13.4    1.5     2233.9 2069.4 
04 12 50.863 0.134 -80 28 04.05 0.33    38.8    3.3     2230.6  812.8 
04 12 50.991 0.104 -79 32 40.13 0.28    56.5    4.2     2237.1 3471.9 
04 12 51.022 0.152 -79 31 02.14 0.42    23.8    2.4     2237.2 3550.3 
04 12 51.047 0.154 -79 41 39.91 0.41    24.1    2.3     2235.9 3040.1 
04 12 51.115 0.110 -80 29 46.42 0.28    60.4    4.4     2229.9  730.9 
04 12 51.189 0.182 -79 51 27.37 0.48    17.4    1.9     2234.4 2570.1 
04 12 51.257 0.146 -79 58 55.76 0.38    28.6    2.6     2233.4 2211.4 
04 12 51.284 0.209 -80 32 58.30 0.51    15.1    1.9     2229.2  577.4 
04 12 51.301 0.163 -80 19 39.51 0.41    24.3    2.4     2230.8 1216.4 
04 12 51.361 0.186 -79 58 10.38 0.49    17.0    1.8     2233.2 2247.7 
04 12 51.423 0.193 -80 26 24.23 0.49    17.4    2.0     2229.7  892.6 
04 12 51.500 0.122 -79 56 02.25 0.32    42.7    3.4     2233.2 2350.2 
04 12 51.517 0.121 -79 47 13.12 0.32    42.4    3.4     2234.2 2773.5 
04 12 51.541 0.225 -79 35 54.70 0.61    10.5    1.4     2235.5 3316.2 
04 12 51.576 0.082 -80 03 32.69 0.22    95.2    5.4     2232.1 1989.9 
04 12 51.600 0.221 -80 03 53.75 0.57    12.1    1.4     2232.0 1973.0 
04 12 51.731 0.091 -80 20 16.83 0.23    83.7    5.1     2229.8 1186.5 
04 12 52.078 0.230 -80 13 14.92 0.58    11.4    1.4     2230.0 1524.1 
04 12 52.207 0.098 -79 55 36.37 0.26    68.0    4.6     2231.8 2370.9 
04 12 52.270 0.131 -79 58 45.67 0.34    36.4    3.1     2231.3 2219.5 
04 12 52.301 0.193 -80 06 40.38 0.49    16.1    1.8     2230.3 1839.7 
04 12 52.378 0.173 -79 42 33.75 0.47    18.8    2.0     2232.9 2997.0 
04 12 52.396 0.187 -80 27 34.23 0.47    18.6    2.0     2227.6  836.6 
04 12 52.427 0.177 -80 26 37.09 0.44    21.0    2.2     2227.7  882.4 
04 12 52.435 0.141 -79 26 55.03 0.39    27.9    2.7     2234.6 3748.0 
04 12 52.506 0.132 -80 07 29.59 0.34    36.7    3.1     2229.8 1800.3 
04 12 52.550 0.177 -80 18 10.18 0.45    20.0    2.1     2228.4 1287.9 
04 12 52.625 0.198 -79 31 22.23 0.54    13.5    1.7     2233.7 3534.2 
04 12 52.735 0.190 -79 49 05.54 0.50    15.5    1.7     2231.4 2683.6 
04 12 52.887 0.233 -80 07 57.64 0.60    10.9    1.3     2228.9 1777.9 
04 12 52.902 0.105 -79 26 45.44 0.29    54.0    4.1     2233.6 3755.6 
04 12 52.908 0.178 -79 43 36.76 0.48    17.8    1.9     2231.7 2946.6 
04 12 52.972 0.171 -80 28 26.66 0.43    22.7    2.3     2226.4  794.7 
04 12 52.983 0.228 -79 36 56.21 0.62    10.2    1.4     2232.3 3267.0 
04 12 52.984 0.147 -80 03 43.34 0.38    28.6    2.6     2229.2 1981.3 
04 12 53.312 0.152 -79 28 18.20 0.42    23.4    2.4     2232.6 3681.4 
04 12 53.397 0.135 -79 35 34.18 0.37    31.0    2.8     2231.5 3332.7 
04 12 53.407 0.193 -79 40 21.44 0.51    14.7    1.7     2231.0 3102.9 
04 12 53.425 0.217 -80 31 28.20 0.53    13.7    1.8     2225.1  649.5 
04 12 53.804 0.188 -80 33 16.97 0.47    18.6    2.1     2224.2  562.5 
04 12 53.953 0.222 -79 39 55.92 0.59    11.1    1.4     2229.8 3123.3 
04 12 54.120 0.212 -79 59 58.90 0.55    12.9    1.5     2227.3 2160.9 
04 12 54.137 0.163 -79 30 36.68 0.45    20.5    2.2     2230.5 3570.7 
04 12 54.174 0.112 -80 20 50.04 0.28    56.9    4.2     2224.8 1160.0 
04 12 54.203 0.225 -80 00 28.82 0.58    11.5    1.4     2227.0 2137.0 
04 12 54.253 0.212 -79 38 52.31 0.57    12.0    1.5     2229.3 3174.2 
04 12 54.408 0.202 -80 12 12.43 0.51    15.0    1.7     2225.3 1574.1 
04 12 54.471 0.218 -79 34 55.22 0.59    11.2    1.5     2229.3 3363.8 
04 12 54.483 0.220 -80 16 37.79 0.55    12.7    1.5     2224.7 1361.8 
04 12 54.758 0.213 -80 12 57.35 0.54    13.4    1.5     2224.5 1538.1 
04 12 54.806 0.129 -79 51 10.11 0.34    36.5    3.1     2226.8 2583.9 
04 12 54.896 0.051 -79 33 49.59 0.14   244.4    9.5     2228.5 3416.3 
04 12 54.903 0.178 -79 54 12.45 0.47    18.4    1.9     2226.3 2438.1 
04 12 54.925 0.121 -79 57 06.50 0.31    43.7    3.5     2225.9 2298.8 
04 12 54.977 0.220 -79 37 04.30 0.59    11.1    1.4     2228.0 3260.6 
04 12 55.216 0.141 -79 49 41.77 0.38    29.7    2.7     2226.1 2654.6 
04 12 55.626 0.172 -80 08 56.68 0.45    20.8    2.1     2223.2 1730.7 
04 12 55.746 0.086 -79 37 39.65 0.23    82.3    5.1     2226.2 3232.3 
04 12 55.787 0.221 -79 33 33.59 0.60    10.8    1.5     2226.6 3429.1 
04 12 55.802 0.192 -79 32 28.01 0.52    14.5    1.8     2226.7 3481.6 
04 12 55.928 0.156 -79 59 02.93 0.41    24.8    2.4     2223.6 2205.7 
04 12 56.066 0.184 -80 27 37.33 0.46    19.1    2.1     2220.3  834.2 
04 12 56.213 0.153 -79 42 25.86 0.41    24.6    2.4     2224.7 3003.3 
04 12 56.213 0.187 -79 56 24.97 0.49    16.7    1.8     2223.3 2332.1 
04 12 56.233 0.057 -80 21 04.94 0.14   218.6    8.7     2220.7 1148.1 
04 12 56.312 0.102 -79 28 28.83 0.28    58.2    4.3     2226.0 3672.9 
04 12 56.330 0.162 -80 08 31.18 0.42    23.6    2.3     2221.8 1751.1 
04 12 56.376 0.142 -80 22 02.88 0.36    33.1    2.9     2220.3 1101.7 
04 12 56.382 0.143 -79 26 44.21 0.39    27.0    2.7     2226.0 3756.6 
04 12 56.530 0.191 -79 41 27.63 0.51    15.1    1.7     2224.1 3049.9 
04 12 56.552 0.219 -80 13 39.46 0.56    12.6    1.5     2220.8 1504.5 
04 12 56.620 0.169 -80 23 04.14 0.43    22.9    2.3     2219.7 1052.7 
04 12 56.638 0.204 -79 28 44.87 0.55    12.7    1.7     2225.2 3660.1 
04 12 56.938 0.210 -80 31 12.30 0.51    14.8    1.8     2218.2  662.2 
04 12 57.036 0.209 -80 04 33.54 0.54    13.5    1.5     2220.7 1941.2 
04 12 57.066 0.175 -80 10 48.42 0.45    20.0    2.0     2220.0 1641.3 
04 12 57.121 0.225 -80 14 30.18 0.57    12.0    1.4     2219.6 1463.9 
04 12 57.352 0.091 -79 31 05.89 0.25    73.4    4.8     2223.4 3547.3 
04 12 57.397 0.143 -79 56 14.05 0.37    30.0    2.7     2220.8 2340.8 
04 12 57.410 0.102 -79 33 25.93 0.28    58.6    4.3     2223.1 3435.3 
04 12 57.413 0.109 -80 19 29.64 0.28    59.6    4.3     2218.5 1224.3 
04 12 57.413 0.058 -80 08 02.26 0.15   194.7    8.0     2219.6 1774.2 
04 12 57.438 0.189 -80 26 08.74 0.48    18.1    2.0     2217.7  905.1 
04 12 57.494 0.211 -80 06 56.65 0.54    13.4    1.5     2219.5 1826.7 
04 12 57.579 0.154 -79 46 27.39 0.41    24.5    2.4     2221.4 2810.1 
04 12 57.651 0.116 -80 19 17.32 0.30    51.7    3.9     2218.0 1234.2 
04 12 57.849 0.111 -80 05 15.16 0.29    54.3    4.0     2219.0 1907.9 
04 12 57.969 0.193 -80 17 57.73 0.49    16.8    1.8     2217.5 1297.9 
04 12 57.996 0.183 -79 40 18.63 0.49    16.6    1.8     2221.1 3105.1 
04 12 58.026 0.206 -80 14 51.57 0.52    14.5    1.6     2217.7 1446.8 
04 12 58.031 0.046 -79 46 03.84 0.12   625.9   22.3     2220.5 2829.0 
04 12 58.054 0.105 -79 38 31.53 0.28    56.4    4.1     2221.2 3190.8 
04 12 58.133 0.151 -80 12 32.36 0.39    28.0    2.6     2217.7 1558.2 
04 12 58.145 0.165 -80 03 39.36 0.43    22.5    2.2     2218.5 1984.5 
04 12 58.228 0.232 -79 53 40.47 0.61    10.5    1.3     2219.3 2463.7 
04 12 58.241 0.131 -80 20 59.99 0.33    39.7    3.3     2216.6 1152.1 
04 12 58.249 0.189 -80 04 00.56 0.49    16.7    1.8     2218.3 1967.6 
04 12 58.253 0.063 -79 27 51.66 0.17   138.2    6.5     2221.8 3702.7 
04 12 58.275 0.075 -79 43 24.43 0.20   105.8    5.7     2220.2 2956.5 
04 12 58.297 0.140 -79 32 10.46 0.38    28.4    2.7     2221.2 3495.7 
04 12 58.314 0.134 -80 01 04.96 0.35    35.0    3.0     2218.4 2108.1 
04 12 58.424 0.136 -79 30 15.99 0.37    30.2    2.8     2221.2 3587.2 
04 12 58.442 0.218 -80 31 04.15 0.54    13.5    1.7     2215.3  668.7 
04 12 58.445 0.077 -79 27 00.76 0.21    96.9    5.6     2221.4 3743.4 
04 12 58.494 0.089 -80 21 57.90 0.22    88.0    5.3     2216.0 1105.7 
04 12 58.945 0.114 -79 57 12.03 0.30    50.7    3.8     2217.5 2294.4 
04 12 58.968 0.128 -80 21 42.64 0.32    42.2    3.4     2215.1 1117.9 
04 12 59.266 0.099 -79 38 15.01 0.27    64.2    4.5     2218.6 3204.0 
04 12 59.375 0.191 -80 13 23.09 0.49    16.8    1.8     2215.1 1517.6 
04 12 59.526 0.180 -80 15 37.90 0.46    19.3    2.0     2214.6 1409.7 
04 12 59.620 0.181 -80 19 55.72 0.46    19.2    2.0     2214.0 1203.5 
04 12 59.727 0.221 -79 34 43.29 0.60    10.8    1.4     2217.9 3373.4 
04 12 59.805 0.232 -80 20 16.88 0.58    11.5    1.4     2213.6 1186.5 
04 12 59.815 0.157 -80 11 10.58 0.40    25.6    2.4     2214.4 1623.6 
04 12 59.847 0.128 -80 16 03.82 0.32    40.9    3.3     2213.9 1389.0 
04 12 59.852 0.107 -80 30 54.80 0.26    64.8    4.6     2212.5  676.2 
04 12 59.935 0.123 -79 47 23.90 0.32    40.6    3.3     2216.3 2764.9 
04 12 59.959 0.172 -79 55 21.06 0.46    19.7    2.0     2215.5 2383.2 
04 12 59.982 0.148 -80 04 57.03 0.39    28.2    2.6     2214.6 1922.4 
04 13 00.181 0.195 -79 45 30.49 0.52    14.6    1.7     2215.9 2855.6 
04 13 00.227 0.114 -79 42 09.88 0.30    47.1    3.7     2216.1 3016.1 
04 13 00.283 0.173 -79 52 55.82 0.46    19.3    2.0     2215.1 2499.4 
04 13 00.320 0.109 -79 34 01.40 0.30    50.6    3.9     2216.7 3406.9 
04 13 00.353 0.114 -80 11 00.99 0.30    52.0    3.9     2213.3 1631.3 
04 13 00.366 0.210 -80 22 17.10 0.52    14.3    1.7     2212.3 1090.4 
04 13 00.369 0.068 -79 28 05.27 0.18   119.0    6.1     2217.1 3691.8 
04 13 00.415 0.170 -79 55 40.86 0.45    20.4    2.1     2214.5 2367.4 
04 13 00.498 0.063 -80 27 02.53 0.16   170.9    7.4     2211.6  862.0 
04 13 00.721 0.144 -79 35 47.25 0.39    27.2    2.6     2215.6 3322.2 
04 13 00.895 0.152 -79 59 49.67 0.40    26.1    2.5     2213.2 2168.3 
04 13 00.948 0.209 -79 49 01.55 0.55    12.8    1.5     2214.0 2686.8 
04 13 01.289 0.185 -80 28 35.61 0.46    19.1    2.1     2209.9  787.6 
04 13 01.359 0.218 -80 26 02.29 0.54    13.3    1.6     2209.9  910.2 
04 13 01.618 0.112 -79 31 41.61 0.30    47.5    3.7     2214.1 3518.7 
04 13 01.795 0.223 -79 34 25.36 0.61    10.6    1.4     2213.4 3387.7 
04 13 01.880 0.180 -80 17 52.17 0.46    19.4    2.0     2209.6 1302.3 
04 13 01.897 0.162 -79 38 14.34 0.44    21.2    2.2     2212.9 3204.6 
04 13 02.018 0.167 -79 40 32.88 0.45    20.0    2.1     2212.4 3093.7 
04 13 02.023 0.228 -80 24 40.42 0.57    12.1    1.5     2208.7  975.7 
04 13 02.161 0.205 -80 33 34.58 0.50    15.7    1.9     2207.7  548.4 
04 13 02.165 0.072 -79 35 16.99 0.20   109.7    5.8     2212.6 3346.4 
04 13 02.168 0.202 -80 22 49.55 0.50    15.6    1.8     2208.6 1064.4 
04 13 02.173 0.083 -80 14 35.47 0.21    97.3    5.5     2209.3 1459.7 
04 13 02.198 0.130 -79 47 58.76 0.34    35.5    3.0     2211.4 2737.0 
04 13 02.226 0.046 -79 53 39.14 0.12  1306.0   46.5     2210.9 2464.7 
04 13 02.240 0.162 -80 23 07.40 0.41    24.8    2.4     2208.4 1050.1 
04 13 02.268 0.161 -79 39 19.08 0.44    21.6    2.2     2212.0 3152.8 
04 13 02.439 0.207 -79 45 23.74 0.55    12.9    1.5     2211.1 2861.1 
04 13 02.503 0.067 -80 28 16.59 0.17   146.3    6.7     2207.5  802.8 
04 13 02.615 0.185 -79 51 24.05 0.49    16.8    1.8     2210.3 2572.8 
04 13 02.634 0.204 -79 30 24.35 0.55    12.7    1.6     2211.9 3580.6 
04 13 02.717 0.234 -80 15 57.53 0.59    11.1    1.4     2208.1 1394.0 
04 13 02.747 0.168 -80 16 29.52 0.43    22.6    2.2     2207.9 1368.4 
04 13 02.829 0.107 -80 02 36.18 0.28    58.3    4.2     2208.9 2035.1 
04 13 02.839 0.152 -80 33 03.45 0.37    30.0    2.8     2206.4  573.3 
04 13 02.971 0.250 -80 25 24.87 0.62    10.0    1.4     2206.8  940.2 
04 13 02.987 0.124 -79 27 48.96 0.34    36.9    3.2     2211.4 3704.9 
04 13 03.090 0.125 -79 49 19.10 0.33    39.1    3.2     2209.4 2672.8 
04 13 03.170 0.150 -79 43 48.48 0.40    25.8    2.5     2209.7 2937.3 
04 13 03.374 0.048 -79 38 33.34 0.13   356.2   13.1     2209.7 3189.4 
04 13 03.378 0.121 -79 31 02.46 0.33    39.5    3.3     2210.3 3550.1 
04 13 03.496 0.207 -80 00 00.20 0.54    13.5    1.5     2207.7 2159.9 
04 13 03.554 0.192 -79 44 50.47 0.51    15.1    1.7     2208.8 2887.7 
04 13 03.598 0.134 -79 34 19.86 0.36    32.3    2.9     2209.5 3392.2 
04 13 03.612 0.224 -79 41 42.86 0.60    10.8    1.4     2208.9 3037.8 
04 13 03.669 0.168 -79 51 01.22 0.45    20.5    2.1     2208.1 2591.1 
04 13 03.678 0.108 -80 10 45.56 0.28    59.2    4.2     2206.5 1643.6 
04 13 03.693 0.132 -79 49 34.93 0.35    34.7    3.0     2208.1 2660.1 
04 13 03.738 0.222 -80 20 27.79 0.56    12.6    1.5     2205.6 1177.8 
04 13 03.852 0.173 -79 58 58.24 0.46    19.8    2.0     2207.1 2209.5 
04 13 03.894 0.186 -79 25 31.99 0.51    15.1    1.9     2209.6 3814.4 
04 13 03.898 0.197 -79 26 26.06 0.54    13.5    1.8     2209.5 3771.2 
04 13 04.028 0.246 -80 22 05.07 0.62    10.2    1.4     2204.9 1100.0 
04 13 04.054 0.124 -79 33 33.16 0.33    38.1    3.2     2208.6 3429.5 
04 13 04.116 0.086 -79 43 39.96 0.22    84.6    5.2     2207.7 2944.1 
04 13 04.209 0.095 -80 05 25.64 0.24    74.9    4.8     2205.8 1899.5 
04 13 04.210 0.168 -80 00 41.93 0.44    21.2    2.1     2206.2 2126.5 
04 13 04.269 0.250 -80 30 39.19 0.62    10.2    1.5     2203.8  688.7 
04 13 04.435 0.212 -79 38 58.37 0.57    12.1    1.5     2207.4 3169.4 
04 13 04.643 0.091 -79 37 32.48 0.24    74.8    4.9     2207.0 3238.1 
04 13 04.644 0.246 -80 25 37.10 0.61    10.3    1.4     2203.4  930.4 
04 13 04.650 0.140 -79 54 59.33 0.37    31.1    2.8     2205.7 2400.6 
04 13 04.659 0.065 -80 28 01.98 0.16   157.6    7.0     2203.2  814.5 
04 13 04.753 0.203 -80 08 52.42 0.52    14.5    1.6     2204.4 1734.1 
04 13 04.783 0.197 -79 50 29.15 0.52    14.5    1.6     2205.8 2616.7 
04 13 04.784 0.162 -79 48 41.51 0.43    21.9    2.2     2205.9 2702.9 
04 13 04.856 0.153 -79 37 15.71 0.42    24.1    2.4     2206.6 3251.5 
04 13 04.888 0.156 -79 32 22.92 0.43    22.5    2.3     2206.9 3485.7 
04 13 04.965 0.203 -79 38 42.21 0.54    13.2    1.6     2206.2 3182.3 
04 13 04.975 0.170 -80 16 36.12 0.43    22.0    2.2     2203.4 1363.2 
04 13 05.158 0.171 -79 50 17.11 0.46    19.7    2.0     2205.0 2626.4 
04 13 05.256 0.055 -79 45 59.70 0.15   202.0    8.2     2205.1 2832.3 
04 13 05.291 0.212 -79 32 53.06 0.57    11.9    1.5     2206.0 3461.6 
04 13 05.509 0.177 -79 46 57.24 0.47    18.2    1.9     2204.5 2786.3 
04 13 05.610 0.149 -79 29 45.15 0.41    24.8    2.5     2205.5 3611.9 
04 13 05.754 0.147 -79 25 40.08 0.41    25.1    2.6     2205.5 3808.0 
04 13 05.916 0.185 -80 04 11.36 0.48    17.5    1.9     2202.4 1959.0 
04 13 05.973 0.182 -79 56 26.63 0.48    17.7    1.9     2202.8 2330.8 
04 13 05.981 0.187 -80 23 24.19 0.47    18.2    2.0     2200.9 1036.7 
04 13 06.014 0.158 -79 44 28.45 0.42    23.1    2.3     2203.6 2905.3 
04 13 06.052 0.077 -79 44 43.59 0.21   101.2    5.6     2203.5 2893.2 
04 13 06.055 0.168 -80 30 08.65 0.42    23.7    2.4     2200.3  713.2 
04 13 06.072 0.070 -80 07 46.34 0.18   129.0    6.2     2201.8 1787.0 
04 13 06.086 0.222 -79 42 10.08 0.59    11.1    1.4     2203.6 3016.0 
04 13 06.333 0.123 -80 25 04.81 0.30    47.1    3.7     2200.1  956.2 
04 13 06.339 0.187 -80 27 08.68 0.47    18.5    2.0     2199.9  857.1 
04 13 06.475 0.172 -80 17 16.17 0.44    21.4    2.2     2200.3 1331.1 
04 13 06.527 0.179 -79 31 42.37 0.49    16.9    1.9     2203.3 3518.2 
04 13 06.537 0.097 -79 41 04.03 0.26    66.4    4.6     2202.7 3068.8 
04 13 06.571 0.158 -80 25 17.81 0.40    26.6    2.5     2199.6  945.8 
04 13 06.610 0.188 -80 33 50.11 0.47    18.7    2.2     2198.9  536.0 
04 13 06.637 0.176 -79 39 07.26 0.48    17.8    1.9     2202.6 3162.3 
04 13 06.648 0.193 -80 07 37.36 0.49    16.2    1.8     2200.6 1794.2 
04 13 06.876 0.165 -80 27 38.84 0.41    24.2    2.4     2198.8  833.0 
04 13 06.878 0.105 -80 30 50.95 0.26    67.6    4.7     2198.6  679.3 
04 13 06.992 0.096 -79 39 39.95 0.26    67.2    4.6     2201.8 3136.1 
04 13 07.111 0.139 -79 49 43.82 0.37    31.2    2.8     2200.9 2653.0 
04 13 07.119 0.212 -80 24 33.14 0.53    14.1    1.7     2198.5  981.6 
04 13 07.197 0.184 -79 44 55.10 0.49    16.7    1.8     2201.0 2884.0 
04 13 07.355 0.209 -80 22 32.70 0.52    14.4    1.7     2198.2 1077.9 
04 13 07.363 0.118 -79 31 20.70 0.32    41.3    3.4     2201.5 3535.5 
04 13 07.628 0.213 -80 34 06.83 0.52    14.6    1.9     2196.9  522.6 
04 13 07.712 0.142 -79 49 33.45 0.38    29.0    2.6     2199.6 2661.3 
04 13 07.858 0.165 -79 54 19.84 0.44    21.4    2.1     2199.0 2432.2 
04 13 07.939 0.142 -80 25 34.95 0.36    33.5    3.0     2196.8  932.1 
04 13 07.948 0.160 -79 33 36.80 0.44    21.4    2.2     2200.1 3426.6 
04 13 08.033 0.168 -80 30 02.08 0.42    23.7    2.4     2196.4  718.4 
04 13 08.081 0.164 -79 55 44.48 0.43    21.8    2.2     2198.4 2364.5 
04 13 08.133 0.181 -80 14 05.40 0.47    18.9    2.0     2197.2 1483.7 
04 13 08.150 0.244 -80 15 07.09 0.62    10.2    1.3     2197.1 1434.4 
04 13 08.257 0.232 -79 41 37.90 0.62    10.0    1.3     2199.0 3041.7 
04 13 08.343 0.239 -80 26 16.28 0.59    11.1    1.5     2196.0  899.1 
04 13 08.351 0.206 -80 34 30.51 0.50    15.5    2.0     2195.5  503.7 
04 13 08.454 0.152 -80 21 56.26 0.38    28.8    2.7     2196.0 1107.1 
04 13 08.481 0.088 -80 30 34.65 0.22    90.9    5.4     2195.5  692.4 
04 13 08.489 0.215 -79 33 01.37 0.58    11.5    1.5     2199.0 3455.0 
04 13 08.514 0.182 -79 30 45.53 0.49    16.2    1.9     2199.1 3563.6 
04 13 08.802 0.051 -80 09 49.39 0.13   310.4   11.6     2196.1 1688.6 
04 13 08.818 0.143 -79 28 07.75 0.39    26.9    2.6     2198.6 3689.8 
04 13 08.837 0.165 -79 35 57.07 0.45    20.3    2.1     2198.0 3314.4 
04 13 08.875 0.144 -80 01 25.60 0.37    30.0    2.7     2196.4 2091.6 
04 13 08.894 0.136 -79 29 47.56 0.37    30.0    2.8     2198.3 3610.0 
04 13 08.899 0.196 -80 18 02.88 0.49    16.3    1.8     2195.4 1293.8 
04 13 08.985 0.051 -80 19 19.07 0.13   365.9   13.4     2195.1 1232.8 
04 13 09.048 0.187 -80 01 38.40 0.49    17.0    1.8     2196.1 2081.4 
04 13 09.621 0.216 -79 27 07.88 0.59    11.0    1.6     2196.9 3737.7 
04 13 09.767 0.137 -80 18 32.94 0.34    35.6    3.1     2193.6 1269.7 
04 13 09.785 0.118 -79 27 50.67 0.32    41.3    3.5     2196.5 3703.5 
04 13 09.843 0.178 -79 41 59.63 0.48    17.6    1.9     2195.5 3024.4 
04 13 09.893 0.178 -79 39 13.74 0.48    17.5    1.9     2195.6 3157.1 
04 13 09.902 0.128 -79 31 28.65 0.35    35.3    3.1     2196.0 3529.1 
04 13 09.926 0.144 -80 14 30.17 0.37    31.3    2.8     2193.5 1463.9 
04 13 09.960 0.203 -80 22 46.33 0.51    15.3    1.8     2193.0 1067.0 
04 13 09.995 0.177 -79 42 31.82 0.48    17.9    1.9     2195.2 2998.6 
04 13 10.311 0.127 -79 48 04.33 0.34    37.3    3.1     2194.2 2732.6 
04 13 10.316 0.127 -80 02 46.36 0.33    39.9    3.3     2193.4 2027.0 
04 13 10.457 0.163 -79 39 18.84 0.44    20.9    2.2     2194.4 3153.0 
04 13 10.498 0.191 -79 52 42.39 0.50    15.8    1.7     2193.5 2510.2 
04 13 10.587 0.172 -80 09 32.07 0.44    21.0    2.1     2192.4 1702.4 
04 13 10.708 0.225 -80 10 33.13 0.57    11.9    1.4     2192.1 1653.6 
04 13 10.839 0.105 -79 39 06.53 0.29    55.8    4.1     2193.5 3162.8 
04 13 11.013 0.249 -80 28 22.54 0.62    10.2    1.4     2190.6  798.1 
04 13 11.149 0.160 -80 32 08.01 0.39    26.8    2.6     2190.1  617.7 
04 13 11.211 0.183 -79 53 30.31 0.49    17.3    1.8     2192.0 2471.8 
04 13 11.357 0.087 -80 16 56.94 0.22    89.9    5.3     2190.5 1346.5 
04 13 11.361 0.136 -79 36 25.59 0.37    30.8    2.8     2192.6 3291.6 
04 13 11.370 0.152 -79 30 40.61 0.42    24.0    2.4     2192.8 3567.6 
04 13 11.385 0.192 -80 24 35.34 0.49    17.4    1.9     2190.0  979.8 
04 13 11.434 0.114 -80 13 46.60 0.30    52.4    3.9     2190.5 1498.8 
04 13 11.583 0.231 -79 51 11.92 0.61    10.5    1.3     2191.3 2582.5 
04 13 11.584 0.179 -80 20 33.83 0.46    19.8    2.1     2189.8 1173.0 
04 13 11.808 0.208 -80 24 13.93 0.52    14.7    1.7     2189.2  996.9 
04 13 11.833 0.142 -79 26 13.62 0.39    27.1    2.7     2192.0 3781.2 
04 13 11.918 0.207 -80 18 37.38 0.52    14.6    1.7     2189.3 1266.2 
04 13 12.040 0.167 -79 26 51.57 0.46    19.2    2.2     2191.6 3750.8 
04 13 12.148 0.229 -80 33 04.60 0.56    12.4    1.7     2188.1  572.4 
04 13 12.180 0.111 -79 32 11.96 0.30    47.8    3.8     2191.0 3494.5 
04 13 12.193 0.066 -79 45 16.32 0.18   134.0    6.4     2190.3 2867.0 
04 13 12.252 0.214 -80 09 53.39 0.55    13.1    1.5     2189.0 1685.4 
04 13 12.325 0.127 -80 02 25.53 0.33    40.2    3.3     2189.2 2043.7 
04 13 12.351 0.165 -80 09 20.90 0.43    22.8    2.2     2188.8 1711.4 
04 13 12.358 0.067 -80 23 07.17 0.17   147.0    6.7     2188.1 1050.4 
04 13 12.443 0.233 -80 32 33.97 0.57    11.9    1.6     2187.5  596.9 
04 13 12.470 0.153 -80 16 44.33 0.39    27.5    2.6     2188.2 1356.6 
04 13 12.506 0.163 -79 42 11.89 0.44    21.1    2.2     2189.8 3014.6 
04 13 12.508 0.068 -80 01 47.60 0.18   133.0    6.3     2188.9 2074.0 
04 13 12.593 0.231 -80 19 21.81 0.58    11.6    1.4     2187.9 1230.6 
04 13 12.639 0.112 -79 36 15.78 0.30    47.5    3.7     2189.8 3299.4 
04 13 12.668 0.109 -79 34 50.95 0.30    50.9    3.9     2189.8 3367.3 
04 13 12.728 0.158 -79 31 42.52 0.43    21.8    2.3     2189.8 3518.0 
04 13 12.757 0.123 -79 46 00.90 0.32    40.5    3.3     2189.1 2831.4 
04 13 12.761 0.111 -80 12 58.34 0.28    56.8    4.1     2187.8 1537.4 
04 13 12.788 0.172 -80 33 21.52 0.43    22.8    2.4     2186.8  558.9 
04 13 12.863 0.167 -80 17 22.08 0.43    22.9    2.3     2187.4 1326.4 
04 13 12.988 0.148 -79 39 58.13 0.40    26.0    2.5     2188.9 3121.6 
04 13 13.023 0.178 -79 36 50.26 0.49    17.4    1.9     2188.9 3271.9 
04 13 13.108 0.224 -79 31 12.66 0.61    10.5    1.5     2189.0 3541.9 
04 13 13.363 0.183 -80 15 52.55 0.47    18.6    2.0     2186.5 1398.0 
04 13 13.366 0.202 -80 26 23.95 0.50    15.7    1.8     2186.0  892.9 
04 13 13.419 0.140 -80 00 02.09 0.36    31.9    2.8     2187.0 2158.4 
04 13 13.458 0.140 -79 27 30.67 0.39    28.2    2.7     2188.4 3719.5 
04 13 13.558 0.200 -79 30 07.56 0.54    13.2    1.7     2188.1 3594.0 
04 13 13.575 0.089 -79 29 11.14 0.24    76.1    4.9     2188.1 3639.1 
04 13 13.765 0.050 -80 17 30.54 0.13   442.4   16.0     2185.6 1319.7 
04 13 13.847 0.139 -79 53 20.45 0.37    31.4    2.8     2186.4 2479.7 
04 13 13.880 0.130 -80 13 21.12 0.33    39.5    3.3     2185.5 1519.2 
04 13 13.940 0.203 -79 41 07.96 0.54    13.2    1.6     2186.8 3065.7 
04 13 13.956 0.116 -79 44 24.83 0.31    45.4    3.6     2186.6 2908.2 
04 13 14.150 0.198 -79 32 06.36 0.54    13.5    1.7     2186.7 3499.0 
04 13 14.182 0.237 -80 07 25.83 0.61    10.5    1.3     2185.1 1803.4 
04 13 14.254 0.150 -79 55 50.10 0.40    26.6    2.5     2185.5 2360.0 
04 13 14.319 0.248 -80 23 00.24 0.62    10.1    1.4     2184.2 1055.9 
04 13 14.488 0.109 -79 54 58.93 0.29    55.1    4.1     2185.0 2400.9 
04 13 14.576 0.199 -80 18 51.27 0.50    15.9    1.8     2183.9 1255.1 
04 13 14.584 0.117 -79 30 35.94 0.31    43.0    3.5     2185.8 3571.3 
04 13 14.603 0.146 -80 11 10.61 0.37    30.0    2.7     2184.1 1623.6 
04 13 14.721 0.175 -79 53 29.92 0.47    18.9    2.0     2184.6 2472.2 
04 13 15.032 0.139 -79 32 35.19 0.38    29.2    2.7     2184.8 3475.9 
04 13 15.035 0.205 -80 00 42.51 0.53    13.8    1.6     2183.7 2126.1 
04 13 15.193 0.118 -80 15 20.42 0.30    49.7    3.8     2182.8 1423.8 
04 13 15.323 0.079 -79 43 20.97 0.21    96.7    5.5     2183.7 2959.3 
04 13 15.385 0.125 -80 10 18.96 0.32    42.7    3.4     2182.6 1664.9 
04 13 15.459 0.185 -80 10 31.18 0.48    18.0    1.9     2182.4 1655.1 
04 13 15.503 0.139 -80 22 53.06 0.34    35.5    3.1     2181.8 1061.6 
04 13 15.538 0.183 -79 28 29.71 0.50    15.7    1.9     2183.8 3672.3 
04 13 15.753 0.238 -80 21 55.58 0.59    11.0    1.4     2181.4 1107.6 
04 13 15.784 0.146 -79 26 06.24 0.40    25.5    2.6     2183.4 3787.1 
04 13 15.852 0.199 -79 40 13.51 0.53    13.8    1.6     2182.7 3109.3 
04 13 15.973 0.137 -80 20 18.14 0.34    36.3    3.1     2181.0 1185.6 
04 13 15.977 0.202 -79 45 31.17 0.54    13.5    1.6     2182.2 2855.2 
04 13 15.997 0.226 -79 29 04.92 0.62    10.1    1.5     2182.8 3644.1 
04 13 16.039 0.234 -80 19 51.85 0.59    11.3    1.4     2180.9 1206.6 
04 13 16.316 0.092 -80 20 04.56 0.23    81.9    5.1     2180.3 1196.4 
04 13 16.340 0.170 -79 41 39.58 0.46    19.4    2.0     2181.6 3040.4 
04 13 16.349 0.204 -79 38 14.94 0.55    13.0    1.6     2181.7 3204.1 
04 13 16.374 0.170 -80 06 52.53 0.44    21.3    2.1     2180.7 1830.1 
04 13 16.395 0.047 -80 04 22.48 0.12   955.4   34.0     2180.7 1950.1 
04 13 16.450 0.100 -79 27 03.03 0.28    59.4    4.3     2181.9 3741.6 
04 13 16.510 0.108 -80 27 42.87 0.27    62.7    4.4     2179.7  829.8 
04 13 16.534 0.122 -79 59 13.01 0.32    42.6    3.4     2180.6 2197.7 
04 13 16.593 0.129 -80 17 09.41 0.32    40.4    3.3     2179.9 1336.6 
04 13 16.927 0.142 -80 15 54.35 0.36    32.5    2.9     2179.2 1396.6 
04 13 17.218 0.161 -79 31 38.78 0.44    21.0    2.2     2180.0 3521.0 
04 13 17.341 0.055 -80 04 15.19 0.14   223.9    8.9     2178.7 1955.9 
04 13 17.392 0.060 -80 15 45.17 0.15   181.5    7.6     2178.3 1404.0 
04 13 17.500 0.155 -80 22 02.61 0.39    27.6    2.6     2177.9 1102.0 
04 13 17.531 0.142 -80 15 37.83 0.36    32.2    2.8     2178.0 1409.8 
04 13 17.677 0.140 -80 21 47.32 0.35    34.2    3.0     2177.5 1114.2 
04 13 17.811 0.182 -80 09 16.07 0.47    18.4    1.9     2177.6 1715.2 
04 13 17.908 0.108 -79 43 52.66 0.29    53.9    4.0     2178.2 2934.0 
04 13 17.919 0.220 -79 32 51.24 0.60    10.8    1.5     2178.5 3463.1 
04 13 18.048 0.177 -80 07 27.47 0.46    19.5    2.0     2177.2 1802.1 
04 13 18.095 0.169 -79 43 06.24 0.46    19.7    2.0     2177.8 2971.1 
04 13 18.271 0.206 -80 15 21.90 0.52    14.5    1.6     2176.5 1422.6 
04 13 18.341 0.240 -80 13 38.11 0.61    10.5    1.3     2176.4 1505.6 
04 13 18.506 0.087 -79 56 22.62 0.22    84.9    5.2     2176.5 2334.0 
04 13 18.540 0.225 -80 10 21.88 0.57    11.9    1.4     2176.1 1662.6 
04 13 18.635 0.183 -80 08 11.36 0.48    18.1    1.9     2176.0 1767.0 
04 13 18.660 0.049 -80 28 47.97 0.12  1232.4   43.9     2175.4  777.7 
04 13 18.663 0.126 -80 00 48.51 0.33    40.3    3.3     2176.1 2121.3 
04 13 18.883 0.225 -79 44 42.49 0.60    10.9    1.4     2176.1 2894.1 
04 13 19.034 0.181 -80 02 35.72 0.48    18.1    1.9     2175.3 2035.5 
04 13 19.040 0.173 -80 27 51.03 0.43    22.0    2.3     2174.6  823.3 
04 13 19.080 0.174 -79 30 59.03 0.48    17.8    2.0     2176.0 3552.9 
04 13 19.107 0.228 -79 35 52.00 0.62    10.2    1.4     2175.8 3318.5 
04 13 19.120 0.232 -80 07 58.99 0.59    11.1    1.3     2175.0 1776.9 
04 13 19.310 0.210 -80 11 08.86 0.53    13.7    1.6     2174.5 1625.0 
04 13 19.375 0.238 -79 59 00.50 0.62    10.1    1.2     2174.7 2207.7 
04 13 19.384 0.195 -79 44 02.59 0.52    14.5    1.6     2175.0 2926.0 
04 13 19.472 0.225 -80 18 08.96 0.57    12.1    1.5     2174.0 1288.9 
04 13 19.489 0.177 -79 30 47.05 0.49    17.3    2.0     2175.1 3562.4 
04 13 19.514 0.223 -80 00 21.18 0.58    11.6    1.4     2174.3 2143.2 
04 13 19.745 0.163 -79 54 17.64 0.43    22.0    2.2     2174.0 2434.0 
04 13 19.944 0.223 -79 27 44.60 0.61    10.4    1.5     2174.2 3708.4 
04 13 19.988 0.124 -79 34 21.27 0.33    37.7    3.2     2173.9 3391.1 
04 13 20.090 0.245 -80 32 57.14 0.60    10.8    1.6     2172.4  578.4 
04 13 20.172 0.216 -79 39 43.97 0.58    11.6    1.5     2173.4 3132.9 
04 13 20.215 0.235 -80 19 51.28 0.59    11.2    1.4     2172.5 1207.1 
04 13 20.366 0.157 -79 40 41.13 0.42    23.1    2.3     2173.0 3087.2 
04 13 20.474 0.144 -79 47 47.52 0.39    28.1    2.6     2172.6 2746.1 
04 13 20.485 0.217 -80 04 46.18 0.56    12.5    1.5     2172.2 1931.2 
04 13 20.523 0.214 -80 13 28.15 0.54    13.3    1.5     2172.0 1513.6 
04 13 20.524 0.128 -80 34 33.25 0.31    44.5    3.7     2171.5  501.5 
04 13 20.572 0.139 -79 47 11.44 0.37    30.6    2.7     2172.4 2774.9 
04 13 20.646 0.045 -79 49 38.08 0.12  2135.1   76.2 G16 2172.2 2657.6 
04 13 20.649 0.072 -80 26 04.40 0.18   127.1    6.2     2171.5  908.6 
04 13 20.670 0.161 -79 46 58.83 0.43    22.1    2.2     2172.2 2785.0 
04 13 20.676 0.151 -79 26 41.66 0.42    23.6    2.5     2172.6 3758.7 
04 13 20.812 0.209 -79 29 31.89 0.57    12.0    1.6     2172.2 3622.6 
04 13 20.851 0.152 -79 39 09.85 0.41    24.6    2.4     2172.0 3160.2 
04 13 20.966 0.223 -80 16 20.40 0.56    12.3    1.5     2171.0 1375.8 
04 13 20.985 0.160 -80 07 06.97 0.42    24.1    2.3     2171.2 1818.5 
04 13 21.008 0.161 -79 32 21.92 0.44    21.1    2.2     2171.7 3486.5 
04 13 21.153 0.250 -80 30 52.88 0.62    10.2    1.5     2170.4  677.8 
04 13 21.280 0.153 -79 39 21.45 0.41    24.1    2.4     2171.0 3150.9 
04 13 21.298 0.189 -79 57 51.47 0.49    16.4    1.8     2170.7 2262.9 
04 13 21.551 0.140 -79 45 02.12 0.38    29.6    2.7     2170.4 2878.4 
04 13 21.554 0.205 -80 21 40.21 0.51    15.0    1.7     2169.7 1119.9 
04 13 21.564 0.221 -79 45 42.26 0.58    11.4    1.4     2170.3 2846.3 
04 13 21.666 0.195 -79 52 27.61 0.51    14.9    1.7     2170.0 2522.0 
04 13 21.680 0.231 -80 12 49.39 0.58    11.4    1.4     2169.6 1544.6 
04 13 21.773 0.046 -79 31 34.27 0.12   502.2   18.0     2170.1 3524.7 
04 13 21.888 0.109 -80 17 30.29 0.28    59.2    4.3     2169.1 1319.9 
04 13 21.917 0.183 -80 29 09.71 0.46    19.6    2.1     2168.9  760.3 
04 13 21.921 0.192 -79 47 25.00 0.51    15.2    1.7     2169.5 2764.1 
04 13 21.951 0.133 -79 33 47.51 0.36    32.3    2.9     2169.7 3418.1 
04 13 22.119 0.204 -79 32 57.58 0.55    12.8    1.6     2169.3 3458.0 
04 13 22.229 0.213 -80 05 15.38 0.55    13.0    1.5     2168.6 1907.8 
04 13 22.288 0.047 -79 49 31.46 0.13   446.3   16.1 G16 2168.7 2662.9 
04 13 22.357 0.078 -79 44 20.44 0.21    97.9    5.5     2168.6 2911.7 
04 13 22.441 0.124 -79 59 03.42 0.32    41.6    3.4     2168.3 2205.4 
04 13 22.472 0.088 -80 25 52.74 0.22    89.9    5.3     2167.8  917.9 
04 13 22.506 0.070 -79 57 27.73 0.18   122.6    6.1     2168.1 2281.9 
04 13 22.569 0.200 -79 48 16.45 0.53    13.9    1.6     2168.1 2722.9 
04 13 22.608 0.138 -79 42 59.63 0.37    30.5    2.8     2168.1 2976.4 
04 13 22.624 0.068 -80 08 18.95 0.18   133.6    6.4     2167.8 1760.9 
04 13 22.637 0.198 -80 13 53.00 0.50    15.8    1.7     2167.7 1493.7 
04 13 22.959 0.148 -79 58 48.04 0.39    27.6    2.5     2167.2 2217.7 
04 13 23.001 0.073 -80 18 03.06 0.18   121.3    6.1     2166.9 1293.6 
04 13 23.159 0.221 -79 53 46.97 0.58    11.6    1.4     2166.8 2458.5 
04 13 23.160 0.177 -80 03 19.89 0.46    19.0    2.0     2166.7 2000.2 
04 13 23.190 0.054 -80 23 21.96 0.13   273.9   10.4     2166.4 1038.5 
04 13 23.342 0.186 -80 01 39.70 0.49    17.2    1.8     2166.4 2080.3 
04 13 23.372 0.198 -80 18 21.17 0.50    16.0    1.8     2166.1 1279.2 
04 13 23.587 0.140 -79 55 23.33 0.37    31.4    2.8     2165.9 2381.4 
04 13 23.707 0.191 -80 12 11.03 0.49    16.8    1.8     2165.5 1575.3 
04 13 23.732 0.132 -79 51 07.18 0.35    35.0    3.0     2165.6 2586.4 
04 13 23.762 0.100 -80 27 33.96 0.25    71.9    4.8     2165.2  836.9 
04 13 23.842 0.144 -80 04 55.39 0.37    30.3    2.7     2165.3 1923.8 
04 13 23.875 0.184 -79 40 20.50 0.49    16.2    1.8     2165.4 3103.7 
04 13 23.903 0.189 -79 50 57.50 0.50    15.9    1.7     2165.3 2594.1 
04 13 23.905 0.235 -79 54 57.17 0.62    10.2    1.3     2165.2 2402.4 
04 13 23.995 0.089 -80 14 19.58 0.22    87.1    5.2     2164.9 1472.4 
04 13 24.079 0.165 -79 41 56.69 0.45    20.7    2.1     2165.0 3026.7 
04 13 24.092 0.133 -79 57 40.85 0.35    35.2    3.0     2164.8 2271.4 
04 13 24.134 0.199 -80 05 29.94 0.51    15.1    1.7     2164.7 1896.1 
04 13 24.270 0.141 -79 59 57.29 0.37    31.1    2.8     2164.4 2162.3 
04 13 24.289 0.110 -79 37 50.56 0.30    50.1    3.8     2164.6 3223.6 
04 13 24.647 0.180 -79 40 05.70 0.49    17.2    1.9     2163.8 3115.5 
04 13 24.748 0.112 -79 38 28.62 0.30    48.3    3.8     2163.6 3193.2 
04 13 24.754 0.158 -79 33 09.61 0.43    21.9    2.3     2163.6 3448.4 
04 13 24.787 0.149 -79 42 24.95 0.40    26.0    2.5     2163.5 3004.1 
04 13 24.900 0.168 -79 53 59.98 0.45    20.6    2.1     2163.2 2448.1 
04 13 24.909 0.129 -79 48 36.09 0.34    36.3    3.1     2163.2 2707.2 
04 13 24.928 0.045 -79 49 21.20 0.12  1593.7   56.8 G16 2163.1 2671.1 
04 13 25.008 0.075 -79 34 20.06 0.21   101.8    5.6     2163.0 3392.0 
04 13 25.036 0.227 -80 20 22.74 0.57    12.0    1.5     2162.7 1181.9 
04 13 25.080 0.122 -79 51 54.80 0.32    42.1    3.4     2162.8 2548.3 
04 13 25.139 0.072 -80 23 05.90 0.18   125.4    6.2     2162.5 1051.4 
04 13 25.141 0.146 -80 26 35.39 0.36    31.6    2.9     2162.5  883.8 
04 13 25.141 0.079 -79 44 13.06 0.21    95.9    5.5     2162.7 2917.6 
04 13 25.147 0.116 -79 59 40.73 0.30    49.0    3.8     2162.6 2175.5 
04 13 25.201 0.121 -80 11 06.58 0.30    46.0    3.6     2162.5 1626.8 
04 13 25.270 0.124 -79 46 39.37 0.33    40.2    3.3     2162.4 2800.6 
04 13 25.489 0.141 -79 44 04.81 0.38    29.2    2.7     2161.9 2924.2 
04 13 25.531 0.108 -79 45 28.56 0.29    54.2    4.0     2161.9 2857.2 
04 13 25.607 0.234 -80 25 05.34 0.58    11.5    1.5     2161.6  955.8 
04 13 25.624 0.089 -80 28 27.94 0.22    90.2    5.3     2161.5  793.8 
04 13 25.753 0.098 -79 50 10.03 0.26    66.8    4.6     2161.4 2632.1 
04 13 25.869 0.190 -80 30 45.89 0.47    18.2    2.1     2161.1  683.4 
04 13 26.023 0.086 -80 20 39.52 0.22    93.3    5.4     2160.8 1168.5 
04 13 26.068 0.170 -80 24 18.88 0.43    22.7    2.3     2160.7  993.0 
04 13 26.076 0.175 -79 30 18.97 0.48    17.5    2.0     2160.7 3584.9 
04 13 26.242 0.180 -79 36 28.77 0.49    16.8    1.9     2160.3 3289.1 
04 13 26.275 0.114 -80 21 07.35 0.29    55.0    4.1     2160.3 1146.2 
04 13 26.312 0.215 -79 54 17.38 0.56    12.3    1.4     2160.2 2434.2 
04 13 26.371 0.154 -79 26 59.43 0.43    22.6    2.4     2160.1 3744.5 
04 13 26.378 0.132 -80 22 34.06 0.33    39.6    3.3     2160.0 1076.9 
04 13 26.408 0.212 -79 43 20.16 0.56    12.3    1.5     2160.0 2960.0 
04 13 26.416 0.132 -79 43 50.24 0.35    34.1    3.0     2160.0 2935.9 
04 13 26.565 0.234 -80 15 40.00 0.59    11.1    1.4     2159.7 1408.1 
04 13 26.840 0.134 -80 03 40.55 0.35    35.0    3.0     2159.1 1983.7 
04 13 26.850 0.233 -80 01 11.17 0.60    10.6    1.3     2159.1 2103.2 
04 13 26.876 0.134 -80 00 48.66 0.35    34.8    3.0     2159.0 2121.2 
04 13 26.903 0.214 -80 23 32.65 0.53    13.8    1.6     2159.0 1030.0 
04 13 26.938 0.195 -79 50 52.44 0.51    14.8    1.6     2158.9 2598.1 
04 13 26.945 0.142 -79 45 05.59 0.38    29.1    2.7     2158.8 2875.6 
04 13 26.963 0.185 -80 15 25.35 0.48    18.1    1.9     2158.9 1419.8 
04 13 27.204 0.205 -79 39 17.33 0.55    12.9    1.5     2158.3 3154.2 
04 13 27.235 0.178 -79 35 26.18 0.49    17.4    1.9     2158.2 3339.1 
04 13 27.385 0.175 -79 32 27.33 0.48    17.7    2.0     2157.9 3482.2 
04 13 27.404 0.215 -80 19 25.23 0.54    13.4    1.6     2158.0 1227.9 
04 13 27.407 0.155 -80 31 52.65 0.38    28.6    2.7     2158.0  630.0 
04 13 27.409 0.221 -79 55 47.02 0.58    11.7    1.4     2157.9 2362.5 
04 13 27.462 0.211 -80 02 43.95 0.54    13.1    1.5     2157.8 2028.9 
04 13 27.563 0.179 -80 02 13.11 0.47    18.5    1.9     2157.6 2053.6 
04 13 27.583 0.111 -79 51 05.40 0.30    52.2    3.9     2157.5 2587.8 
04 13 27.643 0.203 -80 01 41.06 0.52    14.1    1.6     2157.4 2079.2 
04 13 27.701 0.125 -79 41 29.61 0.33    37.7    3.2     2157.2 3048.4 
04 13 27.726 0.046 -79 49 08.13 0.12   652.5   23.3 G16 2157.2 2681.6 
04 13 27.909 0.168 -80 21 55.18 0.42    23.1    2.3     2157.0 1108.0 
04 13 28.027 0.225 -80 15 00.25 0.57    12.1    1.5     2156.7 1439.9 
04 13 28.164 0.197 -79 47 53.16 0.52    14.4    1.6     2156.2 2741.6 
04 13 28.397 0.196 -80 00 04.51 0.51    15.2    1.7     2155.8 2156.5 
04 13 28.694 0.179 -79 36 15.18 0.49    17.1    1.9     2155.0 3299.9 
04 13 28.696 0.210 -79 45 56.59 0.56    12.6    1.5     2155.1 2834.8 
04 13 28.706 0.170 -79 43 09.31 0.46    19.6    2.0     2155.1 2968.6 
04 13 29.003 0.132 -79 40 28.64 0.35    33.6    2.9     2154.4 3097.2 
04 13 29.120 0.209 -79 37 57.53 0.56    12.3    1.5     2154.1 3218.1 
04 13 29.157 0.186 -79 30 07.02 0.51    15.3    1.9     2154.0 3594.5 
04 13 29.169 0.139 -80 16 39.99 0.35    34.0    3.0     2154.4 1360.1 
04 13 29.254 0.161 -79 30 39.79 0.44    20.9    2.2     2153.8 3568.2 
04 13 29.353 0.175 -79 28 16.43 0.48    17.6    2.0     2153.5 3682.9 
04 13 29.390 0.169 -79 52 20.70 0.45    20.2    2.0     2153.7 2527.5 
04 13 29.417 0.146 -79 31 22.92 0.40    26.0    2.5     2153.4 3533.7 
04 13 29.476 0.148 -79 34 18.63 0.40    25.6    2.5     2153.3 3393.2 
04 13 29.478 0.191 -80 04 53.72 0.49    16.5    1.8     2153.6 1925.1 
04 13 29.554 0.205 -80 22 10.51 0.51    15.1    1.7     2153.7 1095.7 
04 13 29.685 0.182 -80 30 47.01 0.45    20.0    2.2     2153.5  682.5 
04 13 29.703 0.147 -80 25 32.05 0.37    31.0    2.8     2153.4  934.5 
04 13 29.931 0.229 -79 59 04.73 0.59    11.0    1.3     2152.6 2204.3 
04 13 29.934 0.108 -80 13 42.24 0.28    59.2    4.2     2152.8 1502.3 
04 13 29.941 0.230 -79 37 15.51 0.62    10.1    1.4     2152.3 3251.7 
04 13 29.944 0.222 -80 24 52.41 0.55    12.8    1.6     2152.9  966.2 
04 13 29.982 0.177 -80 16 56.79 0.45    19.9    2.1     2152.7 1346.7 
04 13 29.997 0.212 -79 30 54.44 0.57    11.8    1.6     2152.1 3556.5 
04 13 30.115 0.191 -79 39 35.40 0.51    14.9    1.7     2152.0 3139.8 
04 13 30.242 0.235 -80 27 48.40 0.58    11.5    1.5     2152.4  825.4 
04 13 30.290 0.198 -80 08 03.85 0.50    15.4    1.7     2152.0 1773.0 
04 13 30.418 0.157 -80 00 21.35 0.41    24.6    2.3     2151.6 2143.0 
04 13 30.432 0.129 -80 01 51.02 0.33    38.5    3.2     2151.6 2071.3 
04 13 30.510 0.178 -80 20 05.70 0.45    20.1    2.1     2151.7 1195.5 
04 13 30.571 0.147 -80 01 05.96 0.39    28.2    2.6     2151.3 2107.3 
04 13 30.595 0.158 -79 44 03.84 0.42    23.0    2.3     2151.0 2925.0 
04 13 30.684 0.115 -79 45 02.51 0.30    46.3    3.6     2150.9 2878.1 
04 13 30.742 0.182 -79 33 51.10 0.49    16.2    1.9     2150.6 3415.2 
04 13 30.776 0.235 -79 51 56.08 0.62    10.1    1.3     2150.8 2547.2 
04 13 30.823 0.148 -79 26 17.05 0.41    25.0    2.5     2150.3 3778.4 
04 13 30.975 0.208 -80 26 58.29 0.51    14.9    1.8     2150.9  865.5 
04 13 31.141 0.119 -79 39 44.59 0.32    42.5    3.4     2149.8 3132.4 
04 13 31.362 0.171 -79 48 21.11 0.46    19.7    2.0     2149.5 2719.2 
04 13 31.403 0.248 -80 30 32.88 0.61    10.4    1.5     2150.1  693.8 
04 13 31.407 0.104 -79 30 02.37 0.29    56.2    4.2     2149.1 3598.2 
04 13 31.437 0.223 -80 12 13.92 0.57    12.2    1.5     2149.7 1573.0 
04 13 31.622 0.197 -79 51 23.68 0.52    14.6    1.6     2149.0 2573.1 
04 13 31.623 0.050 -80 07 44.58 0.13   366.8   13.4     2149.3 1788.4 
04 13 31.657 0.201 -80 31 59.65 0.49    16.3    2.0     2149.6  624.4 
04 13 31.819 0.222 -79 30 16.22 0.61    10.6    1.5     2148.2 3587.1 
04 13 31.843 0.183 -79 47 18.27 0.49    16.9    1.8     2148.4 2769.5 
04 13 31.870 0.059 -80 27 55.57 0.14   205.6    8.3     2149.1  819.7 
04 13 31.924 0.199 -80 10 00.51 0.51    15.3    1.7     2148.7 1679.7 
04 13 32.078 0.106 -80 18 03.57 0.27    63.3    4.4     2148.5 1293.2 
04 13 32.189 0.225 -79 52 14.58 0.59    11.1    1.4     2147.8 2532.4 
04 13 32.382 0.224 -80 02 46.37 0.58    11.6    1.4     2147.6 2027.0 
04 13 32.491 0.135 -80 12 56.02 0.34    36.1    3.1     2147.6 1539.3 
04 13 32.586 0.177 -79 57 44.26 0.47    18.9    2.0     2147.1 2268.7 
04 13 32.659 0.164 -80 19 13.57 0.42    24.0    2.3     2147.4 1237.2 
04 13 33.170 0.234 -79 51 49.58 0.62    10.2    1.3     2145.7 2552.4 
04 13 33.185 0.158 -79 41 32.48 0.43    22.7    2.3     2145.4 3046.1 
04 13 33.251 0.113 -79 48 16.49 0.30    48.7    3.8     2145.4 2722.9 
04 13 33.332 0.060 -80 08 12.94 0.15   183.3    7.7     2145.8 1765.7 
04 13 33.357 0.197 -80 23 59.97 0.49    16.4    1.9     2146.1 1008.1 
04 13 33.421 0.083 -80 08 50.51 0.22    95.1    5.4     2145.6 1735.7 
04 13 33.442 0.143 -80 13 27.59 0.36    31.8    2.8     2145.7 1514.0 
04 13 33.485 0.149 -79 53 16.34 0.40    26.6    2.5     2145.1 2483.0 
04 13 33.561 0.214 -80 27 30.60 0.53    13.9    1.7     2145.8  839.6 
04 13 33.575 0.205 -79 38 14.36 0.55    12.9    1.6     2144.5 3204.6 
04 13 33.587 0.113 -80 18 45.43 0.29    55.3    4.1     2145.5 1259.7 
04 13 33.651 0.201 -79 59 31.93 0.52    14.3    1.6     2144.9 2182.5 
04 13 33.771 0.221 -80 00 56.54 0.57    11.9    1.4     2144.7 2114.9 
04 13 33.792 0.159 -80 09 25.28 0.41    24.6    2.4     2144.8 1707.9 
04 13 33.825 0.123 -79 44 49.49 0.33    39.6    3.3     2144.1 2888.5 
04 13 33.896 0.133 -80 24 45.34 0.33    39.0    3.3     2145.0  971.8 
04 13 34.052 0.122 -79 59 15.56 0.31    43.4    3.5     2144.0 2195.6 
04 13 34.103 0.094 -79 27 05.77 0.26    68.7    4.7     2143.1 3739.4 
04 13 34.349 0.138 -80 08 40.01 0.36    33.4    2.9     2143.7 1744.1 
04 13 34.364 0.227 -80 16 16.19 0.57    11.9    1.4     2143.8 1379.1 
04 13 34.469 0.130 -79 42 48.95 0.35    35.2    3.0     2142.7 2984.9 
04 13 34.539 0.146 -80 17 56.38 0.37    30.7    2.8     2143.5 1299.0 
04 13 34.717 0.144 -80 23 44.72 0.36    32.5    2.9     2143.3 1020.3 
04 13 34.729 0.197 -80 19 05.56 0.49    16.2    1.8     2143.2 1243.6 
04 13 34.742 0.056 -80 17 48.40 0.14   229.4    9.0     2143.1 1305.4 
04 13 34.755 0.191 -80 27 39.17 0.48    17.7    2.0     2143.4  832.8 
04 13 34.776 0.112 -79 38 22.54 0.30    48.1    3.7     2141.9 3198.1 
04 13 34.829 0.118 -80 04 18.61 0.30    47.5    3.7     2142.6 1953.2 
04 13 34.864 0.192 -80 29 52.04 0.48    17.6    2.0     2143.2  726.5 
04 13 34.883 0.239 -80 00 22.76 0.62    10.1    1.2     2142.3 2141.9 
04 13 34.961 0.228 -80 04 28.09 0.59    11.3    1.4     2142.3 1945.6 
04 13 35.119 0.191 -79 52 03.18 0.50    15.5    1.7     2141.6 2541.5 
04 13 35.213 0.200 -79 58 43.43 0.52    14.4    1.6     2141.6 2221.3 
04 13 35.222 0.123 -79 34 52.84 0.33    38.2    3.2     2140.9 3365.8 
04 13 35.311 0.244 -80 25 46.93 0.61    10.6    1.4     2142.2  922.6 
04 13 35.407 0.060 -79 42 18.48 0.16   161.0    7.1     2140.7 3009.3 
04 13 35.558 0.095 -80 24 05.69 0.23    79.7    5.0     2141.7 1003.6 
04 13 35.575 0.078 -80 20 49.19 0.20   108.9    5.8     2141.5 1160.7 
04 13 35.678 0.202 -80 11 27.88 0.51    14.9    1.7     2141.0 1609.8 
04 13 35.774 0.134 -79 31 58.57 0.36    31.5    2.9     2139.6 3505.2 
04 13 35.801 0.223 -80 01 56.29 0.57    11.8    1.4     2140.5 2067.1 
04 13 35.834 0.153 -80 32 08.71 0.38    29.4    2.8     2141.4  617.1 
04 13 35.850 0.194 -79 39 14.02 0.52    14.4    1.7     2139.6 3156.9 
04 13 35.875 0.219 -80 09 15.01 0.56    12.4    1.5 G19 2140.6 1716.1 
04 13 35.974 0.191 -80 03 30.01 0.49    16.3    1.8     2140.2 1992.1 
04 13 35.988 0.120 -80 01 19.90 0.31    44.6    3.5     2140.1 2096.2 
04 13 36.029 0.204 -80 17 27.12 0.51    14.9    1.7     2140.5 1322.4 
04 13 36.109 0.121 -79 41 21.54 0.32    41.7    3.4     2139.1 3054.9 
04 13 36.255 0.234 -80 28 53.73 0.58    11.6    1.6     2140.4  773.1 
04 13 36.333 0.195 -79 57 49.78 0.51    15.3    1.7     2139.2 2264.3 
04 13 36.340 0.215 -80 12 21.11 0.55    13.1    1.5     2139.7 1567.2 
04 13 36.551 0.127 -79 58 20.55 0.33    39.5    3.2     2138.8 2239.6 
04 13 36.620 0.114 -79 53 34.73 0.30    49.0    3.8     2138.5 2468.3 
04 13 36.639 0.224 -80 18 41.37 0.56    12.2    1.5     2139.3 1263.0 
04 13 36.684 0.180 -79 39 27.04 0.49    17.1    1.9     2137.8 3146.4 
04 13 36.806 0.226 -79 38 01.15 0.61    10.5    1.4     2137.5 3215.2 
04 13 36.908 0.047 -79 46 47.38 0.12   517.3   18.5 G17 2137.6 2794.2 
04 13 37.022 0.208 -80 26 24.79 0.51    14.9    1.8     2138.8  892.3 
04 13 37.036 0.154 -79 36 16.27 0.42    23.5    2.3     2137.0 3299.1 
04 13 37.275 0.211 -79 37 41.47 0.57    12.2    1.5     2136.5 3230.9 
04 13 37.354 0.185 -79 47 54.34 0.49    16.5    1.8     2136.7 2740.6 
04 13 37.368 0.183 -79 26 37.02 0.50    15.8    2.0     2135.9 3762.4 
04 13 37.451 0.204 -80 16 44.90 0.51    14.9    1.7     2137.6 1356.2 
04 13 37.512 0.177 -80 22 27.06 0.45    20.6    2.1     2137.7 1082.4 
04 13 37.543 0.227 -79 34 46.03 0.62    10.2    1.4     2135.8 3371.3 
04 13 37.599 0.227 -80 11 52.59 0.58    11.7    1.4     2137.1 1590.0 
04 13 37.710 0.155 -80 32 33.34 0.38    28.6    2.8     2137.7  597.4 
04 13 37.714 0.159 -80 14 22.76 0.41    25.2    2.4     2137.0 1469.9 
04 13 37.779 0.091 -79 27 23.19 0.25    72.4    4.8     2135.0 3725.5 
04 13 37.890 0.165 -79 32  9.97 0.45    20.1    2.2     2135.0 3496.1 
04 13 37.983 0.138 -79 37 05.05 0.37    30.1    2.8     2135.0 3260.0 
04 13 38.003 0.173 -80 05 48.03 0.45    20.2    2.0     2136.1 1881.7 
04 13 38.241 0.167 -80 12 03.07 0.43    22.5    2.2     2135.8 1581.6 
04 13 38.316 0.171 -80 08 58.76 0.44    21.2    2.1     2135.5 1729.1 
04 13 38.321 0.241 -80 19 58.27 0.60    10.6    1.4     2136.0 1201.5 
04 13 38.328 0.226 -80 17 44.74 0.57    12.0    1.5     2135.9 1308.3 
04 13 38.450 0.142 -79 52 42.67 0.37    29.8    2.7     2134.6 2509.9 
04 13 38.450 0.178 -79 42 00.79 0.48    17.7    1.9     2134.1 3023.4 
04 13 38.491 0.097 -79 30 02.81 0.27    64.3    4.5     2133.6 3597.8 
04 13 38.826 0.175 -80 20 58.89 0.44    21.1    2.2     2135.0 1153.0 
04 13 38.890 0.230 -79 53 06.67 0.60    10.7    1.3     2133.7 2490.8 
04 13 39.124 0.131 -79 38 39.77 0.35    34.1    3.0     2132.6 3184.3 
04 13 39.146 0.199 -79 29 40.38 0.54    13.4    1.7     2132.1 3615.8 
04 13 39.175 0.173 -80 10 14.30 0.45    20.6    2.1     2133.8 1668.6 
04 13 39.187 0.045 -79 46 52.38 0.12  1605.2   57.2 G17 2132.8 2790.2 
04 13 39.187 0.227 -79 51 11.35 0.60    10.9    1.3     2133.0 2583.0 
04 13 39.228 0.069 -80 13 35.61 0.18   134.0    6.4     2133.9 1507.6 
04 13 39.267 0.161 -79 50 00.00 0.43    22.2    2.2     2132.7 2640.1 
04 13 39.325 0.198 -80 33 54.95 0.49    16.8    2.0     2134.6  532.1 
04 13 39.328 0.120 -80 28 39.27 0.30    50.0    3.9     2134.3  784.7 
04 13 39.351 0.223 -80 03 35.44 0.57    11.8    1.4     2133.2 1987.7 
04 13 39.358 0.117 -80 12 20.47 0.30    50.1    3.8     2133.5 1567.7 
04 13 39.362 0.169 -79 57 45.84 0.45    20.6    2.1     2132.9 2267.4 
04 13 39.393 0.203 -79 38 23.30 0.55    13.1    1.6     2132.0 3197.4 
04 13 39.438 0.057 -79 25 35.73 0.16   166.2    7.3     2131.3 3811.5 
04 13 39.467 0.145 -80 02 29.54 0.38    29.6    2.7     2132.9 2040.5 
04 13 39.496 0.135 -79 39 44.81 0.36    32.3    2.9     2131.8 3132.2 
04 13 39.512 0.131 -79 38 15.31 0.35    34.0    3.0     2131.7 3203.8 
04 13 39.577 0.046 -79 46 25.63 0.12   632.5   22.6 G17 2131.9 2811.6 
04 13 39.607 0.045 -79 46 18.17 0.12  1089.1   38.8 G17 2131.9 2817.5 
04 13 39.629 0.247 -80 22 58.77 0.62    10.2    1.4     2133.5 1057.1 
04 13 39.750 0.207 -80 04 35.72 0.53    13.8    1.6     2132.4 1939.5 
04 13 39.836 0.222 -80 09 06.33 0.57    12.1    1.4 G19 2132.4 1723.0 
04 13 39.868 0.143 -80 27 36.75 0.36    33.3    3.0     2133.2  834.7 
04 13 39.977 0.186 -79 56 25.84 0.49    16.9    1.8     2131.5 2331.4 
04 13 40.037 0.160 -80 21 59.07 0.40    25.5    2.5     2132.6 1104.8 
04 13 40.041 0.199 -79 27  9.97 0.54    13.2    1.8     2130.0 3736.1 
04 13 40.578 0.215 -80 29 12.62 0.53    14.0    1.7     2131.9  758.0 
04 13 40.624 0.216 -80 17 27.26 0.54    13.1    1.5     2131.2 1322.3 
04 13 40.679 0.156 -80 22 19.02 0.39    27.3    2.6     2131.3 1088.9 
04 13 40.717 0.156 -80 09 20.21 0.40    25.7    2.4 G19 2130.6 1711.9 
04 13 40.817 0.191 -79 51 43.15 0.50    15.6    1.7     2129.5 2557.6 
04 13 40.867 0.046 -79 46 42.13 0.12   850.8   30.3 G17 2129.2 2798.4 
04 13 40.897 0.218 -79 36 33.92 0.59    11.3    1.5     2128.6 3284.9 
04 13 40.915 0.179 -80 29 44.50 0.45    20.7    2.2     2131.2  732.5 
04 13 40.986 0.168 -80 11 44.34 0.43    22.3    2.2     2130.2 1596.6 
04 13 41.099 0.076 -79 40 25.43 0.21   101.4    5.6     2128.4 3099.7 
04 13 41.222 0.048 -79 46 34.95 0.13   429.0   15.5 G17 2128.4 2804.1 
04 13 41.239 0.198 -79 32 44.68 0.53    13.6    1.7     2127.7 3468.3 
04 13 41.270 0.105 -79 25 49.98 0.29    54.1    4.1     2127.3 3800.1 
04 13 41.492 0.133 -79 28 34.60 0.36    31.6    2.9     2126.9 3668.4 
04 13 41.520 0.142 -79 40 33.72 0.38    28.4    2.6     2127.5 3093.1 
04 13 41.560 0.060 -80 23 57.44 0.15   191.3    7.9     2129.7 1010.1 
04 13 41.563 0.157 -79 50 08.71 0.42    23.8    2.3     2127.9 2633.1 
04 13 41.587 0.136 -79 56 16.11 0.36    33.3    2.9     2128.2 2339.2 
04 13 41.624 0.131 -80 09 11.94 0.33    38.0    3.2 G19 2128.8 1718.5 
04 13 41.697 0.190 -80 06 51.33 0.49    16.8    1.8     2128.5 1831.0 
04 13 41.838 0.133 -80 07 05.87 0.34    36.3    3.1     2128.2 1819.4 
04 13 41.914 0.151 -79 44 26.76 0.41    25.2    2.4     2126.8 2906.7 
04 13 41.998 0.107 -79 36 46.48 0.29    53.9    4.0     2126.3 3274.9 
04 13 42.109 0.240 -80 15 47.82 0.61    10.5    1.3     2128.1 1401.8 
04 13 42.136 0.120 -79 37 07.87 0.32    40.6    3.3     2126.0 3257.8 
04 13 42.139 0.221 -79 47 44.01 0.58    11.4    1.4     2126.5 2748.9 
04 13 42.317 0.044 -79 25 34.26 0.12 18395.1  661.4     2125.0 3812.6 
04 13 42.398 0.084 -80 33 27.40 0.21   100.4    5.6     2128.5  554.2 
04 13 42.524 0.110 -80 10 44.80 0.29    55.7    4.1     2127.0 1644.2 
04 13 42.548 0.202 -79 33 06.34 0.55    13.1    1.6     2124.9 3451.0 
04 13 42.674 0.213 -79 49 38.42 0.56    12.4    1.5     2125.5 2657.3 
04 13 42.680 0.149 -79 39 33.16 0.40    25.6    2.5     2124.9 3141.5 
04 13 42.719 0.173 -80 11 34.74 0.44    20.9    2.1     2126.6 1604.3 
04 13 42.727 0.112 -79 42 32.60 0.30    48.7    3.8     2125.0 2998.0 
04 13 42.849 0.064 -79 36 59.96 0.17   138.4    6.5     2124.4 3264.1 
04 13 42.911 0.161 -79 59 16.44 0.42    23.3    2.3     2125.6 2194.9 
04 13 42.917 0.059 -79 32 03.85 0.16   156.2    7.0     2124.0 3501.0 
04 13 43.048 0.163 -80 09 37.03 0.42    23.4    2.3     2125.9 1698.5 
04 13 43.130 0.213 -79 32 36.44 0.57    11.8    1.5     2123.6 3474.9 
04 13 43.162 0.143 -80 26 46.91 0.36    33.1    3.0     2126.6  874.6 
04 13 43.282 0.203 -79 42 40.87 0.54    13.3    1.6     2123.8 2991.4 
04 13 43.397 0.137 -79 38 34.96 0.37    30.5    2.8     2123.3 3188.1 
04 13 43.445 0.124 -79 26 54.37 0.34    36.8    3.2     2122.5 3748.6 
04 13 43.486 0.053 -79 55 36.47 0.14   247.8    9.6     2124.1 2370.9 
04 13 43.590 0.114 -80 12 43.84 0.29    53.0    4.0     2124.9 1549.0 
04 13 43.681 0.150 -80 17 18.32 0.38    28.9    2.7     2125.0 1329.4 
04 13 43.739 0.119 -79 59 25.67 0.31    45.3    3.6     2123.8 2187.5 
04 13 43.752 0.145 -79 46 00.12 0.39    27.5    2.5     2123.0 2832.0 
04 13 43.759 0.220 -79 34 53.99 0.59    11.1    1.5     2122.3 3364.9 
04 13 43.854 0.107 -79 53 53.31 0.29    56.2    4.1     2123.3 2453.4 
04 13 43.874 0.134 -79 40 20.95 0.36    32.6    2.9     2122.4 3103.3 
04 13 43.877 0.098 -79 33 53.88 0.27    63.1    4.4     2122.0 3413.0 
04 13 43.902 0.153 -79 49 04.16 0.41    25.2    2.4     2122.9 2684.7 
04 13 43.930 0.216 -80 32 03.82 0.53    14.0    1.8     2125.4  621.0 
04 13 44.029 0.047 -79 56 26.21 0.12   632.8   22.6     2123.0 2331.1 
04 13 44.054 0.190 -79 45 04.60 0.50    15.4    1.7     2122.3 2876.4 
04 13 44.065 0.237 -80 21 02.53 0.59    11.1    1.4     2124.5 1150.1 
04 13 44.103 0.143 -79 51 29.62 0.38    28.9    2.6     2122.6 2568.4 
04 13 44.329 0.214 -79 53 12.40 0.56    12.4    1.5     2122.2 2486.1 
04 13 44.390 0.167 -79 37 16.18 0.46    19.9    2.1     2121.1 3251.1 
04 13 44.444 0.208 -80 03 57.82 0.54    13.6    1.5     2122.6 1969.8 
04 13 44.449 0.136 -80 28 42.18 0.34    37.6    3.2     2124.2  782.3 
04 13 44.534 0.177 -79 49 15.23 0.47    18.3    1.9     2121.5 2675.9 
04 13 44.577 0.144 -79 25 58.70 0.40    26.4    2.6     2120.0 3793.1 
04 13 44.585 0.159 -79 42 20.09 0.43    22.4    2.2     2121.0 3008.0 
04 13 44.616 0.066 -80 25 01.39 0.16   152.5    6.9     2123.6  959.0 
04 13 44.619 0.193 -80 26 37.23 0.49    17.3    1.9     2123.7  882.3 
04 13 44.684 0.175 -80 06 47.54 0.46    19.7    2.0     2122.3 1834.0 
04 13 44.755 0.203 -79 40 46.17 0.54    13.2    1.6     2120.5 3083.1 
04 13 44.783 0.116 -80 02 43.35 0.30    49.2    3.8     2121.9 2029.4 
04 13 44.793 0.068 -80 31 03.12 0.17   147.1    6.8     2123.6  669.6 
04 13 44.823 0.216 -80 08 43.95 0.55    12.8    1.5     2122.2 1740.9 
04 13 44.854 0.136 -80 16 01.14 0.34    36.0    3.1     2122.6 1391.2 
04 13 44.925 0.158 -80 06 37.31 0.41    24.9    2.4     2121.8 1842.2 
04 13 44.957 0.148 -79 33 38.63 0.40    25.4    2.5     2119.7 3425.1 
04 13 44.998 0.246 -80 19 11.20 0.62    10.1    1.3     2122.5 1239.1 
04 13 45.072 0.111 -79 50 20.94 0.30    51.5    3.9     2120.5 2623.3 
04 13 45.097 0.228 -80 15 50.27 0.57    11.8    1.4     2122.1 1399.9 
04 13 45.109 0.231 -80 01 00.09 0.60    10.9    1.3     2121.1 2112.0 
04 13 45.110 0.230 -80 16 09.34 0.58    11.6    1.4     2122.1 1384.6 
04 13 45.119 0.188 -80 29 20.61 0.47    18.5    2.1     2122.9  751.6 
04 13 45.235 0.048 -79 39 56.23 0.13   361.6   13.3     2119.5 3123.1 
04 13 45.257 0.158 -79 54 31.57 0.42    23.8    2.3     2120.4 2422.8 
04 13 45.370 0.104 -80 09 39.40 0.27    63.0    4.4     2121.1 1696.5 
04 13 45.463 0.149 -80 05 30.73 0.39    27.8    2.6     2120.6 1895.5 
04 13 45.549 0.184 -80 09 03.86 0.48    18.0    1.9 G19 2120.7 1725.0 
04 13 45.602 0.103 -79 25 49.29 0.28    56.7    4.2     2117.7 3800.6 
04 13 45.634 0.186 -80 10 19.46 0.48    17.6    1.9     2120.6 1664.5 
04 13 45.701 0.118 -80 11 45.29 0.30    49.1    3.8     2120.6 1595.8 
04 13 45.749 0.084 -79 34 17.42 0.22    86.2    5.2     2118.0 3394.1 
04 13 45.773 0.197 -79 34 31.30 0.53    13.8    1.7     2117.9 3383.0 
04 13 45.784 0.131 -80 18 33.50 0.33    39.2    3.3     2120.8 1269.3 
04 13 45.786 0.137 -79 30 37.26 0.37    29.9    2.8     2117.6 3570.2 
04 13 45.796 0.175 -80 19 31.06 0.44    21.0    2.2     2120.9 1223.2 
04 13 45.811 0.152 -80 18 02.80 0.38    28.4    2.6     2120.8 1293.8 
04 13 45.817 0.229 -80 07 36.02 0.58    11.4    1.4     2120.0 1795.2 
04 13 45.861 0.217 -80 32 30.77 0.53    13.9    1.8     2121.6  599.5 
04 13 46.082 0.052 -79 45 52.69 0.14   234.8    9.2     2118.0 2837.9 
04 13 46.169 0.208 -79 49 46.81 0.55    13.0    1.5     2118.1 2650.6 
04 13 46.258 0.170 -80 06 01.50 0.44    21.1    2.1     2119.0 1870.9 
04 13 46.276 0.221 -80 16 57.85 0.56    12.6    1.5     2119.7 1345.8 
04 13 46.303 0.205 -80 17 37.08 0.51    14.9    1.7     2119.7 1314.4 
04 13 46.305 0.181 -79 41 34.51 0.49    17.1    1.9     2117.3 3044.5 
04 13 46.361 0.167 -79 47 46.53 0.45    20.5    2.1     2117.6 2746.8 
04 13 46.720 0.219 -80 06 27.01 0.56    12.4    1.5     2118.1 1850.5 
04 13 46.855 0.198 -80 12 09.35 0.50    15.7    1.7     2118.2 1576.6 
04 13 46.868 0.192 -80 09 48.11 0.49    16.6    1.8     2118.0 1689.6 
04 13 46.885 0.236 -79 53 34.76 0.62    10.0    1.2     2116.9 2468.3 
04 13 46.913 0.124 -79 44 59.95 0.33    39.1    3.2     2116.2 2880.1 
04 13 46.991 0.233 -79 59 57.72 0.60    10.7    1.3     2117.1 2161.9 
04 13 47.043 0.091 -79 54  9.98 0.24    77.5    4.9     2116.6 2440.1 
04 13 47.403 0.093 -79 42 12.59 0.25    72.8    4.8     2115.0 3014.0 
04 13 47.447 0.186 -79 40 03.97 0.50    15.8    1.8     2114.7 3116.9 
04 13 47.497 0.166 -80 13 43.75 0.43    22.8    2.2     2117.0 1501.1 
04 13 47.528 0.190 -79 31 58.69 0.51    14.7    1.8     2113.9 3505.1 
04 13 47.622 0.180 -79 41 21.51 0.49    17.2    1.9     2114.4 3054.8 
04 13 47.859 0.227 -80 15 44.94 0.57    11.8    1.4     2116.4 1404.1 
04 13 47.871 0.158 -79 42 55.08 0.42    22.9    2.3     2114.0 2980.0 
04 13 47.881 0.077 -79 44 15.66 0.21   101.1    5.6     2114.1 2915.5 
04 13 47.898 0.244 -80 22 20.49 0.61    10.5    1.4     2116.9 1087.7 
04 13 47.938 0.226 -79 57 52.19 0.59    11.3    1.4     2115.0 2262.3 
04 13 47.944 0.181 -80 21 29.21 0.46    19.4    2.0     2116.7 1128.7 
04 13 47.979 0.124 -79 46 12.57 0.33    40.0    3.3     2114.0 2822.0 
04 13 48.077 0.099 -79 48 12.71 0.26    65.1    4.5     2114.0 2725.9 
04 13 48.220 0.229 -80 20 14.77 0.57    11.8    1.5     2116.1 1188.2 
04 13 48.326 0.161 -79 34 41.57 0.44    21.2    2.2     2112.4 3374.8 
04 13 48.562 0.190 -79 26 24.04 0.52    14.5    1.9     2111.3 3772.8 
04 13 48.645 0.125 -80 07 54.52 0.32    42.5    3.4     2114.3 1780.4 
04 13 48.707 0.176 -79 47 30.61 0.47    18.3    1.9     2112.6 2759.6 
04 13 48.741 0.204 -80 12 30.89 0.52    14.5    1.6     2114.4 1559.4 
04 13 49.028 0.170 -79 43 06.55 0.46    19.5    2.0     2111.5 2970.8 
04 13 49.063 0.175 -79 48 51.46 0.47    18.7    2.0     2111.9 2694.9 
04 13 49.085 0.126 -79 31 46.95 0.34    36.0    3.1     2110.5 3514.5 
04 13 49.099 0.124 -79 48 38.53 0.33    40.2    3.3     2111.8 2705.2 
04 13 49.243 0.230 -80 20 01.00 0.58    11.7    1.5     2114.0 1199.3 
04 13 49.251 0.055 -79 48 28.61 0.15   199.7    8.1     2111.5 2713.2 
04 13 49.400 0.167 -79 46 26.32 0.45    20.5    2.1     2111.0 2811.0 
04 13 49.437 0.123 -79 30 38.50 0.33    38.1    3.2     2109.7 3569.2 
04 13 49.441 0.158 -79 34 21.22 0.43    21.9    2.2     2110.0 3391.1 
04 13 49.520 0.132 -79 58 54.46 0.34    35.8    3.0     2111.7 2212.5 
04 13 49.575 0.160 -79 40 51.07 0.43    21.9    2.2     2110.2 3079.2 
04 13 49.576 0.222 -80 03 09.46 0.57    11.9    1.4     2112.0 2008.5 
04 13 49.640 0.169 -79 26 13.06 0.47    18.6    2.1     2108.9 3781.6 
04 13 49.649 0.143 -79 50 54.68 0.38    28.9    2.6     2110.8 2596.3 
04 13 49.705 0.204 -80 18 37.54 0.51    15.1    1.7     2112.9 1266.0 
04 13 49.811 0.229 -80 23 41.80 0.57    11.9    1.5     2113.1 1022.6 
04 13 49.820 0.212 -80 22 52.23 0.53    14.0    1.7     2113.0 1062.3 
04 13 49.853 0.214 -80 16 07.31 0.54    13.4    1.6     2112.4 1386.2 
04 13 49.939 0.140 -80 33 55.44 0.34    36.2    3.2     2113.7  531.7 
04 13 50.010 0.214 -79 55 01.80 0.56    12.5    1.5     2110.4 2398.6 
04 13 50.125 0.128 -79 50 39.73 0.34    37.2    3.1     2109.8 2608.3 
04 13 50.454 0.133 -79 32 35.75 0.36    32.7    2.9     2107.6 3475.4 
04 13 50.729 0.231 -79 53 10.51 0.60    10.6    1.3     2108.7 2487.6 
04 13 50.821 0.229 -80 20 08.65 0.57    11.8    1.5     2110.8 1193.1 
04 13 51.055 0.146 -80 16 15.74 0.37    30.7    2.8     2110.0 1379.5 
04 13 51.093 0.047 -80 06 55.54 0.12  4362.2  156.3     2109.1 1827.6 
04 13 51.263 0.128 -79 28 24.11 0.35    34.9    3.1     2105.5 3676.7 
04 13 51.500 0.177 -79 28 49.21 0.49    17.2    2.0     2105.0 3656.7 
04 13 51.597 0.122 -79 42 51.31 0.32    41.0    3.3     2106.0 2983.0 
04 13 51.634 0.077 -80 06 42.56 0.20   108.8    5.8     2108.0 1838.0 
04 13 51.669 0.220 -79 27 13.53 0.60    10.6    1.6     2104.5 3733.2 
04 13 51.774 0.069 -79 47 08.80 0.18   122.7    6.1     2106.0 2777.0 
04 13 51.914 0.194 -79 39 42.46 0.52    14.5    1.7     2105.1 3134.1 
04 13 51.955 0.049 -80 25 24.32 0.12   774.8   27.6     2109.0  940.6 
04 13 52.102 0.053 -79 49 35.26 0.14   238.6    9.3     2105.5 2659.8 
04 13 52.131 0.155 -80 17 13.24 0.39    26.9    2.5     2107.9 1333.5 
04 13 52.131 0.205 -79 55 45.58 0.53    13.7    1.6     2106.0 2363.6 
04 13 52.139 0.110 -80 07 11.31 0.29    55.6    4.1     2107.0 1815.0 
04 13 52.178 0.110 -79 37 49.95 0.30    49.3    3.8     2104.3 3224.1 
04 13 52.210 0.210 -79 30 33.28 0.57    12.0    1.6     2103.6 3573.4 
04 13 52.344 0.207 -79 38 06.17 0.55    12.7    1.5     2104.0 3211.1 
04 13 52.412 0.150 -79 27 29.85 0.42    23.9    2.5     2102.9 3720.1 
04 13 52.561 0.176 -79 31 57.61 0.48    17.4    2.0     2103.0 3505.9 
04 13 52.562 0.156 -80 32 38.59 0.39    28.2    2.7     2108.4  593.2 
04 13 52.597 0.190 -80 14 00.44 0.49    17.2    1.9     2106.7 1487.7 
04 13 52.625 0.161 -80 10 40.10 0.41    24.3    2.3 G19 2106.3 1648.0 
04 13 52.657 0.172 -79 53 33.95 0.46    19.7    2.0     2104.7 2468.9 
04 13 52.671 0.204 -79 29 39.18 0.56    12.6    1.7     2102.5 3616.7 
04 13 52.776 0.123 -79 40 30.25 0.33    39.3    3.3     2103.3 3095.8 
04 13 52.795 0.110 -80 11 01.31 0.29    55.9    4.1     2106.0 1631.0 
04 13 52.932 0.234 -79 54 23.34 0.61    10.4    1.3     2104.2 2429.4 
04 13 53.016 0.214 -80 33 14.46 0.52    14.3    1.8     2107.6  564.5 
04 13 53.076 0.134 -80 21 28.24 0.33    38.2    3.2     2106.4 1129.5 
04 13 53.208 0.194 -80 15 30.86 0.49    16.5    1.8     2105.6 1415.4 
04 13 53.222 0.173 -79 33 23.59 0.47    18.3    2.0     2101.7 3437.2 
04 13 53.262 0.216 -80 18 11.30 0.54    13.2    1.6     2105.7 1287.0 
04 13 53.452 0.082 -79 59 41.43 0.22    94.4    5.4     2103.6 2174.9 
04 13 53.478 0.182 -79 50 35.29 0.49    17.2    1.8     2102.7 2611.8 
04 13 53.501 0.214 -80 29 33.41 0.52    14.1    1.8     2106.3  741.3 
04 13 53.564 0.132 -79 29 57.63 0.36    31.8    2.9     2100.6 3601.9 
04 13 53.606 0.161 -79 26 30.63 0.45    20.7    2.3     2100.2 3767.5 
04 13 53.620 0.183 -79 40 10.07 0.49    16.5    1.8     2101.4 3112.0 
04 13 53.660 0.063 -79 42 21.02 0.17   147.1    6.7 G18 2101.5 3007.2 
04 13 53.752 0.190 -80 04 49.43 0.49    16.6    1.8     2103.5 1928.5 
04 13 53.766 0.090 -80 10 50.05 0.23    82.6    5.1 G19 2104.0 1640.0 
04 13 53.784 0.166 -80 00 17.13 0.43    21.9    2.2     2103.0 2146.3 
04 13 53.856 0.203 -79 45 35.12 0.54    13.5    1.6     2101.4 2851.9 
04 13 53.944 0.216 -79 49 55.07 0.57    12.0    1.4     2101.6 2644.0 
04 13 54.037 0.079 -79 39 34.57 0.21    96.4    5.5     2100.5 3140.4 
04 13 54.046 0.212 -80 10 19.55 0.54    13.3    1.5     2103.4 1664.4 
04 13 54.054 0.193 -80 21 13.23 0.49    17.0    1.9     2104.4 1141.5 
04 13 54.087 0.179 -79 31 17.08 0.49    16.8    1.9     2099.6 3538.4 
04 13 54.123 0.117 -79 28 45.39 0.32    42.4    3.5     2099.3 3659.7 
04 13 54.139 0.222 -79 52 28.73 0.58    11.5    1.4     2101.5 2521.1 
04 13 54.143 0.145 -79 38 37.61 0.39    27.3    2.6     2100.2 3185.9 
04 13 54.162 0.162 -79 50 08.82 0.43    21.9    2.2     2101.2 2633.0 
04 13 54.204 0.177 -79 47 19.53 0.48    18.1    1.9     2100.9 2768.4 
04 13 54.228 0.191 -79 27 02.00 0.52    14.3    1.8     2098.9 3742.4 
04 13 54.263 0.182 -80 32 00.11 0.45    20.1    2.2     2105.0  624.0 
04 13 54.334 0.072 -79 43 19.91 0.19   113.3    5.9     2100.2 2960.1 
04 13 54.363 0.106 -79 41 58.79 0.29    55.8    4.1     2100.0 3025.0 
04 13 54.368 0.203 -79 36 11.78 0.55    13.0    1.6     2099.4 3302.6 
04 13 54.404 0.226 -79 57 30.71 0.59    11.2    1.4     2101.4 2279.5 
04 13 54.874 0.148 -79 43 39.41 0.40    26.5    2.5     2099.1 2944.5 
04 13 54.890 0.163 -79 26 39.10 0.45    20.1    2.2     2097.4 3760.7 
04 13 54.958 0.080 -80 04 25.85 0.21    99.6    5.5     2100.9 1947.4 
04 13 55.015 0.232 -80 06 24.09 0.59    11.0    1.3     2101.0 1852.8 
04 13 55.032 0.147 -80 12 14.79 0.38    29.7    2.7     2101.5 1572.2 
04 13 55.138 0.204 -80 17 22.75 0.51    15.0    1.7     2101.8 1325.8 
04 13 55.301 0.170 -80 13 05.67 0.43    21.8    2.2     2101.1 1531.5 
04 13 55.418 0.222 -80 05 42.31 0.57    12.0    1.4     2100.1 1886.2 
04 13 55.428 0.103 -79 33 59.32 0.28    57.7    4.2     2096.9 3408.6 
04 13 55.656 0.147 -80 23 46.06 0.37    30.8    2.8     2101.4 1019.2 
04 13 55.667 0.179 -79 43 50.74 0.48    17.5    1.9     2097.4 2935.4 
04 13 55.727 0.215 -80 02 22.88 0.56    12.6    1.5     2099.1 2045.7 
04 13 55.919 0.144 -79 54 38.57 0.38    29.1    2.6     2097.9 2417.2 
04 13 56.110 0.174 -80 18 18.43 0.44    21.2    2.2     2100.0 1281.3 
04 13 56.117 0.155 -80 10 47.26 0.40    26.1    2.5 G19 2099.2 1642.2 
04 13 56.185 0.203 -79 50 28.07 0.53    13.6    1.6     2097.0 2617.6 
04 13 56.197 0.141 -79 35 17.85 0.38    28.3    2.7     2095.4 3345.7 
04 13 56.239 0.168 -79 47 00.02 0.45    20.3    2.1     2096.5 2784.0 
04 13 56.273 0.127 -80 10 58.10 0.32    41.1    3.3 G19 2098.9 1633.6 
04 13 56.309 0.244 -80 26 09.00 0.61    10.6    1.4     2100.4  904.8 
04 13 56.321 0.057 -80 25 18.01 0.14   230.8    9.1     2100.3  945.6 
04 13 56.570 0.187 -80 13 13.28 0.48    17.7    1.9     2098.5 1525.4 
04 13 56.678 0.169 -80 03 37.84 0.44    21.1    2.1     2097.3 1985.8 
04 13 56.679 0.106 -79 48 20.26 0.28    57.0    4.2     2095.7 2719.8 
04 13 56.706 0.209 -80 22 25.78 0.52    14.5    1.7     2099.2 1083.4 
04 13 56.737 0.229 -79 44 52.35 0.61    10.4    1.3     2095.2 2886.1 
04 13 56.789 0.107 -79 52 04.59 0.29    56.2    4.1     2095.8 2540.4 
04 13 56.813 0.059 -80 04 03.45 0.15   186.6    7.8     2097.1 1965.3 
04 13 56.862 0.212 -79 35 42.50 0.57    11.9    1.5     2094.0 3326.0 
04 13 56.869 0.221 -80 12 30.19 0.56    12.3    1.5     2097.8 1559.9 
04 13 56.890 0.129 -80 14 13.51 0.32    40.6    3.3     2098.0 1477.2 
04 13 56.951 0.219 -79 37 27.74 0.59    11.2    1.4     2094.0 3241.8 
04 13 57.089 0.198 -79 45 32.47 0.52    14.2    1.6     2094.5 2854.0 
04 13 57.100 0.153 -80 03 47.40 0.40    26.4    2.5     2096.4 1978.1 
04 13 57.167 0.111 -79 33 35.01 0.30    48.1    3.8     2093.1 3428.0 
04 13 57.219 0.205 -80 20 13.74 0.51    15.0    1.7     2097.9 1189.0 
04 13 57.228 0.219 -79 55 57.10 0.57    11.9    1.4     2095.3 2354.3 
04 13 57.384 0.140 -79 49 00.69 0.37    29.9    2.7     2094.3 2687.5 
04 13 57.480 0.143 -80 03 00.23 0.37    30.8    2.7     2095.6 2015.8 
04 13 57.508 0.197 -79 39 52.35 0.53    14.1    1.6     2093.0 3126.1 
04 13 57.543 0.133 -80 18 42.06 0.33    38.2    3.2     2097.1 1262.4 
04 13 57.546 0.183 -79 37 51.27 0.49    16.2    1.8     2092.7 3223.0 
04 13 57.600 0.170 -80 17 33.16 0.43    22.0    2.2     2096.9 1317.5 
04 13 57.639 0.218 -79 32 09.60 0.59    11.0    1.5     2091.9 3496.3 
04 13 57.676 0.196 -79 27 39.94 0.53    13.7    1.8     2091.4 3712.0 
04 13 57.683 0.185 -79 31 32.53 0.50    15.6    1.9     2091.8 3526.0 
04 13 57.689 0.203 -80 09 52.15 0.52    14.6    1.6     2095.9 1686.3 
04 13 57.709 0.157 -79 39 06.95 0.43    22.8    2.3     2092.5 3162.5 
04 13 57.854 0.214 -79 48 27.26 0.57    12.1    1.5     2093.2 2714.2 
04 13 57.877 0.181 -80 29 56.55 0.45    20.3    2.2     2097.7  722.8 
04 13 57.947 0.189 -80 06 45.04 0.49    16.9    1.8     2095.0 1836.0 
04 13 57.964 0.124 -79 35 08.88 0.33    37.9    3.2     2091.5 3352.9 
04 13 58.026 0.045 -79 42 19.22 0.12   794.6   28.3 G18 2092.2 3008.6 
04 13 58.076 0.170 -79 52 23.99 0.45    20.1    2.0     2093.2 2524.8 
04 13 58.116 0.228 -79 33 23.29 0.62    10.2    1.4     2091.0 3437.4 
04 13 58.138 0.101 -79 42 46.23 0.27    62.7    4.4     2092.0 2987.0 
04 13 58.162 0.186 -80 04 30.46 0.49    17.3    1.8     2094.3 1943.7 
04 13 58.226 0.131 -79 56 48.36 0.34    36.1    3.1     2093.3 2313.3 
04 13 58.311 0.191 -80 15 59.36 0.49    17.1    1.9     2095.3 1392.5 
04 13 58.357 0.181 -80 06 11.16 0.47    18.3    1.9     2094.1 1863.1 
04 13 58.549 0.051 -79 42 28.66 0.13   263.4   10.1 G18 2091.1 3001.1 
04 13 58.609 0.196 -80 01 10.57 0.51    15.2    1.7     2093.0 2103.6 
04 13 58.637 0.203 -80 24 43.43 0.50    15.6    1.8     2095.6  973.3 
04 13 58.664 0.110 -80 11 05.03 0.28    57.1    4.2 G19 2094.0 1628.0 
04 13 58.804 0.164 -80 30 42.16 0.41    25.0    2.5     2095.9  686.3 
04 13 58.988 0.137 -79 46 34.04 0.36    31.8    2.8     2090.6 2804.8 
04 13 59.111 0.219 -79 38 24.86 0.59    11.3    1.4     2089.4 3196.1 
04 13 59.168 0.213 -79 38 09.09 0.57    11.9    1.5     2089.3 3208.7 
04 13 59.251 0.184 -79 30 10.61 0.50    15.7    1.9     2088.2 3591.5 
04 13 59.263 0.138 -79 52 32.82 0.36    31.6    2.8     2090.7 2517.8 
04 13 59.316 0.101 -79 58 28.70 0.27    64.4    4.5     2091.2 2233.1 
04 13 59.334 0.083 -79 40 04.70 0.22    87.5    5.2     2089.1 3116.2 
04 13 59.645 0.144 -80 28 11.38 0.36    33.1    3.0     2093.9  806.9 
04 13 59.667 0.209 -80 13 57.05 0.53    14.0    1.6     2092.3 1490.4 
04 13 59.686 0.133 -80 33 15.06 0.33    40.3    3.4     2094.4  564.0 
04 13 59.730 0.170 -79 45 38.70 0.46    19.6    2.0     2088.9 2849.0 
04 13 59.755 0.206 -79 29 15.00 0.56    12.4    1.6     2087.0 3636.0 
04 13 59.846 0.215 -80 28 37.22 0.53    14.0    1.7     2093.6  786.3 
04 13 59.852 0.238 -80 26 04.09 0.59    11.2    1.5     2093.3  908.8 
04 14 00.080 0.156 -79 53 27.16 0.41    24.4    2.3     2089.1 2474.3 
04 14 00.163 0.219 -80 11 51.29 0.56    12.6    1.5     2091.0 1591.0 
04 14 00.307 0.149 -80 11 10.41 0.38    28.8    2.6 G19 2090.6 1623.7 
04 14 00.455 0.219 -79 33 48.47 0.59    11.1    1.5     2086.0 3417.2 
04 14 00.473 0.196 -79 32 25.35 0.53    13.9    1.7     2085.8 3483.7 
04 14 00.476 0.110 -79 44 54.04 0.30    52.3    3.9     2087.2 2884.8 
04 14 00.576 0.238 -79 59 46.45 0.62    10.2    1.3     2088.8 2170.8 
04 14 00.620 0.192 -79 49 38.54 0.51    15.3    1.7     2087.5 2657.2 
04 14 00.628 0.117 -79 57 56.17 0.30    46.9    3.7     2088.4 2259.1 
04 14 00.722 0.246 -80 20 26.01 0.62    10.2    1.3     2090.9 1179.2 
04 14 00.739 0.247 -80 26 30.51 0.61    10.4    1.4     2091.6  887.6 
04 14 00.773 0.216 -79 49 25.24 0.57    12.1    1.4     2087.1 2667.8 
04 14 01.017 0.173 -80 19 55.67 0.44    21.6    2.2     2090.2 1203.5 
04 14 01.134 0.153 -79 33 35.98 0.42    23.7    2.4     2084.5 3427.2 
04 14 01.523 0.200 -79 45 27.45 0.53    13.9    1.6     2085.1 2858.0 
04 14 01.572 0.100 -80 08 34.89 0.26    68.5    4.6     2087.7 1748.1 
04 14 01.645 0.190 -79 28 38.13 0.52    14.7    1.8     2082.8 3665.5 
04 14 01.712 0.206 -80 26 53.10 0.51    15.2    1.8     2089.7  869.5 
04 14 01.759 0.147 -79 46 51.29 0.39    27.0    2.5     2084.7 2791.0 
04 14 01.814 0.173 -79 27 34.14 0.48    18.0    2.1     2082.3 3716.7 
04 14 01.867 0.239 -80 30 59.94 0.59    11.2    1.6     2089.9  672.1 
04 14 01.899 0.098 -80 29 02.57 0.24    76.3    4.9     2089.6  766.0 
04 14 01.908 0.167 -79 54 33.79 0.44    20.8    2.1     2085.3 2421.0 
04 14 02.084 0.179 -79 44 43.08 0.48    17.5    1.9     2083.8 2893.5 
04 14 02.149 0.144 -80 05 25.91 0.37    30.5    2.7     2086.2 1899.3 
04 14 02.272 0.193 -79 31 20.39 0.52    14.3    1.8     2081.7 3535.7 
04 14 02.340 0.180 -80 23 55.36 0.45    20.0    2.1     2088.1 1011.7 
04 14 02.388 0.146 -79 39 43.04 0.39    26.8    2.5     2082.5 3133.6 
04 14 02.403 0.227 -80 30 36.90 0.56    12.4    1.6     2088.8  690.5 
04 14 02.403 0.163 -79 58 32.06 0.43    22.5    2.2     2084.8 2230.4 
04 14 02.446 0.238 -80 04 17.93 0.61    10.4    1.3     2085.4 1953.7 
04 14 02.655 0.139 -80 24 28.73 0.35    35.3    3.1     2087.5  985.0 
04 14 02.707 0.143 -79 35 24.80 0.39    27.7    2.6     2081.3 3340.1 
04 14 02.723 0.122 -79 47 04.26 0.32    41.4    3.4     2082.7 2780.6 
04 14 02.957 0.171 -80 24 09.53 0.43    22.5    2.3     2086.9 1000.4 
04 14 03.013 0.059 -79 26 06.30 0.16   153.9    6.9     2079.4 3786.9 
04 14 03.014 0.154 -80 27 16.47 0.38    28.7    2.7     2087.1  850.8 
04 14 03.039 0.160 -80 22 52.57 0.40    25.4    2.5     2086.5 1062.0 
04 14 03.081 0.102 -79 44 26.59 0.28    59.8    4.3     2081.6 2906.7 
04 14 03.093 0.117 -80 27 35.90 0.29    52.6    4.0     2087.0  835.3 
04 14 03.156 0.121 -79 29 47.18 0.33    39.0    3.3     2079.6 3610.2 
04 14 03.207 0.195 -80 11 17.20 0.49    16.1    1.8 G19 2084.7 1618.2 
04 14 03.345 0.159 -79 38 22.91 0.43    22.1    2.2     2080.3 3197.7 
04 14 03.466 0.138 -79 57 06.22 0.36    32.3    2.8     2082.4 2299.0 
04 14 03.546 0.120 -79 29 17.10 0.33    40.1    3.4     2078.7 3634.3 
04 14 03.748 0.050 -79 33 07.09 0.13   278.4   10.6     2078.7 3450.3 
04 14 03.748 0.212 -79 26 32.77 0.58    11.6    1.7     2077.9 3765.7 
04 14 03.895 0.194 -79 36 50.04 0.52    14.4    1.7     2078.9 3272.0 
04 14 03.913 0.157 -79 41 39.59 0.43    22.8    2.3     2079.5 3040.3 
04 14 03.920 0.054 -79 29 25.29 0.15   197.3    8.1     2077.9 3627.7 
04 14 04.021 0.213 -79 58 59.02 0.55    12.7    1.5     2081.5 2208.8 
04 14 04.026 0.165 -80 19 59.77 0.42    23.8    2.3     2084.2 1200.2 
04 14 04.045 0.103 -80 11 10.00 0.26    65.4    4.5     2083.0 1624.0 
04 14 04.077 0.169 -79 53 09.63 0.45    20.4    2.1     2080.6 2488.3 
04 14 04.126 0.177 -79 43 16.81 0.48    18.0    1.9     2079.2 2962.5 
04 14 04.198 0.159 -80 15 03.53 0.40    25.4    2.4     2083.2 1437.2 
04 14 04.203 0.059 -79 42 53.81 0.16   166.5    7.2     2079.0 2980.9 
04 14 04.405 0.246 -80 17 01.27 0.62    10.1    1.3     2083.0 1343.0 
04 14 04.427 0.145 -79 27 56.06 0.40    26.3    2.6     2076.6 3699.1 
04 14 04.499 0.213 -80 10 16.81 0.54    13.3    1.5     2082.0 1666.5 
04 14 04.578 0.197 -80 27 05.00 0.49    16.6    1.9     2084.0  860.0 
04 14 04.687 0.103 -80 01 58.46 0.27    63.6    4.4     2080.5 2065.2 
04 14 04.717 0.146 -79 33 47.09 0.40    26.3    2.5     2076.7 3418.3 
04 14 04.729 0.173 -80 00 52.71 0.46    19.8    2.0     2080.2 2117.8 
04 14 04.756 0.198 -79 53 57.37 0.52    14.5    1.6     2079.3 2450.1 
04 14 04.846 0.172 -80 23 39.90 0.43    22.1    2.2     2083.0 1024.1 
04 14 04.935 0.211 -80 13 47.73 0.53    13.6    1.6     2081.5 1497.8 
04 14 04.960 0.217 -79 55 55.22 0.57    12.1    1.4     2079.1 2355.8 
04 14 04.967 0.176 -80 15 15.93 0.45    20.2    2.1     2081.7 1427.3 
04 14 05.109 0.238 -80 18 13.58 0.60    10.8    1.4     2081.8 1285.1 
04 14 05.218 0.185 -80 02 36.74 0.48    17.5    1.9     2079.5 2034.6 
04 14 05.226 0.171 -79 30 06.29 0.47    18.4    2.1     2075.1 3594.9 
04 14 05.233 0.092 -79 43 55.27 0.24    75.0    4.9     2076.9 2931.8 
04 14 05.284 0.109 -79 28 06.60 0.30    50.0    3.9     2074.7 3690.7 
04 14 05.340 0.180 -79 46 22.30 0.48    17.4    1.9     2077.0 2814.1 
04 14 05.507 0.075 -80 21 59.63 0.19   117.1    6.0     2081.5 1104.3 
04 14 05.543 0.112 -80 02 45.89 0.29    53.2    4.0     2078.8 2027.3 
04 14 05.561 0.191 -79 27 09.41 0.52    14.4    1.8     2074.0 3736.4 
04 14 05.570 0.133 -79 58 10.25 0.35    35.2    3.0     2078.1 2247.8 
04 14 05.667 0.092 -79 32 18.46 0.25    72.0    4.8     2074.4 3489.2 
04 14 05.787 0.160 -80 13 01.99 0.41    24.7    2.4     2079.7 1534.4 
04 14 05.833 0.085 -80 08 29.53 0.22    91.5    5.3     2079.0 1752.4 
04 14 05.881 0.128 -80 07 09.70 0.33    39.9    3.3     2078.7 1816.2 
04 14 05.901 0.164 -79 45 01.38 0.44    21.1    2.1     2075.7 2878.9 
04 14 05.948 0.156 -80 23 52.20 0.39    27.2    2.6     2080.8 1014.2 
04 14 06.014 0.099 -80 11 21.23 0.25    70.5    4.7 G19 2079.0 1615.0 
04 14 06.137 0.240 -80 12 50.40 0.61    10.5    1.3     2079.0 1543.7 
04 14 06.139 0.182 -79 31 18.49 0.49    16.2    1.9     2073.3 3537.2 
04 14 06.243 0.182 -80 32 37.92 0.45    20.2    2.2     2081.4  593.7 
04 14 06.257 0.219 -79 34 34.66 0.59    11.1    1.5     2073.5 3380.2 
04 14 06.309 0.099 -79 28 29.68 0.27    61.2    4.4     2072.5 3672.2 
04 14 06.410 0.104 -80 03 38.52 0.27    62.3    4.4     2077.1 1985.2 
04 14 06.516 0.059 -80 27 39.89 0.15   202.9    8.3     2080.2  832.1 
04 14 06.523 0.141 -80 26 23.36 0.35    34.4    3.0     2080.0  893.3 
04 14 06.617 0.152 -80 15 47.95 0.39    28.0    2.6     2078.4 1401.6 
04 14 06.689 0.099 -79 33 33.90 0.27    62.2    4.4     2072.4 3428.8 
04 14 06.823 0.116 -79 38 04.50 0.31    44.4    3.5     2072.7 3212.4 
04 14 06.851 0.203 -79 35 36.99 0.55    13.1    1.6     2072.3 3330.4 
04 14 07.236 0.138 -79 44 42.98 0.37    31.2    2.8     2072.8 2893.6 
04 14 07.267 0.055 -80 27 59.48 0.14   256.5    9.9     2078.8  816.4 
04 14 07.351 0.193 -80 24 05.02 0.49    17.2    1.9     2078.1 1004.0 
04 14 07.395 0.233 -80 04 22.12 0.60    10.8    1.3     2075.2 1950.3 
04 14 07.485 0.113 -80 23 57.84 0.29    56.0    4.1     2077.8 1009.7 
04 14 07.597 0.165 -80 20 07.42 0.42    23.6    2.3     2077.0 1194.0 
04 14 07.655 0.115 -80 02 29.87 0.30    49.7    3.8     2074.4 2040.1 
04 14 07.668 0.223 -79 36 08.37 0.60    10.7    1.4     2070.6 3305.3 
04 14 07.895 0.102 -79 38 59.04 0.28    58.9    4.2     2070.5 3168.7 
04 14 07.993 0.081 -79 46 03.24 0.22    93.8    5.4     2071.3 2829.4 
04 14 07.997 0.188 -79 56 13.10 0.49    16.6    1.8     2072.8 2341.5 
04 14 08.027 0.157 -80 25 02.25 0.39    26.9    2.6     2076.8  958.2 
04 14 08.113 0.218 -80 27 25.03 0.54    13.4    1.7     2077.0  844.0 
04 14 08.152 0.214 -80 12 14.97 0.54    13.2    1.5     2074.8 1572.0 
04 14 08.197 0.147 -80 22 44.72 0.37    30.9    2.8     2076.2 1068.2 
04 14 08.403 0.129 -79 37 30.26 0.35    34.7    3.0     2069.2 3239.7 
04 14 08.432 0.187 -79 47 53.50 0.49    16.1    1.8     2070.7 2741.2 
04 14 08.448 0.127 -79 58 36.97 0.33    39.7    3.3     2072.2 2226.4 
04 14 08.489 0.115 -80 27 06.98 0.29    55.3    4.1     2076.2  858.4 
04 14 08.555 0.122 -80 23 43.00 0.30    47.4    3.7     2075.6 1021.6 
04 14 08.557 0.139 -80 01 02.60 0.36    32.2    2.8     2072.3 2109.9 
04 14 08.604 0.209 -80 19 45.57 0.52    14.3    1.7     2074.9 1211.5 
04 14 08.604 0.135 -79 26 08.24 0.37    30.3    2.9     2067.1 3785.3 
04 14 08.738 0.110 -79 28 53.32 0.30    48.4    3.8     2067.3 3653.3 
04 14 08.755 0.163 -79 52 11.08 0.43    21.8    2.2     2070.6 2535.1 
04 14 08.912 0.090 -80 20 58.45 0.22    87.2    5.2     2074.5 1153.2 
04 14 08.936 0.102 -79 29 17.54 0.28    57.4    4.2     2066.9 3633.9 
04 14 08.955 0.068 -79 37 21.15 0.18   122.8    6.1     2068.0 3247.0 
04 14 08.965 0.084 -80 30 20.28 0.21    98.6    5.6     2075.7  703.8 
04 14 09.023 0.140 -79 55 27.90 0.37    31.4    2.8     2070.5 2377.6 
04 14 09.082 0.147 -80 09 10.89 0.38    29.4    2.7     2072.4 1719.3 
04 14 09.191 0.068 -79 54 35.25 0.18   126.4    6.2     2070.0 2419.8 
04 14 09.233 0.185 -80 20 44.28 0.47    18.5    2.0     2073.8 1164.5 
04 14 09.268 0.164 -79 35 46.81 0.45    20.5    2.1     2067.1 3322.5 
04 14 09.446 0.219 -80 13 45.90 0.55    12.7    1.5     2072.3 1499.2 
04 14 09.469 0.150 -80 34 02.59 0.37    30.6    2.9     2075.3  525.9 
04 14 09.482 0.191 -80 18 14.05 0.49    17.2    1.9     2072.9 1284.7 
04 14 09.498 0.083 -79 54 44.75 0.22    92.0    5.3     2069.4 2412.2 
04 14 09.509 0.232 -79 48 58.34 0.62    10.3    1.3     2068.5 2689.3 
04 14 09.524 0.100 -79 34 13.17 0.27    61.1    4.4     2066.3 3397.4 
04 14 09.590 0.208 -80 13 35.22 0.53    14.1    1.6     2072.0 1507.8 
04 14 09.615 0.111 -79 48 30.45 0.30    51.3    3.9     2068.2 2711.6 
04 14 09.638 0.177 -80 27 37.75 0.44    21.0    2.2     2074.0  833.8 
04 14 09.662 0.222 -79 47 38.77 0.59    11.3    1.4     2068.0 2752.9 
04 14 09.690 0.165 -79 42 08.71 0.45    20.7    2.1     2067.1 3017.0 
04 14 09.703 0.180 -80 31 20.42 0.45    20.6    2.2     2074.4  655.6 
04 14 09.707 0.229 -80 27 00.37 0.57    12.1    1.6     2073.8  863.7 
04 14 09.807 0.185 -79 41 59.81 0.49    16.3    1.8     2066.9 3024.1 
04 14 09.832 0.212 -80 23 36.55 0.53    14.1    1.7     2073.0 1026.7 
04 14 09.934 0.171 -80 11 27.45 0.44    21.3    2.1 G19 2071.0 1610.0 
04 14 09.953 0.080 -79 56 39.82 0.21    99.8    5.6     2068.7 2320.1 
04 14 09.981 0.141 -79 52 20.92 0.37    30.2    2.7     2068.0 2527.2 
04 14 10.093 0.173 -79 41 12.79 0.47    18.7    2.0     2066.1 3061.7 
04 14 10.110 0.162 -79 30 37.45 0.45    20.8    2.2     2064.5 3570.0 
04 14 10.158 0.113 -79 46 16.43 0.30    48.6    3.8     2066.8 2818.8 
04 14 10.252 0.193 -79 29 50.22 0.52    14.2    1.8     2064.1 3607.8 
04 14 10.264 0.211 -79 38 05.05 0.57    12.1    1.5     2065.3 3211.9 
04 14 10.310 0.115 -80 28 06.25 0.29    54.7    4.1     2072.7  811.0 
04 14 10.404 0.153 -80 06 39.73 0.40    26.4    2.5     2069.3 1840.2 
04 14 10.422 0.194 -79 58 28.85 0.50    15.6    1.7     2068.0 2232.9 
04 14 10.474 0.201 -79 50 59.57 0.53    14.0    1.6     2066.8 2592.3 
04 14 10.553 0.114 -79 39 16.12 0.30    46.3    3.7     2064.9 3155.0 
04 14 10.621 0.164 -79 44 02.83 0.44    21.1    2.1     2065.4 2925.7 
04 14 10.781 0.199 -80 20 50.87 0.50    15.9    1.8     2070.7 1159.3 
04 14 10.851 0.231 -80 08 11.64 0.59    11.1    1.4     2068.6 1766.6 
04 14 10.877 0.110 -80 10 58.69 0.29    55.5    4.1     2069.0 1633.0 
04 14 10.896 0.143 -79 39 04.15 0.39    28.0    2.6     2064.1 3164.6 
04 14 10.987 0.242 -80 21 06.77 0.61    10.6    1.4     2070.3 1146.5 
04 14 11.081 0.229 -80 23 57.88 0.57    12.0    1.5     2070.6 1009.7 
04 14 11.214 0.202 -80 12 46.81 0.51    15.0    1.7     2068.6 1546.5 
04 14 11.235 0.165 -80 02 29.43 0.43    22.5    2.2     2067.0 2040.4 
04 14 11.302 0.113 -79 49 32.52 0.30    48.8    3.8     2064.8 2661.9 
04 14 11.303 0.240 -80 16 11.81 0.61    10.6    1.3     2068.9 1382.5 
04 14 11.310 0.157 -80 32 47.68 0.39    27.8    2.7     2071.5  585.8 
04 14 11.337 0.208 -80 03 08.33 0.54    13.5    1.5     2066.8 2009.3 
04 14 11.354 0.185 -80 23 46.65 0.47    18.8    2.0     2070.0 1018.6 
04 14 11.472 0.188 -80 18 59.02 0.48    17.8    1.9     2069.0 1248.7 
04 14 11.813 0.211 -80 24 58.54 0.52    14.3    1.7     2069.3  961.1 
04 14 11.854 0.119 -80 16 04.86 0.30    48.5    3.7     2067.8 1388.1 
04 14 11.958 0.074 -80 24 07.49 0.18   121.4    6.1     2068.8 1002.0 
04 14 11.969 0.242 -80 28 24.65 0.60    10.8    1.5     2069.5  796.2 
04 14 12.068 0.214 -80 03 53.10 0.55    12.9    1.5     2065.4 1973.5 
04 14 12.185 0.158 -80 22 45.91 0.40    26.1    2.5     2068.2 1067.2 
04 14 12.233 0.244 -80 15 11.71 0.62    10.2    1.3     2066.9 1430.6 
04 14 12.253 0.200 -79 42 47.59 0.53    13.7    1.6     2061.7 2985.9 
04 14 12.338 0.221 -80 00 35.82 0.57    11.9    1.4     2064.4 2131.3 
04 14 12.396 0.224 -80 13 18.35 0.57    12.1    1.5     2066.3 1521.3 
04 14 12.491 0.187 -80 30 17.25 0.47    18.7    2.1     2068.8  706.2 
04 14 12.547 0.088 -79 47 47.23 0.23    81.8    5.1     2061.9 2746.2 
04 14 12.547 0.044 -79 25 29.63 0.12  1148.8   40.9     2058.4 3816.2 
04 14 12.605 0.213 -80 07 08.47 0.55    13.1    1.5     2064.9 1817.2 
04 14 12.679 0.077 -79 26 48.39 0.22    94.9    5.5     2058.3 3753.2 
04 14 12.680 0.115 -79 48 15.38 0.30    47.2    3.7     2061.7 2723.6 
04 14 12.773 0.184 -80 16 54.33 0.47    18.5    2.0     2066.1 1348.5 
04 14 12.777 0.200 -80 10 09.88 0.51    15.2    1.7     2065.0 1672.0 
04 14 12.784 0.199 -79 52 05.27 0.52    14.3    1.6     2062.1 2539.7 
04 14 12.850 0.211 -80 18 28.57 0.53    13.9    1.6     2066.2 1273.1 
04 14 12.919 0.226 -79 30 06.71 0.62    10.1    1.5     2058.3 3594.5 
04 14 12.993 0.115 -79 33 53.99 0.31    44.9    3.6     2058.7 3412.7 
04 14 13.145 0.210 -79 34 48.18 0.57    12.2    1.5     2058.5 3369.4 
04 14 13.165 0.113 -79 48 24.75 0.30    49.0    3.8     2060.7 2716.1 
04 14 13.210 0.118 -80 15 54.22 0.30    49.1    3.8     2065.0 1396.6 
04 14 13.265 0.119 -79 58 27.34 0.31    45.7    3.6     2062.1 2234.1 
04 14 13.423 0.098 -79 31 43.71 0.27    62.1    4.4     2057.4 3516.9 
04 14 13.454 0.179 -79 27 24.47 0.49    16.4    2.0     2056.7 3724.3 
04 14 13.521 0.060 -79 32 21.30 0.16   159.2    7.1     2057.3 3486.9 
04 14 13.634 0.102 -79 46 05.26 0.27    60.9    4.3     2059.3 2827.7 
04 14 13.634 0.240 -80 07 27.72 0.61    10.3    1.3     2062.8 1801.8 
04 14 13.662 0.184 -80 12 06.16 0.48    18.1    1.9     2063.5 1579.0 
04 14 13.773 0.109 -79 56 35.61 0.29    55.0    4.1     2060.7 2323.4 
04 14 13.847 0.206 -79 31 16.37 0.56    12.4    1.6     2056.4 3538.8 
04 14 13.948 0.150 -79 26 31.00 0.42    24.0    2.5     2055.5 3767.1 
04 14 13.949 0.222 -79 30 33.00 0.61    10.6    1.5     2056.1 3573.5 
04 14 14.015 0.171 -79 36 07.17 0.47    18.7    2.0     2056.9 3306.2 
04 14 14.202 0.052 -79 54 03.44 0.13   266.8   10.2     2059.4 2445.2 
04 14 14.229 0.204 -79 45 58.39 0.54    13.3    1.5     2058.0 2833.2 
04 14 14.232 0.179 -79 44 01.13 0.48    17.6    1.9     2057.7 2927.0 
04 14 14.283 0.206 -80 16 23.05 0.52    14.7    1.7     2062.9 1373.5 
04 14 14.490 0.253 -80 33 38.60 0.62    10.1    1.6     2065.4  545.1 
04 14 14.515 0.167 -79 55 15.52 0.44    21.0    2.1     2059.0 2387.5 
04 14 14.542 0.106 -80 02 36.16 0.28    60.1    4.3     2060.1 2035.0 
04 14 14.571 0.224 -79 25 51.74 0.62    10.2    1.6     2054.0 3798.5 
04 14 14.783 0.182 -80 12 15.40 0.47    18.6    2.0     2061.2 1571.6 
04 14 14.833 0.114 -80 23 03.45 0.29    54.9    4.1     2062.9 1053.2 
04 14 14.912 0.154 -79 40 30.65 0.42    24.0    2.3     2055.7 3095.4 
04 14 14.927 0.159 -79 45 03.25 0.43    22.4    2.2     2056.4 2877.3 
04 14 15.048 0.137 -79 50 36.85 0.36    32.3    2.8     2057.1 2610.4 
04 14 15.054 0.192 -79 45 30.55 0.51    15.1    1.7     2056.2 2855.5 
04 14 15.076 0.182 -80 29 10.29 0.45    19.9    2.2     2063.5  759.7 
04 14 15.080 0.218 -79 34 40.69 0.59    11.3    1.5     2054.3 3375.3 
04 14 15.123 0.124 -80 32 23.88 0.30    47.5    3.8     2063.9  604.8 
04 14 15.133 0.181 -80 04 05.99 0.47    18.4    1.9     2059.1 1963.1 
04 14 15.192 0.118 -79 49 23.86 0.31    44.6    3.5     2056.6 2668.8 
04 14 15.204 0.160 -80 15 30.32 0.41    25.0    2.4     2060.9 1415.7 
04 14 15.234 0.228 -79 47 08.64 0.60    10.7    1.3     2056.1 2777.0 
04 14 15.403 0.161 -79 44 09.48 0.43    22.0    2.2     2055.2 2920.3 
04 14 15.411 0.194 -79 52 28.12 0.51    15.1    1.7     2056.6 2521.4 
04 14 15.475 0.121 -80 02 54.40 0.31    44.2    3.5     2058.2 2020.4 
04 14 15.518 0.212 -79 39 54.08 0.57    12.1    1.5     2054.3 3124.6 
04 14 15.519 0.116 -80 06 38.22 0.30    50.0    3.8     2058.8 1841.3 
04 14 15.580 0.091 -79 38 08.04 0.24    75.4    4.9     2053.8 3209.5 
04 14 15.665 0.211 -79 50 25.88 0.55    12.7    1.5     2055.7 2619.2 
04 14 15.666 0.209 -79 44 37.66 0.56    12.6    1.5     2054.7 2897.8 
04 14 15.844 0.178 -79 57 53.67 0.47    18.6    1.9     2056.6 2261.0 
04 14 15.892 0.122 -80 04 37.69 0.31    43.8    3.5     2057.7 1937.8 
04 14 15.907 0.229 -80 24 24.91 0.57    11.9    1.5     2061.0  988.0 
04 14 15.934 0.200 -79 50 43.93 0.53    14.1    1.6     2055.2 2604.8 
04 14 16.090 0.161 -79 42 05.13 0.44    21.7    2.2     2053.4 3019.8 
04 14 16.131 0.168 -79 33 07.30 0.46    19.4    2.1     2051.8 3450.0 
04 14 16.259 0.235 -80 27 55.43 0.58    11.4    1.5     2060.9  819.6 
04 14 16.279 0.196 -80 16 32.34 0.49    16.2    1.8     2058.9 1366.0 
04 14 16.382 0.127 -80 16 07.14 0.32    41.9    3.4     2058.6 1386.2 
04 14 16.427 0.064 -79 49 43.74 0.17   145.2    6.7     2054.0 2652.9 
04 14 16.471 0.154 -79 27 14.76 0.43    22.9    2.4     2050.0 3732.1 
04 14 16.588 0.169 -80 26 31.13 0.42    23.0    2.3     2060.0  887.0 
04 14 16.800 0.123 -79 42 58.67 0.33    39.4    3.3     2052.0 2977.0 
04 14 16.847 0.147 -79 59 47.79 0.39    28.0    2.6     2054.8 2169.7 
04 14 17.009 0.125 -79 30 57.21 0.34    36.7    3.2     2049.5 3554.1 
04 14 17.052 0.240 -80 12 25.54 0.61    10.5    1.3     2056.6 1563.5 
04 14 17.353 0.145 -80 19 58.11 0.36    31.7    2.8     2057.3 1201.4 
04 14 17.407 0.180 -79 54 08.14 0.48    18.0    1.9     2052.7 2441.4 
04 14 17.472 0.146 -79 40 42.28 0.39    26.9    2.5     2050.2 3086.1 
04 14 17.728 0.169 -79 42 43.61 0.46    19.7    2.0     2050.0 2989.0 
04 14 17.752 0.195 -80 05 46.29 0.50    15.8    1.7     2054.0 1882.9 
04 14 17.792 0.083 -79 42 12.53 0.22    87.7    5.2     2049.8 3013.9 
04 14 17.810 0.216 -79 56 04.82 0.56    12.3    1.4     2052.2 2348.0 
04 14 17.927 0.047 -80 11 38.43 0.12  2798.0  100.1 G19 2054.7 1601.2 
04 14 17.962 0.166 -79 33 44.17 0.46    19.7    2.1     2047.9 3420.5 
04 14 18.062 0.164 -79 47 37.42 0.44    21.3    2.1     2050.2 2754.0 
04 14 18.064 0.083 -80 25 37.44 0.21   100.0    5.6     2056.9  930.0 
04 14 18.106 0.059 -80 10 08.32 0.15   186.1    7.8     2054.1 1673.2 
04 14 18.233 0.141 -79 51 09.79 0.37    29.8    2.7     2050.4 2584.1 
04 14 18.247 0.116 -80 15 46.10 0.30    51.7    3.9     2054.8 1403.0 
04 14 18.286 0.152 -80 29 40.48 0.38    29.5    2.8     2057.2  735.5 
04 14 18.519 0.175 -80 30 10.80 0.43    21.8    2.3     2056.8  711.3 
04 14 18.598 0.192 -79 38 42.61 0.51    14.8    1.7     2047.4 3181.8 
04 14 18.661 0.081 -80 10 34.87 0.21    99.0    5.5     2053.0 1652.0 
04 14 18.799 0.176 -79 26 58.47 0.49    17.2    2.0     2044.9 3745.1 
04 14 18.871 0.232 -80 32 54.18 0.57    12.0    1.7     2056.6  580.6 
04 14 18.943 0.155 -80 33 43.02 0.38    28.8    2.8     2056.6  541.5 
04 14 18.964 0.202 -80 25 18.74 0.50    15.6    1.8     2055.0  944.9 
04 14 19.056 0.209 -79 38 07.91 0.56    12.3    1.5     2046.3 3209.5 
04 14 19.132 0.172 -79 42 26.01 0.46    19.0    2.0     2046.9 3003.1 
04 14 19.191 0.168 -80 11 02.37 0.43    22.2    2.2     2052.0 1630.0 
04 14 19.247 0.197 -80 13 41.72 0.50    16.0    1.8     2052.4 1502.5 
04 14 19.336 0.174 -79 40 01.15 0.47    18.4    2.0     2046.1 3119.0 
04 14 19.347 0.170 -79 53 47.09 0.45    20.2    2.0     2048.5 2458.2 
04 14 19.519 0.234 -80 25 29.48 0.58    11.5    1.5     2054.0  936.3 
04 14 19.561 0.147 -80 00 55.74 0.38    28.3    2.6     2049.4 2115.3 
04 14 19.659 0.169 -79 50 46.56 0.45    20.3    2.1     2047.3 2602.6 
04 14 19.694 0.227 -79 28 29.40 0.62    10.0    1.5     2043.2 3672.3 
04 14 19.765 0.230 -79 45 10.48 0.61    10.3    1.3     2046.1 2871.5 
04 14 19.864 0.171 -79 50 30.29 0.46    19.7    2.0     2046.8 2615.6 
04 14 19.925 0.203 -79 49 52.30 0.53    13.7    1.6     2046.6 2646.0 
04 14 19.947 0.223 -80 18 26.23 0.56    12.4    1.5     2051.8 1274.9 
04 14 20.059 0.142 -80 04 51.44 0.37    31.3    2.8     2049.1 1926.7 
04 14 20.143 0.220 -79 45 51.56 0.58    11.4    1.4     2045.4 2838.6 
04 14 20.159 0.161 -79 49 23.42 0.43    22.6    2.2     2046.0 2669.1 
04 14 20.192 0.191 -80 19 40.48 0.49    17.2    1.9     2051.5 1215.5 
04 14 20.223 0.245 -80 19 30.74 0.62    10.3    1.3     2051.5 1223.3 
04 14 20.288 0.109 -80 32 07.03 0.27    63.1    4.5     2053.7  618.3 
04 14 20.299 0.156 -80 14 20.73 0.40    26.0    2.5     2050.3 1471.3 
04 14 20.356 0.084 -80 04 18.03 0.22    92.4    5.4     2048.4 1953.5 
04 14 20.513 0.122 -80 13 35.06 0.31    44.9    3.5     2049.8 1507.8 
04 14 20.517 0.050 -79 43 12.12 0.13   312.3   11.6     2044.1 2966.2 
04 14 20.574 0.177 -79 52 55.03 0.47    18.4    1.9     2045.8 2499.9 
04 14 20.618 0.125 -79 51 54.52 0.33    39.9    3.3     2045.5 2548.3 
04 14 20.668 0.057 -79 58 05.49 0.15   200.3    8.2     2046.6 2251.5 
04 14 20.693 0.154 -80 21 33.11 0.39    27.8    2.6     2050.9 1125.4 
04 14 20.730 0.194 -80 16 38.05 0.49    16.6    1.8     2049.9 1361.4 
04 14 20.785 0.112 -79 44 36.08 0.30    49.6    3.8     2043.8 2899.0 
04 14 20.822 0.178 -80 09 40.94 0.46    19.2    2.0     2048.4 1695.1 
04 14 20.934 0.134 -80 04 34.09 0.35    35.1    3.0     2047.2 1940.6 
04 14 21.060 0.052 -80 24 17.84 0.13   362.2   13.3     2050.7  993.6 
04 14 21.081 0.102 -79 32 42.56 0.28    58.1    4.2     2040.9 3469.8 
04 14 21.159 0.178 -79 38 31.26 0.49    17.4    1.9     2041.9 3190.8 
04 14 21.241 0.046 -79 42 55.32 0.12   613.1   21.9     2042.5 2979.6 
04 14 21.610 0.137 -80 10 18.54 0.35    34.1    3.0     2046.9 1665.0 
04 14 21.624 0.203 -79 41 43.29 0.54    13.3    1.6     2041.5 3037.2 
04 14 21.664 0.185 -79 36 51.92 0.50    15.9    1.8     2040.4 3270.3 
04 14 21.680 0.211 -80 20 10.86 0.53    14.0    1.6     2048.6 1191.2 
04 14 21.688 0.216 -79 34 19.39 0.58    11.5    1.5     2039.9 3392.3 
04 14 21.718 0.172 -79 47 48.35 0.46    19.4    2.0     2042.4 2745.2 
04 14 21.898 0.169 -80 30 05.53 0.42    23.3    2.4     2050.1  715.5 
04 14 22.054 0.177 -80 15 43.49 0.45    19.9    2.0     2047.0 1405.1 
04 14 22.084 0.176 -80 22 59.63 0.44    20.9    2.2     2048.4 1056.2 
04 14 22.270 0.177 -80 07 29.39 0.46    19.5    2.0     2045.0 1800.4 
04 14 22.327 0.150 -80 01 11.30 0.39    27.0    2.5     2043.7 2102.8 
04 14 22.375 0.180 -79 33 19.46 0.49    16.7    1.9     2038.2 3440.3 
04 14 22.380 0.088 -79 49 17.07 0.23    81.9    5.1     2041.3 2674.2 
04 14 22.405 0.178 -80 16 20.98 0.46    19.7    2.0     2046.4 1375.1 
04 14 22.459 0.060 -80 06 35.50 0.16   175.1    7.4     2044.5 1843.5 
04 14 22.620 0.133 -79 44 51.19 0.36    33.3    2.9     2039.9 2886.9 
04 14 22.675 0.218 -80 28 00.54 0.54    13.5    1.7     2048.2  815.5 
04 14 22.717 0.112 -79 33 54.72 0.30    47.3    3.7     2037.6 3412.1 
04 14 22.783 0.154 -80 13 55.29 0.40    26.7    2.5     2045.2 1491.6 
04 14 22.815 0.119 -80 27 48.97 0.30    50.5    3.9     2047.8  824.7 
04 14 22.827 0.208 -79 47 10.06 0.55    12.8    1.5     2039.9 2775.8 
04 14 23.066 0.115 -79 43 08.74 0.30    45.8    3.6     2038.6 2968.9 
04 14 23.525 0.228 -79 44 40.23 0.61    10.5    1.3     2038.0 2895.7 
04 14 23.774 0.215 -80 27 25.22 0.53    13.8    1.7     2045.9  843.7 
04 14 24.001 0.212 -80 01 44.28 0.55    13.0    1.5     2040.3 2076.4 
04 14 24.037 0.087 -79 40 00.83 0.23    81.1    5.1     2035.9 3119.2 
04 14 24.088 0.050 -80 15 04.03 0.13   416.7   15.1     2042.8 1436.6 
04 14 24.096 0.223 -79 50 47.32 0.59    11.3    1.4     2037.9 2602.0 
04 14 24.116 0.166 -80 23 39.62 0.42    23.8    2.4     2044.4 1024.2 
04 14 24.192 0.055 -79 26 18.75 0.15   191.1    7.9     2032.9 3776.8 
04 14 24.275 0.141 -79 49 53.02 0.37    29.9    2.7     2037.4 2645.4 
04 14 24.287 0.127 -80 01 54.94 0.33    39.9    3.3     2039.8 2067.9 
04 14 24.319 0.218 -79 35 42.62 0.59    11.3    1.5     2034.5 3325.7 
04 14 24.323 0.111 -80 18 58.56 0.28    57.6    4.2     2043.1 1249.0 
04 14 24.357 0.064 -79 50 01.06 0.17   142.8    6.6     2037.2 2639.0 
04 14 24.405 0.147 -80 07 55.24 0.38    29.4    2.7     2040.7 1779.7 
04 14 24.410 0.210 -79 49 06.23 0.55    12.7    1.5     2036.9 2682.9 
04 14 24.420 0.166 -79 31 10.87 0.46    19.7    2.1     2033.4 3543.1 
04 14 24.426 0.110 -80 20 38.37 0.28    59.4    4.3     2043.2 1169.2 
04 14 24.464 0.173 -80 06 00.15 0.45    20.2    2.0     2040.2 1871.7 
04 14 24.578 0.160 -79 59 28.40 0.42    23.6    2.3     2038.7 2185.1 
04 14 24.601 0.130 -80 02 55.24 0.33    37.7    3.2     2039.3 2019.7 
04 14 24.639 0.204 -80 21 29.54 0.51    15.2    1.7     2042.9 1128.2 
04 14 24.658 0.224 -79 45 57.13 0.59    11.0    1.4     2035.8 2834.1 
04 14 24.697 0.245 -80 26 39.78 0.61    10.5    1.4     2043.9  880.0 
04 14 25.008 0.060 -79 59 47.26 0.16   169.9    7.3     2037.8 2170.0 
04 14 25.011 0.208 -79 27 42.06 0.57    12.1    1.7     2031.4 3710.2 
04 14 25.020 0.223 -80 17 00.04 0.56    12.3    1.5     2041.3 1343.8 
04 14 25.107 0.135 -79 42 04.68 0.36    32.2    2.8     2034.1 3020.1 
04 14 25.118 0.172 -80 12 42.89 0.44    21.2    2.1     2040.2 1549.5 
04 14 25.150 0.120 -79 55 48.31 0.31    44.5    3.5     2036.7 2361.2 
04 14 25.164 0.144 -80 33 41.73 0.35    33.5    3.0     2044.4  542.5 
04 14 25.209 0.170 -79 51 23.24 0.45    19.9    2.0     2035.7 2573.2 
04 14 25.242 0.226 -80 23 59.26 0.56    12.3    1.5     2042.2 1008.4 
04 14 25.258 0.166 -79 43 26.04 0.45    20.4    2.1     2034.0 2955.0 
04 14 25.303 0.142 -79 34 11.00 0.39    28.0    2.6     2032.0 3399.0 
04 14 25.381 0.214 -80 05 30.09 0.55    12.9    1.5     2038.2 1895.8 
04 14 25.395 0.186 -80 31 01.66 0.47    18.9    2.1     2043.4  670.5 
04 14 25.412 0.195 -80 00 36.93 0.50    15.5    1.7     2037.2 2130.3 
04 14 25.483 0.231 -79 54 55.57 0.60    10.6    1.3     2035.9 2403.4 
04 14 25.491 0.121 -80 01 06.70 0.31    44.0    3.5     2037.1 2106.5 
04 14 25.563 0.217 -79 51 02.48 0.57    11.9    1.4     2034.9 2589.9 
04 14 25.585 0.144 -79 57 38.52 0.38    29.3    2.7     2036.2 2273.0 
04 14 25.713 0.164 -80 33 10.32 0.41    25.1    2.5     2043.2  567.6 
04 14 25.715 0.103 -79 45 32.54 0.28    59.5    4.3     2033.5 2853.8 
04 14 25.730 0.175 -79 33 21.66 0.48    17.7    2.0     2030.9 3438.5 
04 14 25.799 0.113 -80 01 21.23 0.30    51.6    3.9     2036.5 2094.8 
04 14 25.829 0.054 -79 55 13.59 0.14   233.8    9.1     2035.2 2389.0 
04 14 25.928 0.101 -79 44 58.05 0.27    63.1    4.4     2032.9 2881.4 
04 14 25.952 0.228 -79 51 58.00 0.60    10.9    1.3     2034.3 2545.4 
04 14 26.038 0.129 -79 51 32.67 0.34    36.7    3.1     2034.0 2565.7 
04 14 26.090 0.243 -80 07 14.30 0.62    10.0    1.2     2037.1 1812.4 
04 14 26.132 0.194 -79 46 49.84 0.51    14.9    1.7     2032.8 2792.0 
04 14 26.158 0.219 -79 34 26.48 0.59    11.2    1.5     2030.2 3386.6 
04 14 26.158 0.200 -79 33 49.18 0.54    13.4    1.6     2030.1 3416.5 
04 14 26.180 0.068 -79 31 33.28 0.18   121.4    6.1     2029.6 3525.2 
04 14 26.269 0.178 -79 45 39.51 0.48    17.8    1.9     2032.3 2848.2 
04 14 26.354 0.178 -80 16 39.61 0.46    19.8    2.0     2038.5 1360.1 
04 14 26.396 0.148 -80 27 52.62 0.37    31.0    2.8     2040.7  821.8 
04 14 26.405 0.192 -79 49 24.66 0.51    15.3    1.7     2032.8 2668.1 
04 14 26.489 0.111 -80 20 26.24 0.28    58.3    4.2     2039.0 1178.8 
04 14 26.522 0.198 -80 15 41.02 0.50    15.8    1.8     2038.0 1407.0 
04 14 26.644 0.199 -79 25 56.66 0.55    13.1    1.8     2027.4 3794.5 
04 14 26.678 0.047 -80 16 06.06 0.12 25518.6  917.9     2037.7 1387.0 
04 14 26.867 0.174 -79 44 09.09 0.47    18.7    2.0     2030.7 2920.5 
04 14 26.887 0.144 -79 41 19.57 0.39    27.6    2.6     2030.1 3056.2 
04 14 26.900 0.138 -80 10 30.18 0.35    33.9    2.9     2036.1 1655.7 
04 14 26.936 0.162 -79 57 14.34 0.43    22.8    2.2     2033.3 2292.3 
04 14 26.987 0.197 -79 40 53.13 0.53    14.1    1.6     2029.8 3077.3 
04 14 26.997 0.208 -79 47 16.00 0.55    12.9    1.5     2031.1 2771.0 
04 14 27.042 0.223 -79 29 44.22 0.61    10.5    1.5     2027.3 3612.4 
04 14 27.117 0.217 -80 09 43.06 0.55    12.7    1.5     2035.5 1693.4 
04 14 27.211 0.215 -79 56 57.74 0.56    12.4    1.5     2032.6 2305.6 
04 14 27.219 0.228 -79 48 17.74 0.60    10.8    1.3     2030.8 2721.6 
04 14 27.240 0.163 -79 36 43.12 0.44    20.9    2.2     2028.4 3277.3 
04 14 27.253 0.138 -79 44 24.05 0.37    30.8    2.8     2029.9 2908.6 
04 14 27.288 0.123 -79 32 04.99 0.33    38.2    3.2     2027.3 3499.8 
04 14 27.336 0.215 -79 45 14.55 0.57    12.0    1.5     2029.9 2868.2 
04 14 27.340 0.103 -80 29 30.95 0.26    69.1    4.7     2039.2  743.1 
04 14 27.360 0.126 -79 52 40.53 0.33    38.8    3.2     2031.4 2511.4 
04 14 27.376 0.223 -79 31 45.96 0.61    10.5    1.5     2027.0 3515.0 
04 14 27.548 0.149 -79 53 55.86 0.39    26.9    2.5     2031.3 2451.1 
04 14 27.613 0.228 -80 04 30.96 0.59    11.3    1.4     2033.4 1943.0 
04 14 27.700 0.215 -79 54 42.93 0.56    12.3    1.5     2031.2 2413.5 
04 14 27.725 0.117 -80 24 44.72 0.30    52.0    3.9     2037.4  972.1 
04 14 27.932 0.226 -80 30 09.47 0.56    12.5    1.6     2038.2  712.3 
04 14 27.983 0.211 -79 42 38.50 0.56    12.4    1.5     2028.0 2993.0 
04 14 27.986 0.195 -80 33 25.63 0.49    17.4    2.1     2038.8  555.4 
04 14 28.038 0.209 -79 48 41.58 0.55    12.8    1.5     2029.2 2702.5 
04 14 28.120 0.213 -79 40 42.50 0.57    12.0    1.5     2027.3 3085.8 
04 14 28.278 0.198 -79 50 12.21 0.52    14.4    1.6     2029.0 2630.0 
04 14 28.353 0.230 -80 25 53.78 0.57    11.9    1.5     2036.4  916.8 
04 14 28.609 0.206 -79 39 15.27 0.55    12.8    1.5     2025.9 3155.6 
04 14 28.619 0.122 -79 45 52.97 0.32    41.2    3.4     2027.3 2837.4 
04 14 28.679 0.182 -79 56 28.22 0.48    17.7    1.9     2029.5 2329.2 
04 14 28.712 0.215 -79 32 18.94 0.58    11.5    1.5     2024.2 3488.6 
04 14 28.824 0.129 -79 55 04.69 0.34    37.0    3.1     2028.9 2396.0 
04 14 28.842 0.227 -79 47 45.42 0.60    10.7    1.3     2027.3 2747.5 
04 14 28.860 0.111 -80 13 31.23 0.29    56.2    4.1     2032.8 1510.8 
04 14 28.913 0.164 -79 31 12.05 0.45    20.3    2.2     2023.6 3542.1 
04 14 28.970 0.158 -79 33 02.46 0.43    22.0    2.3     2023.8 3453.8 
04 14 28.994 0.164 -80 29 37.73 0.41    24.9    2.5     2035.9  737.7 
04 14 29.029 0.112 -79 50 37.08 0.30    50.4    3.8     2027.5 2610.1 
04 14 29.208 0.190 -80 03 30.32 0.49    16.6    1.8     2029.9 1991.5 
04 14 29.232 0.131 -80 30 57.14 0.32    41.1    3.4     2035.8  674.1 
04 14 29.283 0.193 -79 51 01.32 0.51    15.2    1.7     2027.0 2590.7 
04 14 29.487 0.227 -79 43 53.82 0.61    10.5    1.3     2025.1 2932.7 
04 14 29.663 0.166 -80 22 20.09 0.42    23.5    2.3     2033.0 1087.7 
04 14 29.684 0.161 -80 11 12.16 0.41    24.2    2.3     2030.6 1622.1 
04 14 29.774 0.094 -80 26 06.79 0.23    80.6    5.1     2033.6  906.4 
04 14 29.900 0.174 -79 33 26.68 0.48    18.1    2.0     2021.9 3434.4 
04 14 29.948 0.213 -80 09 03.08 0.54    13.2    1.5     2029.6 1725.3 
04 14 30.119 0.232 -79 53 50.85 0.61    10.5    1.3     2025.9 2455.1 
04 14 30.143 0.154 -79 31 37.12 0.42    23.2    2.4     2021.0 3522.1 
04 14 30.212 0.215 -80 16 54.35 0.54    13.2    1.6     2030.7 1348.3 
04 14 30.238 0.193 -79 46 51.14 0.51    15.1    1.7     2024.1 2790.9 
04 14 30.304 0.167 -80 18 35.21 0.42    23.1    2.3     2030.9 1267.6 
04 14 30.435 0.103 -79 58 26.43 0.27    63.2    4.4     2026.2 2234.6 
04 14 30.542 0.214 -79 38 52.40 0.57    11.8    1.5     2021.7 3173.9 
04 14 30.610 0.130 -79 30 02.77 0.35    33.6    3.0     2019.6 3597.5 
04 14 30.704 0.132 -80 06 03.58 0.34    37.5    3.1     2027.3 1868.9 
04 14 30.829 0.150 -80 07 21.31 0.39    27.6    2.5     2027.4 1806.7 
04 14 30.852 0.212 -80 30 33.52 0.52    14.5    1.8     2032.5  693.0 
04 14 30.922 0.232 -80 11 33.74 0.59    11.2    1.4     2028.1 1604.8 
04 14 30.956 0.165 -80 16 04.87 0.42    23.4    2.3     2029.0 1387.9 
04 14 31.023 0.198 -80 03 21.32 0.51    15.2    1.7     2026.1 1998.7 
04 14 31.063 0.176 -79 32 11.05 0.48    17.5    2.0     2019.1 3494.9 
04 14 31.176 0.229 -79 50 54.64 0.60    10.7    1.3     2023.0 2596.1 
04 14 31.189 0.133 -80 16 25.45 0.33    38.0    3.2     2028.7 1371.4 
04 14 31.194 0.058 -79 30 40.75 0.16   164.2    7.2     2018.5 3567.1 
04 14 31.328 0.170 -79 54 28.12 0.45    20.1    2.0     2023.5 2425.3 
04 14 31.546 0.192 -79 45 30.27 0.51    15.1    1.7     2021.0 2855.6 
04 14 31.615 0.122 -80 14 10.96 0.31    45.2    3.6     2027.3 1479.0 
04 14 31.626 0.227 -79 40 53.44 0.61    10.5    1.4     2019.8 3077.0 
04 14 31.626 0.105 -79 57 23.82 0.28    58.9    4.2     2023.5 2284.7 
04 14 31.722 0.160 -79 54 06.28 0.42    23.0    2.2     2022.6 2442.8 
04 14 31.747 0.068 -79 43 03.48 0.18   124.8    6.2     2020.0 2973.0 
04 14 31.763 0.045 -79 29 06.00 0.12   754.6   26.9     2016.9 3642.9 
04 14 31.814 0.048 -80 13 30.26 0.12   793.3   28.2     2026.7 1511.6 
04 14 31.840 0.101 -80 32 54.34 0.25    73.6    4.9     2031.0  580.3 
04 14 31.869 0.175 -79 58 33.85 0.46    19.3    2.0     2023.3 2228.7 
04 14 31.919 0.142 -79 40 02.28 0.38    28.3    2.6     2019.0 3117.9 
04 14 31.922 0.119 -79 57 44.03 0.31    45.4    3.6     2023.0 2268.6 
04 14 32.054 0.117 -79 35 25.75 0.31    43.2    3.5     2017.7 3339.2 
04 14 32.148 0.164 -80 05 24.90 0.43    22.7    2.2     2024.2 1899.9 
04 14 32.209 0.164 -79 41 08.50 0.44    20.9    2.1     2018.6 3065.0 
04 14 32.222 0.111 -79 34 09.71 0.30    48.2    3.8     2017.0 3400.0 
04 14 32.261 0.156 -80 20 32.87 0.40    26.7    2.5     2027.4 1173.5 
04 14 32.589 0.213 -80 09 52.78 0.54    13.3    1.5     2024.3 1685.6 
04 14 32.605 0.173 -79 53 03.22 0.46    19.4    2.0     2020.5 2493.2 
04 14 32.835 0.119 -79 48 48.81 0.31    43.4    3.5     2019.0 2696.7 
04 14 32.865 0.147 -80 30 18.27 0.36    31.7    2.9     2028.4  705.2 
04 14 32.980 0.223 -80 04 32.17 0.57    11.8    1.4     2022.3 1942.0 
04 14 32.988 0.209 -80 03 32.62 0.54    13.5    1.5     2022.1 1989.7 
04 14 33.016 0.115 -80 33 43.89 0.29    56.2    4.2     2028.9  540.7 
04 14 33.147 0.239 -80 21 43.46 0.60    10.9    1.4     2025.9 1117.0 
04 14 33.152 0.148 -79 30 07.87 0.41    25.1    2.5     2014.1 3593.4 
04 14 33.220 0.173 -79 40 12.95 0.47    18.7    2.0     2016.2 3109.4 
04 14 33.285 0.195 -79 32 44.40 0.53    14.0    1.7     2014.4 3468.2 
04 14 33.527 0.167 -79 52 10.90 0.45    20.8    2.1     2018.3 2535.0 
04 14 33.531 0.147 -79 42 47.55 0.39    26.9    2.5     2016.1 2985.7 
04 14 33.553 0.170 -79 46 48.44 0.46    19.7    2.0     2017.0 2793.0 
04 14 33.733 0.060 -79 32 23.00 0.16   152.9    6.9     2013.3 3485.3 
04 14 33.745 0.138 -79 44 39.44 0.37    30.7    2.8     2016.1 2896.2 
04 14 33.815 0.161 -79 50 37.01 0.43    22.6    2.2     2017.3 2610.1 
04 14 33.824 0.119 -79 41 28.25 0.31    43.1    3.5     2015.2 3049.1 
04 14 34.082 0.135 -80 28 59.85 0.33    38.2    3.3     2025.7  767.9 
04 14 34.100 0.128 -79 50 49.39 0.34    37.3    3.1     2016.8 2600.2 
04 14 34.272 0.209 -79 29 58.65 0.57    12.1    1.6     2011.6 3600.8 
04 14 34.375 0.168 -79 54 15.99 0.45    20.6    2.1     2017.0 2435.0 
04 14 34.391 0.202 -80 18 37.63 0.51    15.3    1.7     2022.7 1265.7 
04 14 34.511 0.218 -80 16 00.65 0.55    12.9    1.5     2021.8 1391.2 
04 14 34.798 0.141 -79 26 06.27 0.39    27.7    2.7     2009.5 3786.7 
04 14 34.817 0.176 -79 36 27.70 0.48    17.6    1.9     2011.9 3289.6 
04 14 34.902 0.199 -80 26 56.41 0.49    16.2    1.9     2023.6  866.6 
04 14 34.923 0.213 -79 48 54.81 0.56    12.3    1.5     2014.6 2691.9 
04 14 34.935 0.178 -80 16 30.56 0.46    19.7    2.0     2021.1 1367.3 
04 14 34.944 0.092 -79 46 33.38 0.24    75.1    4.9     2014.0 2805.0 
04 14 34.957 0.162 -80 30 35.76 0.40    25.6    2.5     2024.4  691.2 
04 14 34.958 0.233 -79 51 07.20 0.62    10.2    1.3     2015.0 2586.0 
04 14 34.964 0.062 -80 02 23.03 0.16   156.9    7.0     2017.7 2045.3 
04 14 35.044 0.194 -80 06 50.09 0.49    16.0    1.8     2018.6 1831.7 
04 14 35.220 0.253 -80 32 30.81 0.62    10.1    1.5     2024.3  599.1 
04 14 35.368 0.234 -80 01 41.28 0.61    10.6    1.3     2016.7 2078.7 
04 14 35.476 0.215 -79 49 11.97 0.57    12.1    1.4     2013.5 2678.2 
04 14 35.598 0.155 -79 44 51.17 0.42    24.0    2.3     2012.2 2886.8 
04 14 35.601 0.138 -80 31 40.75 0.34    36.8    3.2     2023.3  639.2 
04 14 35.628 0.077 -80 28 01.24 0.19   114.1    5.9     2022.4  814.8 
04 14 35.667 0.183 -79 52 28.33 0.49    17.1    1.8     2013.9 2521.1 
04 14 35.748 0.176 -80 07 23.28 0.46    19.7    2.0     2017.3 1805.1 
04 14 35.807 0.110 -79 52 36.11 0.29    53.1    4.0     2013.6 2514.8 
04 14 35.835 0.193 -79 55 23.56 0.50    15.4    1.7     2014.2 2380.9 
04 14 35.841 0.200 -80 05 21.66 0.51    14.9    1.6     2016.6 1902.4 
04 14 35.910 0.236 -80 22 35.29 0.59    11.2    1.4     2020.6 1075.5 
04 14 36.025 0.199 -80 07 46.06 0.51    15.2    1.7     2016.8 1786.9 
04 14 36.156 0.125 -79 30 47.06 0.34    36.8    3.2     2007.6 3562.1 
04 14 36.240 0.161 -79 28 54.63 0.45    20.7    2.2     2007.0 3652.0 
04 14 36.265 0.213 -79 59 48.77 0.55    12.8    1.5     2014.4 2168.7 
04 14 36.359 0.137 -80 01 54.88 0.35    33.7    2.9     2014.7 2067.8 
04 14 36.368 0.207 -79 41 41.75 0.55    12.7    1.5     2009.8 3038.3 
04 14 36.423 0.203 -80 16 53.06 0.51    15.1    1.7     2018.2 1349.3 
04 14 36.439 0.145 -79 44 27.03 0.39    27.4    2.5     2010.3 2906.1 
04 14 36.549 0.137 -80 03 51.20 0.36    33.5    2.9     2014.8 1974.8 
04 14 36.570 0.167 -80 13 19.68 0.43    22.6    2.2     2017.0 1520.0 
04 14 36.571 0.207 -80 04 01.35 0.53    13.8    1.6     2014.7 1966.7 
04 14 36.610 0.158 -79 50 17.03 0.42    23.5    2.3     2011.4 2626.1 
04 14 36.624 0.179 -80 22 13.28 0.46    19.8    2.1     2019.0 1093.1 
04 14 36.645 0.197 -79 38 02.40 0.53    13.9    1.6     2008.3 3213.8 
04 14 36.649 0.175 -80 09 38.66 0.45    20.1    2.0     2015.9 1696.8 
04 14 36.708 0.185 -79 48 30.08 0.49    16.5    1.8     2010.7 2711.7 
04 14 36.731 0.136 -79 35 23.04 0.37    30.9    2.8     2007.5 3341.3 
04 14 36.763 0.107 -80 08 34.29 0.28    59.7    4.3     2015.5 1748.3 
04 14 36.862 0.219 -79 39 37.76 0.59    11.3    1.4     2008.2 3137.5 
04 14 36.863 0.103 -79 33 02.00 0.28    56.8    4.2     2006.6 3454.1 
04 14 36.916 0.086 -80 14 25.38 0.22    90.9    5.3     2016.6 1467.4 
04 14 36.935 0.161 -79 40 20.03 0.44    21.5    2.2     2008.3 3103.7 
04 14 37.088 0.076 -79 58 27.17 0.20   106.6    5.7     2012.3 2234.0 
04 14 37.152 0.217 -80 00 56.34 0.56    12.3    1.4     2012.8 2114.7 
04 14 37.439 0.154 -79 48 39.31 0.41    24.8    2.4     2009.2 2704.3 
04 14 37.539 0.129 -80 17 35.81 0.32    40.9    3.3     2016.1 1315.1 
04 14 37.655 0.093 -79 44 11.12 0.25    72.0    4.8     2007.6 2918.8 
04 14 37.818 0.199 -80 18 34.15 0.50    15.8    1.8     2015.7 1268.4 
04 14 37.821 0.154 -80 21 19.56 0.39    27.6    2.6     2016.4 1136.1 
04 14 37.837 0.098 -79 44 55.31 0.26    65.9    4.5     2007.4 2883.5 
04 14 37.883 0.215 -79 52 49.48 0.56    12.3    1.5     2009.3 2504.1 
04 14 38.081 0.127 -80 13 38.40 0.32    41.5    3.4     2014.0 1505.0 
04 14 38.139 0.108 -80 06 06.43 0.28    58.6    4.2     2012.0 1866.6 
04 14 38.147 0.169 -79 46 34.08 0.45    19.9    2.0     2007.2 2804.4 
04 14 38.147 0.232 -79 41 09.18 0.62    10.0    1.3     2005.8 3064.4 
04 14 38.244 0.199 -79 36 30.68 0.53    13.6    1.6     2004.5 3287.1 
04 14 38.571 0.121 -79 41 36.98 0.32    41.7    3.4     2005.1 3042.1 
04 14 38.589 0.157 -79 35 08.19 0.43    22.3    2.3     2003.4 3353.1 
04 14 38.682 0.222 -80 19 35.29 0.56    12.6    1.5     2014.3 1219.5 
04 14 38.729 0.122 -80 18 13.16 0.30    46.9    3.7     2013.8 1285.2 
04 14 38.858 0.094 -80 05 38.37 0.24    75.9    4.9     2010.4 1889.0 
04 14 38.988 0.202 -80 19 45.31 0.50    15.5    1.8     2013.7 1211.5 
04 14 38.990 0.167 -79 39 48.45 0.45    20.0    2.1     2003.7 3128.9 
04 14 39.057 0.183 -80 13 29.92 0.47    18.4    1.9     2012.0 1511.8 
04 14 39.091 0.187 -80 27 02.05 0.47    18.5    2.0     2015.3  862.1 
04 14 39.104 0.236 -79 57 31.35 0.62    10.2    1.3     2007.9 2278.6 
04 14 39.207 0.183 -80 00 31.12 0.48    17.7    1.9     2008.4 2134.8 
04 14 39.312 0.204 -79 58 22.16 0.53    13.8    1.6     2007.7 2238.0 
04 14 39.370 0.102 -79 34 10.39 0.28    58.6    4.3     2001.5 3399.4 
04 14 39.890 0.130 -79 28 50.81 0.36    33.4    3.0     1999.0 3655.0 
04 14 39.903 0.148 -79 48 55.52 0.40    26.7    2.5     2004.0 2691.3 
04 14 39.974 0.111 -79 32 14.72 0.30    47.8    3.8     1999.7 3491.9 
04 14 40.176 0.135 -80 24 29.57 0.34    37.6    3.2     2012.5  984.1 
04 14 40.421 0.083 -79 51 31.16 0.22    89.6    5.3     2003.6 2566.8 
04 14 40.527 0.152 -79 51 21.69 0.40    25.7    2.4     2003.3 2574.3 
04 14 40.602 0.135 -79 59  9.97 0.35    34.1    2.9     2005.2 2199.7 
04 14 40.631 0.157 -80 01 20.45 0.41    24.6    2.3     2005.7 2095.3 
04 14 40.702 0.188 -80 26 27.67 0.47    18.2    2.0     2011.9  889.6 
04 14 40.796 0.166 -79 58 00.19 0.44    21.6    2.2     2004.5 2255.5 
04 14 40.948 0.168 -80 06 40.20 0.44    21.7    2.2     2006.4 1839.5 
04 14 40.965 0.101 -79 37 50.70 0.28    59.5    4.3     1998.9 3223.1 
04 14 41.112 0.216 -79 55 05.69 0.56    12.2    1.4     2003.1 2395.1 
04 14 41.160 0.217 -79 35 32.72 0.58    11.4    1.5     1997.9 3333.5 
04 14 41.246 0.133 -80 11 01.01 0.34    37.6    3.2     2006.9 1630.9 
04 14 41.291 0.097 -79 56 32.05 0.25    71.1    4.7     2003.1 2326.0 
04 14 41.353 0.212 -79 37 38.37 0.57    12.0    1.5     1998.1 3233.0 
04 14 41.366 0.222 -80 15 39.57 0.56    12.4    1.5     2007.8 1408.0 
04 14 41.415 0.148 -79 59 36.29 0.39    27.8    2.6     2003.6 2178.6 
04 14 41.538 0.134 -80 13 49.61 0.34    37.1    3.1     2007.0 1496.0 
04 14 41.587 0.089 -80 16 58.20 0.22    87.0    5.2     2007.7 1345.1 
04 14 41.637 0.156 -80 14 25.45 0.40    26.2    2.5     2007.0 1467.3 
04 14 41.737 0.162 -79 29 02.04 0.45    20.7    2.2     1995.0 3646.0 
04 14 41.779 0.194 -80 02 55.88 0.50    15.8    1.7     2003.7 2019.0 
04 14 41.786 0.124 -80 22 36.21 0.31    45.6    3.6     2008.8 1074.7 
04 14 41.799 0.163 -80 33 43.12 0.40    25.6    2.6     2011.6  541.2 
04 14 41.844 0.151 -80 05 14.64 0.39    27.1    2.5     2004.2 1908.0 
04 14 41.930 0.153 -80 14 17.58 0.39    27.1    2.5     2006.3 1473.6 
04 14 42.042 0.206 -80 05 45.78 0.53    14.0    1.6     2003.9 1883.0 
04 14 42.046 0.220 -79 55 50.91 0.57    11.8    1.4     2001.3 2358.9 
04 14 42.073 0.237 -80 17 35.38 0.60    10.9    1.4     2006.9 1315.4 
04 14 42.085 0.080 -80 30 31.34 0.20   106.6    5.8     2010.2  694.6 
04 14 42.228 0.200 -79 44 34.21 0.53    13.8    1.6     1998.0 2900.3 
04 14 42.298 0.119 -80 31 59.25 0.30    50.9    3.9     2010.2  624.3 
04 14 42.343 0.074 -79 49 21.13 0.20   109.3    5.8     1999.0 2670.8 
04 14 42.370 0.174 -79 46 33.51 0.47    18.8    2.0     1998.2 2804.8 
04 14 42.489 0.104 -79 41 28.88 0.28    57.8    4.2     1996.6 3048.5 
04 14 42.565 0.142 -79 38 08.95 0.38    28.3    2.6     1995.6 3208.5 
04 14 42.579 0.145 -79 54 33.68 0.38    28.5    2.6     1999.8 2420.7 
04 14 42.594 0.221 -79 59 17.11 0.57    11.9    1.4     2001.0 2194.0 
04 14 42.605 0.210 -80 03 16.59 0.54    13.4    1.5     2002.1 2002.4 
04 14 42.610 0.196 -79 51 13.59 0.51    14.7    1.6     1998.9 2580.8 
04 14 42.659 0.159 -79 48 04.12 0.42    23.0    2.2     1998.0 2732.4 
04 14 42.662 0.160 -79 53 29.90 0.42    23.0    2.2     1999.4 2471.7 
04 14 42.694 0.202 -80 16 40.58 0.51    15.3    1.7     2005.4 1359.2 
04 14 42.742 0.172 -79 34 21.36 0.47    18.6    2.0     1994.2 3390.5 
04 14 42.870 0.135 -79 35 25.96 0.37    31.4    2.8     1994.2 3338.9 
04 14 42.879 0.186 -79 51 52.41 0.49    16.6    1.8     1998.5 2549.7 
04 14 43.002 0.085 -79 39 16.01 0.22    85.3    5.2     1994.9 3154.8 
04 14 43.193 0.179 -79 50 29.84 0.48    18.0    1.9     1997.5 2615.8 
04 14 43.303 0.138 -79 40 36.64 0.37    30.4    2.8     1994.6 3090.3 
04 14 43.377 0.212 -80 09 20.75 0.54    13.3    1.5     2002.1 1711.1 
04 14 43.395 0.133 -79 41 37.74 0.36    33.5    2.9     1994.7 3041.4 
04 14 43.515 0.155 -80 09 43.17 0.40    26.1    2.5     2001.9 1693.1 
04 14 43.538 0.227 -79 54 16.13 0.59    11.1    1.3     1997.7 2434.7 
04 14 43.599 0.048 -79 52 59.29 0.13   431.7   15.6     1997.3 2496.2 
04 14 43.620 0.216 -79 36 33.31 0.58    11.5    1.5     1992.9 3285.0 
04 14 43.702 0.107 -80 28 01.36 0.26    65.0    4.5     2006.4  814.6 
04 14 43.750 0.146 -79 28 15.35 0.40    25.9    2.6     1990.4 3683.3 
04 14 44.029 0.198 -80 22 30.94 0.49    16.1    1.8     2004.3 1078.9 
04 14 44.170 0.132 -79 47 41.67 0.35    34.6    3.0     1994.7 2750.3 
04 14 44.193 0.159 -79 37 34.27 0.43    22.1    2.2     1991.9 3236.2 
04 14 44.214 0.099 -79 37 52.86 0.27    63.2    4.4     1991.9 3221.3 
04 14 44.248 0.166 -80 31 01.50 0.41    24.4    2.5     2006.1  670.5 
04 14 44.326 0.204 -79 45 18.89 0.54    13.4    1.6     1993.7 2864.5 
04 14 44.340 0.226 -80 25 00.65 0.56    12.3    1.5     2004.3  959.2 
04 14 44.371 0.105 -80 17 57.75 0.27    63.5    4.4     2002.3 1297.5 
04 14 44.412 0.161 -80 25 12.21 0.40    25.4    2.5     2004.2  949.9 
04 14 44.489 0.190 -79 43 35.90 0.51    15.3    1.7     1992.9 2946.9 
04 14 44.522 0.187 -79 58 50.80 0.49    16.9    1.8     1996.9 2215.0 
04 14 44.631 0.223 -80 06 47.13 0.57    11.9    1.4     1998.8 1833.9 
04 14 44.725 0.180 -80 01 44.15 0.47    18.5    1.9     1997.3 2076.3 
04 14 44.744 0.092 -79 43 08.19 0.24    75.3    4.9     1992.2 2969.1 
04 14 44.748 0.099 -79 59 04.87 0.26    67.3    4.6     1996.5 2203.7 
04 14 44.810 0.231 -79 46 28.23 0.62    10.3    1.3     1993.0 2809.0 
04 14 44.896 0.162 -79 30 28.85 0.45    20.7    2.2     1988.5 3576.5 
04 14 44.970 0.219 -79 44 28.64 0.58    11.5    1.4     1992.1 2904.7 
04 14 44.978 0.220 -79 44 58.50 0.58    11.4    1.4     1992.2 2880.8 
04 14 45.040 0.109 -80 29 29.91 0.27    61.2    4.4     2004.1  743.7 
04 14 45.072 0.152 -79 40 23.09 0.41    24.6    2.4     1990.8 3101.1 
04 14 45.090 0.148 -79 54 52.98 0.39    27.4    2.5     1994.6 2405.2 
04 14 45.222 0.073 -80 15 48.09 0.18   123.0    6.1     2000.0 1401.2 
04 14 45.228 0.158 -79 49 20.92 0.42    23.4    2.3     1992.9 2670.9 
04 14 45.295 0.068 -80 20 41.23 0.17   138.0    6.5     2001.2 1166.7 
04 14 45.336 0.196 -80 02 34.90 0.50    15.4    1.7     1996.2 2035.7 
04 14 45.458 0.077 -79 25 49.32 0.21    97.9    5.6     1986.0 3800.1 
04 14 45.506 0.147 -80 17 10.91 0.37    30.5    2.8     1999.8 1334.9 
04 14 45.517 0.118 -79 58 08.91 0.30    46.1    3.6     1994.6 2248.5 
04 14 45.552 0.229 -79 59 12.85 0.59    11.0    1.3     1994.9 2197.3 
04 14 45.593 0.150 -79 27 39.03 0.41    24.6    2.5     1986.2 3712.4 
04 14 45.602 0.157 -79 56 58.93 0.41    24.3    2.3     1994.1 2304.5 
04 14 45.688 0.227 -80 09 55.43 0.58    11.6    1.4     1997.5 1683.3 
04 14 45.703 0.208 -79 47 35.86 0.55    12.9    1.5     1991.4 2754.9 
04 14 45.728 0.156 -79 39 01.38 0.42    23.1    2.3     1989.0 3166.5 
04 14 45.845 0.241 -80 19 20.09 0.61    10.6    1.4     1999.7 1231.6 
04 14 45.908 0.172 -80 23 30.10 0.43    22.0    2.2     2000.8 1031.6 
04 14 45.966 0.146 -80 28 49.13 0.36    32.1    2.9     2002.1  776.4 
04 14 46.038 0.130 -80 13 37.32 0.33    39.6    3.3     1997.8 1505.8 
04 14 46.055 0.216 -79 42 26.11 0.58    11.7    1.4     1989.2 3002.7 
04 14 46.267 0.230 -80 06 07.50 0.59    11.2    1.4     1995.3 1865.6 
04 14 46.271 0.223 -79 57 53.26 0.58    11.5    1.4     1993.0 2261.0 
04 14 46.334 0.102 -79 51 06.16 0.27    62.3    4.4     1991.0 2586.7 
04 14 46.361 0.171 -79 58 34.38 0.45    20.1    2.0     1993.0 2228.1 
04 14 46.380 0.148 -79 53 48.68 0.39    27.4    2.5     1991.6 2456.7 
04 14 46.407 0.111 -79 27 00.47 0.30    47.0    3.8     1984.2 3743.2 
04 14 46.453 0.215 -79 41 27.15 0.57    11.8    1.5     1988.1 3049.9 
04 14 46.465 0.163 -79 46 14.10 0.44    21.6    2.2     1989.4 2820.3 
04 14 46.465 0.176 -80 05 08.40 0.46    19.5    2.0     1994.6 1912.9 
04 14 46.483 0.211 -80 11 05.86 0.54    13.6    1.6     1996.2 1626.9 
04 14 46.499 0.222 -79 29 41.43 0.61    10.5    1.5     1984.8 3614.4 
04 14 46.697 0.155 -80 25 53.70 0.39    28.0    2.6     1999.8  916.7 
04 14 46.780 0.111 -80 05 36.10 0.29    54.4    4.0     1994.1 1890.7 
04 14 46.797 0.143 -79 28 06.12 0.39    26.8    2.6     1983.7 3690.7 
04 14 47.239 0.186 -79 43 17.73 0.50    15.9    1.8     1986.9 2961.4 
04 14 47.610 0.157 -80 21 03.82 0.40    26.6    2.5     1996.7 1148.6 
04 14 47.757 0.149 -80 15 00.09 0.38    29.1    2.7     1994.7 1439.5 
04 14 47.797 0.193 -80 18 45.71 0.49    16.7    1.8     1995.6 1259.0 
04 14 47.825 0.167 -80 05 49.46 0.43    22.1    2.2     1992.0 1880.0 
04 14 47.884 0.219 -80 30 55.18 0.54    13.4    1.7     1998.9  675.5 
04 14 48.012 0.181 -79 58 42.36 0.48    18.0    1.9     1989.6 2221.7 
04 14 48.172 0.172 -79 38 41.20 0.47    18.7    2.0     1983.6 3182.6 
04 14 48.229 0.148 -80 03 08.83 0.39    28.1    2.6     1990.4 2008.5 
04 14 48.396 0.162 -80 33 23.74 0.40    26.0    2.6     1998.6  556.7 
04 14 48.399 0.229 -80 14 37.51 0.58    11.5    1.4     1993.3 1457.6 
04 14 48.496 0.185 -80 28 27.55 0.46    18.9    2.1     1997.0  793.6 
04 14 48.524 0.147 -80 24 41.85 0.37    31.1    2.8     1995.8  974.1 
04 14 48.682 0.163 -79 32 11.79 0.45    20.5    2.2     1980.7 3494.1 
04 14 48.698 0.171 -80 02 42.47 0.45    20.4    2.1     1989.3 2029.6 
04 14 48.749 0.147 -80 07 23.43 0.38    29.2    2.7     1990.5 1804.9 
04 14 48.913 0.131 -79 49 11.04 0.35    35.1    3.0     1985.0 2678.7 
04 14 48.930 0.196 -79 35 13.13 0.53    13.9    1.7     1981.0 3349.1 
04 14 48.936 0.249 -80 24 24.36 0.62    10.1    1.4     1994.9  988.1 
04 14 48.998 0.161 -79 44 26.72 0.43    22.0    2.2     1983.5 2906.2 
04 14 49.056 0.182 -79 55 27.76 0.48    17.6    1.9     1986.5 2377.4 
04 14 49.078 0.177 -79 34 59.33 0.48    17.5    1.9     1980.6 3360.1 
04 14 49.171 0.157 -80 29 59.31 0.39    27.6    2.7     1996.1  720.2 
04 14 49.171 0.146 -80 29 18.65 0.36    32.2    2.9     1995.9  752.7 
04 14 49.184 0.178 -79 54 40.26 0.47    18.4    1.9     1986.0 2415.4 
04 14 49.191 0.200 -79 47 14.80 0.53    14.0    1.6     1983.9 2771.7 
04 14 49.334 0.226 -79 31 29.20 0.62    10.3    1.5     1979.1 3528.2 
04 14 49.353 0.233 -80 01 46.70 0.60    10.7    1.3     1987.7 2074.2 
04 14 49.450 0.096 -80 08 21.67 0.25    73.2    4.8     1989.3 1758.3 
04 14 49.457 0.159 -80 26 33.27 0.40    26.3    2.5     1994.5  885.0 
04 14 49.608 0.170 -80 05 00.34 0.44    21.0    2.1     1988.0 1919.3 
04 14 49.686 0.233 -80 29 29.47 0.57    11.7    1.6     1994.9  744.0 
04 14 49.742 0.194 -80 23 23.72 0.49    16.8    1.9     1993.0 1036.6 
04 14 49.752 0.109 -80 17 58.65 0.28    59.9    4.3     1991.5 1296.7 
04 14 49.823 0.193 -80 33 58.56 0.48    17.7    2.1     1995.9  528.8 
04 14 49.832 0.148 -79 54 21.85 0.39    27.5    2.5     1984.5 2430.1 
04 14 49.916 0.152 -79 39 30.38 0.41    24.6    2.4     1980.1 3143.2 
04 14 49.954 0.101 -79 26 11.68 0.28    58.9    4.3     1976.2 3782.2 
04 14 50.108 0.095 -80 16 28.32 0.24    77.2    4.9     1990.3 1368.9 
04 14 50.123 0.083 -79 35 06.50 0.22    87.5    5.3     1978.4 3354.3 
04 14 50.152 0.168 -80 05 13.86 0.44    21.7    2.2     1987.0 1908.5 
04 14 50.267 0.184 -79 46 47.98 0.49    16.8    1.8     1981.4 2793.2 
04 14 50.279 0.077 -80 14 56.00 0.20   108.7    5.8     1989.5 1442.8 
04 14 50.283 0.201 -80 26 21.85 0.50    15.8    1.8     1992.8  894.1 
04 14 50.294 0.191 -79 26 37.75 0.52    14.3    1.9     1975.6 3761.3 
04 14 50.315 0.169 -80 04 12.69 0.44    21.2    2.1     1986.4 1957.4 
04 14 50.339 0.231 -79 59 30.64 0.60    10.8    1.3     1984.9 2183.1 
04 14 50.422 0.184 -79 39 55.24 0.49    16.2    1.8     1979.1 3123.4 
04 14 50.478 0.080 -80 09 32.29 0.21   101.0    5.6     1987.6 1701.7 
04 14 50.523 0.083 -80 17 35.85 0.21    98.1    5.5     1989.8 1314.9 
04 14 50.536 0.228 -80 15 09.39 0.58    11.7    1.4     1989.1 1432.1 
04 14 50.631 0.182 -79 58 12.16 0.48    17.7    1.9     1984.0 2245.8 
04 14 50.635 0.231 -80 06 00.00 0.59    11.1    1.3     1986.2 1871.6 
04 14 50.816 0.125 -79 36 30.18 0.34    37.2    3.2     1977.3 3287.4 
04 14 50.895 0.125 -79 39 20.65 0.34    37.5    3.2     1977.9 3151.0 
04 14 50.956 0.151 -80 01 31.35 0.39    27.0    2.5     1984.2 2086.5 
04 14 50.960 0.116 -79 49 57.51 0.30    46.3    3.6     1980.9 2641.5 
04 14 51.032 0.159 -80 05 36.20 0.41    24.3    2.3     1985.3 1890.6 
04 14 51.040 0.083 -79 36 41.48 0.22    88.0    5.3     1976.9 3278.3 
04 14 51.209 0.165 -79 43 00.72 0.45    20.6    2.1     1978.3 2975.0 
04 14 51.286 0.145 -79 52 43.65 0.38    28.5    2.6     1981.0 2508.6 
04 14 51.319 0.202 -79 44 42.91 0.53    13.6    1.6     1978.6 2893.2 
04 14 51.350 0.071 -80 18 13.85 0.18   128.8    6.2     1988.3 1284.5 
04 14 51.379 0.138 -79 48 25.13 0.36    31.7    2.8     1979.5 2715.4 
04 14 51.403 0.230 -79 40 40.47 0.62    10.2    1.3     1977.2 3087.2 
04 14 51.486 0.231 -79 58 44.30 0.60    10.7    1.3     1982.3 2220.1 
04 14 51.526 0.221 -79 50 08.63 0.58    11.4    1.4     1979.7 2632.6 
04 14 51.759 0.148 -80 01 17.99 0.39    27.9    2.6     1982.5 2097.2 
04 14 51.906 0.128 -79 47 53.45 0.34    36.7    3.1     1978.3 2740.8 
04 14 51.957 0.086 -79 55 00.77 0.22    85.8    5.2     1980.3 2398.9 
04 14 52.236 0.228 -80 15 46.04 0.58    11.7    1.4     1985.8 1402.7 
04 14 52.290 0.114 -79 30 26.66 0.31    45.4    3.7     1972.3 3578.2 
04 14 52.739 0.244 -80 13 41.97 0.62    10.1    1.3     1984.2 1502.0 
04 14 52.820 0.108 -79 58 04.79 0.29    55.8    4.1     1979.4 2251.7 
04 14 52.840 0.225 -79 54 30.84 0.59    11.2    1.4     1978.2 2422.9 
04 14 52.867 0.076 -79 43 15.33 0.20   104.3    5.7     1974.8 2963.3 
04 14 52.897 0.144 -79 41 20.95 0.39    27.8    2.6     1974.2 3054.8 
04 14 52.974 0.140 -79 41 11.84 0.38    29.4    2.7     1974.0 3062.0 
04 14 52.979 0.121 -80 30 30.04 0.30    49.4    3.9     1988.7  695.6 
04 14 53.231 0.199 -80 16 42.30 0.50    15.6    1.7     1984.1 1357.7 
04 14 53.265 0.216 -80 09 26.64 0.55    12.9    1.5     1981.8 1706.2 
04 14 53.305 0.051 -79 30 50.77 0.14   241.6    9.4     1970.2 3558.9 
04 14 53.424 0.238 -80 29 34.77 0.59    11.2    1.5     1987.5  739.8 
04 14 53.522 0.204 -80 04 20.01 0.52    14.1    1.6     1979.8 1951.5 
04 14 53.601 0.173 -79 49 10.60 0.46    19.2    2.0     1975.0 2679.0 
04 14 53.670 0.113 -79 44 07.03 0.30    47.7    3.7     1973.4 2921.9 
04 14 53.682 0.239 -80 27 38.69 0.59    11.1    1.5     1986.4  832.6 
04 14 53.776 0.206 -80 06 36.13 0.53    13.9    1.6     1979.9 1842.6 
04 14 53.798 0.207 -79 56 25.72 0.54    13.5    1.5     1976.8 2330.9 
04 14 53.896 0.077 -79 47 57.99 0.21   102.1    5.6     1974.1 2737.1 
04 14 54.048 0.066 -80 29 01.75 0.16   152.6    6.9 G20 1986.1  766.2 
04 14 54.181 0.176 -80 05 13.79 0.46    19.4    2.0     1978.7 1908.5 
04 14 54.243 0.164 -79 43 35.00 0.44    20.9    2.1     1972.0 2947.5 
04 14 54.287 0.218 -79 49 40.19 0.57    11.8    1.4     1973.7 2655.4 
04 14 54.348 0.137 -80 18 04.46 0.34    35.7    3.1     1982.2 1292.0 
04 14 54.429 0.207 -80 25 50.08 0.51    14.9    1.8     1984.4  919.5 
04 14 54.603 0.156 -79 36 55.57 0.43    22.7    2.3     1969.2 3267.0 
04 14 54.606 0.164 -79 49 27.87 0.44    21.3    2.1     1973.0 2665.2 
04 14 54.671 0.209 -80 16 06.96 0.53    14.1    1.6     1981.0 1386.0 
04 14 54.848 0.062 -80 19 48.60 0.16   172.4    7.4     1981.7 1208.7 
04 14 54.909 0.215 -79 46 07.85 0.57    12.0    1.5     1971.4 2825.2 
04 14 54.941 0.171 -80 17 35.76 0.43    21.9    2.2     1980.9 1314.9 
04 14 55.364 0.192 -79 58 03.35 0.50    15.9    1.7     1974.0 2252.8 
04 14 55.388 0.152 -79 38 22.76 0.41    24.7    2.4     1968.0 3197.3 
04 14 55.478 0.106 -80 00 07.25 0.28    59.3    4.2     1974.4 2153.7 
04 14 55.518 0.111 -79 55 43.20 0.30    52.2    3.9     1973.0 2364.9 
04 14 55.736 0.159 -79 27 45.94 0.44    21.3    2.3     1964.0 3706.7 
04 14 55.763 0.217 -80 08 05.10 0.56    12.6    1.5     1976.3 1771.4 
04 14 55.866 0.231 -80 06 09.18 0.59    11.1    1.3     1975.5 1864.2 
04 14 55.988 0.248 -80 19 24.14 0.62    10.0    1.3     1979.3 1228.2 
04 14 56.070 0.096 -79 26 01.49 0.26    65.6    4.6     1962.7 3790.2 
04 14 56.090 0.177 -79 38 57.48 0.48    17.6    1.9     1966.6 3169.5 
04 14 56.251 0.156 -79 56 47.57 0.41    24.5    2.3     1971.8 2313.4 
04 14 56.292 0.228 -80 24 28.55 0.57    12.1    1.5     1980.3  984.7 
04 14 56.414 0.164 -79 55 16.78 0.44    21.7    2.2     1971.0 2386.1 
04 14 56.451 0.215 -79 48 55.18 0.57    12.1    1.5     1968.9 2691.3 
04 14 56.513 0.152 -79 30 52.44 0.42    23.5    2.4     1963.2 3557.5 
04 14 56.658 0.233 -79 54 31.62 0.61    10.5    1.3     1970.2 2422.2 
04 14 56.690 0.120 -79 50 09.94 0.31    43.6    3.5     1968.8 2631.5 
04 14 56.717 0.186 -80 10 37.11 0.48    17.7    1.9     1975.1 1649.8 
04 14 56.788 0.098 -79 56 21.31 0.26    67.6    4.6     1970.5 2334.4 
04 14 56.797 0.227 -80 07 36.87 0.58    11.5    1.4     1974.0 1794.0 
04 14 56.813 0.052 -80 29 05.33 0.13   391.7   14.3 G20 1980.6  763.3 
04 14 56.885 0.129 -79 48 34.04 0.34    36.2    3.1     1967.9 2708.2 
04 14 56.926 0.116 -79 50 59.06 0.30    46.8    3.7     1968.6 2592.2 
04 14 56.930 0.138 -79 37 56.61 0.37    30.1    2.7     1964.5 3218.2 
04 14 56.943 0.165 -80 12 35.42 0.42    23.2    2.3     1975.2 1555.2 
04 14 57.102 0.210 -79 38 09.65 0.56    12.2    1.5     1964.2 3207.7 
04 14 57.138 0.174 -80 29 52.89 0.43    21.9    2.3     1980.3  725.2 
04 14 57.241 0.158 -79 43 50.08 0.42    23.0    2.3     1965.7 2935.4 
04 14 57.307 0.188 -80 28 18.71 0.47    18.3    2.0     1979.4  800.6 
04 14 57.428 0.171 -80 18 11.74 0.43    21.9    2.2     1976.0 1286.1 
04 14 57.646 0.196 -80 26 33.03 0.49    16.8    1.9     1978.2  885.1 
04 14 57.723 0.226 -79 36 40.50 0.61    10.4    1.4     1962.4 3279.0 
04 14 57.755 0.131 -79 31 55.77 0.36    33.4    3.0     1960.8 3506.8 
04 14 57.802 0.196 -80 16 24.54 0.49    16.2    1.8     1974.7 1371.9 
04 14 57.865 0.221 -79 52 24.80 0.58    11.6    1.4     1967.0 2523.6 
04 14 57.980 0.110 -79 46 44.99 0.30    52.1    3.9     1965.0 2795.5 
04 14 58.013 0.236 -79 57 11.01 0.62    10.2    1.3     1968.2 2294.7 
04 14 58.144 0.205 -79 33 44.13 0.55    12.8    1.6     1960.6 3420.1 
04 14 58.254 0.146 -79 35 15.77 0.40    26.4    2.5     1960.8 3346.8 
04 14 58.326 0.116 -79 43 11.00 0.31    45.4    3.6     1963.1 2966.6 
04 14 58.360 0.121 -79 45 10.84 0.32    41.9    3.4     1963.7 2870.8 
04 14 58.439 0.169 -79 37 14.37 0.46    19.4    2.0     1961.0 3251.9 
04 14 58.450 0.158 -80 25 31.06 0.40    26.5    2.5     1976.3  934.6 
04 14 58.515 0.200 -79 56 31.70 0.52    14.3    1.6     1967.0 2326.1 
04 14 58.537 0.048 -80 18 36.20 0.12  4199.8  150.5     1973.9 1266.5 
04 14 58.604 0.222 -79 55 11.55 0.58    11.5    1.4     1966.3 2390.2 
04 14 58.627 0.142 -80 07 21.39 0.36    31.5    2.8     1970.2 1806.4 
04 14 58.684 0.180 -79 48 18.99 0.48    17.6    1.9     1964.0 2720.3 
04 14 58.802 0.193 -79 33 17.91 0.52    14.3    1.7     1959.0 3441.1 
04 14 58.833 0.224 -79 34 23.99 0.61    10.6    1.4     1959.3 3388.2 
04 14 58.854 0.137 -79 42 55.10 0.36    31.4    2.8     1961.9 2979.4 
04 14 59.058 0.079 -80 15 42.29 0.20   105.1    5.7     1971.9 1405.6 
04 14 59.075 0.179 -80 06 42.29 0.46    19.0    2.0     1969.0 1837.6 
04 14 59.092 0.159 -79 57 56.58 0.42    23.9    2.3     1966.2 2258.2 
04 14 59.212 0.148 -80 13 59.89 0.38    29.5    2.7     1971.1 1487.6 
04 14 59.238 0.147 -80 17 34.46 0.37    30.2    2.7     1972.2 1315.9 
04 14 59.257 0.170 -80 27 27.31 0.43    22.8    2.3     1975.3  841.7 
04 14 59.354 0.074 -79 48 42.55 0.19   111.4    5.8     1962.7 2701.4 
04 14 59.410 0.222 -80 05 29.23 0.57    11.9    1.4     1967.9 1896.1 
04 14 59.454 0.096 -79 29 10.63 0.26    66.0    4.6     1956.2 3638.9 
04 14 59.479 0.057 -79 30 00.76 0.16   172.5    7.4     1956.5 3598.8 
04 14 59.691 0.168 -80 06 01.40 0.43    21.9    2.2     1967.5 1870.3 
04 14 59.745 0.102 -80 16 11.64 0.26    68.6    4.6     1970.7 1382.2 
04 14 59.781 0.145 -79 55 46.86 0.38    28.8    2.6     1964.1 2362.0 
04 14 59.802 0.128 -80 19 58.36 0.32    41.2    3.4     1971.8 1200.8 
04 14 59.874 0.194 -79 44 48.44 0.51    14.8    1.7     1960.3 2888.7 
04 14 59.983 0.152 -80 07 12.63 0.39    27.1    2.5     1967.3 1813.3 
04 15 00.001 0.161 -79 32 03.60 0.44    21.1    2.2     1956.0 3500.5 
04 15 00.070 0.168 -79 29 51.08 0.46    19.1    2.1     1955.1 3606.5 
04 15 00.102 0.052 -80 29 10.79 0.13   387.7   14.1 G20 1974.2  758.9 
04 15 00.114 0.238 -80 19 29.32 0.60    10.8    1.4     1971.0 1224.0 
04 15 00.277 0.174 -80 06 32.59 0.45    20.1    2.0     1966.5 1845.4 
04 15 00.325 0.100 -80 30 29.67 0.25    73.0    4.8     1974.1  695.8 
04 15 00.362 0.217 -79 27 55.04 0.59    11.1    1.6     1953.9 3699.3 
04 15 00.392 0.100 -79 29 20.86 0.28    60.6    4.4     1954.2 3630.7 
04 15 00.478 0.143 -79 54 59.09 0.38    29.4    2.7     1962.3 2400.2 
04 15 00.623 0.200 -80 04 57.87 0.51    14.8    1.6     1965.3 1921.1 
04 15 00.741 0.245 -80 18 52.11 0.62    10.2    1.3     1969.5 1253.8 
04 15 00.756 0.198 -80 03 45.42 0.51    15.2    1.7     1964.6 1979.1 
04 15 00.787 0.174 -79 28 44.87 0.48    17.7    2.0     1953.2 3659.5 
04 15 00.874 0.133 -80 22 56.11 0.33    38.8    3.2     1970.6 1058.6 
04 15 00.936 0.169 -80 14 51.54 0.43    22.2    2.2     1967.8 1446.2 
04 15 00.936 0.228 -80 04 02.33 0.59    11.3    1.4     1964.3 1965.6 
04 15 00.970 0.188 -79 48 08.52 0.50    15.9    1.8     1959.1 2728.6 
04 15 00.974 0.098 -80 16 47.42 0.25    73.3    4.8     1968.4 1353.5 
04 15 01.023 0.234 -79 55 39.04 0.61    10.4    1.3     1961.4 2368.2 
04 15 01.031 0.091 -80 11 43.73 0.23    81.7    5.1     1966.6 1596.5 
04 15 01.168 0.219 -80 25 41.56 0.55    13.1    1.6     1970.9  926.2 
04 15 01.225 0.068 -79 55 07.81 0.18   126.6    6.2     1960.8 2393.2 
04 15 01.240 0.050 -79 42 33.79 0.13   292.1   11.0     1956.7 2996.4 
04 15 01.243 0.140 -79 51 24.19 0.37    30.7    2.7     1959.6 2572.1 
04 15 01.404 0.198 -80 20 25.35 0.49    16.0    1.8     1968.7 1179.2 
04 15 01.611 0.220 -80 24 23.63 0.55    13.0    1.6     1969.6  988.5 
04 15 01.664 0.200 -80 13 37.19 0.50    15.4    1.7     1966.0 1505.7 
04 15 01.735 0.107 -80 15 55.87 0.27    61.1    4.3     1966.6 1394.7 
04 15 01.902 0.169 -80 14 11.03 0.43    22.1    2.2     1965.7 1478.6 
04 15 02.067 0.117 -80 00 43.23 0.30    48.0    3.7     1960.9 2124.8 
04 15 02.068 0.188 -79 33 35.65 0.51    15.1    1.8     1952.0 3426.9 
04 15 02.179 0.113 -80 02 11.95 0.30    52.1    3.9     1961.1 2053.9 
04 15 02.258 0.145 -80 15 39.08 0.37    31.1    2.8     1965.4 1408.2 
04 15 02.266 0.047 -80 07 52.06 0.12  1301.4   46.3     1962.8 1781.8 
04 15 02.271 0.134 -79 28 23.12 0.37    31.1    2.9     1949.8 3676.9 
04 15 02.290 0.202 -80 32 46.93 0.49    16.1    2.0     1971.0  585.9 
04 15 02.423 0.244 -80 12 30.99 0.62    10.1    1.3     1964.0 1558.6 
04 15 02.444 0.208 -80 16 06.00 0.52    14.1    1.6     1965.2 1386.6 
04 15 02.501 0.187 -80 18 33.72 0.48    17.9    1.9     1965.9 1268.5 
04 15 02.513 0.114 -80 25 24.57 0.29    55.1    4.1     1968.1  939.8 
04 15 02.513 0.236 -80 06 44.15 0.60    10.6    1.3     1961.9 1836.1 
04 15 02.535 0.073 -79 47 30.31 0.19   112.9    5.9     1955.5 2759.1 
04 15 02.615 0.197 -79 47 19.85 0.52    14.4    1.6     1955.3 2767.5 
04 15 02.694 0.070 -80 29 13.02 0.18   136.2    6.5 G20 1969.0  757.0 
04 15 02.743 0.165 -79 29 53.92 0.46    19.8    2.2     1949.3 3604.2 
04 15 02.861 0.116 -79 57 43.36 0.30    48.5    3.7     1958.2 2268.7 
04 15 02.903 0.208 -80 24 53.90 0.51    14.8    1.7     1967.2  964.3 
04 15 02.976 0.149 -79 43 43.08 0.40    26.0    2.5     1953.4 2940.9 
04 15 03.027 0.119 -80 20 47.17 0.30    49.6    3.8     1965.6 1161.7 
04 15 03.057 0.154 -79 57 12.28 0.40    25.4    2.4     1957.7 2293.6 
04 15 03.177 0.182 -80 00 06.06 0.48    17.9    1.9     1958.4 2154.6 
04 15 03.459 0.136 -79 37 20.07 0.37    31.0    2.8     1950.2 3247.3 
04 15 03.590 0.154 -79 33 00.21 0.42    22.9    2.3     1948.5 3455.2 
04 15 03.645 0.183 -79 39 04.76 0.49    16.3    1.8     1950.4 3163.6 
04 15 03.653 0.136 -80 07 42.88 0.35    34.7    3.0     1959.9 1789.1 
04 15 03.796 0.109 -79 58 18.54 0.29    55.1    4.1     1956.5 2240.6 
04 15 03.800 0.077 -79 34 36.47 0.21    98.1    5.5     1948.5 3378.2 
04 15 03.935 0.142 -79 37 11.20 0.39    28.2    2.6     1949.1 3254.4 
04 15 03.941 0.229 -79 57 51.48 0.59    11.0    1.3     1956.0 2262.2 
04 15 04.006 0.159 -80 07 22.70 0.41    24.7    2.4     1959.1 1805.2 
04 15 04.051 0.164 -80 32 06.76 0.41    25.0    2.5     1967.3  618.0 
04 15 04.088 0.148 -80 10 30.55 0.38    29.1    2.7     1960.0 1655.0 
04 15 04.123 0.106 -79 31 15.04 0.29    53.6    4.1     1946.7 3539.3 
04 15 04.174 0.128 -79 30 18.10 0.35    35.1    3.1     1946.3 3584.9 
04 15 04.607 0.201 -80 15 16.69 0.50    15.4    1.7     1960.5 1426.0 
04 15 04.627 0.160 -79 48 19.56 0.43    22.4    2.2     1951.4 2719.7 
04 15 04.642 0.164 -80 22 39.20 0.41    24.2    2.4     1962.9 1072.1 
04 15 04.644 0.179 -80 30 31.26 0.45    20.8    2.2     1965.6  694.4 
04 15 04.694 0.187 -79 46 40.16 0.49    16.0    1.8     1950.7 2799.2 
04 15 04.766 0.182 -80 22 51.53 0.46    19.2    2.0     1962.8 1062.2 
04 15 04.796 0.216 -79 54 12.94 0.57    12.1    1.4     1953.0 2437.0 
04 15 04.817 0.224 -80 06 33.51 0.57    11.8    1.4     1957.1 1844.6 
04 15 04.939 0.203 -79 28 56.88 0.55    12.8    1.7     1944.2 3649.8 
04 15 04.965 0.171 -79 35 50.94 0.47    18.7    2.0     1946.4 3318.6 
04 15 05.024 0.169 -79 36 18.05 0.46    19.3    2.1     1946.5 3296.9 
04 15 05.073 0.132 -79 38 02.27 0.35    33.7    3.0     1946.9 3213.5 
04 15 05.170 0.118 -79 37 00.18 0.31    42.9    3.5     1946.4 3263.2 
04 15 05.245 0.124 -80 06 58.87 0.32    42.5    3.4     1956.4 1824.3 
04 15 05.320 0.237 -80 15 05.45 0.60    10.9    1.4     1959.0 1435.0 
04 15 05.417 0.182 -80 30 12.88 0.45    20.1    2.2     1964.0  709.1 
04 15 05.507 0.189 -79 39 36.80 0.51    15.3    1.7     1946.5 3137.9 
04 15 05.511 0.204 -80 33 04.68 0.50    15.8    2.0     1964.8  571.7 
04 15 05.707 0.055 -79 55 18.12 0.14   216.8    8.6     1951.5 2384.9 
04 15 05.732 0.217 -80 12 20.06 0.55    12.8    1.5     1957.2 1567.3 
04 15 05.759 0.185 -79 33 31.21 0.50    15.8    1.8     1943.9 3430.3 
04 15 05.902 0.090 -79 35 11.20 0.24    76.2    4.9     1944.2 3350.4 
04 15 06.101 0.143 -79 50 44.03 0.38    29.0    2.6     1949.1 2604.1 
04 15 06.154 0.086 -79 39 11.44 0.23    81.9    5.1     1945.0 3158.2 
04 15 06.392 0.116 -80 05 42.27 0.30    49.7    3.8     1953.6 1885.5 
04 15 06.460 0.110 -79 41 56.25 0.30    51.0    3.9     1945.3 3026.3 
04 15 06.502 0.136 -80 09 26.17 0.35    35.1    3.0     1954.7 1706.4 
04 15 06.505 0.113 -80 32 44.63 0.28    58.2    4.3     1962.7  587.7 
04 15 06.610 0.133 -80 02 28.06 0.34    35.9    3.0     1952.0 2040.9 
04 15 06.622 0.150 -79 37 53.23 0.40    25.3    2.5     1943.5 3220.7 
04 15 06.662 0.171 -79 57 45.97 0.45    20.1    2.0     1950.3 2266.6 
04 15 06.694 0.139 -80 17 59.34 0.35    34.4    3.0     1957.2 1295.9 
04 15 06.760 0.214 -79 49 58.78 0.56    12.2    1.5     1947.4 2640.3 
04 15 06.778 0.102 -79 33 10.96 0.28    58.5    4.3     1941.6 3446.5 
04 15 06.925 0.196 -79 34 26.81 0.53    13.9    1.7     1941.7 3385.9 
04 15 06.939 0.056 -80 20 06.61 0.14   225.2    8.9     1957.5 1194.1 
04 15 07.012 0.124 -80 18 23.69 0.31    44.5    3.5     1956.7 1276.4 
04 15 07.016 0.158 -79 54 04.52 0.42    24.0    2.3     1948.3 2443.7 
04 15 07.303 0.108 -79 36 42.40 0.30    52.4    4.0     1941.7 3277.4 
04 15 07.372 0.126 -79 44 04.21 0.33    37.7    3.2     1944.1 2923.9 
04 15 07.465 0.237 -80 16 12.63 0.60    10.9    1.4     1955.0 1381.3 
04 15 07.482 0.138 -80 13 19.19 0.35    34.1    3.0     1954.0 1520.0 
04 15 07.601 0.063 -80 19 28.33 0.16   164.2    7.2     1955.9 1224.7 
04 15 07.674 0.175 -79 44 39.99 0.47    18.4    1.9     1943.6 2895.3 
04 15 07.913 0.222 -80 01 08.97 0.57    11.8    1.4     1948.9 2104.2 
04 15 08.027 0.167 -80 28 00.05 0.42    23.7    2.4     1958.0  815.3 
04 15 08.217 0.046 -79 59 41.15 0.12 12227.3  439.4     1947.7 2174.4 
04 15 08.252 0.179 -79 54 54.12 0.47    18.2    1.9     1946.0 2404.0 
04 15 08.271 0.237 -80 32 11.03 0.58    11.5    1.6     1959.0  614.6 
04 15 08.294 0.206 -79 47 57.64 0.55    13.1    1.5     1943.5 2737.2 
04 15 08.425 0.119 -80 04 53.24 0.30    46.2    3.6     1949.1 1924.7 
04 15 08.452 0.143 -80 21 05.64 0.36    32.5    2.9     1954.8 1146.8 
04 15 08.507 0.114 -80 17 38.30 0.29    53.9    4.0     1953.4 1312.7 
04 15 08.640 0.137 -80 01 49.49 0.35    33.5    2.9     1947.6 2071.7 
04 15 08.702 0.061 -79 46 00.80 0.16   158.2    7.0     1941.9 2830.7 
04 15 08.706 0.203 -79 55 09.91 0.53    13.9    1.6     1945.1 2391.4 
04 15 08.720 0.222 -79 52 51.05 0.58    11.5    1.4     1944.3 2502.5 
04 15 08.777 0.120 -79 50 16.61 0.31    42.9    3.4     1943.2 2626.0 
04 15 08.785 0.050 -79 32 25.21 0.13   267.6   10.2     1937.0 3483.1 
04 15 08.817 0.127 -79 43 33.55 0.34    37.1    3.1     1940.8 2948.5 
04 15 08.857 0.094 -80 03 08.53 0.24    75.0    4.9     1947.6 2008.5 
04 15 08.908 0.191 -79 52 06.38 0.50    15.6    1.7     1943.6 2538.2 
04 15 09.039 0.167 -80 13 49.17 0.43    22.8    2.2     1951.0 1496.0 
04 15 09.097 0.224 -80 01 42.07 0.58    11.6    1.4     1946.6 2077.7 
04 15 09.099 0.091 -80 15 40.32 0.23    82.3    5.1     1951.5 1407.1 
04 15 09.166 0.193 -79 32 06.45 0.52    14.3    1.8     1936.0 3498.1 
04 15 09.218 0.171 -80 17 19.21 0.44    21.7    2.2     1951.9 1328.0 
04 15 09.222 0.152 -79 33 20.21 0.41    24.2    2.4     1936.3 3439.1 
04 15 09.243 0.181 -79 31 22.71 0.49    16.3    1.9     1935.6 3533.1 
04 15 09.278 0.211 -79 34 54.96 0.57    12.0    1.5     1936.8 3363.3 
04 15 09.278 0.195 -79 26 29.85 0.53    13.7    1.8     1933.8 3767.4 
04 15 09.311 0.180 -80 29 42.95 0.45    20.5    2.2     1956.1  733.0 
04 15 09.345 0.224 -80 17 29.74 0.56    12.2    1.5     1951.7 1319.5 
04 15 09.612 0.101 -80 06 54.00 0.26    66.7    4.6     1947.4 1828.1 
04 15 09.665 0.180 -80 16 35.10 0.46    19.3    2.0     1950.7 1363.2 
04 15 09.686 0.193 -79 54 24.17 0.51    15.3    1.7     1942.8 2428.0 
04 15 09.688 0.192 -80 14 09.28 0.49    16.8    1.8     1949.8 1479.9 
04 15 09.689 0.240 -80 23 07.93 0.60    10.8    1.4     1953.0 1049.0 
04 15 09.712 0.187 -79 29 41.63 0.51    15.2    1.9     1934.0 3613.9 
04 15 09.776 0.171 -80 01 26.88 0.45    20.3    2.1     1945.1 2089.8 
04 15 09.894 0.194 -79 53 10.69 0.51    15.1    1.7     1941.9 2486.7 
04 15 10.029 0.137 -80 31 05.71 0.34    37.3    3.2     1955.1  666.8 
04 15 10.040 0.202 -79 33 10.10 0.55    13.0    1.6     1934.5 3447.2 
04 15 10.203 0.133 -80 20 17.62 0.33    38.4    3.2     1950.9 1185.2 
04 15 10.219 0.209 -79 53 57.25 0.55    13.0    1.5     1941.5 2449.5 
04 15 10.344 0.192 -79 43 44.67 0.51    14.9    1.7     1937.6 2939.5 
04 15 10.375 0.050 -79 48 42.54 0.13   307.3   11.5     1939.3 2701.2 
04 15 10.454 0.202 -79 49 19.09 0.53    13.7    1.6     1939.4 2672.0 
04 15 10.567 0.148 -79 27 38.45 0.41    24.9    2.5     1931.4 3712.5 
04 15 10.576 0.197 -79 29 33.91 0.53    13.7    1.7     1932.0 3620.1 
04 15 10.694 0.214 -80 04 43.85 0.55    12.9    1.5     1944.4 1932.2 
04 15 10.783 0.129 -80 12 07.84 0.33    39.7    3.3     1946.8 1577.0 
04 15 10.802 0.061 -79 44 13.90 0.16   154.9    6.9     1936.8 2916.1 
04 15 10.859 0.171 -80 14 46.11 0.44    21.6    2.2     1947.6 1450.4 
04 15 10.987 0.136 -80 13 42.87 0.34    35.5    3.0     1947.0 1501.0 
04 15 11.025 0.117 -80 20 10.54 0.30    51.3    3.9     1949.2 1190.9 
04 15 11.041 0.087 -79 52 00.21 0.23    84.1    5.1     1939.1 2543.1 
04 15 11.276 0.079 -79 56 58.06 0.21   101.0    5.6     1940.4 2304.8 
04 15 11.410 0.164 -79 56 03.37 0.43    22.1    2.2     1939.8 2348.6 
04 15 11.460 0.228 -79 35 02.24 0.62    10.2    1.4     1932.1 3357.4 
04 15 11.559 0.203 -80 04 52.54 0.52    14.3    1.6     1942.6 1925.2 
04 15 11.571 0.218 -79 50 11.95 0.57    11.8    1.4     1937.3 2629.7 
04 15 11.730 0.123 -79 26 26.89 0.34    37.4    3.3     1928.4 3769.7 
04 15 11.731 0.165 -80 31 36.72 0.41    24.6    2.5     1952.0  642.0 
04 15 11.733 0.176 -80 00 07.56 0.46    19.2    2.0     1940.6 2153.2 
04 15 11.736 0.138 -79 44 46.15 0.37    30.9    2.8     1935.0 2890.3 
04 15 11.748 0.099 -80 01 21.70 0.26    67.8    4.6     1941.0 2093.9 
04 15 11.777 0.200 -80 09 56.64 0.51    15.3    1.7     1944.0 1682.0 
04 15 11.791 0.148 -80 11 19.44 0.38    29.4    2.7     1944.5 1615.7 
04 15 11.797 0.132 -79 26 00.24 0.36    31.9    3.0     1928.1 3791.0 
04 15 11.879 0.108 -80 15 33.24 0.28    60.3    4.3     1945.8 1412.7 
04 15 11.898 0.189 -80 33 26.88 0.47    18.5    2.1     1952.3  553.8 
04 15 11.907 0.220 -79 34 45.26 0.60    10.9    1.5     1931.0 3371.0 
04 15 11.987 0.208 -79 49 00.29 0.55    12.9    1.5     1936.0 2687.0 
04 15 12.037 0.134 -79 45 54.05 0.36    33.0    2.9     1934.8 2836.0 
04 15 12.235 0.219 -79 44 56.22 0.58    11.5    1.4     1934.0 2882.3 
04 15 12.328 0.184 -79 58 29.91 0.48    17.5    1.9     1938.7 2231.3 
04 15 12.336 0.217 -80 03 47.68 0.56    12.5    1.5     1940.6 1977.1 
04 15 12.448 0.123 -80 18 07.66 0.31    45.7    3.6     1945.6 1289.2 
04 15 12.501 0.116 -80 21 06.05 0.30    52.4    4.0     1946.6 1146.5 
04 15 12.603 0.128 -80 02 09.65 0.33    39.2    3.2     1939.5 2055.5 
04 15 12.686 0.175 -79 43 23.26 0.47    18.5    2.0     1932.5 2956.6 
04 15 12.930 0.101 -79 47 44.05 0.27    63.0    4.4     1933.5 2748.0 
04 15 13.165 0.184 -79 56 33.07 0.49    17.3    1.8     1936.3 2324.8 
04 15 13.172 0.073 -79 25 52.85 0.20   106.7    5.8     1925.0 3796.9 
04 15 13.354 0.117 -79 29 38.08 0.32    41.7    3.5     1926.0 3616.7 
04 15 13.432 0.217 -80 13 49.57 0.55    12.9    1.5     1942.1 1495.6 
04 15 13.461 0.150 -80 12 42.23 0.38    28.5    2.6     1941.6 1549.5 
04 15 13.525 0.230 -79 59 31.87 0.60    10.9    1.3     1936.6 2181.7 
04 15 13.535 0.183 -80 16 09.09 0.47    18.5    2.0     1942.7 1384.0 
04 15 13.580 0.196 -79 48 43.38 0.52    14.7    1.6     1932.5 2700.5 
04 15 13.596 0.171 -79 55 38.33 0.45    19.9    2.0     1935.0 2368.6 
04 15 13.844 0.162 -79 41 45.60 0.44    21.4    2.2     1929.4 3034.7 
04 15 13.881 0.176 -80 06 44.84 0.46    19.6    2.0     1938.5 1835.4 
04 15 13.923 0.195 -80 28 44.87 0.49    17.0    2.0     1946.6  779.4 
04 15 13.964 0.048 -80 13 30.15 0.12  1028.9   36.6     1940.9 1511.1 
04 15 13.980 0.089 -80 14 59.63 0.22    86.9    5.2     1941.4 1439.6 
04 15 14.006 0.213 -79 48 53.21 0.56    12.3    1.5     1931.7 2692.6 
04 15 14.041 0.194 -79 26 24.58 0.53    13.9    1.8     1923.3 3771.5 
04 15 14.495 0.207 -80 05 51.37 0.53    13.8    1.6     1936.9 1878.1 
04 15 14.591 0.239 -80 16 31.69 0.60    10.6    1.4     1940.7 1365.9 
04 15 14.719 0.113 -80 03 27.92 0.30    52.3    3.9     1935.6 1992.9 
04 15 14.730 0.148 -80 11 02.45 0.38    29.2    2.7     1938.4 1629.3 
04 15 14.745 0.113 -80 01 02.24 0.30    51.6    3.9     1934.6 2109.4 
04 15 14.843 0.136 -79 53 36.10 0.36    32.8    2.9     1931.6 2466.3 
04 15 14.856 0.174 -80 14 45.47 0.45    20.8    2.1     1939.5 1450.9 
04 15 14.881 0.111 -79 27 15.12 0.30    48.0    3.8     1921.7 3731.0 
04 15 14.997 0.175 -79 31 21.40 0.48    17.6    2.0     1923.0 3534.0 
04 15 15.041 0.157 -79 37 29.30 0.43    22.6    2.3     1925.2 3239.7 
04 15 15.190 0.165 -80 00 03.31 0.43    22.1    2.2     1933.3 2156.6 
04 15 15.277 0.205 -80 11 26.47 0.52    14.4    1.6     1937.4 1610.1 
04 15 15.498 0.154 -80 20 05.62 0.39    27.8    2.6     1940.2 1194.7 
04 15 15.514 0.220 -80 13 10.78 0.56    12.5    1.5     1937.6 1526.6 
04 15 15.522 0.210 -79 44 05.94 0.56    12.5    1.5     1926.7 2922.4 
04 15 15.594 0.234 -80 11 53.02 0.59    11.0    1.4     1936.9 1588.8 
04 15 15.718 0.086 -80 00 13.63 0.22    87.8    5.2     1932.3 2148.3 
04 15 15.719 0.170 -79 52 46.18 0.45    20.0    2.0     1929.5 2506.2 
04 15 15.721 0.225 -80 10 19.95 0.57    11.8    1.4     1936.1 1663.3 
04 15 15.809 0.121 -79 29 55.41 0.33    38.8    3.3     1920.7 3602.8 
04 15 15.823 0.168 -79 57 27.99 0.44    20.8    2.1     1931.0 2280.8 
04 15 15.839 0.223 -80 17 33.14 0.56    12.3    1.5     1938.6 1316.7 
04 15 15.948 0.232 -80 16 42.74 0.58    11.4    1.4     1938.0 1357.0 
04 15 16.051 0.194 -80 05 40.97 0.49    16.0    1.7     1933.7 1886.4 
04 15 16.134 0.213 -79 45 31.43 0.57    12.2    1.5     1925.9 2854.0 
04 15 16.190 0.206 -80 04 55.18 0.53    13.9    1.6     1933.1 1923.1 
04 15 16.343 0.105 -79 53 05.16 0.28    58.6    4.2     1928.3 2491.1 
04 15 16.430 0.227 -79 50 36.41 0.60    10.9    1.3     1927.2 2610.1 
04 15 16.451 0.078 -80 32 37.90 0.19   113.4    5.9     1943.0  592.9 
04 15 16.530 0.138 -79 47 58.47 0.36    31.6    2.8     1926.0 2736.4 
04 15 16.593 0.188 -80 09 53.04 0.49    17.3    1.9     1934.1 1684.8 
04 15 16.669 0.207 -79 53 20.19 0.54    13.3    1.5     1927.7 2479.0 
04 15 16.681 0.066 -79 35 28.98 0.18   128.5    6.3     1920.9 3336.0 
04 15 16.717 0.222 -79 46 30.18 0.59    11.2    1.4     1925.0 2807.0 
04 15 16.899 0.119 -79 32 55.17 0.32    41.1    3.4     1919.5 3459.0 
04 15 16.914 0.076 -80 33 10.34 0.18   119.5    6.1     1942.3  567.0 
04 15 16.952 0.093 -79 42 11.15 0.25    71.6    4.8     1922.9 3014.2 
04 15 16.954 0.082 -79 47 33.77 0.22    93.0    5.4     1924.9 2756.2 
04 15 16.983 0.100 -80 27 21.56 0.25    72.7    4.8     1940.0  846.0 
04 15 17.020 0.217 -79 31 55.97 0.59    11.2    1.5     1918.8 3506.3 
04 15 17.032 0.089 -80 14 21.31 0.22    85.8    5.2     1934.9 1470.2 
04 15 17.085 0.159 -79 36 51.09 0.43    22.0    2.2     1920.6 3270.3 
04 15 17.099 0.157 -80 03 59.62 0.41    24.8    2.4     1930.8 1967.5 
04 15 17.200 0.204 -79 28 58.09 0.56    12.6    1.7     1917.3 3648.6 
04 15 17.372 0.077 -79 29 48.80 0.21    98.8    5.6     1917.3 3608.1 
04 15 17.446 0.161 -79 34 57.79 0.44    21.2    2.2     1919.1 3360.9 
04 15 17.451 0.146 -80 11 33.29 0.37    30.2    2.7     1933.0 1604.6 
04 15 17.524 0.223 -79 45 57.96 0.59    11.1    1.4     1923.1 2832.8 
04 15 17.627 0.225 -80 18 38.47 0.57    12.2    1.5     1935.4 1264.4 
04 15 17.721 0.217 -79 40 30.79 0.58    11.5    1.4     1920.6 3094.5 
04 15 17.763 0.145 -80 06 27.34 0.37    30.2    2.7     1930.4 1849.3 
04 15 17.780 0.171 -79 26 13.85 0.48    18.1    2.1     1915.0 3780.0 
04 15 17.814 0.236 -80 05 23.73 0.61    10.5    1.3     1929.9 1900.2 
04 15 17.849 0.095 -79 42 02.36 0.25    69.7    4.7     1920.9 3021.2 
04 15 18.025 0.075 -79 48 49.28 0.20   106.0    5.7     1923.1 2695.7 
04 15 18.027 0.090 -79 51 07.38 0.23    79.4    5.0     1924.0 2585.3 
04 15 18.044 0.123 -79 56 23.75 0.32    41.7    3.4     1926.0 2332.2 
04 15 18.058 0.128 -79 30 36.43 0.35    34.9    3.1     1916.1 3570.0 
04 15 18.196 0.239 -79 59 50.92 0.62    10.1    1.2     1927.0 2166.4 
04 15 18.304 0.106 -80 32 00.41 0.26    65.6    4.6     1939.1  622.9 
04 15 18.319 0.221 -80 10 38.31 0.56    12.2    1.5     1930.9 1648.5 
04 15 18.390 0.167 -79 30 03.67 0.46    19.4    2.1     1915.1 3596.2 
04 15 18.477 0.228 -80 16 59.94 0.57    11.8    1.4     1933.0 1343.2 
04 15 18.587 0.208 -80 29 43.07 0.51    15.0    1.8     1937.7  732.8 
04 15 18.606 0.150 -79 57 59.08 0.39    26.9    2.5     1925.4 2255.9 
04 15 18.614 0.121 -80 01 20.43 0.31    43.8    3.5     1926.7 2094.8 
04 15 18.636 0.083 -79 28 09.01 0.22    84.3    5.2     1913.8 3687.9 
04 15 18.653 0.227 -79 33 00.54 0.62    10.2    1.4     1915.7 3454.7 
04 15 18.722 0.205 -80 24 27.73 0.51    15.2    1.8     1935.4  985.0 
04 15 18.729 0.182 -79 58 22.87 0.48    17.8    1.9     1925.3 2236.9 
04 15 18.824 0.233 -79 55 06.89 0.61    10.5    1.3     1923.8 2393.6 
04 15 18.996 0.153 -79 33 09.30 0.42    23.5    2.4     1915.0 3447.7 
04 15 19.261 0.191 -80 24 53.03 0.48    17.7    2.0     1934.5  964.8 
04 15 19.266 0.133 -79 46 41.14 0.35    34.0    3.0     1919.6 2798.2 
04 15 19.323 0.231 -79 43 50.35 0.62    10.2    1.3     1918.4 2934.8 
04 15 19.436 0.166 -80 26 07.38 0.42    24.0    2.4     1934.6  905.3 
04 15 19.449 0.158 -79 48 33.95 0.42    23.5    2.3     1920.0 2708.0 
04 15 19.500 0.186 -80 14 37.61 0.48    17.9    1.9     1930.0 1457.1 
04 15 19.538 0.178 -80 19 34.58 0.45    20.1    2.1     1931.9 1219.5 
04 15 19.653 0.137 -79 53 26.06 0.36    32.6    2.9     1921.5 2474.3 
04 15 19.655 0.179 -79 31 08.13 0.49    16.9    2.0     1912.8 3544.6 
04 15 19.844 0.105 -80 26 54.96 0.26    66.0    4.6     1934.1  867.2 
04 15 19.931 0.066 -80 08 13.51 0.17   140.3    6.5     1926.6 1764.3 
04 15 19.997 0.236 -80 13 31.80 0.60    10.8    1.4     1928.6 1509.7 
04 15 20.212 0.117 -79 45 21.68 0.31    44.7    3.5     1917.1 2861.8 
04 15 20.227 0.137 -80 19 00.77 0.34    35.4    3.0     1930.3 1246.5 
04 15 20.337 0.190 -80 24 07.15 0.48    17.7    2.0     1932.0 1001.5 
04 15 20.404 0.100 -80 01 45.82 0.26    67.2    4.6     1923.1 2074.5 
04 15 20.494 0.224 -80 11 20.17 0.57    12.0    1.4     1926.7 1615.0 
04 15 20.503 0.112 -79 52 13.22 0.30    51.6    3.9     1919.2 2532.5 
04 15 20.542 0.139 -79 47 01.52 0.37    30.9    2.8     1917.1 2781.9 
04 15 20.667 0.169 -80 16 53.41 0.43    22.5    2.2     1928.5 1348.4 
04 15 20.770 0.210 -79 27 02.32 0.57    11.9    1.7     1908.7 3741.2 
04 15 20.772 0.173 -80 02 47.31 0.45    20.1    2.0     1922.8 2025.3 
04 15 20.800 0.189 -80 16 11.41 0.48    17.5    1.9     1928.0 1382.0 
04 15 20.854 0.180 -80 33 09.74 0.45    20.5    2.3     1934.6  567.4 
04 15 20.871 0.140 -79 46 20.37 0.37    29.8    2.7     1916.1 2814.8 
04 15 20.877 0.120 -79 28 00.62 0.33    39.5    3.4     1908.9 3694.5 
04 15 20.877 0.215 -80 03 03.40 0.56    12.6    1.5     1922.7 2012.4 
04 15 20.882 0.103 -79 57 38.79 0.27    62.7    4.4     1920.5 2272.1 
04 15 20.942 0.220 -80 04 19.34 0.57    12.1    1.4     1923.0 1951.7 
04 15 20.963 0.198 -80 17 31.47 0.50    15.9    1.8     1928.2 1318.0 
04 15 21.014 0.136 -80 29 20.18 0.33    38.1    3.3     1932.7  751.0 
04 15 21.171 0.119 -80 15 42.21 0.30    48.5    3.8     1927.0 1405.4 
04 15 21.228 0.232 -80 33 58.96 0.57    12.1    1.7     1934.2  528.0 
04 15 21.442 0.117 -79 44 45.54 0.31    44.9    3.6     1914.3 2890.6 
04 15 21.592 0.232 -79 47 32.60 0.62    10.2    1.3     1915.0 2757.0 
04 15 21.681 0.074 -80 09 50.42 0.19   116.7    5.9     1923.7 1686.8 
04 15 21.730 0.233 -79 53 06.90 0.61    10.3    1.3     1917.0 2489.6 
04 15 21.960 0.181 -80 09 26.35 0.47    18.5    1.9     1923.0 1706.0 
04 15 22.007 0.123 -79 29 23.62 0.34    37.5    3.2     1906.9 3628.1 
04 15 22.295 0.185 -79 53 54.15 0.49    16.8    1.8     1916.1 2451.8 
04 15 22.318 0.144 -79 31 59.27 0.39    27.0    2.6     1907.3 3503.6 
04 15 22.471 0.112 -79 51 23.32 0.30    50.8    3.8     1914.7 2572.4 
04 15 22.481 0.238 -80 24 00.27 0.59    11.0    1.4     1927.7 1006.9 
04 15 22.562 0.174 -79 29 04.14 0.48    17.7    2.0     1905.6 3643.7 
04 15 22.578 0.133 -79 30 19.18 0.36    31.8    2.9     1906.1 3583.7 
04 15 22.592 0.111 -79 45 50.24 0.30    50.5    3.8     1912.2 2838.9 
04 15 22.823 0.154 -79 50 05.04 0.41    24.6    2.4     1913.4 2635.0 
04 15 22.972 0.129 -80 31 58.09 0.32    42.5    3.5     1929.9  624.7 
04 15 23.127 0.132 -79 34 51.95 0.36    33.2    3.0     1906.7 3365.5 
04 15 23.135 0.241 -80 25 13.33 0.60    10.9    1.5     1926.9  948.5 
04 15 23.181 0.172 -79 33 45.12 0.47    18.5    2.0     1906.1 3418.9 
04 15 23.208 0.185 -80 22 14.12 0.47    18.7    2.0     1925.5 1091.8 
04 15 23.239 0.139 -80 01 22.15 0.36    32.3    2.8     1917.1 2093.4 
04 15 23.270 0.191 -80 18 40.08 0.49    17.3    1.9     1924.0 1263.0 
04 15 23.354 0.212 -80 12 04.78 0.54    13.4    1.5     1921.2 1579.3 
04 15 23.389 0.226 -80 16 21.01 0.57    12.0    1.5     1922.8 1374.3 
04 15 23.392 0.113 -79 40 42.04 0.30    47.7    3.7     1908.5 3085.4 
04 15 23.711 0.223 -80 27 16.67 0.55    12.7    1.6     1926.6  849.8 
04 15 23.805 0.228 -80 13 53.46 0.58    11.7    1.4     1921.0 1492.3 
04 15 23.817 0.176 -80 13 17.91 0.45    20.0    2.0     1920.7 1520.8 
04 15 23.846 0.230 -80 16 48.60 0.58    11.6    1.4     1922.1 1352.2 
04 15 23.855 0.196 -79 37 54.79 0.52    14.2    1.7     1906.3 3219.2 
04 15 23.867 0.221 -80 15 33.50 0.56    12.5    1.5     1921.5 1412.3 
04 15 23.868 0.103 -79 46 30.84 0.28    59.2    4.2     1909.8 2806.4 
04 15 23.880 0.176 -80 19 19.38 0.45    20.7    2.1     1923.0 1231.6 
04 15 24.158 0.185 -79 56 28.81 0.49    17.0    1.8     1913.2 2328.0 
04 15 24.186 0.197 -80 08 53.78 0.50    15.6    1.7     1918.2 1732.1 
04 15 24.262 0.180 -79 59 31.17 0.47    18.3    1.9     1914.2 2182.1 
04 15 24.416 0.190 -80 22 03.88 0.48    17.6    1.9     1923.0 1100.0 
04 15 24.427 0.226 -80 03 34.75 0.58    11.5    1.4     1915.5 1987.3 
04 15 24.499 0.223 -80 18 04.87 0.56    12.4    1.5     1921.3 1291.2 
04 15 24.507 0.064 -80 34 11.65 0.16   168.5    7.3     1927.8  517.8 
04 15 24.663 0.126 -80 25 28.78 0.31    44.1    3.5     1923.9  936.1 
04 15 24.736 0.134 -79 48 58.22 0.35    33.6    2.9     1908.9 2688.5 
04 15 24.744 0.197 -79 27 23.75 0.54    13.6    1.8     1900.1 3724.0 
04 15 24.889 0.187 -80 12 27.79 0.48    17.5    1.9     1918.2 1560.8 
04 15 25.045 0.189 -80 17 35.66 0.48    17.5    1.9     1920.0 1314.5 
04 15 25.051 0.251 -80 33 49.40 0.62    10.2    1.6     1926.6  535.6 
04 15 25.264 0.139 -80 25 53.61 0.34    35.8    3.1     1922.9  916.2 
04 15 25.361 0.228 -80 02 46.80 0.59    11.2    1.4     1913.2 2025.6 
04 15 25.366 0.189 -79 50 25.77 0.49    16.1    1.8     1908.2 2618.4 
04 15 25.426 0.143 -79 32 25.78 0.39    27.2    2.6     1900.7 3482.4 
04 15 25.493 0.230 -80 12 16.30 0.58    11.4    1.4     1916.9 1570.0 
04 15 25.500 0.230 -80 10 42.54 0.59    11.3    1.4     1916.2 1645.0 
04 15 25.578 0.153 -79 30 31.46 0.42    23.3    2.4     1899.6 3573.8 
04 15 25.670 0.172 -80 20 44.13 0.43    21.8    2.2     1920.0 1163.8 
04 15 25.750 0.144 -79 44 09.57 0.39    27.8    2.6     1904.8 2919.3 
04 15 25.782 0.131 -80 32 36.04 0.32    41.2    3.5     1924.6  594.3 
04 15 25.875 0.167 -79 55 27.64 0.44    21.0    2.1     1909.2 2376.9 
04 15 25.912 0.184 -80 19 54.06 0.47    18.6    2.0     1919.1 1203.8 
04 15 25.919 0.218 -79 46 24.08 0.58    11.7    1.4     1905.4 2811.7 
04 15 25.934 0.202 -79 56 20.94 0.53    14.1    1.6     1909.4 2334.3 
04 15 25.984 0.078 -79 52 14.22 0.21   101.2    5.6     1907.6 2531.6 
04 15 25.993 0.200 -80 22 28.79 0.50    15.8    1.8     1920.0 1080.0 
04 15 26.042 0.103 -80 17 04.47 0.26    65.7    4.5     1917.7 1339.5 
04 15 26.048 0.121 -80 01 49.32 0.31    43.7    3.5     1911.4 2071.6 
04 15 26.174 0.205 -80 27 27.71 0.51    15.3    1.8     1921.7  840.9 
04 15 26.206 0.159 -79 32 38.45 0.44    21.6    2.2     1899.1 3472.2 
04 15 26.216 0.227 -79 58 10.77 0.59    11.1    1.3     1909.6 2246.4 
04 15 26.217 0.158 -79 34 11.80 0.43    21.9    2.3     1899.7 3397.5 
04 15 26.277 0.177 -79 30 51.98 0.49    17.3    2.0     1898.2 3557.4 
04 15 26.335 0.229 -80 00 49.53 0.59    11.1    1.3     1910.4 2119.4 
04 15 26.430 0.180 -79 51 51.58 0.48    17.8    1.9     1906.5 2549.7 
04 15 26.435 0.170 -80 33 31.11 0.42    23.3    2.5     1923.7  550.2 
04 15 26.446 0.124 -80 28 52.71 0.30    46.7    3.7     1921.8  772.9 
04 15 26.459 0.227 -80 12 38.84 0.58    11.7    1.4     1915.0 1552.0 
04 15 26.510 0.239 -80 01 33.58 0.62    10.2    1.3     1910.4 2084.2 
04 15 26.587 0.219 -79 53 37.89 0.57    11.9    1.4     1906.9 2464.7 
04 15 26.684 0.240 -80 21 02.22 0.60    10.7    1.4     1918.1 1149.3 
04 15 26.715 0.138 -80 13 43.92 0.35    34.0    3.0     1915.0 1499.9 
04 15 26.890 0.155 -79 34 51.30 0.43    22.8    2.3     1898.5 3365.9 
04 15 26.936 0.061 -80 07 58.74 0.16   170.1    7.3     1912.1 1776.0 
04 15 27.007 0.149 -80 15 31.36 0.38    29.4    2.7     1915.1 1414.0 
04 15 27.117 0.128 -79 43 30.07 0.34    36.6    3.1     1901.6 2950.9 
04 15 27.137 0.236 -80 06 42.75 0.61    10.6    1.3     1911.2 1836.8 
04 15 27.202 0.123 -80 31 23.16 0.30    48.0    3.8     1921.3  652.6 
04 15 27.229 0.166 -79 39 31.51 0.45    20.1    2.1     1899.7 3141.8 
04 15 27.334 0.152 -80 03 14.66 0.40    26.6    2.5     1909.4 2003.3 
04 15 27.474 0.210 -80 18 35.48 0.53    14.0    1.6     1915.5 1266.7 
04 15 27.585 0.154 -80 17 14.86 0.39    27.4    2.6     1914.7 1331.1 
04 15 27.607 0.116 -79 46 30.51 0.31    45.5    3.6     1901.8 2806.6 
04 15 27.621 0.215 -80 26 07.41 0.53    13.7    1.7     1918.3  905.1 
04 15 27.655 0.169 -79 43 18.09 0.46    19.8    2.0     1900.4 2960.5 
04 15 27.703 0.093 -79 37 12.97 0.25    71.1    4.8     1897.7 3252.6 
04 15 27.837 0.250 -80 24 20.74 0.62    10.0    1.4     1917.1  990.5 
04 15 27.856 0.129 -79 53 23.41 0.34    36.7    3.1     1904.2 2476.3 
04 15 27.873 0.162 -79 48 39.27 0.43    21.9    2.2     1902.1 2703.6 
04 15 27.984 0.080 -79 35 23.08 0.22    92.5    5.4     1896.4 3340.5 
04 15 27.990 0.220 -79 28 39.22 0.60    10.7    1.5     1893.5 3663.5 
04 15 28.050 0.107 -79 50 26.40 0.29    55.7    4.1     1902.5 2617.9 
04 15 28.067 0.134 -79 47 57.52 0.35    33.5    2.9     1901.4 2737.0 
04 15 28.110 0.138 -80 09 27.14 0.35    33.9    2.9     1910.3 1705.3 
04 15 28.249 0.210 -80 25 32.47 0.52    14.5    1.7     1916.8  933.1 
04 15 28.359 0.206 -79 41 26.01 0.55    12.9    1.5     1898.1 3050.1 
04 15 28.369 0.083 -79 29 43.76 0.22    86.2    5.3     1893.2 3611.9 
04 15 28.489 0.085 -80 33 08.68 0.21    97.1    5.6     1919.5  568.1 
04 15 28.496 0.112 -80 15 06.01 0.29    56.1    4.1     1911.9 1434.2 
04 15 28.599 0.229 -80 19 36.53 0.57    11.8    1.5     1913.6 1217.8 
04 15 28.663 0.138 -79 45 13.13 0.37    31.0    2.8     1899.0 2868.4 
04 15 28.717 0.167 -79 46 14.50 0.45    20.3    2.1     1899.3 2819.4 
04 15 28.739 0.087 -80 14 30.09 0.22    90.0    5.3     1911.2 1462.9 
04 15 28.893 0.226 -80 10 38.70 0.57    11.8    1.4     1909.2 1648.0 
04 15 29.000 0.211 -80 34 12.56 0.51    14.7    1.9     1919.0  517.0 
04 15 29.145 0.064 -80 16 04.67 0.16   158.6    7.0     1911.0 1387.3 
04 15 29.152 0.149 -80 32 21.66 0.37    31.0    2.9     1917.9  605.7 
04 15 29.162 0.210 -80 20 35.68 0.53    14.1    1.6     1912.9 1170.5 
04 15 29.174 0.058 -79 38 18.59 0.16   172.6    7.4     1895.0 3200.0 
04 15 29.243 0.124 -79 46 21.25 0.33    40.3    3.3     1898.3 2813.9 
04 15 29.260 0.237 -80 31 49.58 0.58    11.5    1.6     1917.4  631.4 
04 15 29.440 0.147 -79 57 25.49 0.39    28.0    2.6     1902.5 2282.6 
04 15 29.442 0.234 -80 24 29.95 0.58    11.4    1.5     1914.0  983.1 
04 15 29.457 0.140 -80 03 00.50 0.36    31.9    2.8     1904.9 2014.6 
04 15 29.517 0.190 -80 11 44.99 0.49    17.0    1.8     1908.4 1595.0 
04 15 29.760 0.125 -80 31 13.21 0.30    46.6    3.7     1916.2  660.5 
04 15 29.777 0.055 -79 58 41.50 0.14   220.8    8.8     1902.4 2221.8 
04 15 29.854 0.134 -79 52 40.92 0.35    34.3    3.0     1899.6 2510.2 
04 15 29.972 0.122 -80 12 30.61 0.31    44.8    3.5     1907.8 1558.5 
04 15 30.021 0.135 -79 36 40.57 0.37    31.3    2.8     1892.5 3278.4 
04 15 30.117 0.229 -79 48 17.27 0.60    10.6    1.3     1897.2 2721.1 
04 15 30.154 0.147 -79 29 06.20 0.40    25.5    2.5     1889.0 3641.9 
04 15 30.169 0.193 -79 50 14.97 0.51    15.2    1.7     1897.9 2627.0 
04 15 30.176 0.217 -79 49 12.56 0.57    11.9    1.4     1897.5 2676.9 
04 15 30.242 0.114 -80 05 46.10 0.30    51.6    3.9     1904.4 1882.1 
04 15 30.286 0.220 -80 02 40.92 0.57    12.1    1.4     1903.0 2030.2 
04 15 30.391 0.171 -79 32 35.82 0.47    18.6    2.0     1890.0 3474.2 
04 15 30.412 0.187 -80 10 26.31 0.48    17.4    1.9     1906.0 1657.9 
04 15 30.412 0.188 -79 31 39.47 0.51    15.1    1.8     1889.5 3519.3 
04 15 30.432 0.175 -79 43 06.01 0.47    18.3    2.0     1894.3 2970.1 
04 15 30.469 0.237 -80 21 00.99 0.59    11.0    1.4     1910.4 1150.2 
04 15 30.543 0.165 -80 15 46.32 0.42    23.3    2.3     1908.0 1401.9 
04 15 30.624 0.148 -80 07 26.29 0.38    28.9    2.6     1904.3 1801.9 
04 15 30.651 0.211 -79 55 14.59 0.55    12.9    1.5     1899.1 2387.3 
04 15 30.694 0.085 -79 37 20.23 0.22    84.7    5.2     1891.3 3246.7 
04 15 30.808 0.181 -79 40 35.08 0.49    16.9    1.9     1892.5 3090.8 
04 15 30.850 0.200 -80 18 19.00 0.50    15.6    1.8     1908.5 1279.8 
04 15 30.856 0.223 -79 37 27.90 0.60    10.7    1.4     1891.0 3240.6 
04 15 31.106 0.088 -79 27 31.16 0.24    77.9    5.0     1886.2 3717.9 
04 15 31.113 0.166 -80 00 01.27 0.43    21.9    2.2     1900.1 2157.9 
04 15 31.158 0.064 -79 46 43.20 0.17   144.0    6.6     1894.3 2796.3 
04 15 31.289 0.117 -79 28 53.67 0.31    42.8    3.5     1886.4 3651.9 
04 15 31.303 0.179 -80 03 10.38 0.47    18.7    1.9     1901.1 2006.6 
04 15 31.310 0.155 -79 38 07.47 0.42    23.6    2.3     1890.3 3208.9 
04 15 31.470 0.183 -79 51 49.57 0.49    17.2    1.8     1895.9 2551.3 
04 15 31.610 0.243 -80 22 46.43 0.61    10.6    1.4     1908.9 1065.8 
04 15 31.702 0.233 -80 33 27.70 0.57    11.9    1.7     1913.3  552.9 
04 15 32.131 0.134 -80 05 37.57 0.35    35.3    3.0     1900.4 1888.9 
04 15 32.258 0.172 -79 54 55.87 0.46    19.7    2.0     1895.6 2402.2 
04 15 32.340 0.119 -79 30 36.08 0.32    40.8    3.4     1884.9 3570.0 
04 15 32.397 0.142 -79 38 53.96 0.38    28.3    2.6     1888.3 3171.7 
04 15 32.456 0.195 -80 33 37.62 0.49    17.3    2.1     1911.9  544.9 
04 15 32.534 0.192 -80 01 52.59 0.49    16.1    1.8     1898.0 2068.8 
04 15 32.546 0.132 -79 29 13.22 0.36    32.3    3.0     1883.8 3636.3 
04 15 32.591 0.214 -80 03 48.09 0.55    12.9    1.5     1898.7 1976.4 
04 15 32.652 0.174 -80 04 15.55 0.45    19.9    2.0     1898.8 1954.5 
04 15 32.678 0.143 -79 53 15.23 0.38    29.4    2.7     1893.9 2482.7 
04 15 32.773 0.078 -80 08 16.86 0.20   104.6    5.7     1900.3 1761.4 
04 15 32.783 0.149 -79 45 17.35 0.40    26.3    2.5     1890.3 2865.0 
04 15 32.842 0.128 -79 41 38.97 0.34    35.9    3.1     1888.6 3039.7 
04 15 32.918 0.186 -80 12 49.09 0.48    17.8    1.9     1901.9 1543.7 
04 15 32.955 0.097 -80 24 41.23 0.24    76.6    4.9     1907.0  974.0 
04 15 33.077 0.062 -80 13 29.60 0.16   164.1    7.2     1901.9 1511.2 
04 15 33.081 0.100 -79 53 46.81 0.26    65.8    4.5     1893.3 2457.4 
04 15 33.146 0.233 -80 29 55.19 0.57    11.7    1.6     1908.9  722.8 
04 15 33.249 0.096 -79 34 34.58 0.26    67.3    4.6     1884.6 3379.2 
04 15 33.284 0.113 -79 35 24.29 0.30    47.2    3.7     1884.9 3339.4 
04 15 33.314 0.092 -80 21 40.89 0.23    82.4    5.1     1905.0 1118.2 
04 15 33.368 0.150 -80 09 03.98 0.39    27.9    2.6     1899.4 1723.7 
04 15 33.379 0.192 -80 04 38.79 0.49    16.2    1.8     1897.4 1935.9 
04 15 33.436 0.204 -80 12 39.63 0.52    14.6    1.6     1900.8 1551.2 
04 15 33.459 0.180 -80 22 02.40 0.46    19.8    2.1     1904.9 1101.0 
04 15 33.472 0.107 -79 32 07.21 0.29    53.2    4.0     1883.0 3497.1 
04 15 33.570 0.114 -79 46 49.72 0.30    47.4    3.7     1889.3 2791.1 
04 15 33.601 0.225 -80 02 41.62 0.58    11.6    1.4     1896.1 2029.6 
04 15 33.641 0.208 -79 32 20.39 0.56    12.2    1.6     1882.8 3486.5 
04 15 33.755 0.171 -79 57 20.61 0.45    20.2    2.0     1893.5 2286.4 
04 15 33.973 0.157 -79 34 05.32 0.43    22.3    2.3     1882.8 3402.6 
04 15 33.997 0.214 -79 30 58.86 0.58    11.6    1.6     1881.4 3551.7 
04 15 34.079 0.200 -79 59 21.49 0.52    14.6    1.6     1893.7 2189.7 
04 15 34.094 0.106 -80 10 08.54 0.27    61.1    4.3     1898.4 1672.1 
04 15 34.117 0.231 -80 28 24.19 0.57    11.9    1.6     1906.3  795.6 
04 15 34.123 0.209 -80 22 54.38 0.52    14.5    1.7     1903.9 1059.4 
04 15 34.198 0.113 -80 21 12.01 0.29    55.5    4.1     1903.0 1141.3 
04 15 34.226 0.048 -79 43 03.02 0.13   369.1   13.5     1886.2 2972.4 
04 15 34.242 0.095 -80 29 25.21 0.23    80.5    5.1     1906.5  746.8 
04 15 34.428 0.161 -80 04 57.38 0.42    23.8    2.3     1895.4 1921.0 
04 15 34.431 0.197 -79 44 54.41 0.52    14.3    1.6     1886.6 2883.3 
04 15 34.459 0.170 -80 23 20.68 0.43    22.6    2.3     1903.4 1038.4 
04 15 34.501 0.221 -79 39 36.86 0.59    11.1    1.4     1884.1 3137.3 
04 15 34.561 0.174 -79 47 22.45 0.47    18.7    2.0     1887.4 2764.9 
04 15 34.598 0.127 -79 28 58.65 0.34    35.4    3.1     1879.2 3647.9 
04 15 34.611 0.191 -79 41 03.24 0.51    15.1    1.7     1884.5 3068.2 
04 15 34.643 0.171 -79 47 07.31 0.46    19.5    2.0     1887.1 2777.0 
04 15 34.720 0.078 -80 22 32.80 0.19   111.5    5.8     1902.6 1076.7 
04 15 34.806 0.096 -79 30 29.87 0.26    66.9    4.6     1879.4 3574.9 
04 15 34.898 0.115 -79 28 49.11 0.31    44.5    3.6     1878.5 3655.5 
04 15 34.985 0.103 -80 24 28.51 0.26    68.2    4.7     1902.9  984.1 
04 15 34.993 0.116 -80 13 58.21 0.30    51.2    3.9     1898.2 1488.3 
04 15 34.993 0.121 -80 15 24.64 0.30    46.7    3.7     1898.9 1419.2 
04 15 35.004 0.225 -80 15 44.86 0.57    12.1    1.5     1899.0 1403.0 
04 15 35.042 0.241 -80 28 58.87 0.59    11.0    1.5     1904.8  767.8 
04 15 35.117 0.201 -80 07 51.16 0.51    14.8    1.7     1895.3 1781.9 
04 15 35.370 0.196 -79 49 39.00 0.51    14.7    1.6     1886.7 2655.6 
04 15 35.447 0.187 -79 43 12.60 0.50    15.9    1.8     1883.7 2964.7 
04 15 35.457 0.166 -79 48 00.60 0.45    20.8    2.1     1885.8 2734.3 
04 15 35.458 0.073 -80 02 23.40 0.18   117.7    6.0     1892.1 2044.1 
04 15 35.469 0.116 -80 21 49.87 0.29    52.7    4.0     1900.7 1111.0 
04 15 35.523 0.205 -79 53 29.81 0.54    13.5    1.5     1888.1 2471.0 
04 15 35.550 0.201 -80 16 42.20 0.51    15.3    1.7     1898.3 1357.1 
04 15 35.559 0.242 -80 20 01.31 0.61    10.5    1.4     1899.8 1197.8 
04 15 35.736 0.203 -80 10 36.99 0.52    14.6    1.6     1895.2 1649.3 
04 15 35.811 0.103 -80 33 52.22 0.25    69.8    4.8     1905.4  533.2 
04 15 35.848 0.187 -80 23 38.02 0.47    18.4    2.0     1900.8 1024.5 
04 15 36.121 0.218 -79 54 07.59 0.57    12.0    1.4     1887.1 2440.8 
04 15 36.232 0.114 -79 59 05.25 0.30    50.2    3.8     1889.1 2202.6 
04 15 36.263 0.162 -80 31 55.35 0.40    25.6    2.6     1903.7  626.6 
04 15 36.494 0.153 -80 15 33.62 0.39    27.4    2.5     1895.9 1412.0 
04 15 36.531 0.190 -80 06 27.46 0.49    16.8    1.8     1891.7 1848.9 
04 15 36.635 0.147 -79 45 13.53 0.39    26.9    2.5     1882.0 2868.0 
04 15 36.680 0.199 -79 40 03.32 0.53    13.7    1.6     1879.6 3116.1 
04 15 36.841 0.082 -79 42 43.72 0.22    89.9    5.3     1880.5 2987.8 
04 15 36.885 0.234 -80 24 57.53 0.58    11.4    1.5     1899.3  960.9 
04 15 36.942 0.149 -79 46 31.15 0.40    26.2    2.5     1881.9 2805.9 
04 15 36.975 0.163 -80 19 19.58 0.41    24.3    2.4     1896.6 1231.2 
04 15 37.056 0.222 -80 22 47.33 0.55    12.7    1.6     1898.0 1065.0 
04 15 37.254 0.204 -79 55 19.39 0.53    13.7    1.6     1885.2 2383.3 
04 15 37.256 0.102 -79 33 50.94 0.28    58.0    4.2     1875.6 3414.0 
04 15 37.447 0.074 -79 42 11.57 0.20   107.1    5.7     1878.9 3013.5 
04 15 37.804 0.134 -80 25 44.31 0.33    38.8    3.3     1897.8  923.4 
04 15 37.819 0.088 -80 01 01.86 0.22    84.9    5.2     1886.6 2109.3 
04 15 37.871 0.092 -80 13 40.26 0.23    81.3    5.1     1892.2 1502.6 
04 15 37.919 0.137 -79 40 27.55 0.37    30.6    2.8     1877.1 3096.7 
04 15 37.994 0.075 -79 43 31.74 0.20   105.4    5.7     1878.3 2949.4 
04 15 37.994 0.125 -79 49 41.65 0.33    40.0    3.3     1881.1 2653.5 
04 15 38.006 0.071 -80 21 33.50 0.18   130.2    6.3     1895.5 1124.1 
04 15 38.016 0.171 -79 38 16.48 0.47    18.8    2.0     1875.9 3201.6 
04 15 38.021 0.122 -79 46 49.49 0.32    41.5    3.4     1879.8 2791.2 
04 15 38.039 0.127 -79 32 33.93 0.34    35.5    3.1     1873.3 3475.6 
04 15 38.049 0.049 -79 26 17.83 0.13   271.4   10.4     1870.4 3776.4 
04 15 38.064 0.197 -79 30 12.50 0.54    13.6    1.7     1872.2 3588.7 
04 15 38.108 0.044 -79 26 24.68 0.12   960.0   34.2     1870.4 3771.0 
04 15 38.213 0.178 -80 02 43.55 0.46    19.0    2.0     1886.6 2028.0 
04 15 38.280 0.216 -80 00 01.49 0.56    12.5    1.5     1885.2 2157.6 
04 15 38.517 0.147 -79 51 24.77 0.39    27.2    2.5     1880.8 2571.0 
04 15 38.555 0.206 -79 55 43.44 0.54    13.6    1.5     1882.7 2364.0 
04 15 38.664 0.171 -79 43 41.21 0.46    19.2    2.0     1877.0 2941.8 
04 15 38.794 0.183 -80 18 39.41 0.47    18.9    2.0     1892.6 1263.3 
04 15 38.800 0.110 -80 27 43.54 0.28    59.9    4.3     1896.7  828.0 
04 15 38.854 0.065 -80 17 56.42 0.16   154.9    6.9     1892.2 1297.7 
04 15 38.909 0.129 -79 54 06.86 0.34    37.4    3.1     1881.2 2441.3 
04 15 39.089 0.100 -79 51 55.86 0.26    65.3    4.5     1879.8 2546.1 
04 15 39.127 0.104 -79 51 41.29 0.28    60.6    4.3     1879.6 2557.7 
04 15 39.173 0.234 -80 12 24.74 0.59    11.1    1.4     1889.0 1563.0 
04 15 39.175 0.203 -79 56 41.82 0.53    14.0    1.6     1881.8 2317.3 
04 15 39.192 0.238 -80 25 03.88 0.59    11.1    1.5     1894.7  955.7 
04 15 39.269 0.209 -79 49 47.41 0.55    12.9    1.5     1878.5 2648.8 
04 15 39.325 0.151 -79 50 47.72 0.40    25.8    2.4     1878.8 2600.6 
04 15 39.372 0.230 -80 22 10.37 0.57    11.8    1.5     1893.1 1094.5 
04 15 39.546 0.135 -79 47 21.10 0.36    32.7    2.9     1876.8 2765.9 
04 15 39.565 0.165 -80 33 06.20 0.41    25.0    2.5     1897.7  569.9 
04 15 39.566 0.238 -80 29 21.09 0.59    11.3    1.5     1896.0  750.0 
04 15 39.594 0.101 -80 01 17.42 0.26    64.8    4.5     1883.0 2096.8 
04 15 39.729 0.140 -79 54 15.88 0.37    31.2    2.8     1879.5 2434.1 
04 15 39.812 0.140 -80 10 51.04 0.36    33.0    2.9     1887.0 1638.0 
04 15 39.822 0.193 -79 31 09.43 0.52    14.3    1.8     1868.8 3543.1 
04 15 39.879 0.191 -80 05 00.73 0.49    16.5    1.8     1884.2 1918.2 
04 15 39.902 0.176 -80 17 00.27 0.45    20.5    2.1     1889.6 1342.6 
04 15 40.030 0.113 -79 47 52.90 0.30    49.3    3.8     1876.0 2740.4 
04 15 40.095 0.089 -80 01 39.02 0.23    83.5    5.1     1882.2 2079.6 
04 15 40.096 0.112 -80 08 10.46 0.29    54.3    4.0     1885.2 1766.4 
04 15 40.244 0.204 -79 28 44.29 0.56    12.6    1.7     1866.7 3659.2 
04 15 40.248 0.225 -80 32 28.18 0.55    12.8    1.7     1896.0  600.3 
04 15 40.347 0.222 -79 47 27.64 0.59    11.3    1.4     1875.1 2760.6 
04 15 40.364 0.060 -79 58 31.49 0.16   167.4    7.2     1880.2 2229.6 
04 15 40.368 0.119 -80 04 27.01 0.30    45.9    3.6     1882.9 1945.2 
04 15 40.394 0.168 -80 09 22.87 0.43    21.9    2.2     1885.1 1708.5 
04 15 40.397 0.088 -80 28 01.95 0.22    92.1    5.4     1893.7  813.3 
04 15 40.453 0.172 -79 40 50.38 0.47    18.9    2.0     1871.8 3078.4 
04 15 40.527 0.069 -80 10 06.40 0.18   135.0    6.4     1885.2 1673.7 
04 15 40.542 0.188 -80 13 34.93 0.48    17.5    1.9     1886.7 1506.8 
04 15 40.589 0.191 -80 18 26.11 0.49    17.1    1.9     1888.9 1273.9 
04 15 40.599 0.238 -80 12 04.55 0.61    10.6    1.3     1885.9 1579.1 
04 15 40.619 0.201 -79 33 03.31 0.54    13.2    1.7     1867.9 3452.0 
04 15 40.889 0.240 -80 26 41.19 0.59    11.0    1.5     1892.1  877.9 
04 15 40.959 0.129 -80 06 46.00 0.33    39.3    3.2     1882.7 1834.0 
04 15 40.960 0.167 -79 53 11.30 0.44    20.9    2.1     1876.5 2485.7 
04 15 41.005 0.215 -79 35 33.06 0.58    11.6    1.5     1868.2 3332.2 
04 15 41.031 0.179 -79 46 08.55 0.48    17.8    1.9     1873.1 2823.9 
04 15 41.116 0.143 -80 31 03.78 0.35    34.5    3.1     1893.7  667.8 
04 15 41.240 0.234 -80 30 28.64 0.58    11.7    1.6     1893.2  695.9 
04 15 41.260 0.055 -79 51 59.86 0.14   209.9    8.4     1875.3 2542.8 
04 15 41.267 0.176 -79 50 28.75 0.47    18.6    2.0     1874.6 2615.7 
04 15 41.299 0.207 -79 59 53.51 0.54    13.5    1.5     1878.9 2163.9 
04 15 41.421 0.222 -80 23 39.64 0.55    12.8    1.6     1889.6 1023.1 
04 15 41.426 0.131 -79 29 51.01 0.36    33.5    3.0     1864.7 3605.8 
04 15 41.466 0.188 -79 30 15.88 0.51    15.0    1.8     1864.8 3585.9 
04 15 41.473 0.091 -80 31 30.29 0.22    87.4    5.3     1893.2  646.6 
04 15 41.518 0.175 -80 30 52.54 0.44    21.7    2.3     1892.8  676.8 
04 15 41.535 0.143 -79 28 21.75 0.39    26.8    2.6     1863.7 3677.2 
04 15 41.662 0.150 -79 49 34.43 0.40    26.0    2.5     1873.3 2659.2 
04 15 41.753 0.222 -80 16 06.88 0.56    12.4    1.5     1885.5 1385.3 
04 15 41.762 0.210 -79 47 46.97 0.56    12.6    1.5     1872.3 2745.1 
04 15 41.799 0.215 -79 27 08.01 0.59    11.2    1.6     1862.6 3736.2 
04 15 41.833 0.177 -79 47 39.17 0.48    18.1    1.9     1872.0 2751.4 
04 15 41.846 0.185 -80 11 12.18 0.48    17.9    1.9     1883.0 1621.0 
04 15 41.951 0.168 -80 05 19.08 0.43    21.8    2.2     1880.0 1903.5 
04 15 41.990 0.123 -80 02 04.42 0.32    42.8    3.4     1878.4 2059.2 
04 15 42.113 0.138 -80 30 40.14 0.34    36.7    3.2     1891.5  686.7 
04 15 42.268 0.200 -80 19 29.70 0.50    15.7    1.8     1886.0 1223.0 
04 15 42.381 0.137 -80 00 23.05 0.36    33.3    2.9     1876.8 2140.3 
04 15 42.521 0.141 -80 07 50.88 0.36    32.0    2.8     1880.0 1782.0 
04 15 42.525 0.175 -80 03 41.48 0.46    19.5    2.0     1878.1 1981.5 
04 15 42.595 0.233 -80 33 19.28 0.57    11.9    1.7     1891.8  559.4 
04 15 42.599 0.216 -79 43 45.34 0.57    11.8    1.4     1868.6 2938.4 
04 15 42.677 0.153 -79 28 30.31 0.42    23.1    2.4     1861.3 3670.4 
04 15 42.699 0.152 -79 49 08.16 0.40    25.4    2.4     1870.9 2680.2 
04 15 42.713 0.165 -79 58 06.96 0.43    22.0    2.2     1875.1 2249.1 
04 15 42.764 0.179 -80 22 00.55 0.45    20.1    2.1     1886.2 1102.3 
04 15 42.809 0.063 -80 08 07.23 0.16   161.0    7.1     1879.6 1768.9 
04 15 42.865 0.159 -80 24 21.95 0.40    25.9    2.5     1887.1  989.2 
04 15 42.880 0.242 -80 09 41.75 0.62    10.2    1.3     1880.2 1693.3 
04 15 42.960 0.091 -79 56 21.97 0.24    78.3    5.0     1873.7 2333.1 
04 15 42.992 0.210 -79 34 21.75 0.57    12.1    1.5     1863.3 3389.2 
04 15 43.048 0.096 -79 54 17.73 0.25    70.7    4.7     1872.6 2432.5 
04 15 43.146 0.092 -79 34 43.57 0.25    71.8    4.8     1863.2 3371.8 
04 15 43.165 0.053 -80 12 14.35 0.13   274.3   10.4     1880.8 1571.2 
04 15 43.168 0.100 -79 45 52.83 0.27    63.8    4.4     1868.4 2836.4 
04 15 43.356 0.143 -80 11 24.67 0.37    31.3    2.8     1880.0 1611.0 
04 15 43.385 0.126 -79 48 43.23 0.33    38.2    3.2     1869.2 2700.1 
04 15 43.466 0.206 -80 10 12.58 0.53    14.1    1.6     1879.2 1668.7 
04 15 43.578 0.165 -79 32 19.25 0.45    20.1    2.2     1861.1 3487.2 
04 15 43.589 0.105 -80 12 40.71 0.27    63.1    4.4     1880.1 1550.2 
04 15 43.675 0.161 -80 10 59.82 0.41    24.3    2.3     1879.1 1630.9 
04 15 43.709 0.141 -80 31 35.99 0.34    35.4    3.1     1888.8  642.0 
04 15 43.853 0.157 -79 26 05.03 0.44    21.7    2.4     1857.6 3786.6 
04 15 43.887 0.236 -80 21 25.57 0.59    11.1    1.4     1883.6 1130.3 
04 15 43.964 0.177 -80 12 00.89 0.46    19.6    2.0     1879.0 1582.0 
04 15 44.034 0.173 -79 55 38.75 0.46    19.6    2.0     1871.1 2367.7 
04 15 44.086 0.115 -79 44 42.05 0.30    47.0    3.7     1865.9 2893.0 
04 15 44.129 0.222 -80 06 23.43 0.57    12.0    1.4     1876.0 1852.0 
04 15 44.242 0.147 -80 04 09.77 0.38    28.7    2.6     1874.7 1958.9 
04 15 44.296 0.229 -80 07 39.52 0.59    11.3    1.4     1876.3 1791.1 
04 15 44.481 0.138 -79 38 20.10 0.37    30.0    2.7     1862.0 3198.5 
04 15 44.550 0.094 -79 46 14.62 0.25    71.8    4.8     1865.6 2818.9 
04 15 44.603 0.234 -80 22 59.68 0.58    11.4    1.5     1882.9 1055.0 
04 15 44.621 0.233 -80 19 39.35 0.58    11.3    1.4     1881.3 1215.2 
04 15 44.632 0.131 -79 58 30.59 0.34    36.3    3.1     1871.3 2230.2 
04 15 44.661 0.148 -80 01 21.04 0.39    28.0    2.6     1872.5 2093.8 
04 15 44.752 0.048 -79 44 11.58 0.13   351.0   12.9     1864.2 2917.4 
04 15 44.794 0.190 -79 36 08.98 0.51    14.9    1.8     1860.3 3303.4 
04 15 45.022 0.059 -80 15 28.16 0.15   188.3    7.8     1878.5 1416.2 
04 15 45.058 0.178 -79 38 05.41 0.49    17.3    1.9     1860.6 3210.3 
04 15 45.068 0.111 -79 32 24.44 0.30    47.8    3.8     1857.9 3483.0 
04 15 45.179 0.216 -79 45 26.11 0.57    11.9    1.4     1863.9 2857.7 
04 15 45.185 0.235 -80 15 51.43 0.59    11.0    1.4     1878.4 1397.6 
04 15 45.228 0.180 -80 02 00.94 0.47    18.3    1.9     1871.7 2061.9 
04 15 45.233 0.214 -79 49 59.94 0.56    12.2    1.5     1865.9 2638.7 
04 15 45.276 0.207 -79 30 58.90 0.56    12.3    1.6     1856.8 3551.5 
04 15 45.465 0.182 -79 56 27.90 0.48    17.6    1.9     1868.5 2328.3 
04 15 45.769 0.173 -79 29 01.31 0.48    17.9    2.1     1854.8 3645.5 
04 15 45.793 0.096 -80 10 17.25 0.25    74.0    4.8     1874.5 1664.9 
04 15 45.803 0.161 -79 47 25.76 0.43    22.2    2.2     1863.5 2762.0 
04 15 45.803 0.110 -79 51 44.61 0.29    53.1    4.0     1865.6 2554.9 
04 15 45.864 0.173 -80 28 13.10 0.43    22.1    2.3     1882.9  804.2 
04 15 45.901 0.183 -80 14 24.07 0.47    18.5    2.0     1876.2 1467.4 
04 15 46.106 0.140 -80 19 58.15 0.35    33.8    3.0     1878.5 1200.2 
04 15 46.109 0.112 -79 49 48.55 0.30    50.9    3.9     1864.0 2647.8 
04 15 46.111 0.202 -80 30 45.72 0.49    16.0    1.9     1883.7  682.2 
04 15 46.143 0.164 -80 22 23.75 0.42    24.0    2.4     1879.6 1083.7 
04 15 46.170 0.178 -79 52 11.99 0.47    18.3    1.9     1865.0 2533.0 
04 15 46.204 0.245 -80 33 56.22 0.60    10.8    1.6     1885.0  529.8 
04 15 46.293 0.200 -80 22 07.49 0.50    15.8    1.8     1879.1 1096.7 
04 15 46.402 0.235 -80 02 21.80 0.61    10.6    1.3     1869.4 2045.2 
04 15 46.522 0.209 -80 12 22.10 0.53    13.8    1.6     1874.0 1565.0 
04 15 46.537 0.145 -80 32 13.48 0.36    32.9    3.0     1883.5  611.9 
04 15 46.541 0.137 -80 14 52.31 0.35    34.9    3.0     1875.1 1444.8 
04 15 46.701 0.213 -80 16 37.90 0.54    13.5    1.6     1875.7 1360.4 
04 15 46.721 0.168 -80 06 06.86 0.43    21.8    2.2     1870.6 1865.2 
04 15 46.792 0.101 -79 28 16.76 0.28    58.7    4.3     1852.2 3681.1 
04 15 46.792 0.189 -80 04 53.11 0.49    16.7    1.8     1869.8 1924.2 
04 15 46.842 0.065 -80 10 53.99 0.16   150.1    6.8     1872.6 1635.5 
04 15 46.854 0.178 -80 23 20.73 0.45    20.5    2.1     1878.6 1038.1 
04 15 47.100 0.145 -79 46 02.00 0.39    27.6    2.6     1860.1 2829.0 
04 15 47.264 0.129 -80 18 43.90 0.32    41.0    3.4     1875.5 1259.5 
04 15 47.286 0.163 -80 31 10.38 0.40    25.3    2.5     1881.5  662.4 
04 15 47.287 0.173 -80 11 30.77 0.45    20.6    2.1     1872.0 1606.0 
04 15 47.305 0.214 -80 24 39.32 0.53    13.8    1.7     1878.3  975.2 
04 15 47.394 0.228 -79 31 58.46 0.62    10.1    1.4     1852.6 3503.8 
04 15 47.408 0.106 -79 48 05.87 0.28    56.8    4.1     1860.4 2729.9 
04 15 47.555 0.157 -80 05 55.45 0.41    25.1    2.4     1868.7 1874.3 
04 15 47.569 0.228 -79 40 38.01 0.61    10.3    1.3     1856.4 3088.2 
04 15 47.587 0.178 -80 25 26.86 0.45    20.6    2.2     1878.2  937.2 
04 15 47.685 0.160 -79 48 20.56 0.43    22.4    2.2     1859.9 2718.1 
04 15 47.775 0.198 -80 31 01.35 0.49    16.7    2.0     1880.5  669.6 
04 15 47.803 0.146 -80 14 16.45 0.37    30.6    2.8     1872.3 1473.5 
04 15 47.815 0.139 -80 01 22.33 0.36    32.5    2.8     1866.0 2092.7 
04 15 47.911 0.215 -79 50 32.79 0.57    12.1    1.5     1860.5 2612.3 
04 15 47.925 0.096 -79 28 04.74 0.26    66.4    4.6     1849.6 3690.7 
04 15 47.940 0.104 -80 23 45.45 0.26    67.3    4.6     1876.6 1018.3 
04 15 47.943 0.166 -80 08 03.26 0.43    22.4    2.2     1869.0 1772.0 
04 15 47.987 0.227 -79 29 12.10 0.62    10.1    1.5     1850.0 3636.8 
04 15 48.042 0.197 -79 56 40.80 0.51    14.8    1.6     1863.2 2317.9 
04 15 48.043 0.233 -80 23 35.53 0.58    11.6    1.5     1876.3 1026.2 
04 15 48.045 0.217 -79 57 49.62 0.57    12.2    1.4     1863.8 2262.9 
04 15 48.061 0.131 -80 12 47.95 0.33    38.8    3.2     1871.1 1544.3 
04 15 48.073 0.130 -79 52 56.25 0.34    36.5    3.1     1861.3 2497.6 
04 15 48.115 0.215 -80 19 13.89 0.54    13.4    1.6     1874.1 1235.5 
04 15 48.213 0.152 -79 32 16.45 0.41    24.2    2.4     1851.0 3489.4 
04 15 48.261 0.167 -80 19 44.51 0.42    23.0    2.3     1874.0 1211.0 
04 15 48.270 0.119 -80 11 03.73 0.30    48.1    3.7     1869.8 1627.6 
04 15 48.272 0.169 -79 43 12.89 0.46    19.6    2.0     1856.2 2964.2 
04 15 48.361 0.208 -80 27 53.08 0.51    14.9    1.8     1877.8  820.2 
04 15 48.384 0.067 -79 59 33.88 0.18   133.6    6.4     1863.9 2179.5 
04 15 48.544 0.124 -79 51 39.14 0.32    40.9    3.3     1859.7 2559.3 
04 15 48.680 0.182 -80 10 15.60 0.47    18.5    1.9     1868.5 1666.1 
04 15 48.687 0.171 -79 59 54.94 0.45    20.3    2.1     1863.5 2162.6 
04 15 48.718 0.095 -79 54 59.13 0.25    73.4    4.8     1861.0 2399.3 
04 15 48.778 0.128 -80 26 00.02 0.32    42.5    3.5     1876.1  910.6 
04 15 48.781 0.139 -79 28 38.28 0.38    28.6    2.7     1848.0 3663.9 
04 15 48.893 0.072 -79 43 01.08 0.19   113.9    5.9     1854.8 2973.7 
04 15 48.976 0.216 -79 31 48.84 0.59    11.3    1.5     1849.1 3511.4 
04 15 49.057 0.114 -80 28 00.09 0.29    56.2    4.2     1876.5  814.6 
04 15 49.089 0.191 -80 23 01.86 0.48    17.5    1.9     1874.0 1053.2 
04 15 49.107 0.180 -79 36 43.74 0.49    17.0    1.9     1851.2 3275.5 
04 15 49.127 0.084 -79 31 34.96 0.23    83.8    5.2     1848.7 3522.5 
04 15 49.129 0.216 -79 41 53.76 0.58    11.7    1.5     1853.7 3027.5 
04 15 49.223 0.169 -79 49 56.09 0.45    20.1    2.1     1857.5 2641.7 
04 15 49.409 0.143 -79 47 51.90 0.38    28.7    2.6     1856.0 2741.0 
04 15 49.488 0.172 -80 00 23.49 0.45    20.0    2.0     1862.0 2139.8 
04 15 49.499 0.044 -79 26 17.07 0.12  1955.4   69.8     1845.2 3776.8 
04 15 49.542 0.116 -79 48 28.14 0.30    46.1    3.6     1856.1 2712.0 
04 15 49.724 0.198 -79 56 21.06 0.51    14.7    1.6     1859.6 2333.7 
04 15 49.782 0.075 -80 23 13.38 0.19   116.5    6.0     1872.7 1043.9 
04 15 49.819 0.123 -80 07 41.98 0.31    43.6    3.5     1864.9 1789.0 
04 15 49.858 0.191 -79 48 36.86 0.50    15.5    1.7     1855.5 2705.0 
04 15 49.991 0.121 -79 35 51.36 0.33    40.0    3.3     1848.9 3317.4 
04 15 50.037 0.118 -79 30 24.38 0.32    42.3    3.5     1846.1 3579.0 
04 15 50.054 0.211 -79 28 46.28 0.57    11.8    1.6     1845.3 3657.4 
04 15 50.133 0.107 -79 50 20.12 0.29    55.4    4.1     1855.7 2622.4 
04 15 50.203 0.178 -79 50 39.44 0.48    18.1    1.9     1855.7 2607.0 
04 15 50.314 0.057 -79 41 03.39 0.15   182.2    7.7     1850.8 3067.8 
04 15 50.368 0.084 -79 56 06.40 0.22    90.2    5.3     1858.1 2345.4 
04 15 50.437 0.222 -79 59 27.61 0.58    11.7    1.4     1859.6 2184.5 
04 15 50.465 0.197 -79 37 00.49 0.53    14.0    1.7     1848.4 3262.1 
04 15 50.489 0.048 -80 09 51.36 0.12   764.0   27.2     1864.6 1685.5 
04 15 50.659 0.153 -79 46 29.20 0.41    24.7    2.4     1852.7 2807.1 
04 15 50.936 0.155 -80 19 54.40 0.39    27.1    2.6     1868.7 1203.1 
04 15 51.062 0.154 -79 34 34.45 0.42    23.2    2.3     1845.9 3378.9 
04 15 51.098 0.128 -80 17 01.89 0.32    40.9    3.3     1867.0 1341.1 
04 15 51.142 0.225 -80 15 19.50 0.57    12.0    1.5     1866.0 1423.0 
04 15 51.143 0.167 -80 01 19.03 0.44    21.3    2.1     1859.0 2095.3 
04 15 51.367 0.205 -80 29 58.25 0.50    15.4    1.9     1872.9  720.0 
04 15 51.747 0.201 -79 45 55.60 0.53    13.7    1.6     1850.1 2834.0 
04 15 51.780 0.177 -80 33 48.31 0.44    21.6    2.3     1874.0  536.0 
04 15 51.880 0.118 -80 15 04.47 0.30    49.1    3.8     1864.4 1435.0 
04 15 51.891 0.209 -80 30 33.05 0.51    14.9    1.8     1872.1  692.2 
04 15 51.895 0.134 -80 17 49.76 0.33    37.7    3.2     1865.7 1302.8 
04 15 52.104 0.068 -79 34 55.97 0.18   121.4    6.1     1843.8 3361.7 
04 15 52.104 0.159 -80 12 28.26 0.41    25.0    2.4     1862.6 1559.9 
04 15 52.145 0.157 -79 35 18.93 0.43    22.5    2.3     1843.9 3343.3 
04 15 52.311 0.172 -80 31 37.78 0.43    22.6    2.4     1871.8  640.4 
04 15 52.333 0.197 -80 34 00.77 0.49    17.0    2.1     1873.0  526.0 
04 15 52.374 0.098 -79 26 27.98 0.27    61.9    4.5     1839.0 3768.0 
04 15 52.420 0.215 -79 41 52.61 0.57    11.8    1.5     1846.6 3028.4 
04 15 52.460 0.074 -79 44 05.14 0.20   107.5    5.7     1847.7 2922.3 
04 15 52.637 0.188 -79 54 39.05 0.49    16.4    1.8     1852.6 2415.2 
04 15 52.677 0.224 -80 08 34.49 0.57    11.9    1.4     1859.5 1746.9 
04 15 52.714 0.119 -79 55 33.93 0.31    45.0    3.5     1852.9 2371.3 
04 15 52.804 0.121 -80 10 15.75 0.31    45.5    3.6     1860.1 1665.9 
04 15 52.848 0.198 -80 06 06.76 0.51    15.2    1.7     1857.9 1865.1 
04 15 52.883 0.138 -79 54 27.65 0.36    32.1    2.8     1852.0 2424.4 
04 15 52.907 0.147 -80 17 13.57 0.37    30.4    2.8     1863.4 1331.7 
04 15 53.096 0.222 -79 59 01.27 0.58    11.7    1.4     1853.8 2205.5 
04 15 53.123 0.194 -80 31 01.68 0.49    17.3    2.0     1869.9  669.3 
04 15 53.139 0.140 -80 10 00.32 0.36    32.7    2.9     1859.3 1678.3 
04 15 53.155 0.206 -79 34 07.34 0.56    12.6    1.6     1841.2 3400.5 
04 15 53.185 0.104 -80 00 44.56 0.27    61.8    4.4     1854.5 2122.8 
04 15 53.273 0.187 -79 27 14.22 0.51    15.0    1.9     1837.4 3731.0 
04 15 53.292 0.197 -79 29 30.77 0.54    13.5    1.7     1838.5 3621.8 
04 15 53.402 0.158 -79 48 19.27 0.42    23.3    2.3     1847.8 2719.0 
04 15 53.443 0.164 -79 32 55.83 0.45    20.2    2.2     1839.9 3457.7 
04 15 53.579 0.056 -80 14 49.00 0.14   220.5    8.8     1860.8 1447.3 
04 15 53.612 0.145 -79 48 46.71 0.39    27.8    2.6     1847.6 2697.1 
04 15 53.867 0.123 -79 28 55.56 0.33    38.0    3.3     1837.0 3649.9 
04 15 53.940 0.188 -79 48 30.16 0.49    16.0    1.8     1846.7 2710.3 
04 15 54.033 0.162 -79 36 36.14 0.44    21.2    2.2     1840.5 3281.5 
04 15 54.094 0.232 -80 03 07.13 0.60    10.8    1.3     1853.8 2008.8 
04 15 54.138 0.185 -80 16 38.62 0.47    18.3    2.0     1860.6 1359.6 
04 15 54.176 0.195 -79 38 51.40 0.52    14.4    1.7     1841.3 3173.3 
04 15 54.534 0.197 -79 34 17.71 0.53    13.9    1.7     1838.2 3392.2 
04 15 54.622 0.229 -80 27 39.88 0.57    12.1    1.6     1865.2  830.6 
04 15 54.630 0.210 -80 17 53.52 0.53    14.0    1.6     1860.2 1299.7 
04 15 54.928 0.144 -79 30 20.04 0.40    26.7    2.6     1835.4 3582.3 
04 15 55.003 0.212 -80 22 54.47 0.53    13.9    1.7     1862.1 1058.9 
04 15 55.012 0.180 -80 03 17.87 0.47    18.5    1.9     1852.0 2000.2 
04 15 55.124 0.128 -80 09 35.59 0.32    40.4    3.3     1855.0 1698.0 
04 15 55.222 0.099 -79 43 12.34 0.27    64.4    4.5     1841.3 2964.5 
04 15 55.369 0.092 -79 55 45.09 0.24    76.2    4.9     1847.4 2362.4 
04 15 55.414 0.193 -79 42 54.90 0.51    14.8    1.7     1840.7 2978.5 
04 15 55.462 0.209 -79 28 04.94 0.57    12.0    1.7     1833.1 3690.4 
04 15 55.511 0.095 -80 30 06.77 0.23    80.0    5.1     1864.7  713.1 
04 15 55.563 0.232 -80 24 31.32 0.58    11.7    1.5     1861.8  981.5 
04 15 55.593 0.164 -80 25 54.89 0.41    24.4    2.4     1862.4  914.6 
04 15 55.610 0.212 -80 23 13.05 0.53    14.0    1.7     1861.0 1044.1 
04 15 55.624 0.171 -80 17 46.16 0.43    21.8    2.2     1858.2 1305.6 
04 15 55.631 0.144 -80 01 19.62 0.37    30.0    2.7     1849.7 2094.7 
04 15 55.824 0.167 -80 33 46.95 0.41    24.1    2.5     1866.0  537.0 
04 15 55.865 0.220 -80 18 42.93 0.55    12.8    1.5     1858.2 1260.1 
04 15 55.889 0.148 -79 55 17.27 0.39    27.2    2.5     1846.1 2384.6 
04 15 55.970 0.153 -79 33 24.12 0.42    23.3    2.4     1834.7 3435.0 
04 15 55.994 0.224 -80 28 42.47 0.55    12.7    1.6     1863.1  780.5 
04 15 56.054 0.114 -79 51 21.26 0.30    48.5    3.7     1843.7 2573.4 
04 15 56.104 0.160 -79 39 40.48 0.43    21.8    2.2     1837.6 3134.0 
04 15 56.152 0.187 -80 25 10.08 0.47    18.4    2.0     1860.9  950.4 
04 15 56.192 0.055 -79 28 49.62 0.15   188.8    7.9     1831.8 3654.6 
04 15 56.198 0.191 -79 34 27.40 0.51    14.7    1.8     1834.7 3384.4 
04 15 56.236 0.189 -80 16 18.69 0.48    17.4    1.9     1856.2 1375.5 
04 15 56.339 0.191 -80 28 58.94 0.48    17.7    2.0     1862.5  767.4 
04 15 56.374 0.182 -79 57 22.19 0.48    17.6    1.9     1846.1 2284.7 
04 15 56.381 0.192 -79 53 57.03 0.50    15.6    1.7     1844.4 2448.8 
04 15 56.419 0.196 -80 10 55.87 0.50    15.8    1.7     1853.0 1633.8 
04 15 56.462 0.239 -80 14 50.92 0.61    10.6    1.3     1855.0 1445.7 
04 15 56.643 0.118 -79 51 33.86 0.31    45.3    3.6     1842.6 2563.3 
04 15 57.044 0.214 -79 29 09.26 0.58    11.5    1.6     1830.1 3638.9 
04 15 57.057 0.046 -79 26 06.80 0.13   385.6   14.1     1828.5 3784.8 
04 15 57.061 0.195 -79 56 00.40 0.51    15.2    1.7     1844.0 2350.1 
04 15 57.061 0.168 -80 11 25.54 0.43    22.1    2.2     1852.0 1610.0 
04 15 57.107 0.152 -79 28 39.05 0.42    23.3    2.4     1829.7 3663.1 
04 15 57.132 0.201 -80 09 49.29 0.51    15.1    1.7     1851.0 1687.0 
04 15 57.149 0.158 -79 54 23.75 0.42    23.8    2.3     1843.0 2427.4 
04 15 57.245 0.137 -79 47 01.23 0.36    32.1    2.8     1839.0 2781.4 
04 15 57.248 0.197 -79 38 44.70 0.53    14.0    1.6     1834.7 3178.6 
04 15 57.301 0.120 -80 22 05.82 0.30    48.5    3.8     1857.0 1097.8 
04 15 57.407 0.106 -80 11 04.26 0.27    61.1    4.3     1851.1 1627.0 
04 15 57.550 0.113 -79 43 33.46 0.30    47.9    3.7     1836.5 2947.6 
04 15 57.589 0.159 -79 56 41.01 0.42    23.8    2.3     1843.2 2317.6 
04 15 57.711 0.103 -79 51 06.76 0.27    61.8    4.4     1840.1 2585.0 
04 15 57.734 0.130 -80 13 16.40 0.33    39.2    3.2     1851.6 1521.3 
04 15 57.735 0.086 -79 41 07.26 0.23    83.4    5.1     1834.8 3064.5 
04 15 57.895 0.163 -80 10 47.10 0.42    23.6    2.3     1849.9 1640.7 
04 15 57.911 0.052 -80 05 02.53 0.13   292.8   11.0     1846.9 1916.4 
04 15 57.972 0.048 -79 47 53.52 0.13   429.0   15.5     1837.9 2739.5 
04 15 58.023 0.168 -79 59 19.59 0.44    21.1    2.1     1843.7 2190.7 
04 15 58.105 0.219 -80 21 18.06 0.55    13.0    1.6     1855.0 1136.0 
04 15 58.154 0.153 -80 21 29.31 0.39    28.2    2.6     1855.0 1127.0 
04 15 58.195 0.190 -80 10 25.79 0.49    16.9    1.8     1849.1 1657.8 
04 15 58.228 0.104 -79 47 13.02 0.28    58.5    4.2     1837.0 2771.9 
04 15 58.338 0.157 -80 27 57.66 0.39    27.3    2.6     1858.0  816.3 
04 15 58.436 0.172 -80 07 16.72 0.45    20.6    2.1     1847.0 1809.0 
04 15 58.472 0.084 -80 16 03.08 0.22    93.9    5.4     1851.5 1388.0 
04 15 58.802 0.182 -80 19 49.96 0.46    19.0    2.0     1852.8 1206.5 
04 15 58.813 0.113 -80 18 13.22 0.29    55.7    4.1     1852.0 1283.8 
04 15 59.231 0.209 -80 00 29.25 0.54    13.3    1.5     1841.8 2135.0 
04 15 59.273 0.219 -79 39 33.49 0.59    11.3    1.4     1830.7 3139.5 
04 15 59.466 0.046 -79 38 12.52 0.12   638.4   22.8     1829.6 3204.3 
04 15 59.472 0.174 -79 55 21.80 0.46    19.2    2.0     1838.6 2380.9 
04 15 59.552 0.131 -79 27 46.05 0.36    33.1    3.0     1823.9 3705.4 
04 15 59.751 0.147 -79 44 49.88 0.40    26.7    2.5     1832.5 2886.4 
04 15 59.763 0.105 -80 19 01.90 0.27    64.4    4.5     1850.5 1244.9 
04 15 59.875 0.127 -80 20 28.01 0.32    42.5    3.5     1851.0 1176.0 
04 15 59.899 0.084 -79 55 09.90 0.22    91.1    5.3     1837.6 2390.4 
04 15 59.917 0.047 -79 30 47.48 0.13   356.2   13.1     1824.7 3560.3 
04 15 59.946 0.205 -80 10 57.53 0.52    14.3    1.6     1845.8 1632.3 
04 15 59.980 0.142 -79 58 58.38 0.37    30.6    2.7     1839.4 2207.6 
04 16 00.083 0.105 -79 51 38.47 0.28    57.7    4.2     1835.3 2559.5 
04 16 00.085 0.160 -79 48 12.08 0.43    22.7    2.2     1833.5 2724.6 
04 16 00.149 0.226 -79 57 42.79 0.59    11.3    1.4     1838.4 2268.1 
04 16 00.195 0.201 -79 37 15.33 0.54    13.4    1.6     1827.5 3250.0 
04 16 00.299 0.066 -80 11 24.90 0.17   142.8    6.6     1845.4 1610.4 
04 16 00.315 0.123 -79 35 06.30 0.33    38.8    3.3     1826.1 3353.2 
04 16 00.463 0.151 -79 33 23.09 0.41    24.5    2.4     1824.9 3435.8 
04 16 00.562 0.127 -80 22 25.49 0.32    42.6    3.5     1850.7 1082.0 
04 16 00.591 0.212 -79 50 56.30 0.56    12.6    1.5     1833.9 2593.3 
04 16 00.603 0.196 -79 42 35.99 0.52    14.3    1.6     1829.5 2993.5 
04 16 00.653 0.225 -79 42 25.38 0.60    10.8    1.4     1829.3 3002.0 
04 16 00.669 0.211 -79 50 47.96 0.56    12.6    1.5     1833.7 2599.9 
04 16 00.719 0.155 -79 38 54.43 0.42    23.6    2.3     1827.3 3170.7 
04 16 00.867 0.231 -80 03 44.38 0.59    10.9    1.3     1840.1 1978.8 
04 16 00.868 0.099 -80 26 10.49 0.25    74.3    4.9     1852.0  902.0 
04 16 00.877 0.112 -79 26 41.19 0.30    46.2    3.7     1820.4 3757.2 
04 16 01.142 0.185 -80 05 39.33 0.48    17.5    1.9     1840.6 1886.9 
04 16 01.158 0.201 -80 27 10.46 0.49    16.0    1.9     1852.0  854.0 
04 16 01.218 0.184 -79 34 39.05 0.50    15.9    1.8     1823.9 3375.0 
04 16 01.435 0.166 -80 25 00.45 0.42    24.0    2.4     1850.3  958.0 
04 16 01.485 0.139 -79 44 21.42 0.37    30.3    2.7     1828.5 2909.1 
04 16 01.597 0.160 -79 46 38.44 0.43    22.3    2.2     1829.5 2799.5 
04 16 01.627 0.122 -80 13 25.48 0.31    45.3    3.6     1843.7 1514.0 
04 16 01.753 0.210 -80 25 20.60 0.52    14.5    1.7     1849.8  941.9 
04 16 01.756 0.180 -79 55 52.61 0.48    17.9    1.9     1834.1 2356.2 
04 16 01.785 0.244 -80 32 37.57 0.60    10.8    1.6     1853.7  592.4 
04 16 01.837 0.195 -79 41 06.59 0.52    14.5    1.7     1826.0 3065.0 
04 16 01.956 0.146 -79 26 23.92 0.40    25.7    2.6     1817.9 3771.0 
04 16 02.190 0.091 -79 28 42.55 0.25    73.0    4.9     1818.6 3660.1 
04 16 02.201 0.203 -79 39 54.12 0.54    13.3    1.6     1824.6 3122.9 
04 16 02.224 0.219 -79 54 53.73 0.57    11.9    1.4     1832.6 2403.3 
04 16 02.236 0.080 -80 04 56.03 0.21   101.3    5.6     1837.9 1921.5 
04 16 02.237 0.135 -79 29 40.78 0.37    30.4    2.8     1819.0 3613.6 
04 16 02.305 0.232 -79 48 51.76 0.62    10.2    1.3     1829.2 2692.8 
04 16 02.318 0.163 -79 27 15.47 0.45    20.1    2.2     1817.6 3729.8 
04 16 02.326 0.098 -80 23 57.52 0.25    73.8    4.8     1847.9 1008.3 
04 16 02.451 0.204 -79 26 48.38 0.56    12.6    1.7     1817.0 3751.5 
04 16 02.517 0.186 -79 28 22.81 0.51    15.2    1.9     1817.7 3675.9 
04 16 02.599 0.228 -80 15 52.98 0.57    11.8    1.4     1843.1 1395.9 
04 16 02.621 0.149 -80 07 41.79 0.38    28.5    2.6     1838.6 1788.9 
04 16 02.662 0.085 -79 29 26.66 0.23    82.2    5.2     1818.0 3624.8 
04 16 02.674 0.052 -80 33 39.46 0.13   374.7   13.7     1852.5  542.8 
04 16 02.766 0.090 -80 06 12.43 0.23    82.1    5.1     1837.5 1860.3 
04 16 02.849 0.068 -79 48 40.72 0.18   127.1    6.2     1827.9 2701.7 
04 16 02.854 0.161 -80 28 47.34 0.40    25.8    2.5     1849.5  776.5 
04 16 02.925 0.182 -79 32 46.26 0.49    16.2    1.9     1819.2 3465.2 
04 16 03.048 0.208 -80 17 22.47 0.52    14.2    1.6     1842.9 1324.3 
04 16 03.091 0.219 -79 39 01.82 0.59    11.2    1.4     1822.2 3164.7 
04 16 03.094 0.131 -79 33 42.94 0.36    33.4    3.0     1819.3 3419.8 
04 16 03.132 0.159 -79 35 59.42 0.43    22.0    2.2     1820.5 3310.6 
04 16 03.134 0.182 -79 40 43.59 0.49    16.8    1.9     1823.0 3083.3 
04 16 03.163 0.160 -79 48 24.60 0.43    22.7    2.2     1827.1 2714.5 
04 16 03.201 0.206 -79 48 07.06 0.54    13.2    1.5     1826.9 2728.6 
04 16 03.229 0.250 -80 26 48.21 0.62    10.1    1.4     1847.7  871.8 
04 16 03.330 0.164 -79 58 02.35 0.43    22.4    2.2     1831.9 2252.4 
04 16 03.332 0.113 -80 20 24.15 0.29    54.5    4.1     1844.0 1179.0 
04 16 03.348 0.102 -79 52 03.89 0.27    62.4    4.4     1828.7 2539.1 
04 16 03.381 0.198 -79 27 01.87 0.54    13.3    1.8     1815.1 3740.6 
04 16 03.393 0.049 -80 05 03.28 0.13   478.3   17.2     1835.6 1915.6 
04 16 03.461 0.114 -79 45 02.30 0.30    47.6    3.7     1824.7 2876.4 
04 16 03.478 0.220 -79 45 36.44 0.58    11.4    1.4     1824.9 2849.1 
04 16 03.564 0.121 -80 21 15.40 0.30    47.9    3.7     1844.0 1138.0 
04 16 03.581 0.172 -80 09 51.71 0.45    20.6    2.1     1837.8 1684.9 
04 16 03.649 0.138 -79 44 43.36 0.37    31.2    2.8     1824.1 2891.5 
04 16 03.704 0.052 -79 32 09.02 0.14   231.4    9.1     1817.2 3494.9 
04 16 03.744 0.159 -79 42 48.98 0.43    22.5    2.2     1822.8 2983.0 
04 16 03.750 0.242 -80 09 16.00 0.62    10.1    1.3     1837.1 1713.5 
04 16 03.933 0.241 -80 20 46.64 0.60    10.6    1.4     1843.0 1161.0 
04 16 03.934 0.114 -80 08 47.89 0.30    51.4    3.9     1836.5 1736.0 
04 16 04.012 0.173 -80 33 50.57 0.43    22.5    2.4     1849.9  533.9 
04 16 04.040 0.190 -79 37 28.84 0.51    15.1    1.8     1819.3 3239.1 
04 16 04.090 0.208 -80 17 08.23 0.52    14.2    1.6     1840.7 1335.7 
04 16 04.098 0.182 -79 59 59.87 0.48    17.8    1.9     1831.4 2158.3 
04 16 04.131 0.158 -80 06 28.92 0.41    24.7    2.4     1834.8 1847.1 
04 16 04.271 0.146 -80 22 21.48 0.37    31.4    2.8     1843.2 1085.1 
04 16 04.352 0.198 -79 28 35.36 0.54    13.4    1.8     1813.8 3665.8 
04 16 04.382 0.181 -80 11 24.06 0.47    18.9    2.0     1837.0 1611.0 
04 16 04.423 0.145 -80 10 53.44 0.37    30.5    2.7     1836.6 1635.5 
04 16 04.456 0.136 -80 06 42.45 0.35    34.2    3.0     1834.3 1836.3 
04 16 04.492 0.228 -80 21 00.38 0.57    12.0    1.5     1842.0 1150.0 
04 16 04.609 0.190 -79 45 46.31 0.50    15.4    1.7     1822.6 2841.1 
04 16 04.613 0.188 -79 32 16.44 0.51    15.1    1.8     1815.3 3489.0 
04 16 04.703 0.176 -80 02 34.87 0.46    19.2    2.0     1831.5 2034.3 
04 16 04.868 0.181 -80 30 18.55 0.45    20.2    2.2     1846.3  703.5 
04 16 04.963 0.099 -79 37 52.22 0.27    62.5    4.4     1817.5 3220.4 
04 16 05.030 0.217 -80 04 40.28 0.56    12.5    1.5     1832.0 1934.0 
04 16 05.038 0.146 -80 26 54.27 0.36    31.8    2.9     1844.1  866.9 
04 16 05.142 0.243 -80 12 48.50 0.62    10.2    1.3     1836.2 1543.5 
04 16 05.160 0.196 -79 35 23.85 0.53    13.9    1.7     1815.8 3339.1 
04 16 05.160 0.214 -80 18 20.66 0.54    13.5    1.6     1839.2 1277.7 
04 16 05.220 0.145 -80 17 30.45 0.37    31.2    2.8     1838.6 1317.9 
04 16 05.268 0.218 -80 23 42.97 0.54    13.2    1.6     1841.9 1019.9 
04 16 05.367 0.114 -80 20 34.11 0.29    54.5    4.1     1840.0 1171.0 
04 16 05.399 0.164 -80 23 02.26 0.41    24.2    2.4     1841.3 1052.5 
04 16 05.492 0.225 -79 47 05.78 0.59    11.0    1.4     1821.4 2777.5 
04 16 05.537 0.227 -79 29 21.68 0.62    10.0    1.5     1811.7 3628.7 
04 16 05.775 0.143 -80 18 47.71 0.36    32.2    2.9     1838.2 1256.1 
04 16 05.925 0.208 -80 13 25.70 0.53    14.1    1.6     1835.0 1513.7 
04 16 05.927 0.209 -79 38 51.31 0.56    12.3    1.5     1816.0 3173.1 
04 16 06.079 0.168 -79 57 50.15 0.44    21.0    2.1     1826.1 2262.1 
04 16 06.101 0.141 -79 33 30.52 0.38    28.2    2.7     1812.7 3429.7 
04 16 06.126 0.065 -79 35 16.61 0.18   132.4    6.4     1813.6 3344.8 
04 16 06.160 0.160 -79 48 20.54 0.43    22.5    2.2     1820.7 2717.7 
04 16 06.371 0.206 -80 15 28.06 0.52    14.4    1.6     1835.2 1415.8 
04 16 06.376 0.240 -80 31 18.62 0.59    11.1    1.6     1843.9  655.4 
04 16 06.461 0.180 -80 09 22.23 0.47    18.8    2.0     1831.6 1708.4 
04 16 06.860 0.196 -80 17 42.31 0.49    16.2    1.8     1835.4 1308.4 
04 16 06.879 0.202 -79 47 58.62 0.53    13.6    1.6     1819.0 2735.2 
04 16 06.881 0.213 -80 31 29.54 0.52    14.4    1.8     1843.0  646.7 
04 16 06.909 0.208 -79 57 11.20 0.54    13.3    1.5     1824.0 2293.2 
04 16 06.988 0.176 -80 04 45.25 0.46    19.4    2.0     1828.0 1930.0 
04 16 07.111 0.240 -80 26 17.04 0.60    10.9    1.5     1839.7  896.6 
04 16 07.181 0.153 -80 19 42.35 0.39    28.0    2.6     1835.9 1212.4 
04 16 07.189 0.101 -80 00 45.22 0.26    65.8    4.5     1825.4 2122.0 
04 16 07.276 0.065 -79 52 28.35 0.17   142.8    6.6     1820.6 2519.5 
04 16 07.410 0.162 -80 12 23.40 0.42    24.1    2.3     1831.4 1563.5 
04 16 07.497 0.230 -80 13 35.65 0.58    11.4    1.4     1831.8 1505.7 
04 16 07.632 0.125 -79 47 30.55 0.33    38.7    3.2     1817.1 2757.7 
04 16 07.711 0.213 -79 52 55.63 0.56    12.4    1.5     1819.9 2497.6 
04 16 07.733 0.122 -79 45 16.11 0.32    41.3    3.4     1815.7 2865.2 
04 16 07.738 0.199 -79 36 22.32 0.53    13.6    1.6     1810.7 3292.2 
04 16 07.795 0.217 -79 58 21.52 0.56    12.3    1.4     1822.8 2236.9 
04 16 07.888 0.167 -80 01 31.19 0.44    21.6    2.2     1824.3 2085.2 
04 16 07.895 0.141 -80 33 13.83 0.35    35.2    3.2     1842.0  563.2 
04 16 07.962 0.125 -80 03 24.84 0.32    41.4    3.4 G21 1825.2 1994.3 
04 16 07.997 0.061 -79 42 21.47 0.16   152.1    6.8     1813.5 3004.9 
04 16 08.010 0.253 -80 33 44.11 0.62    10.1    1.6     1842.0  539.0 
04 16 08.033 0.139 -80 19 51.06 0.35    34.6    3.0     1834.2 1205.4 
04 16 08.096 0.189 -79 49 39.27 0.50    15.8    1.7     1817.3 2654.7 
04 16 08.187 0.055 -80 27 09.24 0.14   261.1   10.0     1838.0  854.8 
04 16 08.233 0.192 -79 41 42.81 0.51    14.9    1.7     1812.6 3035.8 
04 16 08.258 0.138 -79 36 39.68 0.37    29.7    2.7     1809.8 3278.3 
04 16 08.388 0.137 -80 04 35.21 0.35    33.8    2.9     1825.0 1938.0 
04 16 08.680 0.209 -79 27 53.45 0.57    12.0    1.7     1804.0 3699.2 
04 16 08.704 0.186 -80 28 08.48 0.47    18.7    2.1     1837.5  807.5 
04 16 08.757 0.123 -80 32 44.05 0.30    48.2    3.8     1840.0  587.0 
04 16 08.990 0.151 -80 05 03.94 0.39    27.1    2.5     1824.0 1915.0 
04 16 09.133 0.173 -80 11 30.81 0.44    21.0    2.1     1827.4 1605.5 
04 16 09.182 0.196 -79 51 43.34 0.51    14.7    1.6     1816.2 2555.4 
04 16 09.220 0.123 -80 21 55.24 0.30    46.6    3.7     1833.0 1106.0 
04 16 09.258 0.108 -79 27 09.63 0.30    50.6    4.0     1802.3 3734.3 
04 16 09.317 0.234 -80 09 45.33 0.60    10.9    1.3     1826.0 1689.9 
04 16 09.349 0.156 -79 47 15.87 0.42    23.9    2.3     1813.3 2769.4 
04 16 09.554 0.097 -80 21 18.98 0.24    76.8    4.9     1832.0 1135.0 
04 16 09.626 0.194 -80 06 51.29 0.50    15.9    1.7     1823.7 1829.1 
04 16 09.632 0.176 -80 23 22.34 0.44    20.9    2.2     1833.0 1036.3 
04 16 09.829 0.123 -79 39 38.60 0.33    39.0    3.3     1808.0 3135.2 
04 16 09.851 0.105 -80 20 36.47 0.27    64.2    4.5     1831.0 1169.0 
04 16 09.872 0.158 -79 48 32.96 0.42    23.3    2.3     1812.9 2707.7 
04 16 09.932 0.188 -79 55 03.93 0.49    16.5    1.8     1816.5 2394.9 
04 16 10.028 0.167 -80 28 56.03 0.42    23.9    2.4     1835.3  769.4 
04 16 10.053 0.161 -79 54 26.85 0.42    23.0    2.2     1815.9 2424.6 
04 16 10.096 0.176 -79 55 45.99 0.47    18.9    2.0     1816.5 2361.3 
04 16 10.113 0.089 -80 03 31.88 0.23    83.2    5.1 G21 1820.9 1988.6 
04 16 10.217 0.172 -80 10 33.28 0.44    21.1    2.1     1824.6 1651.5 
04 16 10.293 0.203 -79 56 48.93 0.53    14.0    1.6     1816.7 2310.9 
04 16 10.358 0.147 -79 49 46.07 0.39    27.1    2.5     1812.6 2649.2 
04 16 10.381 0.193 -79 50 35.02 0.51    15.1    1.7     1813.0 2610.0 
04 16 10.421 0.092 -80 27 12.99 0.22    84.8    5.2     1833.6  851.8 
04 16 10.459 0.229 -80 11 02.78 0.58    11.4    1.4     1824.4 1627.9 
04 16 10.519 0.200 -80 09 12.10 0.51    15.2    1.7     1823.2 1716.4 
04 16 10.597 0.224 -79 48 19.04 0.59    11.1    1.4     1811.3 2718.8 
04 16 10.808 0.219 -79 58 34.35 0.57    12.0    1.4     1816.6 2226.6 
04 16 10.998 0.210 -80 00 15.67 0.55    13.1    1.5     1817.2 2145.5 
04 16 11.066 0.126 -80 22 14.40 0.31    43.4    3.5     1829.5 1090.6 
04 16 11.105 0.186 -80 15 27.79 0.48    18.1    1.9     1825.6 1415.9 
04 16 11.202 0.134 -79 34 28.22 0.36    32.0    2.9     1802.1 3383.4 
04 16 11.293 0.193 -80 07 56.36 0.49    16.2    1.8     1820.9 1777.0 
04 16 11.310 0.145 -79 40 48.22 0.39    27.4    2.6     1805.5 3079.4 
04 16 11.380 0.180 -80 05 23.49 0.47    18.6    1.9     1819.3 1899.3 
04 16 11.476 0.212 -79 45 12.99 0.56    12.3    1.5     1807.6 2867.6 
04 16 11.512 0.138 -79 57 19.42 0.36    32.6    2.9     1814.4 2286.5 
04 16 11.518 0.192 -79 35 33.37 0.52    14.6    1.7     1802.1 3331.3 
04 16 11.604 0.209 -79 52 13.38 0.55    13.0    1.5     1811.3 2531.3 
04 16 11.657 0.100 -79 44 41.44 0.27    63.5    4.4     1807.0 2892.9 
04 16 11.675 0.182 -80 02 36.41 0.48    18.0    1.9     1817.1 2032.9 
04 16 11.866 0.164 -80 20 41.42 0.42    24.0    2.4     1827.0 1165.0 
04 16 11.918 0.109 -79 39 13.60 0.30    51.2    3.9     1803.3 3155.1 
04 16 12.157 0.137 -80 31 35.38 0.34    37.3    3.2     1832.6  641.9 
04 16 12.189 0.099 -80 02 43.82 0.26    68.8    4.6     1816.1 2027.0 
04 16 12.204 0.152 -79 26 53.52 0.42    23.2    2.4     1795.7 3747.1 
04 16 12.361 0.238 -80 31 15.22 0.59    11.3    1.6     1832.0  658.0 
04 16 12.374 0.167 -79 35 16.13 0.46    19.6    2.1     1800.1 3345.0 
04 16 12.431 0.121 -80 03 39.19 0.31    44.7    3.5 G21 1816.1 1982.7 
04 16 12.459 0.205 -80 33 40.33 0.50    15.6    2.0     1833.2  541.9 
04 16 12.526 0.204 -79 49 51.18 0.54    13.6    1.6     1808.0 2645.1 
04 16 12.529 0.121 -80 10 15.57 0.31    45.6    3.6     1819.7 1665.6 
04 16 12.594 0.195 -79 48 44.95 0.51    14.8    1.7     1807.3 2698.0 
04 16 12.653 0.151 -80 33 09.28 0.37    30.4    2.9     1832.5  566.7 
04 16 12.720 0.172 -80 31 54.34 0.43    22.8    2.4     1831.7  626.7 
04 16 12.879 0.144 -80 29 13.70 0.36    33.1    3.0     1829.8  755.2 
04 16 12.888 0.232 -80 29 53.83 0.57    11.9    1.6     1830.2  723.1 
04 16 12.977 0.152 -79 47 14.62 0.41    25.1    2.4     1805.6 2770.3 
04 16 13.236 0.155 -80 14 31.92 0.40    26.6    2.5     1820.7 1460.5 
04 16 13.269 0.233 -79 46 27.13 0.62    10.1    1.3     1804.5 2808.3 
04 16 13.312 0.121 -79 50 02.00 0.32    42.7    3.4     1806.5 2636.4 
04 16 13.355 0.217 -79 57 13.94 0.57    12.2    1.4     1810.5 2290.9 
04 16 13.412 0.062 -79 33 44.60 0.17   143.1    6.6     1796.9 3418.2 
04 16 13.470 0.175 -80 12 18.92 0.45    20.3    2.1     1818.9 1566.9 
04 16 13.517 0.078 -80 24 45.14 0.20   109.5    5.8     1826.0  970.0 
04 16 13.559 0.167 -80 21 25.11 0.42    23.1    2.3     1824.0 1130.0 
04 16 13.566 0.154 -79 56 57.55 0.41    25.2    2.4     1809.9 2304.0 
04 16 13.578 0.185 -80 25 27.58 0.47    18.9    2.0     1826.3  936.0 
04 16 13.585 0.159 -79 36 15.28 0.43    21.8    2.2     1798.0 3297.7 
04 16 13.613 0.106 -79 44 17.75 0.29    55.7    4.1     1802.6 2911.8 
04 16 13.693 0.217 -79 37 18.02 0.58    11.5    1.5     1798.4 3247.5 
04 16 13.745 0.051 -80 07 10.04 0.13   338.5   12.5     1815.4 1814.0 
04 16 13.809 0.202 -79 31 41.73 0.55    12.9    1.7     1794.9 3516.5 
04 16 13.831 0.228 -80 31 01.11 0.56    12.3    1.7     1829.0  669.2 
04 16 13.849 0.129 -80 26 07.73 0.32    42.2    3.5     1826.1  903.9 
04 16 13.896 0.174 -79 29 13.19 0.48    17.8    2.0     1793.3 3635.3 
04 16 13.905 0.112 -79 48 10.22 0.30    49.5    3.8     1804.2 2725.8 
04 16 13.914 0.124 -79 40 03.10 0.33    38.3    3.2     1799.5 3115.4 
04 16 13.927 0.125 -79 39 40.13 0.33    38.1    3.2     1799.2 3133.8 
04 16 13.940 0.137 -79 32 43.69 0.37    29.8    2.8     1795.2 3466.9 
04 16 14.168 0.069 -79 50 23.86 0.18   124.2    6.1     1804.9 2618.9 
04 16 14.267 0.201 -80 09 25.94 0.51    14.9    1.7     1815.7 1705.3 
04 16 14.268 0.183 -80 19 11.13 0.47    18.8    2.0     1821.3 1237.2 
04 16 14.280 0.241 -80 05 50.84 0.62    10.1    1.3     1813.6 1877.3 
04 16 14.561 0.118 -79 42 37.93 0.31    43.8    3.5     1799.6 2991.6 
04 16 14.597 0.202 -80 07 32.74 0.52    14.6    1.6     1813.9 1795.8 
04 16 14.854 0.148 -79 41 53.19 0.40    26.3    2.5     1798.5 3027.4 
04 16 14.995 0.134 -80 11 46.18 0.34    36.8    3.1     1815.5 1593.1 
04 16 15.073 0.221 -80 16 41.54 0.56    12.5    1.5     1818.2 1356.8 
04 16 15.212 0.061 -79 29 56.48 0.17   145.2    6.7     1790.8 3600.7 
04 16 15.215 0.199 -80 23 15.97 0.49    16.1    1.8     1821.7 1041.3 
04 16 15.257 0.164 -79 34 56.35 0.45    20.5    2.2     1793.6 3360.8 
04 16 15.328 0.135 -79 53 26.92 0.36    33.4    2.9     1804.2 2472.4 
04 16 15.465 0.121 -79 55 51.44 0.31    43.1    3.5     1805.3 2356.8 
04 16 15.468 0.113 -79 32 52.43 0.30    46.8    3.7     1792.0 3459.9 
04 16 15.481 0.134 -79 37 05.13 0.36    32.5    2.9     1794.4 3257.8 
04 16 15.503 0.111 -79 43 21.06 0.30    49.7    3.8     1798.0 2957.0 
04 16 15.538 0.199 -80 22 50.22 0.49    16.1    1.8     1820.8 1061.9 
04 16 15.581 0.153 -79 47 57.34 0.41    25.0    2.4     1800.5 2736.0 
04 16 15.591 0.194 -79 57 26.20 0.50    15.4    1.7     1806.0 2281.0 
04 16 15.711 0.184 -80 32 45.82 0.46    19.7    2.2     1826.3  585.4 
04 16 15.718 0.211 -80 18 40.02 0.53    13.8    1.6     1818.1 1262.0 
04 16 15.797 0.132 -80 19 47.33 0.33    39.2    3.3     1818.6 1208.2 
04 16 15.831 0.218 -79 51 36.70 0.57    11.9    1.4     1802.1 2560.6 
04 16 15.976 0.239 -80 12 33.03 0.61    10.6    1.3     1814.0 1555.6 
04 16 16.149 0.175 -80 21 46.29 0.44    21.0    2.2     1819.0 1113.0 
04 16 16.164 0.153 -80 29 48.52 0.38    29.1    2.8     1823.7  727.3 
04 16 16.213 0.222 -79 38 48.03 0.60    10.9    1.4     1793.8 3175.4 
04 16 16.235 0.117 -80 19 18.47 0.30    51.2    3.9     1817.4 1231.2 
04 16 16.394 0.050 -79 43 01.50 0.13   285.5   10.8     1795.9 2972.7 
04 16 16.472 0.201 -80 02 55.10 0.52    14.5    1.6     1807.3 2017.9 
04 16 16.474 0.137 -79 45 17.99 0.36    31.7    2.8     1797.0 2863.5 
04 16 16.743 0.048 -80 25 02.05 0.12  2119.7   75.7     1819.7  956.4 
04 16 16.757 0.192 -80 19 38.53 0.49    17.0    1.9     1816.5 1215.2 
04 16 16.801 0.192 -79 52 21.39 0.50    15.4    1.7     1800.5 2524.8 
04 16 16.801 0.225 -80 26 08.57 0.56    12.5    1.6     1820.3  903.2 
04 16 16.831 0.112 -79 59 01.00 0.29    52.7    3.9     1804.3 2205.1 
04 16 16.862 0.114 -79 49 39.79 0.30    48.3    3.7     1798.7 2654.1 
04 16 16.888 0.061 -79 28 31.69 0.17   146.8    6.8     1786.3 3668.4 
04 16 17.131 0.241 -80 14 56.35 0.61    10.4    1.3     1813.0 1440.9 
04 16 17.207 0.148 -79 36 22.01 0.40    25.8    2.5     1790.2 3292.2 
04 16 17.257 0.177 -80 19 01.61 0.45    20.4    2.1     1815.2 1244.7 
04 16 17.360 0.190 -79 58 09.12 0.49    16.2    1.8     1802.7 2246.6 
04 16 17.462 0.155 -80 02 03.19 0.40    25.6    2.4     1804.8 2059.4 
04 16 17.508 0.172 -80 02 25.53 0.45    20.2    2.0     1804.9 2041.5 
04 16 17.548 0.223 -80 04 17.88 0.57    11.8    1.4     1805.9 1951.6 
04 16 17.565 0.164 -80 01 34.11 0.43    22.6    2.2     1804.3 2082.6 
04 16 17.624 0.182 -80 03 43.65 0.48    18.0    1.9     1805.4 1979.0 
04 16 17.639 0.166 -79 33 22.16 0.46    19.8    2.1     1787.5 3436.1 
04 16 17.730 0.124 -80 12 38.29 0.31    43.3    3.5     1810.4 1551.3 
04 16 17.827 0.208 -79 47 26.90 0.55    12.9    1.5     1795.4 2760.3 
04 16 17.927 0.104 -79 30 35.53 0.29    55.4    4.1     1785.3 3569.4 
04 16 17.939 0.149 -79 42 16.49 0.40    25.8    2.5     1792.1 3008.6 
04 16 17.989 0.110 -79 56 49.71 0.29    54.0    4.0     1800.6 2310.1 
04 16 18.030 0.191 -80 12 17.35 0.49    16.8    1.8     1809.6 1568.1 
04 16 18.039 0.121 -80 16 58.30 0.30    46.8    3.7     1812.4 1343.3 
04 16 18.060 0.140 -80 02 14.34 0.36    32.0    2.8     1803.6 2050.4 
04 16 18.145 0.225 -80 31 07.73 0.55    12.7    1.7     1820.5  663.8 
04 16 18.180 0.217 -79 54 16.00 0.57    12.1    1.4     1798.7 2433.1 
04 16 18.247 0.166 -80 22 38.93 0.42    23.6    2.3     1815.3 1070.8 
04 16 18.252 0.090 -80 23 42.79 0.22    86.4    5.2     1815.9 1019.8 
04 16 18.300 0.180 -80 07 37.89 0.47    18.8    2.0     1806.3 1791.6 
04 16 18.447 0.188 -80 13 11.05 0.49    17.4    1.9     1809.3 1525.1 
04 16 18.555 0.111 -80 03 09.54 0.29    53.6    4.0     1803.1 2006.3 
04 16 18.696 0.166 -79 45 05.02 0.45    20.5    2.1     1792.2 2873.8 
04 16 18.799 0.198 -80 28 39.49 0.49    16.6    1.9     1817.8  782.4 
04 16 18.861 0.139 -79 33 46.10 0.38    29.2    2.7     1785.1 3416.9 
04 16 18.929 0.051 -80 20 30.45 0.13   411.5   14.9     1812.7 1173.6 
04 16 18.967 0.224 -80 28 10.71 0.55    12.7    1.6     1817.1  805.4 
04 16 19.007 0.147 -79 32 30.24 0.40    25.8    2.5     1784.0 3477.6 
04 16 19.061 0.071 -80 00 52.06 0.18   121.6    6.1     1800.7 2116.2 
04 16 19.299 0.218 -79 52 53.59 0.57    11.9    1.4     1795.5 2499.0 
04 16 19.301 0.240 -80 05 05.95 0.62    10.2    1.3     1802.8 1913.1 
04 16 19.345 0.082 -80 06 52.01 0.21    97.0    5.5     1803.7 1828.3 
04 16 19.352 0.130 -80 19 28.62 0.33    40.0    3.3     1811.2 1223.0 
04 16 19.360 0.103 -79 46 19.56 0.28    59.0    4.2     1791.5 2814.2 
04 16 19.381 0.084 -79 56 05.77 0.22    90.7    5.3     1797.2 2345.2 
04 16 19.394 0.189 -79 58 59.08 0.49    16.5    1.8     1798.9 2206.6 
04 16 19.462 0.167 -79 44 13.50 0.45    20.4    2.1     1790.0 2915.0 
04 16 19.592 0.121 -79 28 11.01 0.33    39.2    3.3     1780.2 3684.9 
04 16 19.779 0.136 -80 13 00.73 0.34    35.5    3.0     1806.5 1533.3 
04 16 19.838 0.235 -79 51 38.55 0.62    10.1    1.3     1793.6 2559.0 
04 16 19.846 0.096 -80 25 09.32 0.24    78.4    5.0     1813.6  950.5 
04 16 19.881 0.196 -80 11 08.80 0.50    15.9    1.8     1805.2 1622.9 
04 16 19.936 0.250 -80 32 09.09 0.62    10.2    1.5     1817.6  614.7 
04 16 19.975 0.241 -80 24 29.86 0.60    10.8    1.4     1812.9  982.1 
04 16 20.106 0.049 -80 20 42.16 0.12   609.7   21.8 G22 1810.4 1164.2 
04 16 20.242 0.180 -80 01 53.08 0.47    18.3    1.9     1798.9 2067.4 
04 16 20.279 0.132 -79 43 03.09 0.35    34.2    3.0     1787.6 2971.3 
04 16 20.303 0.049 -80 20 57.79 0.12   691.5   24.6 G22 1810.2 1151.7 
04 16 20.314 0.125 -79 35 39.07 0.34    37.0    3.2     1783.1 3326.5 
04 16 20.355 0.116 -80 31 15.37 0.29    54.5    4.1     1816.2  657.7 
04 16 20.371 0.202 -79 48 36.51 0.53    13.7    1.6     1790.7 2704.6 
04 16 20.411 0.236 -80 18 38.43 0.59    11.0    1.4     1808.6 1263.2 
04 16 20.425 0.143 -80 28 25.02 0.36    33.5    3.0     1814.4  793.9 
04 16 20.462 0.135 -79 37 40.22 0.37    31.3    2.8     1783.9 3229.6 
04 16 20.555 0.049 -79 59 47.15 0.13   391.5   14.2     1797.0 2168.1 
04 16 20.620 0.218 -80 03 20.84 0.56    12.4    1.5     1799.0 1997.2 
04 16 20.997 0.213 -79 48 26.04 0.56    12.3    1.5     1789.2 2712.9 
04 16 21.250 0.168 -79 41 05.37 0.46    19.8    2.1     1784.3 3065.4 
04 16 21.366 0.146 -80 08 31.95 0.37    29.9    2.7     1800.6 1748.3 
04 16 21.455 0.203 -79 30 57.18 0.55    12.8    1.7     1777.8 3551.9 
04 16 21.527 0.118 -80 31 25.20 0.29    53.0    4.1     1814.0  649.8 
04 16 21.540 0.220 -80 08 59.91 0.56    12.4    1.5     1800.5 1725.9 
04 16 21.559 0.123 -79 27 53.93 0.34    37.6    3.3     1775.7 3698.5 
04 16 21.638 0.240 -80 15 21.24 0.61    10.5    1.3     1804.1 1420.9 
04 16 21.733 0.119 -79 33 18.87 0.32    40.7    3.4     1778.6 3438.6 
04 16 21.948 0.097 -79 38 05.88 0.26    65.9    4.6     1781.0 3209.0 
04 16 22.094 0.161 -80 07 28.05 0.42    23.9    2.3     1798.4 1799.4 
04 16 22.149 0.082 -79 56 48.74 0.22    93.8    5.4     1791.9 2310.8 
04 16 22.162 0.119 -79 36 26.18 0.32    42.3    3.5     1779.5 3288.7 
04 16 22.223 0.178 -80 23 59.30 0.45    20.4    2.1     1808.1 1006.4 
04 16 22.243 0.154 -80 07 40.16 0.40    26.2    2.5     1798.2 1789.7 
04 16 22.258 0.150 -79 26 27.66 0.42    23.9    2.5     1773.3 3767.5 
04 16 22.277 0.056 -80 09 28.93 0.14   223.6    8.9     1799.3 1702.7 
04 16 22.313 0.048 -80 20 49.22 0.12  1276.6   45.5 G22 1806.0 1158.5 
04 16 22.409 0.200 -79 32 45.16 0.54    13.3    1.7     1776.8 3465.5 
04 16 22.471 0.218 -80 10 00.37 0.56    12.6    1.5     1799.2 1677.5 
04 16 22.559 0.153 -79 31 32.13 0.42    23.3    2.4     1775.7 3524.0 
04 16 22.605 0.115 -80 01 57.21 0.30    50.2    3.8     1794.0 2064.0 
04 16 22.762 0.218 -79 34 57.54 0.59    11.2    1.5     1777.3 3359.6 
04 16 23.003 0.211 -80 28 32.19 0.52    14.5    1.8     1809.3  788.1 
04 16 23.050 0.139 -80 23 39.40 0.34    35.5    3.1     1806.3 1022.3 
04 16 23.102 0.140 -80 22 42.40 0.35    34.0    3.0     1805.6 1067.9 
04 16 23.142 0.164 -79 36 14.19 0.45    20.5    2.2     1777.3 3298.3 
04 16 23.163 0.146 -80 19 01.09 0.37    30.9    2.8     1803.2 1245.0 
04 16 23.204 0.183 -79 45 42.86 0.49    16.9    1.8     1782.9 2843.4 
04 16 23.216 0.213 -79 31 51.37 0.58    11.7    1.6     1774.5 3508.5 
04 16 23.407 0.201 -80 05 27.54 0.52    14.6    1.6     1794.5 1895.8 
04 16 23.411 0.089 -80 23 29.60 0.22    87.5    5.3     1805.5 1030.2 
04 16 23.478 0.051 -80 21 13.02 0.13   347.6   12.8     1803.9 1139.4 
04 16 23.496 0.119 -79 47 01.67 0.31    43.8    3.5     1783.1 2780.4 
04 16 23.567 0.239 -80 10 15.18 0.61    10.4    1.3     1797.1 1665.7 
04 16 23.580 0.192 -80 33 38.88 0.48    17.9    2.1     1811.3  542.8 
04 16 23.606 0.082 -80 07 50.15 0.21    96.7    5.5     1795.5 1781.7 
04 16 23.622 0.191 -80 08 18.46 0.49    16.7    1.8     1795.8 1759.0 
04 16 23.652 0.152 -79 45 31.10 0.41    25.2    2.4     1781.8 2852.8 
04 16 23.673 0.171 -79 53 38.66 0.45    20.0    2.0     1786.7 2462.8 
04 16 23.715 0.148 -79 55 55.82 0.39    27.2    2.5     1788.0 2353.1 
04 16 23.847 0.152 -79 28 52.52 0.42    23.5    2.4     1771.3 3651.6 
04 16 23.909 0.200 -80 27 34.95 0.49    16.1    1.9     1807.0  833.9 
04 16 24.055 0.182 -80 29 09.64 0.45    20.0    2.2     1807.6  758.2 
04 16 24.184 0.121 -80 18 31.76 0.30    47.3    3.7     1800.9 1268.4 
04 16 24.195 0.186 -79 51 04.29 0.49    16.6    1.8     1784.1 2586.3 
04 16 24.199 0.224 -80 12 01.07 0.57    12.0    1.5     1796.9 1580.9 
04 16 24.202 0.196 -80 16 59.76 0.49    16.3    1.8     1799.9 1342.0 
04 16 24.269 0.183 -79 56 57.11 0.48    17.5    1.9     1787.5 2304.0 
04 16 24.306 0.163 -79 51 36.97 0.43    21.9    2.2     1784.2 2560.1 
04 16 24.362 0.048 -80 20 59.92 0.12  1165.2   41.5 G22 1802.0 1149.9 
04 16 24.382 0.105 -80 11 12.94 0.27    62.2    4.4     1796.0 1619.4 
04 16 24.401 0.101 -80 09 32.66 0.26    68.2    4.6     1794.9 1699.6 
04 16 24.407 0.186 -79 54 50.66 0.49    16.7    1.8     1785.9 2405.2 
04 16 24.441 0.157 -79 48 38.68 0.42    23.6    2.3     1782.1 2702.7 
04 16 24.519 0.222 -80 28 22.92 0.55    12.9    1.7     1806.2  795.5 
04 16 24.522 0.171 -80 31 27.22 0.42    23.0    2.4     1808.1  648.1 
04 16 24.591 0.195 -79 29 04.37 0.53    13.9    1.8     1769.8 3642.1 
04 16 24.600 0.217 -80 02 24.80 0.56    12.4    1.5     1790.2 2041.9 
04 16 24.926 0.221 -80 18 05.18 0.56    12.6    1.5     1799.1 1289.7 
04 16 24.959 0.194 -80 13 21.24 0.49    16.3    1.8     1796.1 1516.8 
04 16 24.990 0.200 -80 27 47.18 0.49    16.2    1.9     1804.9  824.1 
04 16 25.000 0.130 -79 38 46.06 0.35    34.4    3.0     1774.8 3176.8 
04 16 25.003 0.140 -79 40 06.46 0.38    29.1    2.7     1775.6 3112.5 
04 16 25.091 0.205 -79 43 37.82 0.55    13.1    1.5     1777.6 2943.4 
04 16 25.189 0.171 -79 35 57.42 0.47    18.7    2.0     1772.7 3311.7 
04 16 25.599 0.149 -80 21 44.74 0.37    30.0    2.8     1800.0 1114.0 
04 16 25.676 0.194 -80 23 36.60 0.49    16.9    1.9     1801.0 1024.5 
04 16 25.683 0.133 -79 32 45.22 0.36    32.6    2.9     1769.6 3465.4 
04 16 25.742 0.122 -79 27 47.23 0.33    38.1    3.3     1766.5 3703.8 
04 16 25.799 0.151 -80 32 01.66 0.37    29.9    2.8     1805.9  620.5 
04 16 25.846 0.148 -80 04 15.49 0.39    28.2    2.6     1788.7 1953.3 
04 16 25.861 0.213 -79 29 15.00 0.58    11.6    1.6     1767.1 3633.6 
04 16 25.892 0.049 -80 20 49.64 0.12   710.8   25.3 G22 1798.8 1158.1 
04 16 25.997 0.137 -80 22 18.75 0.34    36.0    3.1     1799.6 1086.8 
04 16 26.034 0.172 -80 16 49.63 0.44    21.5    2.2     1796.1 1350.1 
04 16 26.070 0.188 -80 16 35.70 0.48    17.7    1.9     1795.9 1361.2 
04 16 26.081 0.055 -80 21 05.59 0.14   244.8    9.5 G22 1798.6 1145.3 
04 16 26.112 0.215 -79 34 40.08 0.58    11.6    1.5     1769.9 3373.5 
04 16 26.128 0.126 -79 46 33.18 0.33    37.9    3.2     1777.2 2803.1 
04 16 26.172 0.055 -79 57 08.58 0.14   220.0    8.7     1783.6 2294.8 
04 16 26.297 0.143 -80 01 20.86 0.37    30.2    2.7     1786.0 2093.0 
04 16 26.328 0.166 -80 28 39.50 0.41    24.1    2.4     1802.8  782.2 
04 16 26.355 0.194 -80 08 50.62 0.49    16.1    1.8     1790.5 1733.2 
04 16 26.364 0.202 -79 49 06.66 0.53    13.8    1.6     1778.3 2680.3 
04 16 26.398 0.135 -79 56 39.53 0.35    33.8    2.9     1782.9 2318.0 
04 16 26.411 0.070 -80 11 31.90 0.18   130.0    6.3     1792.0 1604.2 
04 16 26.449 0.085 -79 44 43.74 0.22    86.3    5.2     1775.4 2890.6 
04 16 26.586 0.210 -80 06 24.08 0.54    13.4    1.5     1788.5 1850.4 
04 16 26.903 0.217 -79 30 36.95 0.59    11.2    1.5     1765.7 3568.0 
04 16 27.007 0.173 -79 47 18.05 0.46    19.0    2.0     1775.8 2767.2 
04 16 27.022 0.110 -79 27 28.85 0.30    48.2    3.8     1763.5 3718.4 
04 16 27.028 0.081 -79 29 31.95 0.22    88.7    5.3     1764.7 3620.0 
04 16 27.063 0.090 -79 26 36.83 0.25    73.3    4.9     1762.8 3760.0 
04 16 27.114 0.196 -79 37 49.79 0.53    14.1    1.7     1769.7 3221.7 
04 16 27.308 0.252 -80 28 45.56 0.62    10.0    1.5     1800.9  777.3 
04 16 27.532 0.220 -80 13 13.08 0.56    12.4    1.5     1790.8 1523.2 
04 16 27.548 0.217 -79 53 45.36 0.57    12.0    1.4     1778.7 2457.3 
04 16 27.625 0.165 -80 19 47.78 0.42    23.5    2.3     1794.7 1207.5 
04 16 27.661 0.175 -79 38 16.66 0.48    18.0    2.0     1768.8 3200.2 
04 16 27.792 0.233 -80 29 00.71 0.58    11.7    1.6     1800.1  765.2 
04 16 27.811 0.176 -80 16 12.02 0.45    20.1    2.1     1792.1 1380.1 
04 16 27.947 0.103 -79 58 40.02 0.27    62.5    4.4     1780.9 2221.6 
04 16 27.973 0.232 -80 30 06.19 0.57    11.9    1.6     1800.5  712.8 
04 16 27.982 0.183 -79 29 00.61 0.50    15.9    1.9     1762.3 3645.0 
04 16 28.053 0.197 -79 36 37.23 0.53    13.9    1.7     1766.9 3279.7 
04 16 28.060 0.140 -80 08 21.59 0.36    32.7    2.9     1786.7 1756.4 
04 16 28.344 0.226 -80 18 42.88 0.57    12.0    1.5     1792.6 1259.4 
04 16 28.365 0.125 -80 23 05.95 0.31    45.2    3.6     1795.3 1049.0 
04 16 28.545 0.129 -79 30 48.34 0.35    34.6    3.1     1762.2 3558.8 
04 16 28.588 0.147 -80 15 54.59 0.37    30.1    2.7     1790.3 1394.0 
04 16 28.618 0.153 -80 18 55.37 0.39    27.9    2.6     1792.2 1249.4 
04 16 28.630 0.126 -79 32 57.13 0.34    36.3    3.2     1763.4 3455.8 
04 16 28.682 0.157 -79 50 00.89 0.42    24.0    2.3     1773.9 2636.9 
04 16 29.023 0.170 -79 26 31.80 0.47    18.5    2.2     1758.5 3764.0 
04 16 29.040 0.087 -79 56 30.31 0.22    85.3    5.2     1777.2 2325.3 
04 16 29.107 0.195 -79 56 17.07 0.51    15.2    1.7     1777.0 2335.9 
04 16 29.187 0.047 -79 47 34.85 0.13   458.3   16.5     1771.3 2753.7 
04 16 29.270 0.238 -80 08 58.07 0.61    10.5    1.3     1784.6 1727.2 
04 16 29.305 0.156 -79 44 03.27 0.42    23.8    2.3     1768.9 2922.9 
04 16 29.327 0.228 -80 02 47.02 0.59    11.2    1.4     1780.6 2024.0 
04 16 29.471 0.163 -79 44 47.39 0.44    21.5    2.2     1769.0 2887.6 
04 16 29.498 0.188 -79 34 31.72 0.51    15.2    1.8     1762.5 3380.1 
04 16 29.556 0.155 -80 12 51.26 0.40    26.3    2.5     1786.4 1540.6 
04 16 29.579 0.102 -79 51 53.88 0.27    62.7    4.4     1773.2 2546.5 
04 16 29.590 0.185 -79 51 10.96 0.49    16.8    1.8     1772.7 2580.8 
04 16 29.698 0.211 -80 16 44.74 0.53    13.8    1.6     1788.6 1353.9 
04 16 29.824 0.133 -80 32 42.23 0.33    40.3    3.4     1798.4  588.0 
04 16 29.877 0.161 -80 26 59.40 0.40    25.4    2.5     1794.7  862.2 
04 16 29.907 0.220 -79 53 21.25 0.58    11.7    1.4     1773.4 2476.6 
04 16 30.048 0.231 -80 32 33.14 0.57    12.0    1.7     1797.9  595.2 
04 16 30.073 0.115 -79 27 26.78 0.31    44.3    3.6     1756.7 3720.0 
04 16 30.130 0.095 -79 57 55.05 0.25    73.8    4.8     1775.8 2257.5 
04 16 30.193 0.237 -80 29 41.75 0.58    11.4    1.6     1795.8  732.3 
04 16 30.302 0.215 -80 31 02.43 0.53    14.1    1.8     1796.4  667.8 
04 16 30.309 0.127 -79 55 43.58 0.33    39.1    3.2     1774.1 2362.7 
04 16 30.402 0.231 -80 08 05.99 0.59    11.1    1.4     1781.7 1768.8 
04 16 30.428 0.145 -80 08 39.71 0.37    30.5    2.7     1782.0 1741.8 
04 16 30.456 0.098 -79 27 04.42 0.27    61.3    4.4     1755.7 3737.9 
04 16 30.481 0.085 -79 40 32.09 0.22    84.9    5.2     1764.1 3091.8 
04 16 30.539 0.215 -80 23 38.82 0.53    13.6    1.6     1791.3 1022.6 
04 16 30.547 0.088 -79 44 30.44 0.23    80.9    5.1     1766.5 2901.1 
04 16 30.682 0.217 -79 50 12.76 0.57    11.9    1.4     1769.8 2627.3 
04 16 30.774 0.151 -79 27 36.84 0.42    23.8    2.5     1755.3 3711.9 
04 16 30.933 0.169 -79 51 42.08 0.45    20.2    2.1     1770.2 2555.9 
04 16 31.017 0.164 -80 16 23.33 0.42    23.6    2.3     1785.7 1371.0 
04 16 31.232 0.111 -79 29 52.94 0.30    48.0    3.8     1755.7 3603.0 
04 16 31.254 0.102 -80 07 58.40 0.26    64.7    4.5     1779.9 1774.9 
04 16 31.291 0.091 -80 23 13.64 0.22    84.8    5.2     1789.5 1042.7 
04 16 31.360 0.162 -79 35 28.03 0.44    21.1    2.2     1759.0 3335.0 
04 16 31.378 0.146 -80 17 38.26 0.37    30.9    2.8     1785.8 1311.0 
04 16 31.385 0.135 -80 29 05.50 0.33    38.4    3.3     1793.1  761.3 
04 16 31.402 0.082 -80 19 17.11 0.21    99.9    5.6     1786.8 1231.9 
04 16 31.444 0.092 -80 14 56.06 0.23    81.5    5.1     1783.9 1440.8 
04 16 31.508 0.099 -79 49 57.77 0.26    66.1    4.5     1767.9 2639.3 
04 16 31.816 0.156 -79 57 09.49 0.41    24.8    2.4     1771.8 2293.9 
04 16 31.848 0.211 -80 14 16.15 0.53    13.7    1.6     1782.7 1472.7 
04 16 31.945 0.096 -80 24 47.53 0.24    78.2    5.0     1789.2  967.6 
04 16 32.023 0.182 -80 27 29.28 0.46    19.8    2.1     1790.8  838.2 
04 16 32.081 0.223 -80 15 29.71 0.56    12.2    1.5     1783.0 1413.8 
04 16 32.090 0.200 -79 35 11.11 0.54    13.4    1.6     1757.2 3348.5 
04 16 32.328 0.190 -80 00 02.22 0.49    16.3    1.8     1772.6 2155.7 
04 16 32.409 0.188 -79 45 18.07 0.50    15.8    1.8     1763.0 2863.0 
04 16 32.426 0.106 -80 03 54.95 0.28    60.2    4.3     1774.9 1969.6 
04 16 32.485 0.184 -79 55 04.53 0.49    17.2    1.8     1769.1 2393.9 
04 16 32.511 0.055 -80 21 23.24 0.14   256.7    9.9     1785.9 1131.0 
04 16 32.611 0.130 -80 02 07.32 0.34    37.3    3.1     1773.3 2055.7 
04 16 32.764 0.236 -80 12 01.44 0.60    10.7    1.3     1779.4 1580.4 
04 16 32.775 0.223 -80 24 24.68 0.55    12.7    1.6     1787.3  985.9 
04 16 32.781 0.122 -80 05 09.21 0.31    43.8    3.5     1774.9 1910.2 
04 16 32.787 0.182 -79 35 36.74 0.49    16.3    1.9     1756.0 3328.0 
04 16 32.789 0.065 -79 53 17.76 0.17   139.2    6.5     1767.3 2479.3 
04 16 32.929 0.124 -79 43 45.83 0.33    38.8    3.2     1760.9 2936.8 
04 16 32.976 0.162 -80 02 40.81 0.42    23.3    2.3     1772.9 2028.9 
04 16 32.989 0.200 -79 52 47.06 0.52    14.2    1.6     1766.6 2503.8 
04 16 33.032 0.115 -79 27 22.12 0.31    43.7    3.6     1750.2 3723.6 
04 16 33.050 0.182 -80 11 18.50 0.47    18.6    2.0     1778.3 1614.7 
04 16 33.137 0.099 -80 12 12.50 0.25    70.9    4.7     1778.7 1571.5 
04 16 33.158 0.066 -80 01 32.28 0.17   140.2    6.5     1771.8 2083.7 
04 16 33.171 0.195 -80 01 49.37 0.50    15.5    1.7     1772.0 2070.0 
04 16 33.213 0.195 -79 52 31.71 0.51    14.9    1.7     1765.9 2516.1 
04 16 33.247 0.155 -80 00 48.54 0.41    25.1    2.4     1771.2 2118.7 
04 16 33.374 0.218 -79 59 10.29 0.57    12.1    1.4     1769.9 2197.3 
04 16 33.417 0.141 -80 08 17.47 0.36    32.1    2.8     1775.6 1759.5 
04 16 33.493 0.217 -80 10 42.22 0.55    12.8    1.5     1777.0 1643.8 
04 16 33.508 0.190 -79 50 05.21 0.50    15.6    1.7     1763.7 2633.3 
04 16 33.524 0.218 -79 28 44.01 0.59    10.9    1.6     1750.0 3658.1 
04 16 33.562 0.147 -79 41 25.99 0.40    26.7    2.5     1758.1 3048.6 
04 16 33.615 0.148 -79 29 03.30 0.40    25.2    2.5     1750.0 3642.7 
04 16 33.700 0.049 -79 55 40.68 0.13   387.7   14.1     1766.9 2364.9 
04 16 33.838 0.208 -80 07 55.18 0.53    13.8    1.6     1774.5 1777.4 
04 16 33.926 0.210 -80 28 55.06 0.51    14.7    1.8     1787.9  769.6 
04 16 33.971 0.200 -80 24 35.07 0.50    15.9    1.8     1785.0  977.5 
04 16 33.974 0.234 -80 23 00.75 0.58    11.4    1.5     1784.0 1053.0 
04 16 34.155 0.071 -79 34 35.77 0.19   113.1    5.9     1752.4 3376.7 
04 16 34.159 0.108 -79 27 57.74 0.30    50.4    3.9     1748.1 3695.1 
04 16 34.222 0.222 -79 55 55.55 0.58    11.6    1.4     1766.0 2353.0 
04 16 34.228 0.239 -80 28 39.84 0.59    11.2    1.5     1787.1  781.7 
04 16 34.309 0.096 -79 56 45.06 0.25    71.7    4.8     1766.4 2313.4 
04 16 34.572 0.129 -79 51 28.58 0.34    36.5    3.1     1762.4 2566.6 
04 16 34.701 0.207 -79 51 01.03 0.55    13.1    1.5     1761.8 2588.6 
04 16 34.724 0.119 -79 36 35.91 0.32    42.1    3.4     1752.4 3280.6 
04 16 34.780 0.114 -80 08 35.73 0.30    51.7    3.9     1773.0 1744.9 
04 16 34.801 0.202 -80 19 49.63 0.51    15.3    1.8     1780.3 1205.8 
04 16 34.842 0.202 -80 22 19.85 0.50    15.6    1.8     1781.8 1085.7 
04 16 34.847 0.198 -80 18 35.42 0.50    15.9    1.8     1779.4 1265.2 
04 16 34.914 0.210 -80 30 14.40 0.52    14.7    1.8     1786.8  706.1 
04 16 35.025 0.105 -79 55 20.51 0.28    60.3    4.3     1763.9 2381.0 
04 16 35.060 0.186 -79 48 54.48 0.49    16.4    1.8     1759.7 2689.8 
04 16 35.069 0.233 -79 52 55.43 0.61    10.3    1.3     1762.3 2497.1 
04 16 35.154 0.198 -79 44 34.36 0.52    14.2    1.6     1756.7 2897.9 
04 16 35.258 0.227 -80 29 59.42 0.56    12.4    1.7     1786.0  718.0 
04 16 35.286 0.109 -79 53 50.11 0.29    54.4    4.0     1762.4 2453.3 
04 16 35.308 0.115 -79 59 04.26 0.30    49.1    3.8     1765.8 2202.0 
04 16 35.353 0.146 -80 14 41.51 0.37    30.5    2.8     1775.8 1452.3 
04 16 35.491 0.048 -80 01 36.68 0.12   574.8   20.5     1767.0 2080.1 
04 16 35.561 0.226 -79 59 39.63 0.59    11.3    1.4     1765.6 2173.7 
04 16 35.597 0.183 -80 04 59.85 0.48    17.9    1.9     1769.0 1917.6 
04 16 35.661 0.135 -79 26 38.44 0.37    30.4    2.9     1743.9 3758.5 
04 16 35.750 0.136 -80 12 00.88 0.35    34.8    3.0     1773.3 1580.8 
04 16 35.876 0.210 -79 57 30.11 0.55    13.1    1.5     1763.6 2277.3 
04 16 35.899 0.157 -79 28 55.64 0.43    21.9    2.3     1744.9 3648.7 
04 16 35.911 0.187 -80 23 31.26 0.47    18.2    2.0     1780.4 1028.5 
04 16 36.010 0.212 -79 59 30.04 0.55    12.9    1.5     1764.6 2181.4 
04 16 36.047 0.199 -79 32 43.02 0.54    13.5    1.7     1747.1 3466.9 
04 16 36.116 0.069 -80 14 00.27 0.18   132.3    6.3     1773.8 1485.3 
04 16 36.181 0.230 -79 49 11.01 0.61    10.5    1.3     1757.5 2676.6 
04 16 36.231 0.147 -79 39 32.98 0.40    26.4    2.5     1751.1 3138.9 
04 16 36.334 0.133 -80 25 38.48 0.33    39.2    3.3     1781.0  926.7 
04 16 36.340 0.198 -79 38 50.63 0.53    13.8    1.6     1750.4 3172.8 
04 16 36.479 0.202 -80 32 15.78 0.49    16.0    2.0     1785.0  608.9 
04 16 36.570 0.141 -80 21 48.13 0.35    33.7    3.0     1778.0 1111.0 
04 16 36.694 0.085 -79 52 22.08 0.22    87.9    5.2     1758.5 2523.7 
04 16 36.707 0.170 -79 59 18.32 0.45    20.5    2.1     1763.0 2190.7 
04 16 36.745 0.121 -79 43 52.53 0.32    41.5    3.4     1752.8 2931.3 
04 16 36.774 0.151 -80 14 49.82 0.38    28.5    2.6     1773.0 1445.6 
04 16 36.870 0.233 -80 22 04.03 0.58    11.4    1.5     1777.6 1098.3 
04 16 36.879 0.136 -80 16 53.49 0.34    35.8    3.1     1774.2 1346.7 
04 16 36.905 0.124 -79 54 15.76 0.32    41.0    3.3     1759.3 2432.8 
04 16 36.992 0.158 -80 21 34.36 0.40    26.0    2.5     1777.0 1122.0 
04 16 37.010 0.220 -79 53 42.06 0.57    11.8    1.4     1758.7 2459.7 
04 16 37.274 0.192 -80 31 07.88 0.48    17.7    2.0     1782.7  663.2 
04 16 37.290 0.046 -79 35 47.45 0.13   457.8   16.5     1746.4 3319.3 
04 16 37.551 0.131 -79 45 27.36 0.35    34.5    3.0     1752.1 2855.4 
04 16 37.677 0.216 -80 00 45.60 0.56    12.5    1.5     1761.9 2120.9 
04 16 38.096 0.161 -79 37 12.60 0.44    21.3    2.2     1745.6 3251.2 
04 16 38.111 0.213 -79 56 07.88 0.55    12.7    1.5     1758.0 2343.0 
04 16 38.178 0.187 -80 33 37.46 0.46    19.0    2.2     1782.6  543.6 
04 16 38.318 0.126 -79 53 12.19 0.33    38.9    3.2     1755.6 2483.6 
04 16 38.353 0.102 -79 54 48.75 0.27    63.7    4.4     1756.6 2406.3 
04 16 38.356 0.112 -79 55 30.40 0.30    52.1    3.9     1757.1 2373.0 
04 16 38.438 0.218 -80 25 52.45 0.54    13.2    1.6     1776.9  915.5 
04 16 38.504 0.143 -80 31 28.66 0.35    34.1    3.1     1780.5  646.6 
04 16 38.561 0.168 -79 53 03.80 0.45    20.6    2.1     1755.0 2490.3 
04 16 38.589 0.222 -80 16 58.52 0.56    12.4    1.5     1770.8 1342.6 
04 16 38.632 0.218 -79 29 03.44 0.60    10.9    1.6     1739.0 3642.4 
04 16 38.830 0.212 -80 08 09.19 0.54    13.3    1.5     1764.4 1766.0 
04 16 38.927 0.210 -80 32 30.32 0.51    14.8    1.9     1780.4  597.2 
04 16 39.009 0.244 -80 15 50.25 0.62    10.2    1.3     1769.1 1397.2 
04 16 39.014 0.232 -79 54 28.88 0.61    10.6    1.3     1755.0 2422.2 
04 16 39.188 0.179 -79 47 35.27 0.48    17.8    1.9     1750.1 2753.1 
04 16 39.332 0.164 -79 59 26.00 0.43    22.3    2.2     1757.6 2184.5 
04 16 39.394 0.107 -79 26 54.93 0.30    51.7    4.0     1735.9 3745.2 
04 16 39.575 0.228 -79 47 04.02 0.60    10.7    1.3     1748.9 2778.0 
04 16 39.691 0.195 -79 48 16.23 0.51    14.8    1.7     1749.4 2720.3 
04 16 39.720 0.056 -80 20 54.23 0.14   225.1    8.9     1771.1 1154.0 
04 16 39.791 0.237 -79 57 21.14 0.62    10.1    1.3     1755.3 2284.4 
04 16 39.987 0.179 -79 32 40.14 0.49    16.7    1.9     1738.4 3469.0 
04 16 40.054 0.210 -80 23 25.10 0.52    14.4    1.7     1772.1 1033.3 
04 16 40.072 0.156 -79 39 34.22 0.42    23.3    2.3     1742.8 3137.8 
04 16 40.118 0.240 -80 08 59.20 0.61    10.3    1.3     1762.3 1726.0 
04 16 40.212 0.178 -80 01 16.62 0.47    18.7    2.0     1757.0 2096.0 
04 16 40.417 0.049 -80 01 38.53 0.13   399.5   14.5     1756.8 2078.5 
04 16 40.449 0.173 -80 27 12.85 0.43    22.1    2.3     1773.8  851.1 
04 16 40.458 0.225 -80 28 53.76 0.56    12.6    1.6     1774.9  770.4 
04 16 40.549 0.223 -79 35 20.20 0.60    10.6    1.4     1739.0 3341.0 
04 16 40.562 0.146 -79 28 27.96 0.40    25.9    2.6     1734.4 3670.7 
04 16 40.631 0.137 -80 08 45.97 0.35    34.3    3.0     1761.1 1736.5 
04 16 40.649 0.178 -79 37 00.90 0.49    17.3    1.9     1739.9 3260.4 
04 16 40.764 0.068 -80 03 02.27 0.18   132.6    6.3     1757.0 2011.5 
04 16 40.774 0.101 -80 33 07.86 0.25    72.6    4.9     1777.1  567.2 
04 16 40.889 0.209 -79 38 45.54 0.56    12.4    1.5     1740.5 3176.7 
04 16 41.024 0.131 -80 13 29.63 0.33    38.7    3.2     1763.5 1509.6 
04 16 41.025 0.172 -79 40 22.84 0.47    18.9    2.0     1741.3 3098.9 
04 16 41.187 0.103 -79 42 15.92 0.28    59.1    4.3     1742.2 3008.4 
04 16 41.210 0.208 -80 23 12.32 0.52    14.6    1.7     1769.6 1043.5 
04 16 41.252 0.199 -80 23 41.27 0.49    16.0    1.8     1769.9 1020.4 
04 16 41.373 0.175 -79 44 44.16 0.47    18.5    2.0     1743.5 2889.9 
04 16 41.399 0.166 -79 57 34.02 0.44    21.5    2.2     1752.0 2274.0 
04 16 41.431 0.230 -80 15 18.90 0.58    11.5    1.4     1763.9 1422.2 
04 16 41.445 0.238 -80 00 19.57 0.62    10.2    1.3     1753.8 2141.6 
04 16 41.539 0.196 -79 54 51.21 0.51    14.9    1.7     1749.9 2404.3 
04 16 41.667 0.103 -79 28 57.43 0.28    56.9    4.2     1732.3 3647.1 
04 16 41.741 0.206 -80 32 14.21 0.50    15.5    1.9     1774.6  610.1 
04 16 41.768 0.164 -79 51 40.73 0.44    21.6    2.2     1747.3 2556.6 
04 16 41.861 0.209 -80 07 36.47 0.53    13.6    1.6     1757.8 1792.1 
04 16 41.961 0.191 -80 29 21.90 0.48    17.9    2.0     1772.3  747.9 
04 16 42.035 0.233 -80 30 04.34 0.57    11.8    1.6     1772.6  713.9 
04 16 42.076 0.115 -80 28 11.06 0.29    55.0    4.1     1771.2  804.5 
04 16 42.123 0.117 -80 30 38.68 0.29    54.1    4.1     1772.8  686.5 
04 16 42.404 0.108 -79 52 40.08 0.29    55.2    4.1     1746.6 2509.1 
04 16 42.443 0.131 -80 21 30.43 0.33    39.9    3.3     1766.0 1125.0 
04 16 42.443 0.203 -79 42 53.96 0.54    13.4    1.6     1740.0 2978.0 
04 16 42.494 0.242 -80 11 04.72 0.62    10.2    1.3     1758.9 1625.5 
04 16 42.530 0.142 -79 58 08.90 0.37    30.6    2.7     1750.1 2246.1 
04 16 42.778 0.211 -80 19 08.15 0.53    13.9    1.6     1763.7 1238.8 
04 16 42.824 0.185 -80 12 16.60 0.48    18.0    1.9     1759.0 1568.0 
04 16 43.036 0.167 -80 17 18.89 0.43    22.7    2.3     1762.0 1326.2 
04 16 43.123 0.231 -80 11 46.60 0.59    11.3    1.4     1758.1 1592.0 
04 16 43.385 0.089 -79 51 04.30 0.23    80.4    5.0     1743.5 2585.7 
04 16 43.393 0.210 -80 13 34.04 0.53    13.8    1.6     1758.7 1506.0 
04 16 43.518 0.162 -79 32 31.85 0.45    20.8    2.2     1730.7 3475.6 
04 16 43.528 0.192 -80 12 55.32 0.49    16.6    1.8     1758.0 1537.0 
04 16 43.568 0.182 -80 05 03.42 0.48    18.1    1.9     1752.6 1914.5 
04 16 43.796 0.234 -79 57 42.60 0.61    10.4    1.3     1747.1 2267.1 
04 16 43.852 0.230 -80 18 38.25 0.58    11.6    1.5     1761.2 1262.7 
04 16 43.943 0.152 -80 04 39.06 0.40    26.5    2.5     1751.5 1934.0 
04 16 43.981 0.233 -80 22 07.32 0.58    11.5    1.5     1763.3 1095.4 
04 16 44.158 0.172 -79 47 53.87 0.46    19.3    2.0     1739.7 2738.0 
04 16 44.389 0.204 -80 06 02.26 0.52    14.2    1.6     1751.6 1867.4 
04 16 44.550 0.179 -80 13 20.76 0.46    19.3    2.0     1756.2 1516.6 
04 16 44.595 0.119 -79 30 47.41 0.32    40.7    3.4     1727.1 3559.1 
04 16 44.604 0.221 -80 07 53.90 0.57    12.1    1.5     1752.4 1778.1 
04 16 44.661 0.208 -79 53 04.41 0.54    13.2    1.5     1742.2 2489.6 
04 16 44.678 0.214 -80 04 49.13 0.55    12.8    1.5     1750.1 1925.9 
04 16 44.702 0.063 -79 39 39.04 0.17   142.6    6.6     1732.9 3133.8 
04 16 44.710 0.175 -79 53 47.24 0.46    19.0    2.0     1742.5 2455.3 
04 16 44.726 0.216 -79 31 57.47 0.58    11.3    1.5     1727.6 3503.0 
04 16 44.738 0.054 -79 47 38.24 0.14   210.8    8.5     1738.3 2750.5 
04 16 44.754 0.162 -79 59 57.29 0.43    22.9    2.2     1746.7 2159.3 
04 16 44.815 0.158 -80 29 56.02 0.39    27.1    2.6     1767.0  720.5 
04 16 44.885 0.205 -79 42 39.27 0.55    13.0    1.6     1734.6 2989.6 
04 16 44.890 0.093 -79 40 59.66 0.25    71.7    4.8     1733.4 3069.3 
04 16 45.105 0.199 -79 41 49.38 0.53    13.8    1.6     1733.5 3029.5 
04 16 45.198 0.216 -79 47 19.45 0.57    11.9    1.4     1737.1 2765.5 
04 16 45.266 0.201 -79 30 24.03 0.55    13.0    1.7     1725.4 3577.8 
04 16 45.271 0.190 -79 37 28.11 0.51    14.9    1.8     1730.2 3238.5 
04 16 45.277 0.153 -79 38 27.37 0.42    24.0    2.4     1730.9 3191.1 
04 16 45.302 0.242 -80 24 04.98 0.60    10.7    1.4     1762.0 1001.3 
04 16 45.358 0.209 -80 33 32.83 0.51    15.1    1.9     1768.4  547.1 
04 16 45.437 0.093 -79 41 38.44 0.25    72.7    4.8     1732.7 3038.3 
04 16 45.483 0.051 -80 30 19.06 0.13   450.3   16.3     1765.9  702.1 
04 16 45.687 0.190 -79 43 15.80 0.50    15.4    1.7     1733.3 2960.4 
04 16 45.762 0.146 -80 04 15.52 0.38    29.5    2.7     1747.5 1952.7 
04 16 45.812 0.152 -79 34 05.51 0.42    24.0    2.4     1726.7 3400.6 
04 16 46.067 0.114 -80 09 41.37 0.30    52.2    3.9     1750.6 1692.1 
04 16 46.171 0.250 -80 25 47.99 0.62    10.0    1.4     1761.5  918.9 
04 16 46.257 0.127 -79 58 37.92 0.33    39.8    3.3     1742.6 2222.8 
04 16 46.291 0.151 -79 27 13.63 0.42    23.7    2.5     1721.0 3730.0 
04 16 46.318 0.138 -80 06 50.50 0.36    33.3    2.9     1748.1 1828.7 
04 16 46.529 0.109 -80 00 41.31 0.29    55.5    4.1     1743.5 2124.1 
04 16 46.607 0.210 -80 30 41.56 0.51    14.7    1.8     1764.0  684.0 
04 16 46.694 0.133 -80 24 38.14 0.33    39.0    3.3     1759.6  974.7 
04 16 46.719 0.243 -80 31 29.86 0.60    10.8    1.6     1764.3  645.4 
04 16 46.762 0.220 -79 47 56.69 0.58    11.5    1.4     1734.2 2735.7 
04 16 46.769 0.203 -79 41 19.85 0.54    13.3    1.6     1729.6 3053.1 
04 16 46.822 0.244 -80 21 01.56 0.61    10.4    1.4     1756.9 1148.0 
04 16 46.825 0.237 -80 17 17.50 0.60    10.9    1.4     1754.3 1327.2 
04 16 46.890 0.160 -79 38 39.79 0.43    21.9    2.2     1727.5 3181.2 
04 16 47.004 0.045 -79 29 16.77 0.12   675.1   24.1     1720.8 3631.5 
04 16 47.094 0.045 -79 48 50.33 0.12 32279.1 1161.2 G23 1734.1 2692.8 
04 16 47.132 0.133 -80 11 17.94 0.34    37.2    3.1     1749.5 1614.8 
04 16 47.154 0.248 -80 25 31.80 0.62    10.2    1.4     1759.3  931.8 
04 16 47.242 0.210 -80 15 36.06 0.53    13.9    1.6     1752.3 1408.3 
04 16 47.272 0.143 -80 24 22.34 0.36    32.9    2.9     1758.3  987.3 
04 16 47.301 0.100 -79 31 25.15 0.28    60.3    4.4     1721.7 3528.8 
04 16 47.341 0.135 -79 35 03.94 0.37    31.0    2.8     1724.1 3353.8 
04 16 47.772 0.207 -79 51 45.69 0.54    13.2    1.5     1734.7 2552.5 
04 16 47.795 0.156 -80 15 08.89 0.40    26.2    2.5     1750.8 1430.0 
04 16 47.836 0.100 -79 52 15.09 0.26    64.8    4.5     1734.9 2529.0 
04 16 47.861 0.242 -80 28 42.96 0.60    10.8    1.5     1760.1  778.9 
04 16 47.884 0.177 -79 30 40.92 0.49    17.1    2.0     1719.9 3564.2 
04 16 47.949 0.169 -79 40 12.30 0.46    19.6    2.1     1726.3 3107.1 
04 16 47.978 0.233 -80 18 53.55 0.59    11.3    1.4     1753.1 1250.3 
04 16 48.004 0.085 -80 16 42.67 0.22    95.0    5.4     1751.5 1355.0 
04 16 48.120 0.075 -79 36 11.09 0.21   102.2    5.6     1723.2 3300.1 
04 16 48.152 0.133 -80 27 37.48 0.33    39.2    3.3     1758.8  831.2 
04 16 48.165 0.166 -79 32 18.03 0.46    19.6    2.1     1720.4 3486.5 
04 16 48.174 0.097 -79 44 10.44 0.26    67.6    4.6     1728.6 2916.6 
04 16 48.288 0.226 -79 43 30.67 0.61    10.6    1.4     1727.9 2948.4 
04 16 48.465 0.057 -80 12 44.22 0.14   206.9    8.4 G25 1747.8 1545.7 
04 16 48.509 0.107 -79 38 25.71 0.29    54.1    4.0     1723.9 3192.4 
04 16 48.588 0.085 -80 30 54.09 0.21    96.3    5.5     1760.2  673.9 
04 16 48.702 0.207 -80 12 16.39 0.53    14.1    1.6     1747.0 1568.0 
04 16 48.702 0.116 -80 11 54.59 0.30    50.5    3.8     1746.7 1585.4 
04 16 48.706 0.045 -79 48 56.95 0.12 13774.6  495.1 G23 1730.8 2687.4 
04 16 48.735 0.123 -80 22 23.68 0.30    46.3    3.7     1754.0 1082.2 
04 16 48.791 0.121 -79 57 07.28 0.31    43.3    3.5     1736.3 2295.2 
04 16 48.838 0.250 -80 25 01.17 0.62    10.1    1.4     1755.6  956.2 
04 16 48.931 0.160 -80 33 22.18 0.39    26.8    2.7     1761.2  555.5 
04 16 48.935 0.080 -80 14 16.92 0.21   102.5    5.6     1747.9 1471.6 
04 16 49.261 0.138 -80 21 11.69 0.34    35.7    3.1     1752.1 1139.8 
04 16 49.306 0.218 -79 55 26.70 0.57    12.1    1.4     1734.0 2375.6 
04 16 49.308 0.194 -80 18 26.32 0.49    16.7    1.9     1750.1 1272.1 
04 16 49.353 0.223 -80 26 39.92 0.55    12.7    1.6     1755.7  877.2 
04 16 49.383 0.216 -80 04 42.18 0.56    12.6    1.5     1740.3 1931.3 
04 16 49.520 0.173 -80 23 50.00 0.43    21.8    2.2     1753.4 1013.2 
04 16 49.704 0.219 -80 31 04.30 0.54    13.4    1.8     1758.1  665.8 
04 16 49.946 0.150 -79 50 55.93 0.40    26.1    2.5     1729.5 2592.2 
04 16 49.982 0.213 -79 28 20.43 0.58    11.5    1.6     1713.7 3676.5 
04 16 50.055 0.108 -79 29 04.78 0.30    50.1    3.9     1714.0 3641.0 
04 16 50.061 0.180 -80 24 14.49 0.45    19.9    2.1     1752.6  993.5 
04 16 50.079 0.118 -80 06 55.88 0.30    47.7    3.7     1740.4 1824.3 
04 16 50.258 0.215 -79 27 02.74 0.59    11.2    1.6     1712.1 3738.6 
04 16 50.286 0.224 -79 38 52.65 0.60    10.6    1.4     1720.4 3170.8 
04 16 50.350 0.048 -80 12 38.89 0.12   615.7   22.0 G25 1743.9 1549.9 
04 16 50.439 0.128 -80 01 44.40 0.33    39.3    3.2     1736.1 2073.5 
04 16 50.450 0.247 -80 19 29.57 0.62    10.1    1.3     1748.5 1221.4 
04 16 50.549 0.139 -80 05 30.49 0.36    32.6    2.9     1738.5 1892.6 
04 16 50.612 0.155 -80 08 20.34 0.40    26.0    2.5     1740.3 1756.8 
04 16 50.715 0.194 -79 44 26.72 0.51    14.8    1.7     1723.3 2903.5 
04 16 50.827 0.149 -79 38 30.66 0.40    25.5    2.5     1718.9 3188.3 
04 16 50.940 0.227 -80 23 07.27 0.57    12.2    1.5     1750.1 1047.3 
04 16 51.016 0.233 -80 29 18.56 0.57    11.8    1.6     1754.3  750.3 
04 16 51.059 0.116 -79 43 38.98 0.31    45.5    3.6     1722.1 2941.7 
04 16 51.065 0.106 -79 57 15.29 0.28    57.7    4.2     1731.6 2288.7 
04 16 51.085 0.200 -79 44 01.13 0.53    13.9    1.6     1722.3 2924.0 
04 16 51.113 0.111 -80 32 16.04 0.28    59.7    4.4     1756.2  608.3 
04 16 51.229 0.201 -79 32 09.44 0.55    13.1    1.7     1713.6 3493.3 
04 16 51.249 0.229 -80 06 23.54 0.59    11.3    1.4     1737.7 1850.2 
04 16 51.285 0.111 -79 31 16.80 0.30    48.3    3.8     1712.9 3535.4 
04 16 51.529 0.182 -79 37 43.75 0.49    16.3    1.9     1716.9 3225.8 
04 16 51.561 0.144 -80 28 32.09 0.36    33.1    3.0     1752.6  787.4 
04 16 51.590 0.182 -80 16 11.14 0.47    18.9    2.0     1743.9 1380.1 
04 16 51.667 0.136 -80 09 31.28 0.35    35.1    3.0     1739.0 1700.0 
04 16 51.698 0.227 -79 59 19.86 0.59    11.2    1.4     1731.7 2189.1 
04 16 51.729 0.206 -79 32 55.24 0.56    12.6    1.6     1713.1 3456.6 
04 16 52.083 0.239 -80 12 05.42 0.61    10.5    1.3     1740.0 1576.7 
04 16 52.262 0.230 -79 51 04.56 0.61    10.6    1.3     1724.7 2585.2 
04 16 52.271 0.124 -80 07 24.81 0.32    42.6    3.4     1736.3 1801.1 
04 16 52.336 0.212 -79 49 28.03 0.56    12.5    1.5     1723.4 2662.5 
04 16 52.378 0.130 -80 15 05.99 0.33    39.6    3.3     1741.5 1432.2 
04 16 52.479 0.085 -80 16 32.43 0.22    92.9    5.4     1742.3 1363.1 
04 16 52.548 0.237 -80 03 33.03 0.61    10.4    1.3     1733.0 1986.5 
04 16 52.562 0.071 -80 15 13.23 0.18   127.1    6.2     1741.2 1426.4 
04 16 52.594 0.099 -80 27 18.31 0.25    74.5    4.9     1749.7  846.4 
04 16 52.599 0.198 -80 08 48.85 0.50    15.4    1.7     1736.6 1733.9 
04 16 52.756 0.162 -80 21 52.46 0.41    24.8    2.4     1745.5 1107.1 
04 16 52.807 0.180 -80 31 41.09 0.45    20.7    2.3     1752.4  636.2 
04 16 52.866 0.121 -79 52 49.25 0.32    42.7    3.4     1724.7 2501.5 
04 16 53.008 0.167 -79 54 22.38 0.44    20.9    2.1     1725.5 2427.0 
04 16 53.084 0.130 -79 52 21.23 0.34    36.2    3.1     1723.9 2523.9 
04 16 53.167 0.176 -80 11 47.04 0.45    19.9    2.0     1737.5 1591.3 
04 16 53.207 0.167 -79 45 03.94 0.45    20.2    2.1     1718.5 2873.7 
04 16 53.323 0.165 -80 05 13.82 0.43    22.6    2.2     1732.6 1905.9 
04 16 53.371 0.149 -80 31 20.14 0.37    30.8    2.9     1751.0  653.0 
04 16 53.429 0.201 -80 07 13.43 0.51    14.8    1.7     1733.8 1810.2 
04 16 53.493 0.216 -79 58 05.06 0.56    12.3    1.5     1727.1 2248.8 
04 16 53.496 0.135 -79 29 51.17 0.37    30.7    2.9     1707.0 3603.8 
04 16 53.780 0.096 -80 13 16.00 0.24    75.3    4.9     1737.3 1520.2 
04 16 53.891 0.131 -80 24 45.00 0.33    40.0    3.3     1745.3  969.0 
04 16 53.894 0.051 -80 12 35.65 0.13   346.7   12.8 G25 1736.6 1552.4 
04 16 53.919 0.140 -80 06 14.45 0.36    32.4    2.8     1732.0 1857.4 
04 16 53.971 0.246 -80 23 49.08 0.61    10.4    1.4     1744.5 1013.7 
04 16 54.063 0.086 -80 01 58.65 0.22    88.8    5.3     1728.7 2062.0 
04 16 54.120 0.086 -80 29 54.40 0.21    95.8    5.5     1748.5  721.5 
04 16 54.171 0.131 -80 13 30.33 0.33    38.6    3.2     1736.7 1508.7 
04 16 54.199 0.067 -79 50 11.16 0.18   131.1    6.3     1720.0 2627.9 
04 16 54.221 0.150 -80 22 44.79 0.38    29.6    2.7     1743.2 1065.2 
04 16 54.243 0.194 -80 21 03.96 0.49    16.8    1.9     1742.0 1145.8 
04 16 54.255 0.050 -79 26 41.47 0.13   265.9   10.2     1703.1 3755.5 
04 16 54.310 0.142 -80 03 10.74 0.37    30.9    2.8     1729.0 2004.3 
04 16 54.424 0.231 -80 04 11.42 0.59    10.9    1.3     1729.5 1955.8 
04 16 54.442 0.049 -79 54 44.73 0.13   356.0   13.1 G24 1722.7 2409.1 
04 16 54.472 0.047 -79 50 03.91 0.13   458.4   16.5     1719.3 2633.7 
04 16 55.075 0.198 -79 38 05.85 0.53    13.8    1.6     1709.5 3208.0 
04 16 55.083 0.140 -80 22 08.81 0.35    34.0    3.0     1741.1 1093.9 
04 16 55.116 0.118 -79 34 59.95 0.32    42.7    3.5     1707.2 3356.7 
04 16 55.194 0.229 -80 10 29.77 0.58    11.4    1.4     1732.5 1653.1 
04 16 55.221 0.146 -79 28 03.81 0.40    26.0    2.6     1702.0 3689.6 
04 16 55.280 0.235 -79 49 19.44 0.62    10.0    1.3     1717.1 2669.2 
04 16 55.294 0.099 -80 19 52.74 0.25    72.8    4.8     1739.0 1202.8 
04 16 55.599 0.127 -80 19 21.16 0.32    42.2    3.4     1738.0 1228.0 
04 16 55.613 0.084 -79 30 00.28 0.23    84.0    5.2     1702.5 3596.4 
04 16 55.631 0.164 -79 51 37.23 0.44    21.7    2.2     1718.0 2559.0 
04 16 55.748 0.222 -79 41 26.77 0.59    11.1    1.4     1710.4 3047.3 
04 16 55.760 0.165 -80 23 38.68 0.42    24.0    2.4     1740.8 1022.0 
04 16 55.855 0.112 -80 31 50.24 0.28    58.9    4.3     1746.5  628.8 
04 16 56.129 0.162 -80 09 51.46 0.42    23.8    2.3     1730.1 1683.7 
04 16 56.146 0.191 -79 51 44.71 0.50    15.7    1.7     1717.0 2553.0 
04 16 56.148 0.128 -79 43 01.38 0.34    36.1    3.1     1710.7 2971.6 
04 16 56.219 0.102 -80 03 36.52 0.27    64.4    4.5     1725.4 1983.6 
04 16 56.284 0.162 -80 26 21.69 0.40    25.3    2.5     1741.7  891.6 
04 16 56.366 0.187 -79 35 15.35 0.50    15.5    1.8     1704.6 3344.4 
04 16 56.498 0.250 -80 30 27.37 0.62    10.2    1.5     1744.2  695.1 
04 16 56.505 0.153 -79 43 11.15 0.41    24.6    2.4     1710.1 2963.8 
04 16 56.572 0.198 -80 09 36.46 0.50    15.5    1.7     1729.0 1695.7 
04 16 56.634 0.156 -80 20 54.70 0.39    27.3    2.6     1737.1 1153.2 
04 16 56.671 0.180 -80 32 12.67 0.45    20.7    2.3     1745.2  610.9 
04 16 56.708 0.074 -79 42 54.48 0.20   108.3    5.8     1709.4 2977.1 
04 16 56.880 0.113 -79 45 25.55 0.30    48.5    3.8     1710.9 2856.3 
04 16 56.958 0.181 -79 43 56.70 0.49    17.1    1.9     1709.6 2927.3 
04 16 57.253 0.122 -80 08 53.98 0.31    44.4    3.5     1727.1 1729.6 
04 16 57.309 0.172 -79 34 17.32 0.47    18.4    2.0     1701.9 3390.8 
04 16 57.327 0.238 -79 59 13.33 0.62    10.1    1.3     1719.9 2194.1 
04 16 57.366 0.191 -80 14 27.86 0.49    17.0    1.9     1730.9 1462.6 
04 16 57.431 0.231 -79 46 11.96 0.61    10.3    1.3     1710.3 2819.1 
04 16 57.513 0.202 -80 18 49.70 0.50    15.4    1.8     1733.8 1253.1 
04 16 57.540 0.109 -80 25 49.94 0.27    60.9    4.4     1738.8  917.0 
04 16 57.612 0.196 -79 31 44.91 0.53    13.8    1.7     1699.4 3512.7 
04 16 57.654 0.218 -79 36 50.16 0.58    11.3    1.5     1703.0 3268.5 
04 16 57.828 0.133 -79 38 18.02 0.36    33.2    2.9     1703.7 3198.2 
04 16 58.028 0.059 -79 50 52.51 0.16   176.5    7.5     1712.4 2594.7 
04 16 58.092 0.203 -79 31 24.06 0.55    12.9    1.7     1698.1 3529.3 
04 16 58.097 0.169 -80 17 29.86 0.43    22.3    2.2     1731.6 1317.0 
04 16 58.121 0.204 -80 00 48.16 0.53    14.0    1.6     1719.4 2118.2 
04 16 58.163 0.157 -80 07 02.27 0.41    25.2    2.4     1723.9 1819.0 
04 16 58.236 0.213 -80 01 38.34 0.55    12.9    1.5     1719.8 2078.1 
04 16 58.320 0.052 -79 54 46.25 0.13   262.7   10.1 G24 1714.6 2407.7 
04 16 58.323 0.203 -80 01 25.63 0.52    14.2    1.6     1719.5 2088.2 
04 16 58.327 0.240 -80 18 31.62 0.60    10.7    1.4     1731.9 1267.6 
04 16 58.420 0.070 -79 28 38.50 0.19   114.8    6.0     1695.4 3661.7 
04 16 58.426 0.075 -80 11 07.60 0.19   112.2    5.8     1726.3 1622.7 
04 16 58.427 0.140 -79 34 43.84 0.38    29.0    2.7     1699.8 3369.5 
04 16 58.521 0.165 -79 44 48.54 0.44    20.8    2.1     1706.9 2885.8 
04 16 58.813 0.205 -79 51 14.60 0.54    13.4    1.5     1711.0 2577.0 
04 16 58.852 0.189 -79 32 51.42 0.51    14.9    1.8     1697.5 3459.4 
04 16 58.872 0.235 -80 14 12.67 0.59    11.0    1.4     1727.7 1474.7 
04 16 58.965 0.049 -80 12 34.37 0.13   484.3   17.4 G25 1726.3 1553.3 
04 16 59.003 0.226 -80 14 53.73 0.57    11.9    1.5     1727.9 1441.8 
04 16 59.044 0.218 -80 03 54.86 0.56    12.4    1.5     1719.8 1968.9 
04 16 59.071 0.223 -80 21 31.59 0.56    12.6    1.5     1732.6 1123.6 
04 16 59.090 0.124 -79 38 54.32 0.33    38.3    3.2     1701.4 3169.1 
04 16 59.092 0.187 -80 22 27.02 0.47    18.3    2.0     1733.2 1079.2 
04 16 59.169 0.137 -80 27 41.78 0.34    36.8    3.2     1736.9  827.5 
04 16 59.213 0.149 -80 32 03.50 0.37    31.1    2.9     1740.0  618.1 
04 16 59.324 0.084 -80 20 37.95 0.21    96.9    5.5     1731.4 1166.5 
04 16 59.408 0.215 -79 54 02.12 0.56    12.3    1.5     1711.8 2443.0 
04 16 59.494 0.207 -80 19 56.05 0.52    14.6    1.7     1730.6 1200.0 
04 16 59.602 0.109 -79 35 49.68 0.30    50.1    3.9     1698.0 3316.8 
04 16 59.631 0.235 -80 15 21.03 0.59    11.0    1.4     1726.9 1420.0 
04 16 59.802 0.090 -79 45 14.08 0.24    78.0    5.0     1704.5 2865.4 
04 16 59.827 0.151 -79 47 35.18 0.40    25.8    2.5     1706.2 2752.5 
04 16 59.863 0.246 -80 22 02.32 0.62    10.2    1.4     1731.4 1099.0 
04 16 59.896 0.119 -80 26 57.25 0.30    50.2    3.9     1734.9  863.1 
04 16 59.958 0.233 -80 30 24.57 0.57    11.8    1.6     1737.3  697.2 
04 17 00.050 0.086 -80 02 55.63 0.22    88.1    5.2     1717.0 2016.2 
04 17 00.061 0.199 -80 27 24.64 0.49    16.3    1.9     1734.9  841.1 
04 17 00.230 0.159 -79 39 48.97 0.43    22.0    2.2     1699.6 3125.4 
04 17 00.238 0.117 -80 02 42.43 0.30    48.6    3.7     1716.4 2026.8 
04 17 00.259 0.162 -80 13 04.70 0.42    24.0    2.3     1724.0 1529.0 
04 17 00.278 0.200 -79 27 29.07 0.54    13.2    1.8     1690.5 3717.2 
04 17 00.596 0.216 -80 28 44.48 0.53    13.7    1.7     1734.9  777.3 
04 17 00.818 0.248 -80 24 46.84 0.62    10.1    1.4     1731.5  967.3 
04 17 00.820 0.138 -80 26 27.49 0.34    36.3    3.2     1732.7  886.8 
04 17 00.820 0.119 -79 33 46.43 0.32    42.1    3.5     1693.9 3415.4 
04 17 00.936 0.136 -79 41 06.10 0.36    31.8    2.8     1699.0 3063.7 
04 17 01.010 0.164 -80 05 38.00 0.43    22.9    2.2     1717.0 1886.3 
04 17 01.144 0.197 -80 19 01.20 0.49    16.2    1.8     1726.6 1243.8 
04 17 01.166 0.173 -79 56 53.64 0.46    19.6    2.0     1710.2 2305.7 
04 17 01.196 0.047 -79 29 58.15 0.13   370.5   13.6     1690.3 3597.9 
04 17 01.221 0.134 -79 44 38.50 0.36    33.0    2.9     1701.0 2893.8 
04 17 01.301 0.190 -79 26 54.63 0.52    14.6    1.9     1687.8 3744.7 
04 17 01.352 0.085 -79 35 58.80 0.22    84.2    5.2     1694.4 3309.5 
04 17 01.386 0.198 -80 18 02.93 0.49    16.0    1.8     1725.4 1290.4 
04 17 01.403 0.112 -79 47 59.79 0.30    50.5    3.8     1703.1 2732.7 
04 17 01.416 0.156 -80 11 03.12 0.40    25.9    2.5     1720.1 1626.2 
04 17 01.428 0.062 -80 31 21.69 0.15   182.5    7.7     1735.1  651.5 
04 17 01.497 0.229 -80 15 55.56 0.58    11.6    1.4     1723.6 1392.3 
04 17 01.623 0.220 -79 36 36.88 0.59    11.1    1.5     1694.2 3279.0 
04 17 01.627 0.127 -80 12 45.89 0.32    41.6    3.4 G25 1721.0 1544.0 
04 17 01.645 0.140 -79 51 13.24 0.37    31.0    2.8     1705.0 2578.0 
04 17 01.653 0.153 -79 31 05.53 0.42    23.4    2.4     1690.1 3544.0 
04 17 01.658 0.046 -79 54 46.57 0.12  1208.2   43.0 G24 1707.6 2407.4 
04 17 01.675 0.232 -79 49 37.62 0.61    10.3    1.3     1703.8 2654.5 
04 17 01.706 0.208 -79 50 02.35 0.55    12.9    1.5     1704.0 2634.7 
04 17 01.742 0.176 -79 33 26.51 0.48    17.7    2.0     1691.6 3431.3 
04 17 01.817 0.129 -79 36 11.10 0.35    35.1    3.1     1693.5 3299.6 
04 17 01.844 0.198 -80 13 23.28 0.50    15.7    1.7     1721.0 1514.1 
04 17 01.877 0.136 -79 38 25.31 0.36    31.6    2.8     1695.0 3192.2 
04 17 01.906 0.158 -79 41 22.14 0.43    22.5    2.2     1697.2 3050.8 
04 17 02.011 0.201 -80 07 24.72 0.51    14.7    1.6     1716.2 1800.9 
04 17 02.033 0.191 -79 45 54.20 0.51    15.3    1.7     1700.2 2833.2 
04 17 02.169 0.242 -80 23 20.25 0.60    10.6    1.4     1727.7 1036.6 
04 17 02.192 0.047 -80 12 33.96 0.12  3099.9  110.9 G25 1719.7 1553.5 
04 17 02.288 0.113 -80 24 22.41 0.28    56.6    4.2     1728.3  986.8 
04 17 02.516 0.143 -79 55 37.89 0.38    29.6    2.7     1706.4 2366.3 
04 17 02.525 0.226 -80 20 50.82 0.57    12.2    1.5     1725.2 1156.1 
04 17 02.675 0.144 -79 54 17.75 0.38    29.0    2.6     1705.1 2430.4 
04 17 02.711 0.206 -79 28 04.74 0.56    12.3    1.7     1685.6 3688.6 
04 17 02.752 0.202 -79 33 40.58 0.55    13.1    1.7     1689.6 3420.0 
04 17 02.843 0.144 -80 10 44.66 0.37    30.8    2.8     1717.0 1640.9 
04 17 02.877 0.157 -80 19 36.34 0.40    26.3    2.5     1723.5 1215.6 
04 17 02.979 0.226 -80 04 59.18 0.58    11.5    1.4     1712.4 1917.3 
04 17 03.113 0.207 -79 36 17.90 0.56    12.6    1.6     1690.8 3294.1 
04 17 03.208 0.219 -79 37 29.79 0.59    11.2    1.5     1691.5 3236.6 
04 17 03.313 0.146 -80 01 15.50 0.38    28.7    2.6     1709.0 2096.2 
04 17 03.329 0.135 -79 59 54.37 0.35    34.4    3.0     1707.9 2161.1 
04 17 03.364 0.152 -79 38 39.33 0.41    24.5    2.4     1692.0 3181.0 
04 17 03.402 0.128 -79 31 46.61 0.35    35.2    3.1     1686.8 3511.1 
04 17 03.478 0.118 -79 34 01.22 0.31    42.8    3.5     1688.3 3403.4 
04 17 03.491 0.229 -80 04 30.77 0.59    11.2    1.4     1711.0 1940.0 
04 17 03.561 0.175 -80 24 36.03 0.44    21.4    2.2     1725.9  975.9 
04 17 03.600 0.206 -79 48 29.17 0.54    13.2    1.5     1698.8 2709.2 
04 17 03.645 0.222 -80 32 01.96 0.55    13.1    1.8     1731.3  619.2 
04 17 03.694 0.154 -80 31 51.79 0.38    29.0    2.8     1731.0  627.3 
04 17 03.709 0.170 -79 43 28.12 0.46    19.5    2.0     1694.8 2950.0 
04 17 03.725 0.141 -79 30 27.13 0.39    28.1    2.7     1685.1 3574.7 
04 17 03.855 0.229 -79 47 42.91 0.61    10.5    1.3     1697.7 2746.2 
04 17 04.055 0.142 -79 46 34.92 0.38    29.1    2.7     1696.4 2800.5 
04 17 04.062 0.223 -80 16 42.55 0.56    12.3    1.5     1719.0 1354.6 
04 17 04.071 0.160 -80 29 19.88 0.40    26.4    2.6     1728.4  748.8 
04 17 04.186 0.222 -79 52 03.94 0.58    11.5    1.4     1700.3 2537.4 
04 17 04.224 0.165 -79 43 09.24 0.45    20.6    2.1     1693.5 2965.1 
04 17 04.343 0.132 -79 56 46.58 0.34    35.5    3.0     1703.5 2311.3 
04 17 04.430 0.120 -79 47 27.48 0.31    42.9    3.5     1696.3 2758.5 
04 17 04.516 0.197 -80 19 08.21 0.49    16.1    1.8     1719.9 1238.1 
04 17 04.522 0.136 -79 37 38.82 0.37    30.8    2.8     1688.7 3229.4 
04 17 04.703 0.196 -80 15 41.77 0.49    16.2    1.8     1716.9 1403.2 
04 17 04.941 0.117 -80 02 02.09 0.30    47.4    3.7     1706.2 2058.9 
04 17 05.060 0.228 -80 31 18.44 0.56    12.4    1.7     1727.9  654.0 
04 17 05.074 0.224 -79 41 15.43 0.60    10.8    1.4     1690.3 3056.1 
04 17 05.209 0.197 -80 20 27.89 0.49    16.3    1.8     1719.5 1174.3 
04 17 05.461 0.161 -79 43 53.77 0.43    21.8    2.2     1691.4 2929.4 
04 17 05.486 0.224 -80 24 16.57 0.56    12.6    1.6     1721.8  991.4 
04 17 05.507 0.211 -80 03 00.74 0.55    13.1    1.5     1705.7 2011.9 
04 17 05.532 0.048 -80 12 33.20 0.12   593.9   21.2 G25 1712.9 1554.0 
04 17 05.544 0.070 -79 28 21.35 0.19   112.9    5.9     1679.6 3675.2 
04 17 05.630 0.172 -79 46 15.74 0.46    19.1    2.0     1692.8 2815.8 
04 17 05.703 0.195 -80 27 39.63 0.49    17.1    2.0     1723.9  829.0 
04 17 05.815 0.199 -80 21 09.70 0.50    16.0    1.8     1718.8 1140.9 
04 17 05.840 0.216 -80 02 20.10 0.56    12.5    1.5     1704.5 2044.4 
04 17 05.857 0.200 -80 21 47.15 0.50    15.8    1.8     1719.2 1110.9 
04 17 05.911 0.226 -79 50 53.90 0.59    11.0    1.4     1695.7 2593.3 
04 17 05.974 0.182 -80 13 53.25 0.47    18.6    2.0     1713.0 1490.0 
04 17 05.980 0.147 -79 36 04.69 0.40    26.1    2.5     1684.4 3304.6 
04 17 06.101 0.103 -80 14 19.72 0.26    66.5    4.6     1713.0 1468.8 
04 17 06.166 0.122 -80 26 52.09 0.30    48.2    3.8     1722.4  867.0 
04 17 06.169 0.148 -79 35 51.17 0.40    25.5    2.5     1683.8 3315.4 
04 17 06.213 0.095 -79 30 50.72 0.26    67.6    4.7     1680.0 3555.7 
04 17 06.215 0.233 -80 09 27.50 0.59    11.0    1.4     1709.1 1702.6 
04 17 06.527 0.174 -80 17 27.68 0.44    21.0    2.1     1714.5 1318.4 
04 17 06.763 0.098 -80 22 10.36 0.25    74.1    4.9     1717.6 1092.3 
04 17 06.845 0.177 -80 12 19.45 0.46    19.8    2.0     1710.0 1565.0 
04 17 06.858 0.045 -79 51 28.58 0.12  2969.8  106.2 G26 1694.2 2565.6 
04 17 06.891 0.141 -80 10 00.65 0.36    32.3    2.8     1708.2 1676.0 
04 17 07.030 0.223 -80 28 36.60 0.55    12.8    1.7     1722.0  783.4 
04 17 07.084 0.172 -80 32 07.53 0.43    22.6    2.4     1724.6  614.7 
04 17 07.139 0.224 -79 43 39.42 0.59    10.9    1.4     1687.7 2940.8 
04 17 07.142 0.179 -79 59 05.82 0.47    18.3    1.9     1699.4 2199.8 
04 17 07.245 0.141 -79 45 40.52 0.38    29.5    2.7     1689.0 2844.0 
04 17 07.321 0.227 -79 28 13.41 0.62    10.1    1.5     1675.6 3681.5 
04 17 07.344 0.207 -79 29 06.85 0.56    12.3    1.7     1676.2 3638.8 
04 17 07.367 0.124 -80 28 59.82 0.30    46.7    3.7     1721.6  764.8 
04 17 07.429 0.113 -79 49 30.34 0.30    49.7    3.8     1691.5 2660.1 
04 17 07.488 0.184 -79 56 17.91 0.49    17.2    1.8     1696.5 2334.1 
04 17 07.513 0.228 -79 43 29.80 0.61    10.4    1.3     1686.7 2948.5 
04 17 07.578 0.212 -80 20 47.95 0.53    13.9    1.6     1715.0 1158.2 
04 17 07.642 0.215 -80 10 16.72 0.55    13.0    1.5     1706.8 1663.1 
04 17 07.759 0.229 -79 31 46.01 0.62    10.0    1.5     1677.3 3511.4 
04 17 07.856 0.209 -80 21 18.70 0.52    14.5    1.7     1714.8 1133.6 
04 17 07.866 0.226 -79 42 04.60 0.61    10.6    1.4     1684.9 3016.6 
04 17 08.049 0.107 -79 56 41.24 0.28    57.0    4.1     1695.6 2315.4 
04 17 08.056 0.210 -80 24 35.75 0.52    14.4    1.7     1716.9  976.0 
04 17 08.153 0.115 -80 01 41.99 0.30    50.1    3.8     1699.2 2074.8 
04 17 08.200 0.096 -80 19 52.61 0.24    77.0    4.9     1713.0 1202.5 
04 17 08.221 0.174 -79 30 09.35 0.48    17.8    2.0     1675.1 3588.7 
04 17 08.231 0.063 -79 47 44.96 0.17   145.1    6.7     1688.4 2744.4 
04 17 08.346 0.127 -79 46 27.03 0.34    37.2    3.1     1687.2 2806.7 
04 17 08.352 0.191 -79 52 11.42 0.50    15.5    1.7     1691.6 2531.2 
04 17 08.355 0.238 -80 11 53.28 0.61    10.6    1.3     1706.6 1585.9 
04 17 08.377 0.219 -79 33 01.49 0.59    11.0    1.5     1676.9 3451.1 
04 17 08.416 0.171 -80 05 28.53 0.45    20.7    2.1     1701.6 1893.6 
04 17 08.421 0.131 -80 31 35.60 0.32    41.1    3.5     1721.5  640.1 
04 17 08.475 0.235 -79 50 17.26 0.62    10.1    1.3     1689.9 2622.5 
04 17 08.674 0.107 -79 49 20.11 0.29    55.7    4.1     1688.7 2668.3 
04 17 08.746 0.122 -79 44 08.75 0.32    40.7    3.3     1684.6 2917.3 
04 17 09.034 0.172 -79 42 44.67 0.46    19.1    2.0     1682.9 2984.6 
04 17 09.101 0.190 -80 26 03.22 0.48    17.8    2.0     1715.9  906.0 
04 17 09.128 0.103 -79 32 50.02 0.28    57.0    4.2     1675.1 3460.2 
04 17 09.190 0.123 -79 51 09.17 0.32    41.3    3.4     1689.0 2581.0 
04 17 09.226 0.158 -79 33 44.98 0.43    22.1    2.3     1675.6 3416.2 
04 17 09.283 0.131 -80 05 40.93 0.33    37.8    3.2     1699.9 1883.7 
04 17 09.357 0.152 -80 29 46.31 0.38    29.4    2.8     1718.3  727.5 
04 17 09.449 0.149 -80 28 09.88 0.37    30.4    2.8     1716.8  804.7 
04 17 09.450 0.225 -80 21 56.25 0.56    12.3    1.5     1712.1 1103.5 
04 17 09.610 0.168 -80 16 06.41 0.43    22.6    2.2     1707.3 1383.4 
04 17 09.658 0.102 -79 59 12.22 0.27    64.1    4.5     1694.2 2194.6 
04 17 09.886 0.075 -80 09 33.42 0.19   114.0    5.9     1701.7 1697.7 
04 17 10.043 0.071 -79 44 58.58 0.19   115.5    5.9     1682.5 2877.4 
04 17 10.053 0.230 -79 34 29.77 0.62    10.0    1.4     1674.4 3380.4 
04 17 10.067 0.203 -79 55 55.49 0.53    14.0    1.6     1690.8 2351.9 
04 17 10.224 0.131 -79 43 55.41 0.35    34.9    3.0     1681.3 2927.9 
04 17 10.358 0.113 -79 58 36.72 0.30    50.8    3.8     1692.3 2223.0 
04 17 10.373 0.223 -80 31 17.50 0.55    13.0    1.7     1717.4  654.6 
04 17 10.500 0.180 -80 17 20.31 0.46    19.4    2.0     1706.4 1324.2 
04 17 10.508 0.206 -79 49 39.28 0.54    13.2    1.5     1685.1 2652.9 
04 17 10.535 0.240 -80 03 12.56 0.62    10.1    1.3     1695.4 2002.3 
04 17 10.564 0.174 -80 30 25.27 0.43    22.1    2.3     1716.4  696.3 
04 17 10.585 0.150 -80 20 25.32 0.38    29.5    2.7     1708.6 1176.2 
04 17 10.641 0.197 -80 26 13.80 0.49    16.5    1.9     1713.0  897.5 
04 17 10.791 0.114 -79 54 29.79 0.30    50.0    3.8     1688.2 2420.5 
04 17 10.868 0.227 -80 10 59.62 0.58    11.6    1.4     1700.8 1628.7 
04 17 10.997 0.106 -80 31 25.83 0.26    65.7    4.6     1716.3  647.9 
04 17 11.030 0.127 -79 42 30.27 0.34    37.0    3.1     1678.4 2996.0 
04 17 11.110 0.190 -79 35 32.20 0.51    14.9    1.8     1672.9 3330.4 
04 17 11.114 0.184 -79 32 42.29 0.50    15.7    1.9     1670.7 3466.3 
04 17 11.343 0.138 -79 38 59.06 0.37    30.1    2.8     1675.0 3164.9 
04 17 11.351 0.184 -80 09 57.25 0.48    18.0    1.9     1699.0 1678.6 
04 17 11.614 0.157 -79 29 25.16 0.43    22.1    2.3     1667.1 3624.0 
04 17 11.699 0.112 -80 27 12.68 0.28    58.2    4.3     1711.6  850.3 
04 17 11.725 0.168 -80 00 17.87 0.44    21.1    2.1     1690.7 2142.0 
04 17 11.733 0.185 -79 40 10.35 0.49    16.0    1.8     1675.1 3107.9 
04 17 11.765 0.157 -79 47 13.13 0.42    23.7    2.3     1680.5 2769.7 
04 17 11.796 0.198 -79 57 34.34 0.51    14.8    1.6     1688.5 2272.8 
04 17 11.866 0.169 -80 01 25.02 0.44    21.0    2.1     1691.3 2088.3 
04 17 11.891 0.049 -79 45 24.63 0.13   322.9   12.0     1678.8 2856.5 
04 17 12.153 0.131 -80 24 43.43 0.33    40.2    3.3     1708.8  969.7 
04 17 12.309 0.160 -80 29 20.35 0.40    26.5    2.6     1712.1  748.2 
04 17 12.331 0.199 -79 37 51.55 0.53    13.7    1.6     1672.0 3218.9 
04 17 12.336 0.199 -80 13 55.60 0.50    15.5    1.7     1700.0 1487.9 
04 17 12.372 0.161 -79 48 19.58 0.43    22.1    2.2     1680.1 2716.6 
04 17 12.397 0.161 -79 41 34.12 0.43    21.8    2.2     1674.8 3040.9 
04 17 12.617 0.127 -80 25 06.97 0.31    43.2    3.5     1708.2  950.9 
04 17 12.676 0.149 -79 38 44.87 0.40    25.5    2.5     1672.0 3176.2 
04 17 12.738 0.209 -80 33 03.76 0.51    14.9    1.9     1714.1  569.5 
04 17 12.769 0.201 -79 39 10.44 0.54    13.5    1.6     1672.1 3155.8 
04 17 12.847 0.169 -79 39 23.42 0.46    19.5    2.1     1672.1 3145.4 
04 17 12.886 0.189 -79 28 01.05 0.51    14.8    1.9     1663.2 3691.2 
04 17 13.101 0.143 -79 54 40.57 0.38    29.3    2.7     1683.5 2411.8 
04 17 13.327 0.179 -79 40 46.95 0.48    17.4    1.9     1672.2 3078.6 
04 17 13.334 0.214 -80 29 30.92 0.52    14.2    1.8     1710.2  739.7 
04 17 13.400 0.073 -79 44 52.18 0.20   109.9    5.8     1675.2 2882.4 
04 17 13.480 0.209 -79 29 07.40 0.57    12.0    1.7     1662.8 3638.1 
04 17 13.482 0.176 -79 56 27.41 0.47    18.9    2.0     1684.1 2326.3 
04 17 13.507 0.092 -79 55 12.04 0.24    77.4    4.9     1683.0 2386.6 
04 17 13.543 0.187 -79 52 51.98 0.49    16.4    1.8     1681.1 2498.6 
04 17 13.555 0.211 -80 24 17.70 0.52    14.3    1.7     1705.7  990.2 
04 17 13.565 0.228 -79 32 13.19 0.62    10.1    1.5     1665.0 3489.5 
04 17 13.594 0.211 -79 56 11.34 0.55    12.9    1.5     1683.6 2339.2 
04 17 13.635 0.190 -80 30 38.49 0.48    18.1    2.1     1710.5  685.7 
04 17 13.795 0.147 -79 31 21.41 0.40    25.9    2.5     1663.8 3530.9 
04 17 13.961 0.227 -80 14 39.15 0.57    11.7    1.4     1697.3 1453.0 
04 17 13.970 0.170 -79 27 21.29 0.47    18.5    2.2     1660.3 3723.0 
04 17 14.007 0.103 -80 28 55.32 0.26    68.9    4.7     1708.4  768.2 
04 17 14.019 0.244 -80 11 54.09 0.62    10.1    1.3     1695.0 1585.0 
04 17 14.143 0.127 -79 59 22.64 0.33    39.5    3.3     1685.0 2186.1 
04 17 14.293 0.117 -80 05 22.44 0.30    49.2    3.8     1689.4 1898.3 
04 17 14.337 0.054 -80 12 41.91 0.14   261.7   10.0 G25 1695.0 1546.8 
04 17 14.462 0.223 -80 04 55.98 0.57    11.9    1.4     1688.7 1919.5 
04 17 14.516 0.170 -80 05 41.12 0.44    21.0    2.1     1689.1 1883.4 
04 17 14.742 0.129 -79 44 45.87 0.34    35.8    3.1     1672.3 2887.4 
04 17 14.915 0.226 -79 42 57.28 0.60    10.6    1.4     1670.5 2974.3 
04 17 14.928 0.154 -79 37 41.12 0.42    23.7    2.4     1666.3 3227.2 
04 17 14.952 0.105 -79 41 45.71 0.28    57.0    4.2     1669.4 3031.5 
04 17 14.998 0.195 -80 15 05.42 0.49    16.2    1.8     1695.5 1432.0 
04 17 15.036 0.126 -79 44 14.64 0.33    37.8    3.2     1671.2 2912.4 
04 17 15.044 0.143 -80 19 02.68 0.36    32.3    2.9     1698.6 1242.2 
04 17 15.082 0.151 -79 41 28.87 0.41    25.2    2.4     1668.9 3045.0 
04 17 15.178 0.189 -80 20 36.17 0.48    17.8    1.9     1699.5 1167.4 
04 17 15.246 0.056 -79 45 37.06 0.15   197.2    8.1     1671.8 2846.4 
04 17 15.340 0.198 -80 11 04.49 0.50    15.6    1.7     1691.7 1624.7 
04 17 15.584 0.108 -79 45 08.85 0.29    54.0    4.0     1670.8 2869.0 
04 17 15.689 0.223 -79 42 09.78 0.59    11.0    1.4     1668.2 3012.2 
04 17 15.729 0.049 -80 12 34.17 0.13   463.9   16.7 G25 1692.1 1552.9 
04 17 15.730 0.194 -79 51 54.01 0.51    15.1    1.7     1675.8 2544.9 
04 17 15.930 0.097 -80 28 37.54 0.24    77.6    5.0     1704.3  782.3 
04 17 15.999 0.067 -79 31 34.24 0.18   123.1    6.2     1659.2 3520.6 
04 17 16.069 0.213 -80 06 31.66 0.55    13.1    1.5     1686.6 1842.9 
04 17 16.114 0.180 -79 37 49.40 0.49    17.0    1.9     1663.8 3220.5 
04 17 16.158 0.211 -80 25 11.76 0.52    14.4    1.7     1701.2  946.9 
04 17 16.196 0.157 -79 52 05.98 0.42    23.8    2.3     1674.9 2535.3 
04 17 16.231 0.178 -79 28 07.85 0.49    16.7    2.0     1655.9 3685.6 
04 17 16.310 0.106 -80 19 49.57 0.27    62.8    4.4     1696.6 1204.6 
04 17 16.506 0.219 -79 35 07.82 0.59    11.1    1.5     1660.9 3349.7 
04 17 16.557 0.125 -80 24 20.23 0.31    45.0    3.6     1699.7  988.1 
04 17 16.566 0.227 -80 28 03.24 0.56    12.4    1.6     1702.6  809.7 
04 17 16.646 0.200 -80 00 35.74 0.52    14.6    1.6     1680.7 2127.6 
04 17 16.668 0.141 -79 29 18.31 0.39    27.7    2.7     1655.9 3629.3 
04 17 16.704 0.168 -80 05 53.24 0.43    21.8    2.2     1684.8 1873.6 
04 17 16.713 0.185 -79 45 15.00 0.49    16.5    1.8     1668.4 2864.0 
04 17 16.755 0.226 -79 36 43.18 0.61    10.4    1.4     1661.6 3273.4 
04 17 16.805 0.115 -80 17 06.24 0.30    52.1    3.9     1693.5 1335.3 
04 17 16.849 0.126 -79 34 53.89 0.34    36.3    3.1     1659.9 3360.8 
04 17 17.068 0.117 -80 16 01.42 0.30    50.1    3.8     1692.1 1387.1 
04 17 17.187 0.196 -79 43 30.05 0.52    14.3    1.7     1666.0 2948.0 
04 17 17.225 0.213 -79 45 02.01 0.56    12.2    1.5     1667.2 2874.4 
04 17 17.257 0.232 -79 57 12.62 0.60    10.7    1.3     1676.8 2290.0 
04 17 17.373 0.157 -79 37 20.79 0.43    22.6    2.3     1660.7 3243.3 
04 17 17.407 0.108 -79 46 35.04 0.29    54.1    4.0     1668.0 2800.0 
04 17 17.475 0.188 -80 21 17.91 0.48    17.9    2.0     1695.4 1133.9 
04 17 17.513 0.192 -79 59 05.17 0.50    15.9    1.7     1677.7 2200.0 
04 17 17.620 0.099 -80 02 20.64 0.26    68.9    4.6     1680.1 2043.6 
04 17 17.677 0.207 -80 32 48.81 0.50    15.4    1.9     1704.2  581.3 
04 17 17.700 0.198 -80 05 19.10 0.51    15.3    1.7     1682.3 1900.9 
04 17 17.814 0.184 -80 10 32.67 0.48    18.0    1.9     1686.2 1650.0 
04 17 17.888 0.163 -80 30 34.23 0.40    25.4    2.5     1702.0  688.9 
04 17 18.000 0.213 -79 47 58.22 0.56    12.3    1.5     1667.8 2733.4 
04 17 18.090 0.150 -79 32 14.68 0.41    24.7    2.5     1655.1 3488.2 
04 17 18.214 0.192 -80 30 04.46 0.48    17.7    2.0     1701.0  712.7 
04 17 18.469 0.194 -79 31 56.97 0.52    14.2    1.8     1654.1 3502.3 
04 17 18.560 0.118 -79 48 24.55 0.31    44.8    3.5     1667.0 2712.4 
04 17 18.663 0.118 -79 33 42.22 0.32    42.3    3.5     1655.1 3418.1 
04 17 18.826 0.187 -80 09 07.64 0.49    17.3    1.9     1683.0 1718.0 
04 17 18.857 0.147 -79 48 14.54 0.39    27.0    2.5     1666.2 2720.4 
04 17 18.877 0.157 -79 54 28.26 0.42    24.1    2.3     1671.2 2421.4 
04 17 19.081 0.148 -80 03 25.24 0.38    28.3    2.6     1677.9 1991.9 
04 17 19.115 0.181 -79 47 15.97 0.49    17.3    1.9     1664.9 2767.2 
04 17 19.239 0.160 -79 37 35.93 0.43    21.8    2.2     1656.9 3231.2 
04 17 19.267 0.208 -79 41 37.35 0.55    12.7    1.5     1660.1 3038.0 
04 17 19.309 0.228 -79 46 42.46 0.60    10.6    1.3     1664.1 2794.0 
04 17 19.333 0.161 -79 32 43.15 0.44    21.2    2.2     1652.8 3465.3 
04 17 19.410 0.233 -80 19 11.64 0.58    11.4    1.5     1689.9 1234.9 
04 17 19.426 0.181 -79 34 27.57 0.49    16.4    1.9     1654.0 3381.8 
04 17 19.495 0.219 -79 36 29.25 0.59    11.2    1.5     1655.5 3284.5 
04 17 19.655 0.188 -80 15 16.74 0.48    17.5    1.9     1686.2 1422.8 
04 17 19.662 0.232 -80 24 38.57 0.58    11.7    1.5     1693.7  973.4 
04 17 19.721 0.149 -79 42 49.45 0.40    26.0    2.5     1660.1 2980.4 
04 17 19.736 0.204 -80 24 24.05 0.50    15.4    1.8     1693.4  985.0 
04 17 19.774 0.179 -79 38 25.11 0.49    17.2    1.9     1656.4 3191.8 
04 17 19.851 0.175 -80 14 27.13 0.45    20.3    2.1     1685.2 1462.4 
04 17 19.852 0.201 -80 23 13.79 0.50    15.7    1.8     1692.2 1041.2 
04 17 19.866 0.166 -80 09 20.20 0.43    22.7    2.2     1681.0 1707.9 
04 17 20.068 0.114 -79 32 34.11 0.31    45.5    3.7     1651.1 3472.5 
04 17 20.126 0.118 -80 26 45.66 0.30    51.3    3.9     1694.5  871.7 
04 17 20.129 0.181 -79 28 32.13 0.49    16.2    2.0     1647.7 3666.1 
04 17 20.159 0.200 -80 25 41.12 0.50    15.9    1.9     1693.6  923.3 
04 17 20.281 0.216 -79 59 39.71 0.56    12.5    1.5     1672.4 2172.2 
04 17 20.300 0.234 -80 00 27.11 0.61    10.6    1.3     1673.0 2134.3 
04 17 20.316 0.140 -79 34 42.94 0.38    28.7    2.7     1652.3 3369.5 
04 17 20.324 0.126 -80 23 37.89 0.31    43.8    3.5     1691.6 1021.9 
04 17 20.364 0.054 -79 29 23.87 0.15   199.1    8.2     1647.9 3624.7 
04 17 20.365 0.226 -79 36 12.43 0.61    10.4    1.4     1653.4 3297.9 
04 17 20.387 0.126 -79 46 05.35 0.33    37.8    3.2     1661.3 2823.6 
04 17 20.410 0.175 -79 32 07.30 0.48    17.7    2.0     1650.0 3494.0 
04 17 20.554 0.179 -79 30 54.38 0.49    16.6    2.0     1648.7 3552.3 
04 17 20.590 0.154 -79 35 36.44 0.42    23.6    2.4     1652.4 3326.7 
04 17 20.600 0.079 -79 54 01.60 0.21    98.8    5.5     1667.2 2442.7 
04 17 20.708 0.133 -79 46 36.16 0.35    34.1    3.0     1661.0 2799.0 
04 17 20.791 0.173 -79 46 49.87 0.46    19.0    2.0     1661.0 2788.0 
04 17 20.820 0.114 -79 45 39.66 0.30    47.2    3.7     1660.0 2844.2 
04 17 20.876 0.151 -80 03 33.15 0.39    26.9    2.5     1674.3 1985.5 
04 17 20.910 0.099 -80 14 59.77 0.25    70.7    4.7     1683.4 1436.3 
04 17 20.938 0.144 -79 58 54.08 0.37    29.9    2.7     1670.4 2208.7 
04 17 21.041 0.149 -80 12 17.59 0.38    28.8    2.6     1681.0 1566.0 
04 17 21.067 0.190 -80 22 06.23 0.48    17.6    1.9     1688.9 1095.2 
04 17 21.117 0.117 -80 28 33.69 0.29    52.5    4.0     1694.0  785.2 
04 17 21.129 0.180 -80 01 13.73 0.47    18.3    1.9     1671.9 2097.0 
04 17 21.212 0.207 -80 21 36.11 0.52    14.6    1.7     1688.2 1119.3 
04 17 21.388 0.106 -80 11 32.15 0.27    60.9    4.3     1679.7 1602.3 
04 17 21.484 0.099 -80 21 23.81 0.25    72.5    4.8     1687.5 1129.1 
04 17 21.487 0.195 -79 41 55.27 0.52    14.5    1.7     1655.5 3023.6 
04 17 21.517 0.181 -79 45 32.63 0.49    17.3    1.9     1658.4 2849.8 
04 17 21.544 0.212 -79 38 45.09 0.57    12.0    1.5     1652.9 3175.7 
04 17 21.555 0.235 -80 17 25.55 0.59    11.1    1.4     1684.1 1319.7 
04 17 21.605 0.174 -79 27 09.54 0.48    17.6    2.1     1643.4 3732.1 
04 17 21.698 0.104 -79 57 50.49 0.27    61.5    4.3     1668.0 2259.6 
04 17 21.712 0.213 -80 19 03.39 0.53    13.6    1.6     1685.1 1241.4 
04 17 21.812 0.149 -80 25 03.53 0.37    30.2    2.8     1689.8  953.3 
04 17 21.905 0.151 -79 47 50.68 0.40    25.5    2.4     1659.4 2739.3 
04 17 21.957 0.125 -79 43 31.15 0.33    38.5    3.2     1655.8 2946.9 
04 17 21.992 0.167 -80 11 00.54 0.43    22.5    2.2     1678.0 1627.6 
04 17 22.118 0.128 -80 13 40.28 0.32    40.8    3.3     1679.9 1499.8 
04 17 22.129 0.116 -80 00 05.05 0.30    48.2    3.7     1668.9 2151.9 
04 17 22.193 0.222 -80 16 03.18 0.56    12.4    1.5     1681.7 1385.5 
04 17 22.267 0.215 -80 23 30.73 0.54    13.5    1.6     1687.6 1027.5 
04 17 22.272 0.207 -80 17 42.81 0.52    14.3    1.7     1682.9 1305.8 
04 17 22.275 0.121 -79 56 12.43 0.31    43.5    3.5     1665.4 2338.0 
04 17 22.287 0.161 -80 21 13.87 0.41    25.0    2.4     1685.7 1137.0 
04 17 22.612 0.129 -79 37 07.99 0.35    35.3    3.1     1649.3 3253.4 
04 17 22.626 0.244 -80 25 55.11 0.61    10.6    1.5     1688.8  912.0 
04 17 22.678 0.166 -80 16 16.32 0.42    23.1    2.3     1680.9 1375.0 
04 17 22.794 0.243 -80 09 16.24 0.62    10.1    1.3     1675.0 1711.0 
04 17 22.830 0.053 -80 09 37.00 0.13   266.7   10.2     1675.2 1694.4 
04 17 22.868 0.134 -80 07 54.28 0.34    36.0    3.1     1673.7 1776.6 
04 17 22.909 0.110 -79 52 31.11 0.29    52.7    4.0     1661.1 2515.0 
04 17 22.939 0.195 -80 19 42.91 0.49    16.5    1.8     1683.2 1209.7 
04 17 22.940 0.152 -79 42 34.74 0.41    24.8    2.4     1653.0 2992.0 
04 17 22.955 0.180 -79 59 18.92 0.48    18.1    1.9     1666.5 2188.8 
04 17 23.182 0.064 -79 59 56.52 0.17   149.7    6.8     1666.6 2158.7 
04 17 23.198 0.155 -79 37 52.30 0.42    23.2    2.3     1648.6 3217.9 
04 17 23.268 0.049 -80 13 50.51 0.12   510.0   18.3     1677.7 1491.6 
04 17 23.338 0.115 -79 34 34.73 0.31    45.0    3.6     1645.6 3375.9 
04 17 23.343 0.211 -79 37 00.72 0.57    12.1    1.5     1647.6 3259.2 
04 17 23.369 0.178 -79 47 38.59 0.48    17.9    1.9     1656.2 2748.9 
04 17 23.386 0.071 -80 04 57.98 0.18   121.8    6.1     1670.2 1917.6 
04 17 23.508 0.066 -79 54 42.22 0.17   137.2    6.4     1661.6 2410.1 
04 17 23.570 0.225 -79 52 50.48 0.59    11.1    1.4     1660.0 2499.5 
04 17 23.639 0.241 -80 11 17.02 0.61    10.4    1.3     1674.9 1614.4 
04 17 23.712 0.139 -79 52 57.91 0.37    31.3    2.8     1659.8 2493.5 
04 17 23.874 0.240 -80 12 20.12 0.61    10.4    1.3     1675.3 1563.9 
04 17 24.018 0.188 -79 58 28.12 0.49    16.5    1.8     1663.6 2229.4 
04 17 24.020 0.125 -79 48 51.21 0.33    39.3    3.2     1655.8 2690.8 
04 17 24.042 0.117 -80 05 53.02 0.30    49.2    3.8     1669.6 1873.5 
04 17 24.120 0.236 -79 58 54.40 0.61    10.4    1.3     1663.8 2208.4 
04 17 24.136 0.104 -80 18 21.39 0.26    65.1    4.5     1679.6 1274.9 
04 17 24.494 0.201 -79 55 41.84 0.52    14.2    1.6     1660.4 2362.4 
04 17 24.577 0.175 -80 03 00.43 0.46    19.7    2.0     1666.2 2011.5 
04 17 24.639 0.090 -79 30 33.55 0.24    75.6    4.9     1639.5 3568.8 
04 17 24.744 0.155 -79 57 33.53 0.41    25.2    2.4     1661.4 2273.0 
04 17 24.806 0.223 -79 44 18.24 0.59    11.1    1.4     1650.4 2909.2 
04 17 24.841 0.189 -79 46 13.55 0.50    15.7    1.8     1651.9 2816.9 
04 17 24.878 0.119 -80 04 24.97 0.30    46.3    3.6     1666.7 1943.9 
04 17 24.888 0.124 -79 46 29.67 0.33    39.4    3.3     1652.0 2804.0 
04 17 24.910 0.204 -80 06 55.86 0.52    14.3    1.6     1668.7 1823.2 
04 17 24.960 0.122 -79 35 33.28 0.33    39.0    3.3     1642.9 3329.0 
04 17 25.002 0.118 -79 31 42.33 0.32    41.7    3.5     1639.6 3513.8 
04 17 25.019 0.171 -79 43 25.70 0.46    19.3    2.0     1649.2 2951.2 
04 17 25.111 0.244 -80 31 14.02 0.60    10.8    1.6     1688.3  656.9 
04 17 25.133 0.123 -79 44 54.16 0.33    39.3    3.3     1650.2 2880.4 
04 17 25.168 0.246 -80 28 37.60 0.61    10.5    1.5     1686.0  782.0 
04 17 25.239 0.169 -80 24 55.39 0.42    23.0    2.3     1682.8  959.7 
04 17 25.240 0.214 -79 44 33.77 0.57    12.1    1.5     1649.7 2896.7 
04 17 25.354 0.225 -79 36 30.22 0.61    10.5    1.4     1642.8 3283.5 
04 17 25.385 0.175 -80 00 47.88 0.46    19.5    2.0     1662.7 2117.5 
04 17 25.389 0.153 -79 29 26.97 0.42    23.1    2.4     1636.9 3622.0 
04 17 25.408 0.136 -79 46 38.45 0.36    32.4    2.9     1651.0 2797.0 
04 17 25.485 0.200 -79 46 49.67 0.53    14.0    1.6     1651.0 2788.0 
04 17 25.486 0.232 -80 22 09.08 0.58    11.6    1.5     1680.0 1092.7 
04 17 25.523 0.162 -79 51 45.50 0.43    22.4    2.2     1655.0 2551.4 
04 17 25.677 0.211 -79 30 21.82 0.57    11.8    1.6     1637.1 3578.1 
04 17 25.870 0.236 -79 57 19.68 0.61    10.3    1.3     1658.8 2284.1 
04 17 25.905 0.191 -80 20 24.36 0.49    17.4    1.9     1677.8 1176.5 
04 17 25.919 0.152 -80 25 04.11 0.38    28.9    2.7     1681.6  952.7 
04 17 25.934 0.185 -80 17 50.29 0.47    18.3    2.0     1675.6 1299.7 
04 17 25.963 0.183 -80 01 37.28 0.48    17.7    1.9     1662.2 2078.0 
04 17 26.231 0.232 -80 27 09.21 0.58    11.7    1.6     1682.7  852.6 
04 17 26.527 0.203 -80 18 16.25 0.51    15.1    1.7     1674.7 1278.9 
04 17 26.584 0.189 -80 30 15.10 0.47    18.2    2.1     1684.5  703.9 
04 17 26.629 0.166 -79 34 29.39 0.45    19.9    2.1     1638.4 3380.1 
04 17 26.680 0.179 -79 50 55.28 0.48    18.0    1.9     1651.8 2591.5 
04 17 26.727 0.107 -80 30 29.34 0.26    64.8    4.6     1684.4  692.5 
04 17 26.762 0.156 -79 57 08.05 0.41    24.6    2.4     1656.8 2293.3 
04 17 26.819 0.105 -80 21 33.67 0.26    65.2    4.5     1676.9 1121.0 
04 17 26.917 0.099 -80 22 32.16 0.25    72.4    4.8     1677.5 1074.2 
04 17 27.093 0.169 -79 37 45.89 0.46    19.3    2.1     1640.1 3222.9 
04 17 27.095 0.127 -80 13 56.16 0.32    41.3    3.4     1670.0 1486.9 
04 17 27.102 0.171 -79 32 26.69 0.47    18.6    2.1     1635.7 3478.2 
04 17 27.239 0.199 -79 29 34.49 0.54    13.4    1.8     1633.0 3615.9 
04 17 27.256 0.170 -79 37 29.61 0.46    19.0    2.0     1639.5 3235.9 
04 17 27.271 0.116 -80 15 16.69 0.30    51.0    3.9     1670.8 1422.5 
04 17 27.371 0.170 -79 33 27.97 0.46    19.0    2.1     1635.9 3429.2 
04 17 27.495 0.207 -79 31 31.71 0.56    12.3    1.6     1634.1 3522.2 
04 17 27.698 0.085 -79 50 05.95 0.22    87.2    5.2     1649.0 2630.9 
04 17 27.771 0.214 -80 26 03.49 0.53    13.8    1.7     1678.7  905.2 
04 17 27.854 0.212 -80 04 06.52 0.55    13.1    1.5     1660.3 1958.6 
04 17 27.905 0.061 -80 09 21.81 0.16   170.1    7.3     1664.6 1706.4 
04 17 28.057 0.189 -79 59 05.47 0.49    16.5    1.8     1655.7 2199.4 
04 17 28.097 0.183 -79 44 15.10 0.49    16.7    1.8     1643.3 2911.5 
04 17 28.154 0.099 -80 02 14.41 0.26    68.8    4.6     1658.1 2048.2 
04 17 28.177 0.244 -80 10 23.77 0.62    10.0    1.3     1664.9 1656.8 
04 17 28.290 0.143 -79 42 54.60 0.38    28.4    2.6     1641.8 2975.9 
04 17 28.309 0.194 -80 09 09.09 0.49    16.2    1.8     1663.6 1716.5 
04 17 28.405 0.132 -79 54 36.89 0.35    35.1    3.0     1651.3 2414.2 
04 17 28.432 0.194 -80 11 53.58 0.49    16.3    1.8     1665.6 1584.9 
04 17 28.482 0.160 -80 17 29.09 0.41    25.0    2.4     1670.1 1316.6 
04 17 28.493 0.067 -80 22 06.62 0.17   146.8    6.7     1674.0 1094.6 
04 17 28.510 0.207 -80 29 23.68 0.51    15.1    1.9     1680.0  745.0 
04 17 28.539 0.100 -79 51 20.91 0.27    64.4    4.5     1648.3 2570.9 
04 17 28.624 0.157 -79 52 28.32 0.42    24.0    2.3     1649.0 2517.0 
04 17 28.787 0.115 -80 02 46.36 0.30    50.4    3.8     1657.3 2022.6 
04 17 28.856 0.138 -79 40 26.22 0.37    30.0    2.7     1638.5 3094.6 
04 17 28.898 0.217 -80 12 31.59 0.55    12.8    1.5     1665.2 1554.5 
04 17 28.999 0.099 -80 15 43.77 0.25    71.8    4.8     1667.6 1400.8 
04 17 29.094 0.183 -79 40 35.09 0.49    16.6    1.9     1638.1 3087.5 
04 17 29.187 0.186 -79 36 23.04 0.50    15.6    1.8     1634.4 3289.1 
04 17 29.209 0.142 -79 44 28.26 0.38    29.0    2.7     1641.1 2901.0 
04 17 29.373 0.218 -79 55 33.23 0.57    12.0    1.4     1650.0 2369.1 
04 17 29.444 0.225 -80 11 42.82 0.57    11.9    1.4     1663.4 1593.5 
04 17 29.559 0.217 -79 36 00.73 0.58    11.4    1.5     1633.3 3306.9 
04 17 29.602 0.102 -80 03 21.43 0.27    64.4    4.5     1656.1 1994.6 
04 17 29.758 0.187 -79 42 05.56 0.50    15.8    1.8     1637.9 3015.1 
04 17 29.762 0.197 -80 28 10.50 0.49    16.7    1.9     1676.5  803.5 
04 17 29.779 0.204 -79 28 56.49 0.55    12.7    1.7     1626.9 3646.2 
04 17 29.907 0.110 -80 16 41.43 0.28    58.6    4.2     1666.6 1354.7 
04 17 29.917 0.098 -80 12 08.90 0.25    71.9    4.8     1662.8 1572.6 
04 17 30.027 0.199 -80 19 50.81 0.50    15.9    1.8     1669.0 1203.2 
04 17 30.148 0.046 -79 46 36.69 0.12   735.9   26.2     1640.9 2798.2 
04 17 30.216 0.191 -79 29 20.98 0.52    14.4    1.8     1626.3 3626.6 
04 17 30.265 0.111 -80 05 49.26 0.29    54.1    4.0     1656.7 1876.3 
04 17 30.432 0.141 -80 16 06.63 0.36    33.2    2.9     1665.0 1382.5 
04 17 30.510 0.171 -80 32 07.05 0.43    22.9    2.4     1678.3  614.3 
04 17 30.539 0.212 -79 58 45.80 0.55    12.9    1.5     1650.3 2215.0 
04 17 30.555 0.222 -79 55 41.17 0.58    11.5    1.4     1647.6 2362.7 
04 17 30.588 0.117 -80 17 58.28 0.30    50.4    3.8     1666.3 1293.2 
04 17 30.731 0.144 -79 42 51.19 0.39    27.9    2.6     1636.5 2978.6 
04 17 30.740 0.225 -79 48 01.84 0.59    11.0    1.4     1640.8 2730.1 
04 17 30.786 0.203 -79 46 58.18 0.54    13.4    1.6     1639.8 2781.0 
04 17 30.851 0.121 -80 10 23.36 0.31    44.9    3.6     1659.4 1657.0 
04 17 30.891 0.062 -80 09 28.48 0.16   163.6    7.1     1658.5 1700.9 
04 17 30.896 0.138 -80 31 53.28 0.34    36.8    3.2     1677.4  625.3 
04 17 30.902 0.151 -80 01 48.56 0.39    26.8    2.5     1652.1 2068.8 
04 17 31.182 0.146 -80 04 49.33 0.38    29.7    2.7     1654.0 1924.2 
04 17 31.186 0.113 -79 32 36.76 0.30    46.2    3.7     1626.9 3470.0 
04 17 31.245 0.166 -80 32 49.25 0.41    24.4    2.5     1677.5  580.5 
04 17 31.438 0.099 -80 10 08.31 0.25    70.5    4.7     1658.0 1669.0 
04 17 31.467 0.171 -80 06 08.01 0.45    20.6    2.1     1654.5 1861.2 
04 17 31.469 0.196 -80 30 09.06 0.49    16.9    2.0     1674.8  708.6 
04 17 31.478 0.135 -79 34 42.82 0.37    31.0    2.8     1628.0 3369.2 
04 17 31.652 0.144 -80 18 21.99 0.36    31.7    2.8     1664.5 1274.2 
04 17 31.661 0.144 -79 38 00.41 0.39    27.5    2.6     1630.4 3211.1 
04 17 31.763 0.134 -80 21 39.19 0.33    38.2    3.2     1667.0 1116.4 
04 17 31.763 0.179 -79 47 49.46 0.48    17.8    1.9     1638.5 2739.9 
04 17 31.793 0.136 -79 40 03.65 0.36    31.6    2.8     1631.9 3112.5 
04 17 31.844 0.174 -79 29 11.93 0.48    17.8    2.1     1622.6 3633.8 
04 17 31.903 0.149 -79 35 32.17 0.41    25.2    2.5     1627.8 3329.7 
04 17 31.911 0.074 -79 31 37.63 0.20   103.6    5.7     1624.5 3517.3 
04 17 31.941 0.203 -79 52 24.41 0.53    13.9    1.6     1642.0 2520.0 
04 17 32.081 0.183 -79 41 21.15 0.49    16.6    1.9     1632.3 3050.5 
04 17 32.149 0.066 -79 52 10.30 0.18   134.8    6.4     1641.3 2531.3 
04 17 32.151 0.129 -79 57 02.94 0.34    36.9    3.1     1645.4 2297.2 
04 17 32.278 0.125 -79 33 28.94 0.34    37.2    3.2     1625.3 3428.2 
04 17 32.296 0.157 -80 21 22.24 0.40    26.5    2.5     1665.7 1130.0 
04 17 32.353 0.111 -79 44 00.57 0.30    51.3    3.9     1634.0 2923.0 
04 17 32.381 0.167 -80 18 11.10 0.42    23.1    2.3     1662.8 1282.8 
04 17 32.506 0.150 -80 12 49.47 0.38    28.5    2.6     1658.0 1540.1 
04 17 32.536 0.126 -80 26 28.96 0.31    44.8    3.6     1669.6  884.6 
04 17 32.614 0.113 -80 23 59.02 0.28    56.5    4.2     1667.3 1004.5 
04 17 32.740 0.162 -79 56 46.66 0.43    22.8    2.2     1644.0 2310.2 
04 17 32.746 0.080 -79 58 03.40 0.21    98.8    5.5     1645.0 2248.8 
04 17 32.937 0.111 -80 03 06.97 0.29    53.2    4.0     1648.9 2006.0 
04 17 32.944 0.137 -79 59 51.74 0.36    33.2    2.9     1646.2 2162.2 
04 17 33.010 0.192 -79 46 44.48 0.51    15.1    1.7     1634.9 2791.9 
04 17 33.166 0.132 -79 55 41.49 0.35    35.2    3.0     1642.2 2362.3 
04 17 33.183 0.178 -80 04 01.29 0.46    18.9    2.0     1649.2 1962.6 
04 17 33.280 0.075 -79 54 32.61 0.20   106.9    5.7     1641.0 2417.4 
04 17 33.286 0.076 -79 41 56.30 0.21   102.1    5.6     1630.2 3022.4 
04 17 33.305 0.173 -79 29 35.60 0.48    17.9    2.1     1619.7 3614.8 
04 17 33.356 0.224 -79 44 47.60 0.59    11.0    1.4     1632.5 2885.4 
04 17 33.393 0.119 -79 28 24.02 0.33    40.1    3.4     1618.5 3672.1 
04 17 33.494 0.124 -79 54 03.86 0.32    41.0    3.3     1640.1 2440.4 
04 17 33.555 0.226 -79 30 09.14 0.62    10.2    1.5     1619.7 3588.0 
04 17 33.564 0.062 -79 57 18.39 0.16   160.4    7.1     1642.7 2284.8 
04 17 33.642 0.186 -79 41 06.43 0.50    15.9    1.8     1628.8 3062.2 
04 17 33.701 0.215 -80 14 55.90 0.54    13.2    1.6     1657.4 1438.9 
04 17 33.761 0.137 -80 27 16.43 0.34    36.8    3.2     1667.8  846.6 
04 17 33.912 0.112 -80 27 09.05 0.28    57.8    4.2     1667.4  852.5 
04 17 34.258 0.224 -79 33 55.22 0.61    10.5    1.5     1621.3 3407.1 
04 17 34.295 0.140 -80 28 45.65 0.35    35.2    3.1     1668.0  775.2 
04 17 34.313 0.143 -79 36 32.76 0.39    27.8    2.6     1623.5 3281.1 
04 17 34.635 0.236 -80 27 24.96 0.58    11.3    1.5     1666.2  839.8 
04 17 34.648 0.113 -80 09 44.41 0.29    53.0    4.0     1651.0 1688.0 
04 17 34.901 0.153 -79 52 16.36 0.41    25.2    2.4     1635.6 2526.3 
04 17 35.052 0.131 -79 35 27.21 0.35    34.0    3.0     1620.9 3333.5 
04 17 35.073 0.216 -79 36 50.38 0.58    11.6    1.5     1622.1 3267.0 
04 17 35.123 0.086 -80 19 51.70 0.22    91.9    5.4     1658.7 1202.3 
04 17 35.124 0.089 -80 16 57.10 0.22    86.5    5.2     1656.2 1341.9 
04 17 35.353 0.198 -79 36 42.18 0.53    13.7    1.7     1621.3 3273.5 
04 17 35.396 0.233 -80 15 23.33 0.59    11.1    1.4     1654.4 1416.9 
04 17 35.411 0.200 -80 29 35.88 0.49    16.2    1.9     1666.5  735.0 
04 17 35.494 0.104 -80 30 47.96 0.26    68.3    4.7     1667.4  677.4 
04 17 35.527 0.057 -80 15 02.65 0.14   220.8    8.8     1653.8 1433.5 
04 17 35.591 0.109 -79 38 28.83 0.30    51.8    3.9     1622.3 3188.2 
04 17 35.745 0.155 -80 10 10.63 0.40    26.3    2.5     1649.2 1667.0 
04 17 35.748 0.218 -80 21 26.88 0.55    13.1    1.6     1658.8 1126.1 
04 17 35.859 0.204 -79 50 07.58 0.54    13.5    1.6     1631.7 2629.3 
04 17 36.033 0.123 -80 03 35.14 0.31    43.1    3.5     1642.9 1983.4 
04 17 36.037 0.218 -80 31 53.72 0.53    13.6    1.8     1667.2  624.7 
04 17 36.038 0.102 -79 55 17.84 0.27    63.3    4.4     1635.8 2381.1 
04 17 36.255 0.163 -80 21 34.31 0.41    24.4    2.4     1657.9 1120.2 
04 17 36.334 0.144 -80 17 58.20 0.36    32.0    2.8     1654.7 1293.0 
04 17 36.484 0.103 -79 45 13.68 0.28    59.0    4.2     1626.2 2864.4 
04 17 36.513 0.173 -79 39 11.60 0.47    18.6    2.0     1621.0 3154.0 
04 17 36.579 0.086 -79 53 15.58 0.22    86.1    5.2     1632.9 2478.9 
04 17 36.796 0.148 -79 28 49.42 0.40    25.3    2.6     1611.4 3651.6 
04 17 36.835 0.249 -80 28 38.37 0.62    10.2    1.5     1662.8  781.0 
04 17 36.952 0.239 -80 08 39.92 0.61    10.3    1.3     1645.4 1739.5 
04 17 36.963 0.136 -79 29 31.12 0.37    30.2    2.8     1611.7 3618.3 
04 17 37.071 0.133 -80 04 33.72 0.34    36.1    3.1     1641.6 1936.5 
04 17 37.162 0.218 -79 50 47.05 0.57    11.9    1.4     1629.6 2597.7 
04 17 37.199 0.132 -80 26 11.93 0.33    39.7    3.3     1660.0  898.1 
04 17 37.350 0.154 -80 08 54.29 0.40    26.2    2.5     1644.8 1728.0 
04 17 37.377 0.184 -80 15 34.26 0.47    18.4    2.0     1650.5 1408.1 
04 17 37.464 0.220 -79 35 55.34 0.59    11.1    1.5     1616.1 3310.9 
04 17 37.604 0.119 -80 06 15.95 0.30    46.7    3.7     1642.0 1854.7 
04 17 37.619 0.195 -80 19 28.81 0.49    16.5    1.8     1653.4 1220.5 
04 17 37.666 0.164 -80 11 57.64 0.42    23.5    2.3     1646.8 1581.4 
04 17 37.677 0.230 -79 59 31.96 0.60    10.9    1.3     1636.0 2177.8 
04 17 37.678 0.066 -79 34 40.72 0.18   128.1    6.3     1614.6 3370.6 
04 17 37.684 0.100 -79 41 23.18 0.27    63.7    4.5     1620.3 3048.7 
04 17 37.773 0.206 -80 12 53.70 0.52    14.3    1.6     1647.4 1536.5 
04 17 37.788 0.210 -79 36 04.38 0.56    12.2    1.6     1615.5 3303.7 
04 17 37.898 0.045 -79 43 52.55 0.12  1930.4   68.9     1622.0 2929.2 
04 17 37.998 0.140 -80 26 26.95 0.35    35.1    3.1     1658.6  886.0 
04 17 38.123 0.186 -79 36 19.67 0.50    15.7    1.8     1615.0 3291.4 
04 17 38.158 0.205 -80 09 08.59 0.52    14.3    1.6     1643.3 1716.6 
04 17 38.195 0.226 -80 21 50.15 0.57    12.2    1.5     1654.3 1107.4 
04 17 38.238 0.162 -80 07 59.47 0.42    23.7    2.3     1642.2 1771.9 
04 17 38.251 0.242 -80 11 50.93 0.61    10.3    1.3     1645.5 1586.7 
04 17 38.389 0.133 -80 18 41.22 0.33    38.4    3.2     1651.1 1258.5 
04 17 38.401 0.123 -79 42 57.39 0.33    39.6    3.3     1620.2 2973.3 
04 17 38.570 0.166 -79 40 48.26 0.45    20.3    2.1     1617.9 3076.6 
04 17 38.671 0.118 -80 29 21.71 0.30    51.5    4.0     1659.8  746.2 
04 17 38.692 0.167 -79 54 38.50 0.44    21.1    2.1     1629.7 2412.5 
04 17 38.741 0.139 -79 49 07.82 0.37    30.9    2.8     1624.8 2677.0 
04 17 38.807 0.051 -79 53 48.29 0.13   285.1   10.8     1628.7 2452.7 
04 17 38.820 0.186 -79 43 05.21 0.49    16.0    1.8     1619.4 2967.0 
04 17 38.866 0.056 -80 03 32.65 0.14   213.0    8.5     1637.0 1985.2 
04 17 38.937 0.069 -79 57 26.82 0.18   128.3    6.2     1631.6 2277.9 
04 17 38.944 0.119 -79 27 20.07 0.33    40.2    3.4     1605.5 3723.0 
04 17 38.977 0.097 -79 30 32.28 0.27    63.4    4.5     1608.2 3569.3 
04 17 39.034 0.198 -79 36 37.31 0.53    13.7    1.7     1613.3 3277.3 
04 17 39.130 0.139 -80 14 40.80 0.35    33.6    2.9     1646.2 1450.8 
04 17 39.275 0.128 -79 27 39.00 0.35    34.8    3.1     1605.0 3707.8 
04 17 39.284 0.074 -79 52 58.01 0.19   111.7    5.8     1627.0 2492.9 
04 17 39.323 0.151 -80 24 51.18 0.38    29.6    2.8     1654.6  962.6 
04 17 39.330 0.156 -79 39 45.46 0.42    23.2    2.3     1615.4 3126.8 
04 17 39.485 0.071 -79 51 14.31 0.18   119.1    6.0     1625.0 2575.8 
04 17 39.531 0.142 -79 45 33.42 0.38    28.9    2.7     1620.0 2848.5 
04 17 39.543 0.230 -79 48 36.40 0.61    10.4    1.3     1622.6 2702.1 
04 17 39.876 0.101 -79 44 01.99 0.27    62.4    4.4     1617.9 2921.6 
04 17 39.918 0.175 -80 25 00.16 0.44    21.4    2.2     1653.6  955.4 
04 17 39.993 0.247 -80 22 22.51 0.62    10.2    1.4     1651.1 1081.5 
04 17 40.026 0.140 -80 00 11.31 0.36    31.6    2.8     1631.7 2146.2 
04 17 40.031 0.252 -80 31 22.30 0.62    10.1    1.5     1658.9  649.7 
04 17 40.035 0.131 -79 42 20.56 0.35    34.3    3.0     1616.1 3002.7 
04 17 40.140 0.106 -79 39 11.62 0.29    55.0    4.1     1613.2 3153.8 
04 17 40.209 0.222 -79 41 34.97 0.59    11.1    1.4     1615.1 3039.2 
04 17 40.245 0.244 -80 17 32.86 0.61    10.3    1.3     1646.4 1313.1 
04 17 40.261 0.156 -79 46 13.35 0.42    23.7    2.3     1619.0 2816.5 
04 17 40.320 0.100 -80 05 09.72 0.26    68.7    4.6     1635.4 1907.6 
04 17 40.358 0.188 -80 32 19.90 0.47    18.6    2.2     1659.1  603.6 
04 17 40.620 0.089 -79 46 30.05 0.23    79.8    5.0     1618.5 2803.1 
04 17 40.655 0.244 -80 20 35.79 0.61    10.4    1.4     1648.2 1166.8 
04 17 40.656 0.211 -79 51 50.43 0.56    12.6    1.5     1623.1 2546.9 
04 17 40.726 0.230 -80 17 58.74 0.58    11.6    1.5     1645.8 1292.4 
04 17 40.868 0.202 -80 30 36.22 0.50    16.0    1.9     1656.6  686.6 
04 17 40.911 0.125 -80 05 55.46 0.32    41.7    3.4     1634.9 1870.9 
04 17 40.939 0.234 -80 18 18.44 0.59    11.2    1.4     1645.7 1276.7 
04 17 41.067 0.083 -79 37 56.32 0.22    88.2    5.3     1610.1 3214.0 
04 17 41.082 0.113 -79 46 02.94 0.30    48.2    3.7     1617.1 2824.8 
04 17 41.101 0.168 -79 38 25.56 0.46    19.6    2.1     1610.4 3190.6 
04 17 41.108 0.124 -80 22 13.18 0.31    45.4    3.6     1648.7 1088.9 
04 17 41.171 0.181 -80 26 35.18 0.45    20.0    2.2     1652.4  879.3 
04 17 41.241 0.110 -80 09 45.16 0.28    56.6    4.1     1637.5 1687.2 
04 17 41.283 0.079 -79 33 22.83 0.22    93.9    5.4     1605.6 3432.8 
04 17 41.328 0.204 -79 58 50.00 0.53    13.9    1.6     1627.8 2211.2 
04 17 41.495 0.231 -79 51 33.99 0.61    10.6    1.3     1621.1 2560.0 
04 17 41.495 0.141 -79 27 53.16 0.39    27.7    2.7     1600.3 3696.4 
04 17 41.554 0.205 -80 13 02.13 0.52    14.5    1.7     1639.8 1529.6 
04 17 41.591 0.189 -79 57 22.82 0.49    16.4    1.8     1626.0 2281.0 
04 17 41.735 0.105 -80 07 24.42 0.27    61.6    4.3     1634.5 1799.8 
04 17 41.750 0.173 -79 37 13.97 0.47    18.5    2.0     1608.0 3247.9 
04 17 41.777 0.185 -79 36 05.05 0.50    15.8    1.8     1606.9 3303.0 
04 17 41.863 0.165 -79 54 43.83 0.44    21.5    2.2     1623.1 2408.1 
04 17 41.943 0.166 -80 05 24.56 0.43    22.4    2.2     1632.3 1895.6 
04 17 41.959 0.163 -80 01 37.01 0.43    22.8    2.2     1628.9 2077.6 
04 17 42.045 0.228 -80 04 58.23 0.59    11.3    1.4     1631.7 1916.7 
04 17 42.120 0.119 -79 33 08.85 0.32    41.9    3.5     1603.6 3443.9 
04 17 42.121 0.057 -79 32 36.65 0.16   176.4    7.5     1603.1 3469.7 
04 17 42.236 0.045 -79 38 49.66 0.12  3208.5  114.8     1608.3 3171.3 
04 17 42.259 0.105 -80 03 29.55 0.27    60.9    4.3     1629.9 1987.6 
04 17 42.381 0.147 -79 37 45.61 0.40    26.4    2.5     1607.1 3222.5 
04 17 42.551 0.221 -79 49 59.68 0.58    11.5    1.4     1617.5 2635.4 
04 17 42.665 0.049 -79 53 48.47 0.13   378.5   13.8     1620.6 2452.4 
04 17 42.860 0.100 -80 11 53.16 0.25    70.1    4.7     1636.1 1584.8 
04 17 42.994 0.048 -79 42 12.08 0.13   409.8   14.9     1609.7 3009.4 
04 17 43.071 0.146 -79 43 55.06 0.39    27.1    2.5     1611.0 2927.0 
04 17 43.078 0.170 -79 45 13.48 0.46    19.6    2.0     1612.1 2864.3 
04 17 43.131 0.246 -80 15 45.85 0.62    10.0    1.3     1639.0 1398.6 
04 17 43.317 0.202 -79 28 37.50 0.55    12.8    1.7     1597.0 3660.9 
04 17 43.347 0.078 -80 06 11.30 0.20   104.6    5.7     1630.1 1858.2 
04 17 43.437 0.128 -80 16 40.76 0.32    41.1    3.4     1639.2 1354.7 
04 17 43.616 0.180 -80 05 39.08 0.47    18.6    2.0     1629.0 1883.9 
04 17 43.714 0.102 -80 26 38.31 0.25    69.9    4.7     1647.4  876.7 
04 17 43.743 0.175 -80 16 11.66 0.45    20.8    2.1     1638.1 1378.0 
04 17 43.758 0.114 -79 29 17.55 0.31    44.8    3.7     1596.6 3628.8 
04 17 43.958 0.156 -80 30 05.36 0.39    28.0    2.7     1650.0  711.1 
04 17 44.110 0.179 -80 31 30.87 0.45    20.8    2.3     1651.0  642.7 
04 17 44.231 0.203 -79 35 18.66 0.55    13.1    1.6     1600.9 3340.0 
04 17 44.301 0.195 -79 47 13.48 0.51    14.8    1.7     1611.3 2768.2 
04 17 44.370 0.227 -80 08 51.85 0.58    11.6    1.4     1630.3 1729.7 
04 17 44.409 0.184 -79 28 49.32 0.50    15.6    1.9     1594.8 3651.4 
04 17 44.613 0.093 -80 26 48.94 0.23    82.7    5.2     1645.8  868.2 
04 17 44.670 0.166 -80 24 12.21 0.42    23.7    2.4     1643.4  993.6 
04 17 44.678 0.238 -80 02 29.87 0.61    10.3    1.3     1624.1 2035.2 
04 17 44.761 0.127 -79 50 03.12 0.34    37.4    3.2     1612.8 2632.5 
04 17 44.856 0.122 -80 27 35.41 0.30    48.1    3.8     1646.0  831.0 
04 17 45.001 0.231 -79 53 32.07 0.61    10.6    1.3     1615.4 2465.4 
04 17 45.039 0.232 -79 42 46.93 0.62    10.1    1.3     1605.8 2981.4 
04 17 45.156 0.164 -80 14 33.50 0.42    23.4    2.3     1633.8 1456.4 
04 17 45.265 0.207 -80 20 42.95 0.52    14.7    1.7     1639.1 1160.9 
04 17 45.274 0.229 -79 54 37.65 0.60    10.8    1.3     1615.8 2412.9 
04 17 45.285 0.190 -79 29 29.44 0.52    14.6    1.9     1593.4 3619.3 
04 17 45.365 0.183 -79 46 08.38 0.49    16.9    1.8     1608.1 2820.3 
04 17 45.397 0.188 -79 51 43.82 0.49    16.3    1.8     1613.0 2552.0 
04 17 45.456 0.172 -79 27 23.48 0.48    18.0    2.1     1591.2 3720.0 
04 17 45.461 0.225 -80 27 48.15 0.56    12.6    1.6     1645.0  820.8 
04 17 45.462 0.094 -79 29 56.55 0.26    67.9    4.7     1593.5 3597.6 
04 17 45.647 0.063 -80 06 02.51 0.16   154.4    6.9     1625.2 1865.1 
04 17 45.723 0.134 -79 49 37.04 0.35    33.5    2.9     1610.4 2653.4 
04 17 45.741 0.086 -79 42 12.44 0.22    84.3    5.2     1603.8 3009.0 
04 17 45.794 0.183 -79 59 35.99 0.48    17.5    1.9     1619.2 2174.3 
04 17 45.873 0.115 -80 21 13.58 0.29    52.7    4.0     1638.3 1136.4 
04 17 45.874 0.151 -80 23 20.96 0.38    29.5    2.7     1640.2 1034.5 
04 17 45.875 0.176 -80 17 33.68 0.45    20.5    2.1     1635.0 1312.3 
04 17 46.010 0.142 -80 03 21.36 0.37    30.9    2.8     1622.1 1994.0 
04 17 46.111 0.169 -79 46 48.77 0.46    19.8    2.0     1607.1 2787.9 
04 17 46.175 0.178 -80 26 35.54 0.45    20.7    2.2     1642.5  878.9 
04 17 46.189 0.136 -79 38 31.09 0.37    31.4    2.8     1599.5 3186.0 
04 17 46.227 0.239 -80 19 07.68 0.60    10.8    1.4     1635.7 1237.1 
04 17 46.354 0.138 -80 06 21.08 0.36    33.5    2.9     1624.0 1850.2 
04 17 46.441 0.211 -79 52 39.88 0.55    12.7    1.5     1611.6 2507.1 
04 17 46.476 0.154 -80 02 10.95 0.40    25.9    2.4     1620.0 2050.3 
04 17 46.491 0.158 -79 44 56.15 0.42    23.0    2.3     1604.6 2878.0 
04 17 46.532 0.150 -79 41 06.52 0.40    25.3    2.5     1601.1 3061.7 
04 17 46.605 0.215 -80 32 00.84 0.52    14.1    1.8     1646.5  618.7 
04 17 46.765 0.129 -79 32 40.83 0.35    34.7    3.1     1593.1 3466.1 
04 17 46.852 0.111 -80 12 58.64 0.28    57.0    4.2     1628.9 1532.2 
04 17 46.856 0.113 -79 31 53.32 0.30    46.1    3.7     1592.1 3504.1 
04 17 46.862 0.093 -80 16 06.17 0.23    79.5    5.0     1631.7 1382.2 
04 17 46.899 0.154 -80 26 04.19 0.38    28.5    2.7     1640.6  903.9 
04 17 47.113 0.149 -80 06 55.86 0.38    28.7    2.6     1623.0 1822.4 
04 17 47.384 0.201 -80 20 15.75 0.50    15.5    1.8     1634.4 1182.6 
04 17 47.469 0.184 -80 31 05.82 0.46    19.6    2.2     1643.9  662.6 
04 17 47.484 0.112 -79 33 52.13 0.30    47.2    3.7     1592.6 3409.1 
04 17 47.525 0.188 -80 18 17.07 0.48    17.8    1.9     1632.3 1277.5 
04 17 47.586 0.174 -79 37 05.37 0.47    18.3    2.0     1595.2 3254.5 
04 17 47.652 0.191 -79 56 44.50 0.50    16.0    1.8     1612.7 2311.4 
04 17 47.678 0.186 -80 28 23.33 0.47    18.7    2.1     1641.1  792.6 
04 17 47.699 0.110 -79 44 13.62 0.30    52.4    4.0     1601.4 2912.0 
04 17 47.975 0.141 -79 35 30.18 0.38    28.5    2.7     1593.0 3330.6 
04 17 48.124 0.107 -80 02 28.18 0.28    57.7    4.2     1616.9 2036.5 
04 17 48.204 0.194 -79 28 25.82 0.53    14.0    1.8     1586.1 3670.0 
04 17 48.235 0.159 -80 01 58.75 0.42    24.0    2.3     1616.2 2060.0 
04 17 48.237 0.223 -79 57 40.77 0.58    11.6    1.4     1612.3 2266.3 
04 17 48.282 0.199 -80 07 05.19 0.51    15.1    1.7     1620.7 1814.9 
04 17 48.348 0.092 -79 36 38.33 0.25    71.7    4.8     1593.2 3276.1 
04 17 48.374 0.153 -80 27 03.45 0.38    28.6    2.7     1638.5  856.5 
04 17 48.389 0.179 -79 54 03.16 0.48    18.0    1.9     1608.7 2440.4 
04 17 48.594 0.229 -79 35 52.96 0.62    10.1    1.4     1592.0 3312.4 
04 17 48.784 0.209 -79 50 02.98 0.55    12.9    1.5     1604.3 2632.5 
04 17 48.890 0.248 -80 20 59.40 0.62    10.1    1.4     1632.0 1147.6 
04 17 48.931 0.067 -79 46 50.42 0.18   127.4    6.2     1601.1 2786.5 
04 17 49.003 0.211 -80 10 29.96 0.54    13.4    1.6     1622.3 1651.1 
04 17 49.040 0.166 -79 56 25.66 0.44    21.4    2.2     1609.5 2326.4 
04 17 49.074 0.130 -79 50 18.29 0.34    35.6    3.0     1603.9 2620.2 
04 17 49.215 0.198 -79 29 45.08 0.54    13.4    1.8     1585.1 3606.6 
04 17 49.343 0.167 -80 01 19.16 0.44    21.5    2.2     1613.3 2091.6 
04 17 49.446 0.062 -79 51 34.05 0.16   153.4    6.9     1604.3 2559.6 
04 17 49.456 0.169 -79 43 12.51 0.46    19.6    2.1     1596.7 2960.8 
04 17 49.545 0.102 -80 03 29.97 0.27    64.6    4.5     1614.9 1987.0 
04 17 49.547 0.149 -79 53 17.58 0.39    26.9    2.5     1605.6 2476.8 
04 17 49.647 0.143 -80 14 21.13 0.36    31.6    2.8     1624.5 1466.1 
04 17 49.663 0.152 -79 41 19.85 0.41    24.7    2.4     1594.6 3050.9 
04 17 49.722 0.227 -79 37 56.09 0.61    10.4    1.4     1591.4 3213.9 
04 17 49.911 0.204 -79 47 22.74 0.54    13.4    1.6     1599.5 2760.6 
04 17 49.937 0.172 -79 29 04.57 0.48    18.1    2.1     1582.9 3639.0 
04 17 49.963 0.091 -79 57 47.83 0.24    78.3    5.0     1608.8 2260.6 
04 17 50.067 0.191 -79 34 45.36 0.51    14.7    1.8     1587.7 3366.4 
04 17 50.067 0.182 -79 37 37.70 0.49    16.6    1.9     1590.3 3228.5 
04 17 50.312 0.185 -79 54 37.76 0.49    17.0    1.8     1605.2 2412.6 
04 17 50.343 0.084 -79 33 30.73 0.22    84.7    5.2     1586.0 3426.1 
04 17 50.391 0.176 -79 29 14.42 0.48    17.4    2.0     1582.0 3631.1 
04 17 50.428 0.101 -80 25 31.51 0.25    71.3    4.8     1633.0  929.9 
04 17 50.560 0.058 -80 23 42.15 0.14   216.8    8.7     1631.1 1017.4 
04 17 50.662 0.158 -80 16 01.22 0.40    25.6    2.5     1623.9 1386.0 
04 17 50.683 0.156 -79 50 33.02 0.41    24.3    2.3     1600.7 2608.4 
04 17 50.734 0.107 -79 45 05.05 0.29    54.9    4.1     1595.7 2870.7 
04 17 50.840 0.158 -80 07 18.79 0.41    24.9    2.4     1615.6 1803.9 
04 17 50.877 0.184 -79 58 19.55 0.49    17.4    1.9     1607.4 2235.2 
04 17 50.888 0.106 -80 03 13.78 0.28    59.8    4.3     1611.8 1999.9 
04 17 50.936 0.220 -79 43 25.35 0.59    11.3    1.4     1593.7 2950.4 
04 17 50.949 0.097 -79 47 38.92 0.26    67.7    4.6     1597.5 2747.6 
04 17 50.967 0.131 -79 29 25.21 0.36    32.9    3.0     1580.9 3622.4 
04 17 51.105 0.170 -80 09 51.34 0.44    21.5    2.2     1617.4 1681.9 
04 17 51.111 0.231 -80 11 16.32 0.59    11.2    1.4     1618.7 1613.9 
04 17 51.137 0.186 -80 14 48.83 0.48    17.9    1.9     1621.9 1443.9 
04 17 51.185 0.137 -79 56 36.69 0.36    32.8    2.9     1605.2 2317.5 
04 17 51.273 0.184 -79 46 45.39 0.49    16.6    1.8     1596.0 2790.4 
04 17 51.373 0.134 -79 35 57.01 0.36    32.0    2.9     1586.0 3309.0 
04 17 51.466 0.131 -80 04 06.65 0.34    36.9    3.1     1611.4 1957.6 
04 17 51.941 0.153 -80 31 07.93 0.38    29.3    2.8     1635.1  660.8 
04 17 52.146 0.080 -79 39 52.44 0.22    92.8    5.4     1587.9 3120.7 
04 17 52.166 0.125 -80 14 12.71 0.31    43.0    3.5     1619.2 1472.8 
04 17 52.281 0.179 -79 59 02.69 0.47    18.4    1.9     1605.1 2200.7 
04 17 52.313 0.198 -79 45 57.47 0.52    14.2    1.6     1593.1 2828.7 
04 17 52.381 0.178 -79 53 06.43 0.47    18.2    1.9     1599.5 2485.6 
04 17 52.457 0.126 -79 40 59.82 0.34    37.2    3.2     1588.3 3066.8 
04 17 52.471 0.146 -79 51 40.79 0.39    28.0    2.6     1598.0 2554.1 
04 17 52.539 0.124 -79 36 49.91 0.33    38.0    3.2     1584.3 3266.7 
04 17 52.641 0.057 -79 50 58.02 0.15   187.8    7.8     1597.0 2588.3 
04 17 52.684 0.047 -79 36 13.35 0.13   369.5   13.5     1583.4 3295.9 
04 17 52.871 0.115 -80 20 52.24 0.29    53.6    4.0     1623.9 1153.2 
04 17 52.900 0.186 -80 28 02.80 0.47    18.7    2.1     1630.4  808.8 
04 17 52.945 0.188 -79 43 58.59 0.50    15.6    1.8     1589.9 2923.8 
04 17 52.949 0.230 -80 22 50.05 0.57    11.7    1.5     1625.5 1059.0 
04 17 53.081 0.213 -79 44 55.64 0.57    12.2    1.5     1590.5 2878.1 
04 17 53.140 0.231 -80 07 03.65 0.59    11.1    1.4     1610.7 1815.9 
04 17 53.224 0.223 -80 12 28.52 0.57    12.1    1.5     1615.5 1556.1 
04 17 53.439 0.171 -79 57 06.98 0.45    20.0    2.0     1600.9 2293.2 
04 17 53.471 0.146 -79 44 44.17 0.39    27.2    2.5     1589.5 2887.3 
04 17 53.545 0.142 -79 34 38.89 0.39    27.8    2.7     1580.1 3371.4 
04 17 53.563 0.212 -79 50 12.10 0.56    12.5    1.5     1594.3 2625.0 
04 17 53.657 0.159 -80 01 07.74 0.42    24.0    2.3     1604.2 2100.6 
04 17 53.671 0.226 -79 29 59.47 0.62    10.2    1.5     1575.6 3594.9 
04 17 53.725 0.185 -80 05 22.12 0.48    17.5    1.9     1607.9 1897.1 
04 17 53.784 0.206 -80 02 47.42 0.53    13.9    1.6     1605.4 2020.8 
04 17 53.854 0.203 -79 55 00.84 0.53    13.8    1.6     1598.1 2394.0 
04 17 53.855 0.146 -79 27 58.70 0.40    25.9    2.6     1573.3 3691.5 
04 17 53.912 0.158 -79 41 51.33 0.43    22.6    2.3     1585.9 3025.5 
04 17 54.045 0.205 -79 52 01.01 0.54    13.4    1.6     1595.0 2537.9 
04 17 54.076 0.218 -80 30 18.21 0.54    13.5    1.8     1630.2  700.5 
04 17 54.082 0.229 -80 11 50.24 0.58    11.5    1.4     1613.1 1586.7 
04 17 54.209 0.217 -79 29 06.99 0.59    11.0    1.6     1573.6 3636.9 
04 17 54.246 0.146 -80 09 38.69 0.37    29.7    2.7     1610.8 1691.9 
04 17 54.282 0.200 -80 19 42.79 0.50    15.7    1.8     1620.0 1208.7 
04 17 54.305 0.221 -80 01 42.68 0.57    11.9    1.4     1603.4 2072.6 
04 17 54.433 0.090 -79 45 19.06 0.24    77.8    5.0     1588.0 2859.4 
04 17 54.581 0.189 -80 23 42.33 0.48    17.9    2.0     1623.1 1017.1 
04 17 54.685 0.142 -80 12 19.12 0.36    32.1    2.8     1612.4 1563.5 
04 17 54.709 0.216 -79 44 20.37 0.57    11.8    1.5     1586.5 2906.3 
04 17 54.765 0.147 -80 00 24.43 0.39    28.2    2.6     1601.2 2135.2 
04 17 54.886 0.141 -79 55 33.18 0.37    30.9    2.8     1596.5 2368.1 
04 17 54.972 0.113 -80 10 28.64 0.29    53.1    4.0     1610.1 1651.9 
04 17 55.059 0.238 -80 08 01.03 0.61    10.5    1.3     1607.6 1770.0 
04 17 55.069 0.186 -80 04 07.27 0.49    17.4    1.9     1604.0 1956.9 
04 17 55.095 0.135 -80 21 27.18 0.34    37.5    3.2     1620.0 1125.2 
04 17 55.262 0.150 -79 44 08.03 0.40    25.6    2.5     1585.1 2916.1 
04 17 55.296 0.133 -79 47 20.20 0.35    33.8    3.0     1588.0 2762.4 
04 17 55.319 0.122 -79 54 33.36 0.32    42.1    3.4     1594.6 2416.0 
04 17 55.356 0.191 -79 36 40.68 0.51    14.9    1.8     1578.0 3273.9 
04 17 55.528 0.145 -80 04 46.80 0.37    29.9    2.7     1603.7 1925.3 
04 17 55.735 0.227 -80 26 52.84 0.56    12.3    1.6     1623.7  864.7 
04 17 55.805 0.120 -79 43 27.19 0.32    42.0    3.4     1583.3 2948.8 
04 17 55.864 0.085 -79 37 16.20 0.23    83.3    5.2     1577.5 3245.5 
04 17 55.987 0.145 -79 42 15.07 0.39    27.5    2.6     1581.8 3006.5 
04 17 55.992 0.219 -80 11 36.89 0.56    12.5    1.5     1609.0 1597.3 
04 17 56.060 0.234 -79 59 52.02 0.61    10.5    1.3     1598.0 2161.0 
04 17 56.194 0.222 -79 31 16.99 0.61    10.6    1.5     1571.2 3532.8 
04 17 56.228 0.144 -80 25 25.27 0.36    32.6    2.9     1621.4  934.7 
04 17 56.235 0.142 -79 58 49.33 0.37    30.6    2.7     1596.7 2211.2 
04 17 56.280 0.155 -80 19 53.53 0.39    27.2    2.6     1616.1 1200.0 
04 17 56.322 0.179 -80 24 41.46 0.45    20.4    2.2     1620.5  969.7 
04 17 56.477 0.099 -80 19 28.07 0.25    72.5    4.8     1615.3 1220.4 
04 17 56.620 0.092 -79 30 42.82 0.25    71.2    4.8     1569.8 3560.1 
04 17 56.667 0.174 -79 59 01.51 0.46    19.5    2.0     1596.0 2201.4 
04 17 56.722 0.179 -80 09 53.45 0.46    19.2    2.0     1605.9 1680.0 
04 17 57.081 0.133 -79 59 39.84 0.35    35.3    3.0     1595.7 2170.8 
04 17 57.082 0.155 -79 35 36.28 0.43    22.9    2.3     1573.3 3325.4 
04 17 57.104 0.210 -80 00 00.83 0.54    13.2    1.5     1596.0 2154.0 
04 17 57.110 0.220 -80 18 19.04 0.55    12.7    1.5     1613.0 1275.6 
04 17 57.175 0.193 -80 05 05.53 0.49    16.0    1.8     1600.5 1910.2 
04 17 57.214 0.216 -80 16 29.88 0.55    13.1    1.6     1611.1 1362.9 
04 17 57.310 0.075 -79 57 01.26 0.19   110.6    5.8     1592.7 2297.6 
04 17 57.871 0.054 -79 28 36.56 0.15   202.6    8.3     1565.1 3661.0 
04 17 57.890 0.197 -80 14 39.25 0.50    15.9    1.8     1608.0 1451.3 
04 17 57.948 0.143 -79 47 33.64 0.38    28.6    2.6     1582.6 2751.6 
04 17 57.976 0.212 -79 38 08.44 0.57    12.0    1.5     1573.7 3203.6 
04 17 58.039 0.203 -79 33 02.77 0.55    12.9    1.7     1568.8 3448.1 
04 17 58.153 0.075 -79 52 00.02 0.20   106.6    5.7     1586.3 2538.5 
04 17 58.352 0.140 -79 33 42.67 0.38    28.8    2.7     1568.8 3416.2 
04 17 58.680 0.193 -79 36 17.47 0.52    14.5    1.7     1570.5 3292.4 
04 17 58.682 0.155 -79 32 31.88 0.43    22.7    2.3     1567.0 3472.8 
04 17 58.722 0.193 -79 33 56.05 0.52    14.4    1.8     1568.2 3405.5 
04 17 58.825 0.209 -79 54 21.48 0.55    13.1    1.5     1587.1 2425.3 
04 17 58.826 0.143 -80 29 00.52 0.36    33.4    3.0     1619.5  762.4 
04 17 58.867 0.106 -80 08 26.52 0.27    61.0    4.3     1600.2 1749.4 
04 17 59.004 0.184 -79 46 04.10 0.49    16.6    1.8     1578.9 2823.1 
04 17 59.038 0.194 -79 57 56.92 0.51    15.3    1.7     1590.0 2253.0 
04 17 59.069 0.206 -79 46 28.59 0.55    13.1    1.5     1579.2 2803.6 
04 17 59.091 0.211 -80 25 34.04 0.52    14.4    1.8     1615.8  927.6 
04 17 59.190 0.210 -79 48 51.42 0.56    12.6    1.5     1581.2 2689.3 
04 17 59.498 0.149 -80 21 23.24 0.37    29.8    2.7     1611.0 1128.1 
04 17 59.508 0.128 -79 53 33.46 0.34    37.4    3.1     1584.9 2463.7 
04 17 59.587 0.211 -79 41 37.50 0.56    12.2    1.5     1573.5 3036.4 
04 17 59.852 0.113 -80 11 27.38 0.29    52.9    4.0     1601.0 1604.7 
04 17 59.881 0.211 -79 42 06.98 0.56    12.3    1.5     1573.4 3012.8 
04 17 59.904 0.183 -80 11 39.94 0.47    18.3    1.9     1601.1 1594.7 
04 17 59.952 0.186 -80 13 54.65 0.48    17.8    1.9     1603.1 1486.9 
04 18 00.060 0.118 -79 28 28.05 0.32    41.1    3.5     1560.2 3667.8 
04 18 00.161 0.149 -80 18 56.66 0.37    29.7    2.7     1607.4 1245.4 
04 18 00.174 0.181 -80 30 11.80 0.45    20.2    2.2     1618.0  705.4 
04 18 00.380 0.222 -80 04 14.84 0.57    12.0    1.4     1593.1 1950.7 
04 18 00.484 0.080 -79 59 16.85 0.21    97.0    5.5     1588.2 2189.0 
04 18 00.535 0.214 -80 11 57.82 0.54    13.2    1.5     1600.1 1580.3 
04 18 00.630 0.198 -79 29 39.21 0.54    13.4    1.8     1560.0 3610.8 
04 18 00.661 0.194 -80 11 16.14 0.49    16.3    1.8     1599.2 1613.7 
04 18 00.718 0.225 -79 59 39.34 0.58    11.4    1.4     1588.1 2171.0 
04 18 00.762 0.164 -79 29 20.39 0.45    20.0    2.2     1559.4 3625.9 
04 18 00.826 0.188 -79 54 54.73 0.49    16.5    1.8     1583.4 2398.6 
04 18 00.974 0.201 -80 30 50.95 0.49    16.1    2.0     1617.0  674.0 
04 18 01.155 0.160 -80 04 36.66 0.42    24.0    2.3     1591.9 1933.2 
04 18 01.160 0.204 -80 25 12.06 0.50    15.4    1.8     1611.3  945.1 
04 18 01.285 0.146 -79 54 39.02 0.39    28.0    2.6     1582.2 2411.2 
04 18 01.306 0.207 -79 43 07.34 0.55    12.8    1.5     1571.3 2964.4 
04 18 01.407 0.094 -80 21 31.45 0.23    80.3    5.1     1607.3 1121.5 
04 18 01.487 0.177 -80 18 08.24 0.45    20.2    2.1     1604.0 1284.0 
04 18 01.532 0.219 -79 38 28.79 0.59    11.3    1.5     1566.4 3187.2 
04 18 01.559 0.218 -79 53 39.11 0.57    11.9    1.4     1580.7 2459.1 
04 18 01.650 0.095 -80 29 27.09 0.23    79.7    5.1     1614.4  741.1 
04 18 01.744 0.203 -80 32 08.17 0.50    15.9    2.0     1616.7  612.2 
04 18 01.890 0.208 -80 17 42.56 0.52    14.2    1.7     1602.8 1304.6 
04 18 02.007 0.164 -80 03 22.62 0.43    22.8    2.2     1588.9 1992.4 
04 18 02.054 0.185 -79 43 36.46 0.49    16.3    1.8     1570.1 2941.1 
04 18 02.059 0.052 -80 21 42.79 0.13   340.3   12.6     1606.2 1112.4 
04 18 02.336 0.234 -80 13 04.62 0.59    11.1    1.4     1597.5 1526.8 
04 18 02.341 0.224 -80 00 59.12 0.58    11.5    1.4     1586.0 2107.1 
04 18 02.363 0.050 -80 20 02.00 0.13   455.0   16.4     1604.0 1193.0 
04 18 02.382 0.213 -80 24 35.37 0.53    13.9    1.7     1608.3  974.4 
04 18 02.438 0.213 -80 14 17.60 0.54    13.4    1.6     1598.4 1468.5 
04 18 02.622 0.066 -79 39 16.17 0.18   130.1    6.3     1564.8 3149.3 
04 18 02.748 0.097 -80 04 29.98 0.25    72.2    4.8     1588.5 1938.5 
04 18 02.766 0.076 -80 26 34.70 0.19   116.2    6.0     1609.4  878.9 
04 18 02.789 0.213 -80 11 25.61 0.54    13.3    1.6     1595.0 1606.0 
04 18 02.823 0.143 -80 05 24.20 0.37    30.9    2.8     1589.2 1895.1 
04 18 02.890 0.048 -80 19 30.40 0.12 22925.4  824.5     1602.4 1218.3 
04 18 03.023 0.208 -80 31 36.54 0.51    15.1    1.9     1613.7  637.5 
04 18 03.094 0.201 -79 35 22.84 0.54    13.4    1.7     1560.1 3335.9 
04 18 03.101 0.222 -79 34 01.53 0.60    10.7    1.5     1558.8 3400.9 
04 18 03.198 0.190 -79 47 41.65 0.50    15.5    1.7     1571.5 2744.9 
04 18 03.207 0.128 -79 27 42.19 0.35    34.4    3.1     1552.5 3704.3 
04 18 03.210 0.148 -79 37 12.26 0.40    25.6    2.5     1561.5 3248.3 
04 18 03.436 0.142 -80 16 58.61 0.36    32.6    2.9     1598.9 1339.6 
04 18 03.442 0.204 -79 50 52.73 0.54    13.5    1.6     1574.1 2592.1 
04 18 03.503 0.245 -80 16 04.33 0.62    10.2    1.3     1597.9 1383.1 
04 18 03.631 0.141 -80 24 54.71 0.35    34.2    3.0     1606.1  958.8 
04 18 03.691 0.189 -80 04 08.47 0.49    16.7    1.8     1586.2 1955.6 
04 18 03.945 0.144 -79 40 10.80 0.39    27.6    2.6     1562.8 3105.5 
04 18 03.964 0.206 -79 41 22.78 0.55    12.9    1.6     1563.9 3047.9 
04 18 03.995 0.094 -79 37 19.94 0.25    69.3    4.7     1560.0 3242.2 
04 18 04.008 0.126 -79 39 25.48 0.34    37.4    3.2     1561.9 3141.8 
04 18 04.009 0.227 -79 29 34.14 0.62    10.1    1.5     1552.5 3614.7 
04 18 04.168 0.164 -79 32 34.10 0.45    20.2    2.2     1555.1 3470.8 
04 18 04.181 0.117 -79 28 21.39 0.32    41.5    3.5     1551.0 3672.9 
04 18 04.295 0.148 -79 47 20.21 0.40    26.5    2.5     1568.9 2762.0 
04 18 04.332 0.200 -80 00 33.35 0.52    14.6    1.6     1581.4 2127.7 
04 18 04.369 0.220 -79 46 09.28 0.58    11.4    1.4     1567.6 2818.8 
04 18 04.559 0.067 -79 59 29.10 0.18   134.2    6.4     1579.9 2179.0 
04 18 04.569 0.138 -79 36 44.74 0.37    29.9    2.8     1558.2 3270.3 
04 18 04.636 0.231 -80 04 54.47 0.59    11.1    1.4     1585.0 1918.8 
04 18 04.699 0.142 -79 51 53.20 0.37    30.0    2.7     1572.4 2543.7 
04 18 04.715 0.183 -79 59 55.49 0.48    17.5    1.9     1580.0 2157.9 
04 18 04.750 0.151 -80 10 27.80 0.39    27.7    2.6     1590.0 1652.2 
04 18 04.902 0.162 -79 40 55.81 0.44    21.3    2.2     1561.5 3069.5 
04 18 05.084 0.067 -79 33 07.68 0.18   123.9    6.2     1553.6 3443.9 
04 18 05.200 0.182 -80 13 20.24 0.47    18.6    2.0     1591.9 1514.2 
04 18 05.221 0.092 -79 59 14.40 0.24    77.3    4.9     1578.3 2190.8 
04 18 05.377 0.137 -79 48 09.44 0.36    31.9    2.8     1567.4 2722.6 
04 18 05.389 0.183 -80 16 19.29 0.47    18.6    2.0     1594.3 1371.0 
04 18 05.403 0.227 -80 14 50.72 0.57    11.8    1.5     1592.9 1441.9 
04 18 05.432 0.163 -80 12 49.47 0.42    23.8    2.3     1590.9 1538.8 
04 18 05.590 0.101 -80 23 17.48 0.25    70.1    4.7     1600.6 1036.5 
04 18 05.627 0.247 -80 26 53.59 0.61    10.3    1.5     1604.0  863.7 
04 18 05.657 0.152 -79 35 51.66 0.41    24.5    2.4     1555.0 3312.7 
04 18 05.663 0.241 -80 15 43.49 0.61    10.5    1.4     1593.2 1399.6 
04 18 05.663 0.193 -80 15 00.41 0.49    16.6    1.8     1592.5 1434.1 
04 18 05.703 0.220 -80 12 09.03 0.56    12.4    1.5     1589.7 1571.2 
04 18 05.806 0.110 -79 37 46.05 0.30    49.9    3.8     1556.5 3221.2 
04 18 05.815 0.204 -80 04 36.94 0.52    14.1    1.6     1582.2 1932.8 
04 18 05.850 0.192 -80 01 34.13 0.49    16.0    1.8     1579.2 2079.0 
04 18 06.026 0.122 -80 30 57.10 0.30    48.2    3.8     1607.1  668.9 
04 18 06.054 0.222 -79 38 41.41 0.60    10.8    1.4     1556.8 3176.9 
04 18 06.111 0.066 -80 19 32.74 0.17   148.0    6.7     1596.0 1216.3 
04 18 06.192 0.130 -79 32 49.95 0.35    33.8    3.0     1550.9 3458.0 
04 18 06.199 0.181 -79 31 40.71 0.49    16.3    1.9     1549.8 3513.4 
04 18 06.249 0.159 -79 55 48.42 0.42    23.6    2.3     1572.9 2355.5 
04 18 06.295 0.141 -80 13 28.06 0.36    32.5    2.9     1589.8 1507.9 
04 18 06.336 0.065 -79 41 39.94 0.18   135.8    6.4     1559.1 3034.1 
04 18 06.408 0.219 -80 28 35.71 0.54    13.3    1.7     1604.1  782.0 
04 18 06.416 0.108 -80 04 59.93 0.28    58.3    4.2     1581.4 1914.4 
04 18 06.433 0.170 -79 37 30.48 0.46    19.2    2.1     1554.9 3233.6 
04 18 06.506 0.198 -79 58 58.70 0.51    14.8    1.7     1575.4 2203.3 
04 18 06.562 0.134 -79 49 53.42 0.35    33.9    3.0     1566.5 2639.4 
04 18 06.604 0.142 -79 59 24.30 0.37    30.6    2.7     1575.6 2182.8 
04 18 06.664 0.198 -80 19 01.43 0.50    15.9    1.8     1594.4 1241.3 
04 18 06.718 0.164 -79 36 14.83 0.45    20.4    2.2     1553.0 3294.1 
04 18 06.722 0.225 -79 42 39.35 0.60    10.8    1.4     1559.2 2986.6 
04 18 06.735 0.128 -80 32 29.44 0.31    44.4    3.7     1607.2  595.0 
04 18 06.740 0.077 -80 30 37.06 0.19   115.2    6.0     1605.4  684.9 
04 18 06.968 0.073 -80 19 16.77 0.18   123.4    6.1     1594.0 1229.0 
04 18 06.997 0.143 -80 27 14.23 0.36    33.3    3.0     1601.6  847.1 
04 18 07.037 0.115 -79 51 37.09 0.30    47.2    3.7     1567.2 2556.5 
04 18 07.067 0.198 -80 12 26.63 0.50    15.7    1.8     1587.2 1557.0 
04 18 07.164 0.221 -79 36 32.61 0.60    10.9    1.5     1552.4 3279.9 
04 18 07.189 0.183 -80 21 48.04 0.46    19.0    2.0     1596.0 1108.0 
04 18 07.192 0.142 -79 44 38.28 0.38    28.8    2.7     1560.1 2891.4 
04 18 07.266 0.112 -80 17 10.16 0.29    56.0    4.1     1591.4 1330.3 
04 18 07.273 0.213 -79 58 46.98 0.55    12.8    1.5     1573.6 2212.6 
04 18 07.474 0.160 -79 32 59.77 0.44    21.3    2.2     1548.3 3450.1 
04 18 07.577 0.058 -80 08 07.88 0.15   191.4    7.9     1582.0 1764.0 
04 18 07.590 0.113 -79 45 03.15 0.30    48.1    3.7     1559.7 2871.5 
04 18 07.625 0.142 -79 54 17.97 0.37    30.1    2.7     1568.5 2427.8 
04 18 07.630 0.147 -79 33 50.23 0.40    25.9    2.5     1548.7 3409.7 
04 18 07.699 0.089 -79 41 09.44 0.24    77.9    5.0     1555.7 3058.5 
04 18 07.713 0.093 -80 00 07.18 0.24    76.5    4.9     1574.0 2148.4 
04 18 07.732 0.234 -80 12 00.06 0.59    11.0    1.4     1585.4 1578.3 
04 18 07.739 0.102 -79 34 13.98 0.28    58.8    4.3     1548.9 3390.7 
04 18 07.902 0.206 -80 29 34.47 0.51    15.3    1.9     1602.1  734.9 
04 18 08.138 0.113 -80 28 12.99 0.28    56.7    4.2     1600.3  800.1 
04 18 08.260 0.127 -79 33 38.35 0.34    35.7    3.1     1547.2 3419.2 
04 18 08.362 0.193 -80 30 02.68 0.48    17.5    2.0     1601.6  712.3 
04 18 08.409 0.165 -79 52 33.92 0.44    21.3    2.2     1565.2 2511.0 
04 18 08.469 0.208 -79 42 16.42 0.55    12.7    1.5     1555.1 3004.8 
04 18 08.519 0.185 -79 29 12.61 0.50    15.4    1.9     1542.3 3631.7 
04 18 08.601 0.170 -80 18 11.82 0.43    22.0    2.2     1589.7 1280.9 
04 18 08.636 0.162 -80 08 20.30 0.42    23.9    2.3     1580.0 1754.0 
04 18 08.716 0.134 -79 30 01.82 0.37    31.4    2.9     1542.7 3592.4 
04 18 08.825 0.243 -80 08 45.04 0.62    10.1    1.3     1580.0 1734.2 
04 18 08.859 0.116 -80 32 13.71 0.29    54.4    4.1     1602.8  607.5 
04 18 08.881 0.206 -80 02 08.54 0.53    13.7    1.6     1573.5 2051.3 
04 18 08.985 0.172 -79 44 09.43 0.46    19.1    2.0     1555.8 2914.4 
04 18 09.007 0.147 -79 41 35.05 0.40    26.7    2.5     1553.3 3037.9 
04 18 09.036 0.174 -80 21 31.74 0.44    21.3    2.2     1592.0 1121.0 
04 18 09.137 0.163 -80 27 33.72 0.41    25.0    2.5     1597.7  831.4 
04 18 09.160 0.198 -80 02 43.27 0.51    14.9    1.7     1573.5 2023.5 
04 18 09.329 0.073 -79 41 21.57 0.20   109.9    5.8     1552.4 3048.7 
04 18 09.398 0.227 -80 16 02.14 0.57    11.9    1.5     1585.9 1384.6 
04 18 09.725 0.158 -79 48 57.36 0.42    23.4    2.3     1558.9 2684.1 
04 18 09.748 0.152 -79 30 14.80 0.42    24.0    2.5     1540.6 3582.0 
04 18 09.767 0.114 -79 34 24.98 0.30    45.9    3.7     1544.7 3381.9 
04 18 09.815 0.119 -79 33 27.66 0.32    41.5    3.4     1543.6 3427.7 
04 18 09.859 0.227 -79 44 25.83 0.61    10.6    1.4     1554.2 2901.3 
04 18 09.946 0.234 -80 22 21.66 0.58    11.4    1.5     1591.0 1081.0 
04 18 10.101 0.103 -80 13 21.70 0.26    64.7    4.5     1581.9 1512.9 
04 18 10.176 0.155 -79 29 25.49 0.43    22.5    2.4     1538.9 3621.4 
04 18 10.210 0.197 -79 40 11.65 0.53    14.1    1.7     1549.3 3104.6 
04 18 10.368 0.095 -80 22 57.86 0.23    79.3    5.0     1590.7 1052.0 
04 18 10.381 0.189 -79 36 26.45 0.51    15.2    1.8     1545.3 3284.7 
04 18 10.383 0.084 -79 57 04.23 0.22    91.6    5.3     1565.4 2294.7 
04 18 10.487 0.144 -80 31 02.48 0.36    33.5    3.0     1598.4  664.4 
04 18 10.515 0.125 -79 49 53.70 0.33    39.4    3.3     1558.1 2639.0 
04 18 10.601 0.242 -80 26 45.01 0.60    10.7    1.5     1594.0  870.3 
04 18 10.644 0.193 -79 49 05.40 0.51    15.1    1.7     1557.1 2677.6 
04 18 10.653 0.209 -79 54 51.40 0.55    13.1    1.5     1562.7 2400.9 
04 18 10.664 0.179 -80 32 19.28 0.44    20.9    2.3     1599.3  603.0 
04 18 10.693 0.063 -80 03 55.30 0.16   153.5    6.9     1571.5 1965.9 
04 18 10.807 0.120 -79 45 23.36 0.31    42.8    3.5     1553.1 2855.2 
04 18 10.811 0.159 -80 07 24.12 0.41    24.5    2.4     1574.6 1798.8 
04 18 10.911 0.159 -79 39 51.37 0.43    22.2    2.2     1547.5 3120.8 
04 18 11.050 0.122 -79 34 55.38 0.33    39.0    3.3     1542.4 3357.5 
04 18 11.102 0.120 -80 31 20.69 0.30    50.7    4.0     1597.5  649.8 
04 18 11.148 0.219 -79 34 40.02 0.59    11.1    1.5     1541.9 3369.8 
04 18 11.173 0.140 -79 43 59.59 0.38    29.6    2.7     1551.0 2922.2 
04 18 11.217 0.115 -79 55 24.56 0.30    47.8    3.7     1562.1 2374.3 
04 18 11.219 0.149 -80 11 13.38 0.38    29.0    2.7     1577.5 1615.5 
04 18 11.260 0.167 -79 52 55.99 0.44    20.9    2.1     1559.5 2493.2 
04 18 11.353 0.170 -79 55 07.62 0.45    20.2    2.1     1561.5 2387.9 
04 18 11.395 0.158 -80 28 56.54 0.39    27.3    2.7     1594.5  765.1 
04 18 11.415 0.170 -80 29 07.51 0.43    22.9    2.4     1594.7  756.3 
04 18 11.504 0.190 -80 23 58.08 0.48    17.6    2.0     1589.4 1003.8 
04 18 11.511 0.234 -79 51 31.22 0.62    10.2    1.3     1557.6 2561.0 
04 18 11.706 0.155 -79 38 03.80 0.42    23.3    2.3     1544.0 3206.8 
04 18 11.737 0.215 -80 03 33.82 0.56    12.6    1.5     1569.0 1983.0 
04 18 11.850 0.161 -79 30 06.10 0.44    20.9    2.3     1535.9 3588.8 
04 18 12.089 0.144 -80 06 04.22 0.37    30.5    2.7     1570.7 1862.7 
04 18 12.103 0.090 -79 36 49.41 0.24    76.4    4.9     1542.0 3266.2 
04 18 12.124 0.099 -79 43 12.84 0.26    64.8    4.5     1548.2 2959.6 
04 18 12.167 0.223 -79 51 03.91 0.59    11.3    1.4     1555.8 2582.8 
04 18 12.206 0.174 -80 24 57.88 0.44    21.5    2.2     1589.0  956.0 
04 18 12.214 0.242 -80 16 49.84 0.61    10.4    1.4     1581.0 1346.3 
04 18 12.259 0.230 -79 45 11.98 0.61    10.3    1.3     1549.8 2864.3 
04 18 12.359 0.127 -79 34 31.90 0.34    35.8    3.1     1539.1 3376.2 
04 18 12.493 0.149 -79 48 50.10 0.40    26.5    2.5     1552.9 2689.8 
04 18 12.527 0.116 -79 33 06.21 0.31    44.2    3.6     1537.4 3444.7 
04 18 12.562 0.178 -80 12 32.04 0.46    19.5    2.0     1576.1 1552.5 
04 18 12.637 0.222 -79 29 15.63 0.61    10.6    1.6     1533.4 3629.2 
04 18 12.739 0.101 -80 16 58.00 0.25    69.5    4.7     1580.1 1339.8 
04 18 12.947 0.111 -80 11 02.13 0.29    55.3    4.1     1573.8 1624.4 
04 18 12.948 0.072 -79 28 57.28 0.20   108.7    5.8     1532.4 3643.8 
04 18 12.993 0.155 -79 56 02.37 0.41    25.1    2.4     1558.9 2344.0 
04 18 12.995 0.211 -80 05 12.83 0.54    13.2    1.5     1568.0 1903.8 
04 18 12.996 0.136 -79 41 19.77 0.36    31.6    2.8     1544.5 3050.0 
04 18 13.078 0.053 -80 13 54.88 0.13   268.0   10.2     1576.4 1486.2 
04 18 13.115 0.147 -79 42 45.65 0.40    26.5    2.5     1545.6 2981.3 
04 18 13.144 0.111 -80 28 02.62 0.28    59.2    4.3     1590.2  808.2 
04 18 13.146 0.210 -80 03 15.57 0.54    13.3    1.5     1565.7 1997.5 
04 18 13.302 0.080 -80 24 19.80 0.20   105.0    5.7     1586.2  986.4 
04 18 13.413 0.088 -80 27 40.78 0.22    90.6    5.4     1589.3  825.6 
04 18 13.533 0.161 -79 33 38.81 0.44    21.3    2.2     1535.7 3418.6 
04 18 13.557 0.065 -79 54 49.48 0.17   140.8    6.6     1556.6 2402.3 
04 18 13.653 0.219 -79 34 08.29 0.59    11.0    1.5     1536.0 3395.0 
04 18 13.721 0.122 -79 53 55.23 0.32    42.6    3.4     1555.3 2445.7 
04 18 13.821 0.162 -80 12 43.35 0.41    24.1    2.3     1573.7 1543.4 
04 18 13.826 0.092 -80 02 52.63 0.24    78.8    5.0     1564.0 2015.9 
04 18 13.877 0.225 -79 35 45.83 0.61    10.4    1.4     1537.1 3317.0 
04 18 13.966 0.138 -79 33 15.71 0.37    29.8    2.8     1534.4 3437.1 
04 18 13.972 0.162 -79 47 40.29 0.43    21.9    2.2     1548.6 2745.6 
04 18 14.026 0.089 -79 57 21.97 0.23    82.6    5.1     1558.1 2280.3 
04 18 14.057 0.199 -80 15 58.60 0.50    15.7    1.8     1576.4 1387.2 
04 18 14.061 0.194 -79 45 02.64 0.51    14.7    1.7     1545.8 2871.7 
04 18 14.066 0.212 -80 19 09.68 0.53    13.8    1.6     1579.6 1234.4 
04 18 14.080 0.185 -79 58 56.88 0.49    17.1    1.8     1559.5 2204.4 
04 18 14.115 0.145 -79 32 09.62 0.40    26.4    2.6     1533.0 3489.9 
04 18 14.133 0.137 -79 53 10.21 0.36    32.6    2.9     1553.7 2481.7 
04 18 14.154 0.048 -79 47 17.45 0.13   377.2   13.8     1547.9 2763.8 
04 18 14.196 0.106 -80 30 37.84 0.26    66.1    4.6     1590.7  684.0 
04 18 14.244 0.142 -80 29 21.05 0.35    34.2    3.1     1589.3  745.4 
04 18 14.376 0.198 -79 37 34.92 0.53    13.8    1.7     1537.8 3229.7 
04 18 14.433 0.241 -80 28 51.62 0.59    10.9    1.6     1588.4  768.9 
04 18 14.537 0.172 -80 04 48.06 0.45    20.3    2.1     1564.4 1923.5 
04 18 14.777 0.226 -80 18 03.14 0.57    12.0    1.5     1577.0 1287.6 
04 18 14.886 0.173 -79 45 38.96 0.46    19.1    2.0     1544.7 2842.6 
04 18 14.968 0.140 -79 42 10.72 0.38    29.5    2.7     1541.1 3009.1 
04 18 15.043 0.094 -80 31 05.74 0.23    81.1    5.1     1589.4  661.6 
04 18 15.073 0.132 -79 52 37.38 0.35    35.1    3.0     1551.2 2507.9 
04 18 15.152 0.050 -79 29 02.10 0.14   256.6    9.9     1527.6 3639.9 
04 18 15.209 0.151 -79 32 56.02 0.41    24.3    2.5     1531.4 3452.8 
04 18 15.211 0.109 -79 28 26.22 0.30    49.5    3.9     1526.9 3668.6 
04 18 15.212 0.160 -80 11 38.46 0.41    24.6    2.4     1569.8 1595.2 
04 18 15.290 0.216 -80 01 58.65 0.56    12.5    1.5     1560.0 2059.0 
04 18 15.478 0.119 -79 46 39.22 0.31    43.3    3.5     1544.4 2794.3 
04 18 15.602 0.166 -79 53 40.99 0.44    21.1    2.1     1551.1 2457.0 
04 18 15.688 0.229 -80 03 49.93 0.59    11.2    1.4     1561.0 1969.9 
04 18 15.700 0.222 -79 57 58.95 0.58    11.7    1.4     1555.2 2250.7 
04 18 15.710 0.173 -79 50 44.11 0.46    19.3    2.0     1548.0 2598.5 
04 18 15.721 0.049 -80 22 21.62 0.12   602.4   21.5     1579.4 1080.8 
04 18 15.884 0.103 -79 30 09.21 0.28    56.6    4.2     1527.1 3586.1 
04 18 15.947 0.113 -80 09 09.28 0.29    53.2    4.0     1565.8 1714.5 
04 18 16.080 0.195 -80 22 40.09 0.49    16.7    1.9     1579.0 1066.0 
04 18 16.265 0.185 -80 29 12.64 0.46    19.0    2.1     1585.2  752.0 
04 18 16.400 0.189 -80 00 51.96 0.49    16.5    1.8     1556.6 2112.3 
04 18 16.626 0.204 -80 02 47.89 0.53    14.1    1.6     1558.1 2019.5 
04 18 16.688 0.202 -80 16 16.28 0.51    15.2    1.7     1571.4 1373.0 
04 18 16.907 0.173 -80 12 33.64 0.44    20.8    2.1     1567.2 1551.0 
04 18 16.939 0.227 -79 34 22.51 0.62    10.2    1.4     1529.0 3383.5 
04 18 17.011 0.181 -80 19 02.50 0.46    19.2    2.0     1573.5 1240.0 
04 18 17.161 0.141 -79 37 46.21 0.38    28.8    2.7     1532.0 3220.6 
04 18 17.353 0.122 -79 48 36.36 0.32    41.2    3.4     1542.4 2700.6 
04 18 17.550 0.112 -80 17 33.99 0.29    55.1    4.1     1570.9 1310.8 
04 18 17.592 0.171 -80 13 02.61 0.44    21.3    2.2     1566.3 1527.8 
04 18 17.652 0.184 -79 28 53.00 0.50    15.6    1.9     1522.0 3647.0 
04 18 17.662 0.148 -80 18 39.11 0.37    29.9    2.7     1571.8 1258.7 
04 18 17.709 0.151 -79 30 47.18 0.41    24.4    2.5     1523.8 3555.7 
04 18 17.738 0.142 -80 18 22.33 0.36    32.8    2.9     1571.4 1272.1 
04 18 17.740 0.093 -80 28 56.43 0.23    84.0    5.2     1582.0  764.9 
04 18 17.864 0.077 -80 06 37.27 0.20   107.7    5.8     1559.3 1836.0 
04 18 17.913 0.224 -79 42 20.22 0.60    10.8    1.4     1534.9 3001.4 
04 18 17.931 0.230 -80 25 02.90 0.57    11.9    1.6     1577.7  951.7 
04 18 17.994 0.176 -79 38 33.92 0.48    17.8    2.0     1531.0 3182.4 
04 18 18.243 0.202 -79 41 02.67 0.54    13.4    1.6     1532.9 3063.4 
04 18 18.248 0.183 -79 46 00.18 0.49    17.0    1.9     1537.9 2825.4 
04 18 18.348 0.119 -80 20 42.08 0.30    49.5    3.8     1572.5 1160.3 
04 18 18.374 0.078 -80 02 00.19 0.20   103.9    5.7     1553.6 2057.6 
04 18 18.427 0.131 -79 32 52.29 0.36    33.2    3.0     1524.3 3455.6 
04 18 18.439 0.148 -80 11 12.59 0.38    29.1    2.7     1562.8 1615.8 
04 18 18.502 0.196 -80 07 24.51 0.50    15.8    1.8     1558.8 1798.2 
04 18 18.527 0.196 -80 17 14.82 0.49    16.2    1.8     1568.6 1326.1 
04 18 18.550 0.178 -80 20 24.44 0.45    20.0    2.1     1571.8 1174.4 
04 18 18.718 0.188 -79 46 14.47 0.50    15.8    1.8     1537.1 2814.0 
04 18 18.777 0.244 -80 12 16.98 0.62    10.1    1.3     1563.1 1564.3 
04 18 18.875 0.148 -79 53 30.80 0.39    27.1    2.5     1544.1 2465.0 
04 18 18.976 0.144 -79 41 29.92 0.39    27.8    2.6     1531.8 3041.6 
04 18 19.015 0.225 -79 47 13.98 0.60    10.9    1.4     1537.5 2766.4 
04 18 19.058 0.145 -80 06 50.59 0.37    30.4    2.7     1557.1 1825.3 
04 18 19.105 0.193 -79 33 00.69 0.52    14.4    1.8     1523.0 3448.9 
04 18 19.164 0.149 -80 07 54.89 0.38    28.3    2.6     1558.0 1773.9 
04 18 19.398 0.128 -79 36 58.36 0.34    35.5    3.1     1526.3 3258.8 
04 18 19.415 0.197 -80 25 22.37 0.49    16.5    1.9     1575.0  936.1 
04 18 19.461 0.125 -80 02 16.60 0.32    41.2    3.4     1551.7 2044.4 
04 18 19.737 0.111 -79 47 38.55 0.30    51.1    3.9     1536.3 2746.7 
04 18 20.017 0.051 -79 30 52.62 0.14   243.3    9.5     1518.8 3551.2 
04 18 20.119 0.193 -79 51 36.28 0.51    15.2    1.7     1539.5 2556.5 
04 18 20.235 0.167 -79 38 25.30 0.45    20.0    2.1     1526.0 3189.2 
04 18 20.313 0.234 -79 55 15.67 0.61    10.3    1.3     1542.8 2381.1 
04 18 20.600 0.080 -80 18 22.45 0.20   104.9    5.7     1565.6 1271.9 
04 18 20.759 0.113 -79 48 03.94 0.30    49.2    3.8     1534.6 2726.4 
04 18 20.782 0.121 -80 25 42.36 0.30    48.1    3.8     1572.6  920.0 
04 18 20.794 0.201 -80 16 55.16 0.50    15.4    1.8     1563.7 1341.7 
04 18 20.817 0.174 -79 46 48.72 0.47    18.7    2.0     1533.2 2786.5 
04 18 20.851 0.223 -80 01 07.13 0.58    11.6    1.4     1547.6 2099.9 
04 18 20.890 0.193 -80 20 54.05 0.49    16.9    1.9     1567.6 1150.6 
04 18 20.965 0.201 -79 56 59.04 0.52    14.2    1.6     1543.2 2298.4 
04 18 20.974 0.073 -80 02 48.38 0.18   118.3    6.0     1549.1 2018.9 
04 18 21.037 0.178 -80 23 14.10 0.45    20.5    2.2     1569.6 1038.6 
04 18 21.229 0.166 -79 29 42.68 0.46    19.5    2.2     1515.0 3607.1 
04 18 21.240 0.186 -79 44 13.06 0.49    16.1    1.8     1529.7 2911.0 
04 18 21.319 0.144 -79 36 12.21 0.39    27.4    2.6     1521.4 3295.6 
04 18 21.345 0.145 -79 59 20.54 0.38    29.3    2.7     1544.8 2185.2 
04 18 21.375 0.082 -80 24 17.40 0.21   101.0    5.6     1570.0  988.0 
04 18 21.422 0.123 -79 54 19.42 0.32    41.2    3.4     1539.5 2426.0 
04 18 21.605 0.197 -79 32 51.35 0.53    13.7    1.7     1517.4 3456.2 
04 18 21.715 0.145 -80 28 24.12 0.36    32.4    3.0     1573.5  790.6 
04 18 21.804 0.162 -80 09 25.86 0.42    23.9    2.3     1554.1 1701.0 
04 18 21.902 0.235 -80 27 37.13 0.58    11.4    1.6     1572.4  828.2 
04 18 21.937 0.178 -80 11 32.69 0.46    19.4    2.0     1555.9 1599.6 
04 18 22.204 0.173 -79 53 15.78 0.46    19.5    2.0     1536.8 2476.9 
04 18 22.206 0.214 -79 31 35.85 0.58    11.5    1.6     1514.8 3516.6 
04 18 22.214 0.174 -80 03 13.17 0.46    19.8    2.0     1546.9 1999.1 
04 18 22.316 0.103 -79 59 09.90 0.27    63.2    4.4     1542.6 2193.6 
04 18 22.337 0.162 -79 50 01.72 0.43    21.9    2.2     1533.2 2632.1 
04 18 22.433 0.167 -80 30 09.84 0.42    23.9    2.5     1573.9  706.0 
04 18 22.517 0.224 -79 49 05.36 0.59    11.1    1.4     1531.9 2677.1 
04 18 22.661 0.070 -80 17 59.32 0.18   130.7    6.3     1561.0 1290.3 
04 18 22.691 0.237 -80 11 46.12 0.60    10.7    1.4     1554.6 1588.8 
04 18 22.732 0.197 -80 28 01.01 0.49    16.6    2.0     1571.1  809.1 
04 18 22.757 0.191 -79 53 35.58 0.50    15.9    1.8     1536.0 2461.0 
04 18 22.904 0.215 -80 05 00.56 0.55    12.8    1.5     1547.3 1913.1 
04 18 23.273 0.086 -79 50 19.18 0.22    85.5    5.2     1531.6 2618.1 
04 18 23.280 0.204 -80 12 44.62 0.52    14.6    1.7     1554.4 1542.0 
04 18 23.301 0.130 -80 05 41.65 0.33    38.5    3.2     1547.2 1880.3 
04 18 23.339 0.074 -79 37 59.84 0.20   106.6    5.7     1518.8 3209.4 
04 18 23.367 0.223 -80 04 11.09 0.57    11.8    1.4     1545.5 1952.7 
04 18 23.400 0.173 -80 16 01.72 0.44    21.2    2.2     1557.5 1384.3 
04 18 23.475 0.114 -79 37 35.84 0.30    46.1    3.7     1518.1 3228.6 
04 18 23.505 0.119 -79 30 03.48 0.32    40.5    3.4     1510.4 3590.4 
04 18 23.649 0.144 -80 06 46.97 0.37    30.8    2.8     1547.6 1828.0 
04 18 23.823 0.161 -80 14 55.15 0.41    24.6    2.4     1555.5 1437.5 
04 18 24.011 0.183 -79 28 33.04 0.50    15.7    2.0     1507.7 3662.7 
04 18 24.031 0.187 -79 58 10.33 0.49    16.8    1.8     1538.0 2241.2 
04 18 24.209 0.159 -79 55 01.46 0.42    23.7    2.3     1534.4 2392.3 
04 18 24.256 0.222 -80 19 12.75 0.56    12.5    1.5     1559.1 1231.5 
04 18 24.278 0.190 -80 28 41.24 0.48    18.0    2.1     1568.7  776.8 
04 18 24.559 0.054 -79 36 34.40 0.14   207.6    8.4     1514.8 3277.7 
04 18 24.584 0.220 -79 28 53.71 0.60    10.7    1.6     1506.8 3646.1 
04 18 24.608 0.218 -79 40 21.62 0.58    11.4    1.5     1518.5 3095.9 
04 18 24.650 0.164 -80 31 15.41 0.41    24.8    2.5     1570.6  653.5 
04 18 24.727 0.146 -79 34 27.56 0.40    26.6    2.6     1512.2 3379.1 
04 18 24.770 0.212 -79 34 11.42 0.57    11.9    1.6     1511.9 3392.0 
04 18 24.843 0.232 -79 54 11.61 0.61    10.5    1.3     1532.2 2432.1 
04 18 24.913 0.177 -79 56 14.10 0.47    18.8    2.0     1534.1 2334.1 
04 18 24.936 0.088 -79 51 48.99 0.23    82.3    5.1     1529.6 2546.2 
04 18 24.972 0.157 -79 53 25.73 0.42    23.9    2.3     1531.1 2468.8 
04 18 25.015 0.207 -79 48 39.68 0.55    13.1    1.5     1526.2 2697.6 
04 18 25.148 0.140 -80 10 23.07 0.36    32.8    2.9     1548.2 1655.1 
04 18 25.172 0.155 -80 09 32.36 0.40    26.1    2.5     1547.3 1695.7 
04 18 25.181 0.145 -79 28 04.54 0.40    26.1    2.6     1504.7 3685.4 
04 18 25.407 0.116 -80 27 28.01 0.29    54.7    4.1     1565.2  835.3 
04 18 25.411 0.187 -79 45 10.99 0.49    16.1    1.8     1521.8 2864.5 
04 18 25.428 0.101 -79 40 39.29 0.27    60.9    4.3     1517.1 3081.8 
04 18 25.584 0.046 -79 57 21.00 0.12  2354.6   84.1     1533.9 2280.6 
04 18 25.671 0.154 -80 22 53.26 0.39    28.0    2.6     1560.0 1055.1 
04 18 25.698 0.121 -80 11 40.75 0.31    45.3    3.6     1548.4 1592.9 
04 18 25.888 0.167 -79 53 04.30 0.44    20.9    2.1     1528.8 2485.9 
04 18 26.132 0.174 -79 48 05.54 0.47    18.8    2.0     1523.2 2724.8 
04 18 26.221 0.140 -80 12 11.85 0.36    33.1    2.9     1547.9 1568.0 
04 18 26.288 0.168 -80 15 24.77 0.43    22.5    2.2     1551.0 1413.7 
04 18 26.418 0.235 -80 07 54.37 0.60    10.7    1.3     1543.0 1774.0 
04 18 26.508 0.189 -79 49 05.41 0.49    16.0    1.8     1523.4 2676.9 
04 18 26.571 0.230 -79 33 43.93 0.62    10.0    1.4     1507.5 3413.9 
04 18 26.642 0.210 -80 05 22.73 0.54    13.5    1.6     1540.0 1895.2 
04 18 26.654 0.194 -79 43 24.46 0.52    14.6    1.7     1517.3 2949.6 
04 18 26.724 0.172 -79 51 56.58 0.46    19.5    2.0     1525.9 2540.0 
04 18 26.906 0.202 -80 28 17.31 0.50    15.8    1.9     1563.1  795.8 
04 18 26.964 0.164 -79 44 49.67 0.44    21.0    2.2     1518.1 2881.4 
04 18 27.028 0.169 -79 46 06.87 0.45    20.0    2.1     1519.3 2819.7 
04 18 27.111 0.147 -79 45 43.91 0.39    27.2    2.5     1518.7 2838.1 
04 18 27.240 0.107 -80 08 35.21 0.28    60.2    4.3     1542.0 1741.3 
04 18 27.241 0.133 -79 33 09.94 0.36    32.5    3.0     1505.4 3441.1 
04 18 27.297 0.182 -79 29 38.13 0.50    16.0    2.0     1501.7 3610.5 
04 18 27.316 0.154 -80 24 41.90 0.38    28.3    2.7     1558.6  968.1 
04 18 27.317 0.221 -79 53 12.29 0.58    11.6    1.4     1526.0 2479.4 
04 18 27.346 0.244 -80 29 03.05 0.60    10.7    1.5     1563.0  759.2 
04 18 27.424 0.118 -80 07 00.62 0.30    48.3    3.7     1540.0 1816.9 
04 18 27.494 0.160 -79 39 46.22 0.43    21.9    2.2     1511.7 3124.1 
04 18 27.530 0.045 -79 42 43.84 0.12  5381.4  193.0     1514.7 2982.1 
04 18 27.655 0.045 -79 42 27.83 0.12   930.5   33.1     1514.1 2994.9 
04 18 27.737 0.221 -79 46 23.60 0.58    11.4    1.4     1518.0 2806.3 
04 18 27.812 0.166 -79 29 03.87 0.46    19.5    2.2     1499.9 3637.9 
04 18 27.908 0.129 -79 52 14.31 0.34    37.0    3.1     1523.7 2525.8 
04 18 28.147 0.163 -79 43 32.31 0.44    21.2    2.2     1514.2 2943.3 
04 18 28.247 0.158 -79 36 46.27 0.43    22.4    2.3     1507.0 3268.0 
04 18 28.636 0.122 -80 29 28.29 0.30    48.2    3.8     1560.9  739.0 
04 18 28.652 0.152 -79 58 20.40 0.40    26.3    2.5     1528.5 2232.9 
04 18 28.745 0.207 -80 11 34.29 0.52    14.2    1.6     1542.1 1598.0 
04 18 28.955 0.242 -80 09 32.54 0.62    10.1    1.3     1539.5 1695.3 
04 18 28.957 0.132 -80 08 09.45 0.34    37.5    3.2     1538.1 1761.8 
04 18 29.106 0.151 -80 04 01.00 0.39    27.0    2.5     1533.5 1960.5 
04 18 29.163 0.115 -79 33 51.36 0.31    45.0    3.6     1502.0 3407.9 
04 18 29.174 0.200 -80 19 52.63 0.50    15.7    1.8     1549.8 1199.4 
04 18 29.215 0.174 -79 56 39.89 0.46    19.3    2.0     1525.6 2313.3 
04 18 29.222 0.172 -80 17 57.82 0.44    21.7    2.2     1547.7 1291.2 
04 18 29.338 0.225 -80 30 51.32 0.56    12.6    1.7     1560.9  672.6 
04 18 29.352 0.169 -79 36 13.16 0.46    19.3    2.1     1504.0 3294.4 
04 18 29.409 0.145 -79 58 01.32 0.38    29.0    2.6     1526.6 2248.2 
04 18 29.413 0.239 -80 03 14.97 0.62    10.2    1.3     1532.0 1997.3 
04 18 29.504 0.155 -79 29 30.30 0.43    22.7    2.4     1496.7 3616.6 
04 18 29.594 0.227 -80 20 59.10 0.57    12.1    1.5     1550.1 1146.2 
04 18 29.601 0.116 -79 58 39.67 0.30    47.7    3.7     1526.9 2217.5 
04 18 29.607 0.140 -80 15 27.99 0.35    33.6    2.9     1544.4 1411.0 
04 18 29.642 0.049 -80 23 26.84 0.12   915.0   32.6     1552.6 1028.0 
04 18 29.668 0.142 -79 42 00.51 0.38    28.5    2.7     1509.4 3016.6 
04 18 29.688 0.150 -80 16 16.24 0.38    29.1    2.7     1545.0 1372.4 
04 18 29.724 0.216 -80 21 30.64 0.54    13.4    1.6     1550.4 1121.0 
04 18 29.731 0.062 -79 55 15.85 0.16   156.0    6.9     1523.0 2380.5 
04 18 29.833 0.220 -80 06 05.12 0.56    12.2    1.5     1534.1 1861.2 
04 18 29.860 0.096 -79 54 20.53 0.25    70.1    4.7     1521.8 2424.7 
04 18 29.953 0.204 -80 01 44.69 0.53    14.0    1.6     1529.3 2069.5 
04 18 30.045 0.242 -80 28 08.53 0.60    10.8    1.5     1556.7  802.7 
04 18 30.108 0.220 -79 45 00.89 0.58    11.4    1.4     1511.6 2872.3 
04 18 30.235 0.217 -80 21 09.48 0.54    13.2    1.6     1549.0 1137.9 
04 18 30.309 0.124 -80 05 16.07 0.32    42.3    3.4     1532.3 1900.4 
04 18 30.317 0.160 -79 46 47.01 0.43    22.5    2.2     1513.0 2787.4 
04 18 30.332 0.216 -80 02 18.60 0.56    12.5    1.5     1529.1 2042.3 
04 18 30.396 0.137 -79 49 54.34 0.36    32.2    2.8     1516.0 2637.6 
04 18 30.466 0.216 -80 22 55.11 0.54    13.4    1.7     1550.4 1053.4 
04 18 30.728 0.246 -80 27 49.99 0.61    10.5    1.5     1555.0  817.5 
04 18 30.734 0.131 -80 11 30.20 0.33    38.3    3.2     1537.9 1601.2 
04 18 30.748 0.199 -79 48 17.04 0.52    14.2    1.6     1513.6 2715.4 
04 18 30.809 0.150 -80 10 26.99 0.39    28.2    2.6     1536.7 1651.7 
04 18 30.815 0.160 -80 32 01.66 0.40    26.5    2.7     1559.3  616.2 
04 18 30.818 0.183 -80 04 57.19 0.48    18.0    1.9     1530.9 1915.5 
04 18 30.884 0.120 -79 52 37.70 0.31    43.9    3.5     1517.9 2506.9 
04 18 30.954 0.221 -80 10 38.26 0.56    12.2    1.5     1536.6 1642.7 
04 18 30.968 0.193 -79 53 44.27 0.51    15.3    1.7     1518.8 2453.7 
04 18 31.007 0.139 -80 20 05.65 0.35    34.3    3.0     1546.4 1188.9 
04 18 31.024 0.106 -79 35 48.28 0.29    54.9    4.1     1500.0 3314.3 
04 18 31.037 0.194 -80 01 17.05 0.50    15.7    1.7     1526.6 2091.5 
04 18 31.045 0.121 -80 11 51.90 0.31    45.6    3.6     1537.7 1583.8 
04 18 31.073 0.161 -79 38 45.67 0.44    21.4    2.2     1502.9 3172.4 
04 18 31.105 0.160 -79 36 21.93 0.44    21.6    2.2     1500.4 3287.3 
04 18 31.140 0.205 -79 43 43.87 0.54    13.2    1.6     1508.0 2933.9 
04 18 31.156 0.139 -80 06 16.14 0.36    33.0    2.9     1531.6 1852.3 
04 18 31.302 0.048 -80 14 06.50 0.12   712.8   25.4     1539.5 1476.1 
04 18 31.404 0.230 -79 40 04.97 0.62    10.1    1.4     1503.6 3108.9 
04 18 31.423 0.150 -80 09 56.67 0.39    27.9    2.6     1534.9 1675.9 
04 18 31.469 0.122 -79 59 34.04 0.31    43.1    3.5     1523.9 2173.9 
04 18 31.584 0.073 -80 30 11.24 0.18   124.3    6.2     1555.8  704.5 
04 18 32.021 0.189 -79 39 00.85 0.51    15.3    1.8     1501.2 3160.2 
04 18 32.101 0.138 -79 29 09.39 0.38    29.1    2.8     1490.7 3633.2 
04 18 32.319 0.084 -79 53 18.30 0.22    90.5    5.3     1515.5 2474.4 
04 18 32.349 0.163 -79 54 42.08 0.43    22.2    2.2     1516.9 2407.4 
04 18 32.359 0.088 -79 58 46.08 0.23    83.5    5.1     1521.2 2212.2 
04 18 32.387 0.111 -79 48 54.11 0.30    51.4    3.9     1510.8 2685.7 
04 18 32.461 0.152 -79 39 40.90 0.41    24.6    2.4     1500.9 3128.1 
04 18 32.487 0.195 -79 48 08.86 0.51    14.8    1.7     1509.8 2721.9 
04 18 32.524 0.141 -79 55 59.98 0.37    30.7    2.8     1517.9 2345.1 
04 18 32.587 0.120 -79 51 16.38 0.31    43.6    3.5     1512.8 2571.9 
04 18 32.653 0.213 -80 17 03.41 0.54    13.6    1.6     1539.9 1334.6 
04 18 32.809 0.168 -80 08 38.81 0.43    22.0    2.2     1530.7 1738.1 
04 18 33.035 0.155 -79 55 48.06 0.41    24.8    2.4     1516.7 2354.6 
04 18 33.125 0.049 -80 07 49.82 0.13   476.7   17.2     1529.2 1777.3 
04 18 33.157 0.230 -80 31 34.90 0.57    12.1    1.7     1554.2  637.5 
04 18 33.532 0.077 -80 08 18.56 0.20   109.0    5.8     1528.8 1754.3 
04 18 33.599 0.194 -80 22 27.45 0.49    16.8    1.9     1543.6 1075.4 
04 18 33.652 0.227 -80 18 40.24 0.57    11.9    1.5     1539.5 1257.1 
04 18 33.686 0.148 -80 12 02.13 0.38    29.5    2.7     1532.5 1575.5 
04 18 33.890 0.092 -79 55 40.21 0.24    76.2    4.9     1514.7 2360.8 
04 18 33.897 0.145 -79 59 55.06 0.38    29.0    2.7     1519.2 2157.0 
04 18 33.920 0.158 -79 54 24.76 0.42    23.7    2.3     1513.3 2421.2 
04 18 33.981 0.061 -79 39 20.16 0.16   155.0    6.9     1497.3 3144.7 
04 18 34.211 0.176 -80 25 03.76 0.44    21.0    2.2     1545.2  950.3 
04 18 34.271 0.063 -79 59 46.15 0.16   152.4    6.8     1518.3 2164.1 
04 18 34.409 0.085 -79 38 13.34 0.22    84.5    5.2     1495.2 3198.1 
04 18 34.419 0.187 -79 59 10.94 0.49    16.8    1.8     1517.3 2192.3 
04 18 34.596 0.128 -79 52 08.19 0.34    37.5    3.2     1509.5 2530.4 
04 18 34.603 0.184 -79 41 21.25 0.49    16.3    1.8     1498.1 3047.8 
04 18 34.625 0.222 -79 53 46.41 0.58    11.5    1.4     1511.2 2451.8 
04 18 34.660 0.180 -79 32 10.86 0.49    16.6    2.0     1488.3 3488.0 
04 18 34.693 0.091 -80 29 17.20 0.22    85.9    5.3     1548.7  747.6 
04 18 34.720 0.202 -79 45 52.17 0.54    13.6    1.6     1502.6 2831.1 
04 18 35.018 0.178 -80 06 26.78 0.46    19.1    2.0     1523.8 1843.6 
04 18 35.213 0.189 -80 19 57.42 0.48    17.6    1.9     1537.7 1195.3 
04 18 35.301 0.104 -80 07 11.22 0.27    63.0    4.4     1524.0 1808.1 
04 18 35.322 0.107 -79 32 45.58 0.30    51.9    4.0     1487.4 3460.2 
04 18 35.382 0.200 -79 31 23.17 0.54    13.3    1.7     1485.8 3526.1 
04 18 35.507 0.206 -79 50 39.32 0.54    13.2    1.6     1506.0 2601.4 
04 18 35.623 0.102 -79 48 03.49 0.27    61.5    4.4     1503.0 2726.0 
04 18 35.645 0.201 -80 17 41.02 0.50    15.4    1.8     1534.5 1304.4 
04 18 35.650 0.213 -79 32 59.47 0.58    11.7    1.6     1487.0 3449.1 
04 18 35.657 0.053 -79 37 51.65 0.14   219.6    8.7     1492.1 3215.4 
04 18 35.709 0.193 -79 52 24.81 0.51    15.3    1.7     1507.5 2517.0 
04 18 35.836 0.176 -79 48 59.49 0.47    18.5    2.0     1503.5 2681.2 
04 18 36.061 0.218 -79 39 33.23 0.58    11.4    1.5     1493.0 3134.1 
04 18 36.077 0.067 -80 14 21.57 0.17   143.2    6.6     1530.0 1463.9 
04 18 36.212 0.219 -80 15 45.06 0.55    12.8    1.5     1531.3 1397.1 
04 18 36.333 0.218 -80 02 06.46 0.56    12.2    1.5     1516.5 2051.8 
04 18 36.462 0.141 -79 30 34.17 0.39    28.1    2.7     1482.6 3565.2 
04 18 36.536 0.099 -79 56 03.45 0.26    67.3    4.6     1509.6 2342.1 
04 18 36.653 0.213 -79 47 39.79 0.56    12.2    1.5     1500.4 2744.9 
04 18 36.763 0.180 -80 01 25.19 0.47    18.5    1.9     1514.8 2084.8 
04 18 36.842 0.247 -80 27 56.60 0.61    10.3    1.5     1543.0  812.0 
04 18 36.888 0.152 -80 11 53.61 0.39    27.5    2.6     1525.8 1582.2 
04 18 36.924 0.200 -79 54 17.40 0.52    14.2    1.6     1506.9 2426.9 
04 18 36.933 0.103 -79 38 08.51 0.28    57.9    4.2     1489.7 3201.8 
04 18 36.952 0.110 -80 19 12.95 0.28    58.8    4.3     1533.5 1230.8 
04 18 37.079 0.218 -80 16 08.36 0.55    12.8    1.5     1529.9 1378.4 
04 18 37.166 0.082 -79 29 36.91 0.22    87.3    5.3     1480.1 3611.0 
04 18 37.265 0.138 -80 22 38.34 0.34    35.8    3.1     1536.5 1066.5 
04 18 37.306 0.222 -80 01 06.13 0.57    11.9    1.4     1513.4 2100.0 
04 18 37.423 0.095 -79 39 17.91 0.26    69.0    4.7     1489.8 3146.3 
04 18 37.441 0.224 -79 39 47.94 0.60    10.7    1.4     1490.3 3122.3 
04 18 37.513 0.156 -80 00 16.43 0.41    24.9    2.4     1512.1 2139.7 
04 18 37.720 0.207 -79 33 58.10 0.56    12.4    1.6     1483.5 3402.1 
04 18 37.721 0.206 -80 14 47.11 0.52    14.4    1.7     1527.2 1443.4 
04 18 37.779 0.198 -80 26 18.54 0.49    16.4    1.9     1539.4  890.4 
04 18 37.829 0.199 -80 24 55.18 0.49    16.2    1.9     1537.8  957.0 
04 18 37.838 0.197 -80 30 35.22 0.49    16.7    2.0     1543.9  685.1 
04 18 37.953 0.187 -80 06 05.59 0.49    17.1    1.9     1517.4 1860.5 
04 18 37.978 0.160 -80 22 19.93 0.40    25.4    2.5     1534.7 1081.2 
04 18 38.064 0.122 -80 28 15.43 0.30    47.8    3.8     1540.9  796.9 
04 18 38.075 0.099 -80 17 28.32 0.25    71.8    4.8     1529.3 1314.4 
04 18 38.127 0.217 -80 12 04.05 0.55    12.8    1.5     1523.4 1573.8 
04 18 38.188 0.146 -79 39 36.59 0.40    26.7    2.5     1488.5 3131.3 
04 18 38.268 0.201 -80 01 58.32 0.52    14.4    1.6     1512.3 2058.2 
04 18 38.273 0.175 -79 36 28.35 0.48    18.0    2.0     1485.0 3281.9 
04 18 38.411 0.241 -80 03 32.79 0.62    10.0    1.3     1513.7 1982.6 
04 18 38.580 0.092 -80 03 19.25 0.24    77.9    5.0     1513.1 1993.5 
04 18 38.598 0.229 -80 02 56.41 0.59    11.1    1.4     1512.7 2011.7 
04 18 38.616 0.051 -80 00 44.22 0.13   308.2   11.5     1510.3 2117.5 
04 18 38.637 0.212 -80 31 57.50 0.52    14.6    1.9     1543.7  619.2 
04 18 38.652 0.214 -80 06 22.82 0.55    12.9    1.5     1516.2 1846.6 
04 18 38.670 0.176 -79 59 39.76 0.46    19.2    2.0     1509.0 2169.0 
04 18 38.740 0.152 -79 49 41.85 0.40    25.6    2.4     1498.1 2647.2 
04 18 38.745 0.119 -80 04 16.92 0.30    46.4    3.6     1513.8 1947.3 
04 18 38.763 0.197 -79 30 59.31 0.53    13.6    1.8     1478.0 3545.0 
04 18 38.942 0.188 -79 31 17.38 0.51    15.1    1.9     1478.0 3530.5 
04 18 39.054 0.172 -80 15 56.11 0.44    21.5    2.2     1525.7 1388.1 
04 18 39.167 0.145 -79 37 51.52 0.39    27.0    2.6     1484.5 3215.3 
04 18 39.199 0.109 -79 33 52.21 0.30    50.5    3.9     1480.2 3406.7 
04 18 39.256 0.188 -79 59 54.73 0.49    16.7    1.8     1508.0 2157.0 
04 18 39.265 0.160 -79 34 41.83 0.44    21.4    2.2     1480.9 3367.0 
04 18 39.342 0.186 -80 18 53.89 0.48    18.1    2.0     1528.3 1245.9 
04 18 39.396 0.135 -79 37 20.81 0.36    31.5    2.9     1483.5 3239.9 
04 18 39.448 0.163 -80 14 11.21 0.42    23.7    2.3     1523.0 1472.0 
04 18 39.455 0.186 -79 29 09.37 0.51    15.2    1.9     1474.6 3632.9 
04 18 39.649 0.224 -80 09 27.62 0.57    11.9    1.5     1517.5 1698.8 
04 18 39.815 0.099 -79 33 28.58 0.27    61.6    4.4     1478.4 3425.6 
04 18 39.901 0.214 -79 59 01.90 0.56    12.6    1.5     1505.7 2199.2 
04 18 39.949 0.204 -80 01 14.55 0.53    14.1    1.6     1508.0 2093.1 
04 18 40.010 0.230 -80 09 53.60 0.59    11.3    1.4     1517.2 1678.0 
04 18 40.280 0.105 -79 38 24.95 0.28    56.4    4.2     1482.7 3188.5 
04 18 40.287 0.147 -80 13 54.90 0.37    30.2    2.7     1521.0 1485.0 
04 18 40.500 0.202 -79 36 42.12 0.54    13.2    1.6     1480.4 3270.7 
04 18 40.638 0.062 -79 30 48.35 0.17   144.1    6.7     1473.7 3553.7 
04 18 40.644 0.227 -79 40 48.39 0.61    10.4    1.4     1484.5 3073.8 
04 18 40.657 0.179 -80 13 35.12 0.46    19.4    2.0     1519.9 1500.8 
04 18 40.669 0.244 -80 12 57.97 0.62    10.1    1.3     1519.2 1530.5 
04 18 40.696 0.136 -79 44 47.09 0.36    32.1    2.9     1488.7 2882.9 
04 18 40.816 0.151 -79 42 18.18 0.41    25.0    2.4     1485.8 3002.0 
04 18 40.824 0.149 -79 55 32.85 0.39    27.0    2.5     1500.1 2366.4 
04 18 40.896 0.138 -79 33 07.22 0.38    29.4    2.8     1475.7 3442.6 
04 18 40.942 0.167 -80 07 46.33 0.43    22.1    2.2     1513.0 1779.7 
04 18 41.076 0.146 -80 29 52.67 0.36    32.1    3.0     1536.7  719.0 
04 18 41.188 0.196 -79 42 29.53 0.52    14.3    1.7     1485.2 2992.9 
04 18 41.276 0.073 -79 32 59.43 0.20   107.1    5.8     1474.7 3448.8 
04 18 41.296 0.226 -80 28 14.45 0.56    12.5    1.7     1534.5  797.5 
04 18 41.307 0.202 -79 39 44.29 0.54    13.4    1.6     1481.9 3125.0 
04 18 41.443 0.207 -79 48 47.02 0.55    13.1    1.5     1491.4 2690.9 
04 18 41.489 0.126 -80 20 39.42 0.31    42.8    3.5     1525.9 1161.4 
04 18 41.596 0.201 -79 58 31.95 0.52    14.4    1.6     1501.7 2223.1 
04 18 41.680 0.147 -79 51 36.96 0.39    27.5    2.6     1494.0 2555.0 
04 18 41.891 0.163 -79 40 16.21 0.44    21.1    2.2     1481.3 3099.5 
04 18 41.893 0.232 -79 46 32.60 0.62    10.2    1.3     1488.0 2798.4 
04 18 41.930 0.165 -80 11 19.33 0.42    23.0    2.3     1514.8 1609.3 
04 18 41.938 0.242 -80 09 47.41 0.62    10.2    1.3     1513.2 1682.9 
04 18 42.199 0.087 -79 43 42.00 0.23    82.1    5.1     1484.3 2934.9 
04 18 42.216 0.180 -79 53 37.72 0.48    17.9    1.9     1495.0 2458.4 
04 18 42.442 0.114 -79 32 21.80 0.31    45.4    3.7     1471.5 3478.8 
04 18 42.473 0.110 -80 30 25.24 0.28    60.3    4.4     1534.5  692.8 
04 18 42.738 0.172 -79 39 31.85 0.47    18.9    2.0     1478.6 3134.9 
04 18 42.803 0.204 -80 12 02.85 0.52    14.7    1.7     1513.8 1574.5 
04 18 42.861 0.068 -79 39 21.29 0.18   121.8    6.1     1478.2 3143.3 
04 18 42.882 0.234 -80 21 16.06 0.58    11.4    1.5     1523.7 1132.0 
04 18 43.080 0.169 -79 46 09.30 0.46    19.8    2.1     1485.1 2817.0 
04 18 43.104 0.203 -80 00 48.28 0.52    14.2    1.6     1501.0 2114.0 
04 18 43.121 0.187 -80 16 03.15 0.48    17.8    1.9     1517.6 1382.3 
04 18 43.177 0.191 -80 12 35.74 0.49    16.9    1.9     1513.7 1548.2 
04 18 43.252 0.154 -79 53 01.61 0.41    25.1    2.4     1492.2 2487.2 
04 18 43.358 0.219 -79 40 42.05 0.58    11.4    1.5     1478.6 3078.7 
04 18 43.369 0.206 -80 15 22.71 0.52    14.6    1.7     1516.3 1414.6 
04 18 43.567 0.226 -79 44 41.64 0.60    10.8    1.4     1482.5 2887.1 
04 18 43.704 0.180 -79 44 15.58 0.48    17.4    1.9     1481.7 2907.9 
04 18 43.705 0.186 -80 10 44.78 0.48    17.7    1.9     1510.6 1636.9 
04 18 43.761 0.158 -80 25 37.97 0.40    26.5    2.6     1526.7  922.5 
04 18 43.796 0.182 -79 46 55.36 0.49    17.2    1.9     1484.4 2780.1 
04 18 43.810 0.221 -80 21 50.99 0.55    12.8    1.6     1522.5 1104.1 
04 18 43.850 0.158 -79 45 18.71 0.42    23.2    2.3     1482.5 2857.4 
04 18 43.869 0.219 -79 57 05.68 0.57    12.0    1.4     1495.4 2292.0 
04 18 43.883 0.203 -80 14 12.19 0.51    15.0    1.7     1514.0 1471.0 
04 18 43.935 0.055 -79 34 31.91 0.15   196.5    8.1     1470.6 3374.7 
04 18 44.093 0.051 -80 18 37.06 0.13   373.8   13.7     1518.4 1259.2 
04 18 44.117 0.125 -79 42 15.04 0.33    37.7    3.2     1478.6 3004.3 
04 18 44.284 0.152 -79 30 25.70 0.42    24.0    2.5     1465.4 3571.6 
04 18 44.438 0.147 -80 09 49.59 0.38    29.7    2.7     1508.1 1681.0 
04 18 44.664 0.118 -79 31 47.10 0.32    41.3    3.5     1466.0 3506.5 
04 18 44.951 0.179 -80 05 42.11 0.47    18.8    2.0     1502.5 1878.9 
04 18 44.967 0.119 -79 34 19.14 0.32    40.9    3.4     1468.1 3384.9 
04 18 45.092 0.145 -79 38 59.00 0.39    27.1    2.6     1473.0 3161.1 
04 18 45.099 0.181 -79 51 49.27 0.48    17.5    1.9     1487.0 2545.0 
04 18 45.135 0.197 -79 37 04.27 0.53    14.0    1.7     1470.8 3252.8 
04 18 45.159 0.131 -80 02 03.81 0.34    36.7    3.1     1498.1 2053.5 
04 18 45.237 0.096 -79 42 42.91 0.26    68.6    4.7     1476.7 2982.0 
04 18 45.416 0.234 -80 28 06.40 0.58    11.6    1.6     1526.1  803.7 
04 18 45.590 0.135 -79 48 59.00 0.36    32.9    2.9     1482.9 2681.2 
04 18 45.644 0.091 -79 47 02.03 0.24    76.5    4.9     1480.6 2774.7 
04 18 45.667 0.168 -79 39 26.47 0.46    19.9    2.1     1472.2 3139.0 
04 18 45.678 0.172 -79 58 35.41 0.45    20.0    2.0     1493.2 2220.1 
04 18 45.689 0.171 -80 23 23.95 0.43    22.3    2.3     1520.4 1029.6 
04 18 45.741 0.186 -80 13 36.50 0.48    17.9    1.9     1509.6 1499.5 
04 18 45.781 0.154 -79 35 43.90 0.42    23.6    2.4     1467.9 3317.1 
04 18 46.014 0.114 -79 50 50.44 0.30    48.6    3.8     1484.0 2592.0 
04 18 46.039 0.161 -79 53 17.73 0.43    22.8    2.2     1486.6 2474.2 
04 18 46.268 0.134 -79 47 13.89 0.36    33.3    2.9     1479.5 2765.2 
04 18 46.351 0.165 -80 30 19.03 0.41    24.5    2.5     1526.7  697.6 
04 18 46.370 0.147 -79 49 19.10 0.39    27.1    2.5     1481.6 2665.0 
04 18 46.377 0.099 -79 33 00.52 0.27    61.7    4.4     1463.6 3447.7 
04 18 46.434 0.097 -79 46 21.99 0.26    67.9    4.6     1478.2 2806.7 
04 18 46.438 0.136 -80 26 12.36 0.34    37.3    3.2     1522.0  894.9 
04 18 46.534 0.156 -79 39 42.95 0.42    23.2    2.3     1470.7 3125.8 
04 18 46.602 0.228 -79 49 45.48 0.60    10.8    1.4     1481.6 2643.9 
04 18 46.616 0.198 -80 09 04.26 0.50    15.4    1.7     1502.8 1717.2 
04 18 46.757 0.090 -80 30 40.81 0.22    87.7    5.3     1526.3  680.2 
04 18 46.764 0.204 -79 33 11.42 0.55    12.9    1.7     1463.0 3439.0 
04 18 46.770 0.180 -79 31 53.22 0.49    16.6    2.0     1461.5 3501.5 
04 18 46.837 0.154 -80 04 06.44 0.40    25.9    2.5     1496.9 1955.3 
04 18 46.846 0.056 -79 28 32.12 0.15   179.9    7.6     1457.7 3662.3 
04 18 46.936 0.241 -80 24 09.73 0.60    10.8    1.5     1518.8  993.0 
04 18 47.022 0.092 -80 09 39.38 0.23    80.4    5.0     1502.6 1689.0 
04 18 47.280 0.153 -79 32 38.80 0.42    23.6    2.4     1461.3 3465.0 
04 18 47.333 0.145 -79 37 53.33 0.39    27.1    2.6     1466.9 3213.5 
04 18 47.423 0.178 -80 29 52.92 0.44    20.9    2.3     1524.1  718.5 
04 18 47.501 0.100 -79 38 49.63 0.27    63.2    4.4     1467.6 3168.4 
04 18 47.581 0.181 -79 52 17.77 0.48    17.6    1.9     1482.3 2522.1 
04 18 47.688 0.199 -80 00 08.41 0.51    14.8    1.7     1490.7 2145.7 
04 18 47.713 0.138 -80 15 12.89 0.35    34.3    3.0     1507.3 1422.3 
04 18 47.793 0.129 -80 01 20.54 0.33    38.5    3.2     1491.8 2088.0 
04 18 47.890 0.124 -79 51 42.84 0.32    40.8    3.3     1481.0 2550.0 
04 18 47.928 0.127 -80 10 52.97 0.32    40.6    3.3     1502.1 1630.1 
04 18 47.932 0.182 -79 40 32.22 0.49    16.9    1.9     1468.6 3086.4 
04 18 47.936 0.230 -79 58 17.67 0.60    10.8    1.3     1488.2 2234.2 
04 18 48.013 0.085 -79 31 32.21 0.23    82.9    5.2     1458.4 3518.2 
04 18 48.035 0.192 -80 20 04.78 0.49    17.2    1.9     1512.1 1188.8 
04 18 48.038 0.086 -79 38 33.80 0.23    82.4    5.1     1466.2 3181.1 
04 18 48.186 0.199 -79 46 15.16 0.53    14.0    1.6     1474.3 2812.1 
04 18 48.335 0.237 -80 11 19.46 0.60    10.7    1.4     1501.8 1608.9 
04 18 48.340 0.168 -79 56 59.28 0.45    20.8    2.1     1485.9 2296.9 
04 18 48.560 0.074 -79 39 31.33 0.20   107.6    5.8     1466.1 3135.0 
04 18 48.596 0.239 -80 25 08.01 0.59    11.0    1.5     1516.5  946.3 
04 18 48.758 0.163 -80 04 38.10 0.42    23.1    2.3     1493.5 1929.9 
04 18 48.770 0.120 -79 40 49.91 0.32    42.0    3.4     1467.1 3072.2 
04 18 48.785 0.139 -80 14 10.65 0.35    33.9    3.0     1504.0 1472.0 
04 18 48.816 0.224 -79 58 02.39 0.58    11.5    1.4     1486.0 2246.4 
04 18 48.936 0.220 -80 29 12.36 0.54    13.2    1.7     1520.4  750.8 
04 18 48.997 0.200 -80 04 48.20 0.51    14.7    1.7     1493.2 1921.8 
04 18 49.037 0.175 -79 41 14.23 0.47    18.2    2.0     1467.0 3052.7 
04 18 49.070 0.048 -79 38 41.59 0.13   379.9   13.9     1464.1 3174.8 
04 18 49.135 0.072 -79 38 24.04 0.19   113.6    5.9     1463.6 3188.8 
04 18 49.151 0.208 -79 43 52.15 0.55    12.8    1.5     1469.6 2926.4 
04 18 49.165 0.112 -80 16 59.45 0.29    55.3    4.1     1506.3 1337.0 
04 18 49.174 0.183 -79 39 20.43 0.49    16.4    1.9     1464.6 3143.7 
04 18 49.208 0.189 -79 39 55.66 0.51    15.3    1.8     1465.1 3115.5 
04 18 49.297 0.154 -80 23 08.40 0.39    27.9    2.6     1512.9 1041.9 
04 18 49.354 0.217 -80 18 26.66 0.55    13.1    1.6     1507.6 1267.2 
04 18 49.375 0.195 -79 44 30.22 0.52    14.6    1.7     1469.9 2895.9 
04 18 49.440 0.148 -80 02 15.16 0.39    27.8    2.6     1489.4 2044.2 
04 18 49.514 0.109 -79 48 27.38 0.29    53.7    4.0     1473.9 2706.2 
04 18 49.564 0.158 -79 37 16.57 0.43    22.2    2.3     1461.4 3242.7 
04 18 49.575 0.215 -79 53 58.07 0.56    12.3    1.5     1479.9 2441.8 
04 18 49.688 0.137 -80 23 59.07 0.34    36.3    3.1     1513.1 1001.4 
04 18 49.700 0.220 -80 30 24.54 0.54    13.2    1.8     1520.2  693.1 
04 18 49.811 0.193 -79 44 10.34 0.51    14.8    1.7     1468.6 2911.8 
04 18 49.813 0.242 -80 19 56.12 0.61    10.5    1.4     1508.3 1195.7 
04 18 49.849 0.156 -79 36 47.77 0.43    22.9    2.3     1460.3 3265.8 
04 18 49.863 0.100 -79 36 21.35 0.27    61.3    4.4     1459.8 3286.9 
04 18 49.912 0.102 -79 32 53.95 0.28    58.2    4.3     1455.8 3452.8 
04 18 50.212 0.146 -79 55 00.24 0.39    28.1    2.6     1479.7 2392.0 
04 18 50.298 0.241 -80 05 35.78 0.62    10.1    1.3     1491.4 1883.7 
04 18 50.503 0.121 -79 44 20.85 0.32    41.6    3.4     1467.3 2903.4 
04 18 50.727 0.226 -80 27 55.17 0.56    12.4    1.7     1515.4  812.5 
04 18 50.745 0.090 -79 32 43.01 0.24    75.9    4.9     1453.8 3461.5 
04 18 50.796 0.166 -79 55 30.02 0.44    21.1    2.1     1479.1 2368.2 
04 18 50.830 0.135 -80 19 47.04 0.34    36.9    3.2     1506.1 1202.9 
04 18 50.904 0.178 -79 48 20.04 0.48    18.1    1.9     1470.9 2712.1 
04 18 51.062 0.162 -79 46 03.81 0.43    21.8    2.2     1468.0 2821.0 
04 18 51.133 0.157 -80 11 48.19 0.40    25.6    2.5     1496.6 1585.8 
04 18 51.160 0.236 -80 01 42.31 0.61    10.4    1.3     1485.2 2070.4 
04 18 51.320 0.070 -79 59 42.59 0.18   125.0    6.2     1482.7 2166.1 
04 18 51.459 0.152 -80 02 36.02 0.40    26.5    2.5     1485.6 2027.4 
04 18 51.478 0.121 -80 18 22.31 0.30    47.1    3.7     1503.2 1270.6 
04 18 51.749 0.174 -80 01 11.45 0.46    19.5    2.0     1483.4 2095.1 
04 18 51.816 0.207 -79 33 56.90 0.56    12.4    1.6     1452.8 3402.3 
04 18 51.907 0.216 -79 44 50.95 0.57    11.8    1.5     1464.8 2879.2 
04 18 51.997 0.199 -79 38 01.13 0.53    13.7    1.7     1457.0 3207.0 
04 18 52.006 0.181 -80 24 30.04 0.46    19.6    2.1     1509.0  976.5 
04 18 52.047 0.072 -79 38 44.61 0.19   113.3    5.9     1457.7 3172.2 
04 18 52.114 0.238 -80 17 24.07 0.60    10.8    1.4     1500.8 1317.2 
04 18 52.166 0.141 -80 03 17.79 0.36    31.6    2.8     1484.9 1994.0 
04 18 52.183 0.178 -80 05 10.96 0.46    19.1    2.0     1487.0 1903.5 
04 18 52.224 0.169 -79 49 08.66 0.45    20.2    2.1     1469.0 2673.1 
04 18 52.325 0.220 -79 30 54.51 0.60    10.8    1.6     1448.3 3548.2 
04 18 52.414 0.202 -80 07 04.42 0.52    14.7    1.7     1488.6 1812.7 
04 18 52.419 0.182 -80 19 36.60 0.46    19.1    2.0     1502.7 1211.1 
04 18 52.616 0.207 -79 53 07.85 0.54    13.3    1.6     1472.6 2481.8 
04 18 52.651 0.099 -79 38 20.40 0.27    63.0    4.4     1456.0 3191.5 
04 18 52.810 0.165 -79 33 08.50 0.45    20.1    2.2     1449.8 3441.0 
04 18 52.945 0.243 -80 19 17.96 0.61    10.4    1.4     1501.3 1226.0 
04 18 53.031 0.185 -80 02 18.37 0.48    17.4    1.9     1482.0 2041.5 
04 18 53.075 0.241 -80 12 25.95 0.61    10.3    1.3     1493.3 1555.5 
04 18 53.081 0.135 -79 53 36.03 0.36    33.5    2.9     1472.1 2459.2 
04 18 53.142 0.161 -80 01 03.82 0.42    23.4    2.3     1480.4 2101.1 
04 18 53.599 0.183 -80 18 19.16 0.47    18.9    2.0     1498.9 1273.0 
04 18 53.653 0.108 -79 50 24.88 0.29    55.4    4.1     1467.4 2612.1 
04 18 53.663 0.140 -79 40 55.00 0.38    29.2    2.7     1456.7 3067.9 
04 18 53.741 0.150 -80 17 07.32 0.38    29.1    2.7     1497.2 1330.5 
04 18 53.886 0.166 -79 29 44.68 0.46    19.5    2.2     1443.6 3603.9 
04 18 53.890 0.201 -80 25 46.03 0.50    15.8    1.9     1506.7  915.6 
04 18 53.930 0.196 -80 22 56.49 0.49    16.6    1.9     1503.4 1051.2 
04 18 53.955 0.144 -79 30 16.68 0.39    26.9    2.7     1444.1 3578.3 
04 18 54.123 0.198 -79 48 00.36 0.52    14.3    1.6     1463.7 2727.6 
04 18 54.200 0.203 -80 06 52.08 0.52    14.4    1.6     1484.7 1822.5 
04 18 54.284 0.127 -79 44 17.79 0.34    37.1    3.2     1459.1 2905.6 
04 18 54.313 0.160 -80 00 36.20 0.42    23.5    2.3     1477.4 2123.1 
04 18 54.363 0.136 -79 45 11.22 0.36    32.3    2.9     1460.0 2862.9 
04 18 54.389 0.248 -80 28 14.37 0.61    10.3    1.5     1508.5  797.0 
04 18 54.498 0.220 -79 37 00.43 0.59    11.1    1.5     1450.5 3255.4 
04 18 54.541 0.241 -80 29 51.84 0.59    11.0    1.6     1510.0  719.0 
04 18 54.553 0.097 -79 52 33.58 0.26    69.2    4.7     1467.9 2509.1 
04 18 54.613 0.183 -79 36 43.68 0.49    16.1    1.9     1449.9 3268.8 
04 18 54.740 0.209 -79 55 07.57 0.55    13.1    1.5     1470.4 2385.9 
04 18 54.755 0.124 -80 18 38.90 0.31    45.2    3.6     1496.9 1257.2 
04 18 54.833 0.105 -80 06 38.95 0.27    62.1    4.4     1483.2 1833.0 
04 18 54.869 0.051 -79 51 25.03 0.13   271.2   10.3 G27 1465.9 2563.9 
04 18 54.909 0.120 -79 43 13.54 0.32    42.6    3.5     1456.6 2957.0 
04 18 54.909 0.130 -79 37 20.83 0.35    34.5    3.0     1450.0 3239.1 
04 18 54.947 0.157 -80 17 35.70 0.40    26.0    2.5     1495.3 1307.7 
04 18 55.145 0.196 -79 36 35.93 0.53    14.1    1.7     1448.6 3275.0 
04 18 55.171 0.135 -80 18 28.28 0.34    37.0    3.2     1495.9 1265.7 
04 18 55.343 0.162 -79 41 07.42 0.44    21.4    2.2     1453.3 3057.8 
04 18 55.357 0.183 -80 30 24.31 0.46    19.7    2.2     1509.0  693.0 
04 18 55.366 0.205 -79 40 39.58 0.55    13.0    1.6     1452.7 3080.1 
04 18 55.368 0.125 -79 42 55.44 0.33    38.3    3.2     1455.3 2971.4 
04 18 55.376 0.121 -79 57 02.39 0.31    43.6    3.5     1471.2 2294.1 
04 18 55.383 0.084 -79 47 05.16 0.22    88.2    5.3     1459.9 2771.7 
04 18 55.501 0.073 -79 47 13.86 0.19   112.5    5.9     1459.8 2764.8 
04 18 55.586 0.195 -79 43 55.12 0.52    14.6    1.7     1455.9 2923.7 
04 18 55.611 0.072 -79 35 35.02 0.19   110.6    5.8     1446.4 3323.7 
04 18 55.682 0.175 -79 32 09.03 0.48    17.8    2.0     1442.4 3488.4 
04 18 55.727 0.222 -79 58 14.33 0.58    11.6    1.4     1471.8 2236.5 
04 18 55.733 0.214 -80 22 34.56 0.53    13.7    1.7     1499.4 1068.7 
04 18 55.861 0.129 -79 59 00.59 0.34    37.4    3.2     1472.4 2199.5 
04 18 55.861 0.140 -79 42 44.55 0.38    29.5    2.7     1454.0 2980.1 
04 18 55.928 0.212 -79 57 17.64 0.55    12.8    1.5     1470.3 2281.8 
04 18 56.107 0.116 -80 15 22.95 0.30    50.7    3.9     1490.5 1413.8 
04 18 56.148 0.210 -80 20 27.08 0.53    14.1    1.7     1496.1 1170.6 
04 18 56.227 0.153 -79 55 24.67 0.40    25.6    2.4     1467.6 2372.2 
04 18 56.244 0.114 -79 46 08.50 0.30    47.2    3.7     1457.0 2817.0 
04 18 56.317 0.046 -79 45 54.09 0.12   936.0   33.3     1456.6 2828.5 
04 18 56.386 0.205 -79 30 34.03 0.56    12.6    1.7     1439.1 3564.3 
04 18 56.452 0.160 -79 32 27.57 0.44    21.3    2.3     1441.1 3473.5 
04 18 56.468 0.205 -79 53 06.06 0.54    13.6    1.6     1464.4 2483.0 
04 18 56.471 0.192 -80 23 51.80 0.49    17.3    2.0     1499.4 1006.9 
04 18 56.631 0.177 -79 34 19.04 0.48    17.5    2.0     1442.8 3384.4 
04 18 56.715 0.143 -80 17 49.00 0.36    32.1    2.9     1492.0 1297.0 
04 18 56.884 0.152 -79 35 26.60 0.41    24.3    2.4     1443.5 3330.3 
04 18 56.890 0.112 -80 26 09.85 0.28    58.2    4.3     1501.1  896.4 
04 18 56.942 0.204 -79 56 42.81 0.53    13.8    1.6     1467.6 2309.7 
04 18 57.029 0.172 -80 03 28.92 0.45    20.3    2.1     1475.1 1984.9 
04 18 57.049 0.207 -79 36 52.44 0.56    12.6    1.6     1444.8 3261.7 
04 18 57.106 0.124 -80 27 34.10 0.30    46.3    3.7     1502.3  829.0 
04 18 57.302 0.100 -79 46 19.65 0.27    64.5    4.5     1455.0 2808.0 
04 18 57.309 0.131 -80 24 29.05 0.33    40.3    3.4     1498.4  977.0 
04 18 57.327 0.121 -79 40 25.64 0.32    40.6    3.4     1448.2 3091.1 
04 18 57.425 0.130 -79 33 02.23 0.35    34.1    3.0     1439.6 3445.8 
04 18 57.431 0.135 -79 44 07.63 0.36    32.4    2.9     1452.2 2913.6 
04 18 57.470 0.251 -80 28 09.22 0.62    10.1    1.5     1502.2  800.9 
04 18 57.491 0.060 -80 12 16.84 0.15   181.4    7.6     1484.1 1562.6 
04 18 57.509 0.149 -80 08 00.34 0.39    28.0    2.6     1479.2 1767.8 
04 18 57.535 0.218 -79 48 08.17 0.57    11.7    1.5     1456.6 2721.2 
04 18 57.766 0.116 -79 30 08.68 0.31    43.8    3.6     1435.6 3584.5 
04 18 57.902 0.197 -79 44 42.32 0.52    14.2    1.7     1451.9 2885.8 
04 18 57.917 0.066 -80 31 19.24 0.16   153.5    6.9     1505.0  648.9 
04 18 58.000 0.160 -79 40 15.81 0.43    21.8    2.2     1446.6 3099.0 
04 18 58.066 0.134 -79 39 31.78 0.36    32.5    2.9     1445.6 3134.2 
04 18 58.110 0.172 -79 49 34.66 0.46    19.4    2.0     1457.0 2652.0 
04 18 58.150 0.046 -79 51 23.47 0.12   848.2   30.2 G27 1459.0 2565.0 
04 18 58.459 0.201 -79 37 58.20 0.54    13.5    1.7     1443.0 3209.0 
04 18 58.459 0.224 -80 03 16.37 0.58    11.7    1.4     1471.9 1994.8 
04 18 58.801 0.088 -79 54 17.97 0.23    83.2    5.1     1460.9 2425.4 
04 18 58.851 0.250 -80 29 18.01 0.62    10.2    1.5     1500.8  745.9 
04 18 59.012 0.152 -80 29 44.08 0.38    29.5    2.8     1501.0  725.0 
04 18 59.218 0.160 -80 16 44.46 0.41    25.1    2.4     1485.7 1348.5 
04 18 59.221 0.213 -79 44 18.26 0.57    12.1    1.5     1448.6 2905.0 
04 18 59.301 0.223 -79 51 48.39 0.59    11.3    1.4     1457.0 2545.0 
04 18 59.330 0.133 -80 28 14.66 0.33    39.6    3.4     1498.7  796.5 
04 18 59.355 0.116 -80 06 20.06 0.30    49.8    3.8     1473.5 1847.9 
04 18 59.498 0.184 -79 39 03.14 0.49    16.1    1.8     1442.0 3157.0 
04 18 59.777 0.167 -80 30 23.99 0.42    23.9    2.5     1500.2  693.0 
04 18 59.779 0.102 -79 38 41.91 0.28    59.5    4.3     1441.0 3174.0 
04 18 59.807 0.167 -80 24 00.38 0.42    23.6    2.4     1492.8  999.8 
04 18 59.941 0.164 -80 16 34.30 0.42    23.6    2.3     1484.0 1356.6 
04 19 00.015 0.216 -80 04 14.07 0.56    12.6    1.5     1469.7 1948.6 
04 19 00.136 0.188 -80 02 17.02 0.49    16.8    1.8     1467.3 2042.2 
04 19 00.261 0.111 -80 15 26.04 0.28    56.8    4.2     1482.1 1411.2 
04 19 00.354 0.056 -79 33 43.49 0.15   187.5    7.8     1434.0 3412.6 
04 19 00.386 0.212 -80 06 01.33 0.55    13.1    1.5     1471.0 1862.8 
04 19 00.481 0.094 -80 30 31.50 0.23    82.1    5.2     1499.0  687.0 
04 19 00.513 0.226 -79 30 13.27 0.62    10.2    1.5     1429.7 3580.7 
04 19 00.518 0.178 -79 56 24.95 0.47    18.4    1.9     1459.7 2323.8 
04 19 00.581 0.220 -79 39 47.69 0.59    11.2    1.5     1440.5 3121.3 
04 19 00.653 0.230 -80 15 41.01 0.58    11.5    1.5     1481.6 1399.2 
04 19 00.703 0.176 -80 18 30.45 0.45    20.5    2.1     1484.7 1263.7 
04 19 00.790 0.165 -80 05 37.80 0.43    22.4    2.2     1469.7 1881.6 
04 19 00.887 0.213 -79 58 18.39 0.55    12.8    1.5     1461.1 2233.0 
04 19 00.976 0.182 -79 36 31.82 0.49    16.4    1.9     1435.9 3278.0 
04 19 00.999 0.133 -79 54 58.30 0.35    34.7    3.0     1457.1 2393.0 
04 19 01.016 0.068 -79 42 29.57 0.18   124.1    6.2     1442.7 2991.8 
04 19 01.061 0.125 -80 22 21.31 0.31    44.3    3.6     1488.4 1079.0 
04 19 01.073 0.163 -80 22 52.73 0.41    24.4    2.4     1489.0 1053.9 
04 19 01.221 0.152 -79 32 52.55 0.42    24.0    2.5     1431.2 3453.3 
04 19 01.236 0.213 -79 52 48.12 0.56    12.5    1.5     1454.1 2497.1 
04 19 01.291 0.066 -80 18 05.01 0.17   148.7    6.8     1483.1 1284.0 
04 19 01.400 0.199 -79 45 38.22 0.53    14.0    1.6     1445.5 2840.9 
04 19 01.528 0.213 -80 06 11.17 0.55    13.1    1.5     1468.9 1854.9 
04 19 01.751 0.210 -80 03 20.52 0.54    13.2    1.5     1465.1 1991.3 
04 19 01.754 0.072 -80 14 13.31 0.18   122.4    6.1     1477.7 1469.3 
04 19 01.767 0.118 -80 12 22.76 0.30    49.1    3.8     1475.5 1557.7 
04 19 01.788 0.230 -79 56 02.76 0.60    10.8    1.4     1456.6 2341.4 
04 19 01.915 0.146 -79 46 10.64 0.39    27.4    2.6     1445.0 2815.0 
04 19 01.927 0.202 -80 23 19.15 0.50    15.6    1.8     1487.8 1032.7 
04 19 01.929 0.152 -79 34 11.57 0.42    24.0    2.4     1431.2 3390.1 
04 19 01.981 0.170 -79 28 52.00 0.47    18.6    2.2     1424.9 3645.6 
04 19 02.034 0.181 -80 19 39.79 0.46    19.2    2.1     1483.4 1208.1 
04 19 02.117 0.099 -80 13 08.28 0.25    70.8    4.7     1475.7 1521.2 
04 19 02.155 0.234 -80 20 09.54 0.59    11.3    1.5     1483.7 1184.3 
04 19 02.209 0.121 -79 50 30.46 0.32    42.6    3.4     1449.4 2607.2 
04 19 02.271 0.140 -79 44 00.37 0.37    29.8    2.7     1441.7 2919.2 
04 19 02.366 0.161 -80 31 18.83 0.40    26.4    2.7 G28 1496.2  649.1 
04 19 02.481 0.198 -79 45 14.99 0.52    14.2    1.7     1442.7 2859.5 
04 19 02.668 0.054 -79 46 24.43 0.14   214.6    8.6     1443.7 2803.9 
04 19 02.674 0.177 -80 11 09.15 0.46    19.8    2.0     1472.2 1616.5 
04 19 02.680 0.197 -80 16 40.64 0.49    16.1    1.8     1478.6 1351.4 
04 19 02.686 0.196 -79 49 35.33 0.52    14.6    1.7     1447.3 2651.3 
04 19 02.815 0.160 -80 15 18.73 0.41    24.8    2.4     1476.8 1416.9 
04 19 02.882 0.112 -80 23 38.33 0.28    57.6    4.2     1486.3 1017.3 
04 19 02.896 0.114 -80 24 50.43 0.29    55.2    4.1     1487.6  959.7 
04 19 02.924 0.210 -79 45 27.77 0.56    12.6    1.5     1442.0 2849.2 
04 19 02.952 0.238 -79 59 41.81 0.62    10.1    1.3     1458.4 2166.2 
04 19 03.056 0.194 -80 13 21.90 0.49    16.4    1.8     1474.0 1510.3 
04 19 03.122 0.194 -79 51 51.91 0.51    15.0    1.7     1449.0 2542.0 
04 19 03.192 0.214 -79 54 54.41 0.56    12.5    1.5     1452.4 2396.0 
04 19 03.297 0.234 -80 09 15.67 0.60    10.8    1.4     1468.8 1707.2 
04 19 03.300 0.236 -80 17 13.59 0.59    11.0    1.4     1478.0 1325.0 
04 19 03.396 0.169 -80 01 14.33 0.44    20.9    2.1     1459.3 2092.2 
04 19 03.446 0.130 -79 43 41.67 0.35    35.1    3.0     1438.9 2934.1 
04 19 03.628 0.172 -80 18 26.09 0.44    21.7    2.2     1478.7 1267.0 
04 19 03.665 0.057 -79 57 51.38 0.15   198.4    8.1     1454.8 2254.5 
04 19 03.708 0.144 -79 38 16.60 0.39    27.5    2.6     1432.0 3194.0 
04 19 03.820 0.164 -79 31 47.35 0.45    20.2    2.2     1424.3 3505.3 
04 19 03.836 0.123 -80 07 42.02 0.31    43.1    3.5     1465.9 1782.1 
04 19 03.862 0.149 -80 13 01.14 0.38    29.1    2.7     1472.0 1526.9 
04 19 03.930 0.148 -79 52 04.57 0.39    27.0    2.5     1447.5 2531.8 
04 19 04.051 0.213 -79 37 08.10 0.57    11.9    1.5     1430.0 3248.8 
04 19 04.094 0.193 -79 56 11.17 0.50    15.5    1.7     1452.0 2334.6 
04 19 04.277 0.193 -79 56 25.19 0.50    15.6    1.7     1451.9 2323.4 
04 19 04.421 0.198 -80 00 44.37 0.51    14.8    1.7     1456.6 2116.1 
04 19 04.444 0.188 -79 50 49.30 0.49    16.2    1.8     1445.0 2592.0 
04 19 04.510 0.169 -79 29 08.08 0.47    18.8    2.2     1419.7 3632.6 
04 19 04.582 0.165 -80 29 46.29 0.41    24.6    2.5 G28 1490.0  723.0 
04 19 04.605 0.231 -80 06 35.74 0.59    11.1    1.4     1463.0 1835.1 
04 19 04.662 0.204 -79 52 15.75 0.53    13.6    1.6     1446.2 2522.8 
04 19 04.681 0.206 -79 59 18.75 0.53    13.6    1.6     1454.4 2184.5 
04 19 04.747 0.143 -79 34 29.59 0.39    27.5    2.7     1425.4 3375.5 
04 19 04.779 0.241 -80 26 01.82 0.60    10.8    1.5     1485.3  902.5 
04 19 04.790 0.191 -80 24 19.40 0.48    17.6    2.0     1483.2  984.4 
04 19 04.884 0.202 -79 48 37.07 0.53    13.7    1.6     1441.5 2697.7 
04 19 04.969 0.202 -79 32 48.75 0.55    13.0    1.7     1422.9 3456.1 
04 19 04.972 0.150 -80 29 18.21 0.37    30.0    2.8     1488.7  745.4 
04 19 05.029 0.173 -79 53 31.80 0.46    19.5    2.0     1446.9 2462.0 
04 19 05.050 0.139 -79 55 33.26 0.36    31.9    2.8     1449.2 2364.9 
04 19 05.068 0.215 -79 35 11.60 0.58    11.6    1.6     1425.5 3341.9 
04 19 05.092 0.194 -80 09 01.11 0.49    16.2    1.8     1464.8 1718.8 
04 19 05.150 0.231 -80 30 43.74 0.57    11.9    1.7     1490.0  677.0 
04 19 05.198 0.126 -80 20 56.37 0.31    42.8    3.5     1478.5 1146.7 
04 19 05.228 0.141 -80 04 25.96 0.36    31.5    2.8     1459.2 1938.8 
04 19 05.237 0.054 -80 02 28.89 0.14   238.8    9.3     1456.9 2032.5 
04 19 05.305 0.102 -79 33 51.54 0.28    58.8    4.3     1423.4 3405.9 
04 19 05.313 0.226 -79 31 32.14 0.62    10.2    1.5     1420.7 3517.4 
04 19 05.358 0.199 -79 58 47.76 0.52    14.6    1.7     1452.4 2209.3 
04 19 05.362 0.146 -80 10 17.14 0.37    29.9    2.7     1465.7 1658.0 
04 19 05.372 0.136 -80 17 23.46 0.34    36.1    3.1     1474.0 1317.0 
04 19 05.456 0.084 -80 31 14.93 0.21    98.9    5.6 G28 1490.0  652.0 
04 19 05.507 0.181 -80 28 12.53 0.45    20.2    2.2     1486.3  797.9 
04 19 05.556 0.209 -80 19 53.08 0.52    14.1    1.7     1476.5 1197.3 
04 19 05.613 0.236 -79 53 02.46 0.62    10.1    1.3     1445.1 2485.4 
04 19 05.617 0.207 -80 00 54.59 0.53    13.6    1.6     1454.3 2107.9 
04 19 05.639 0.208 -79 53 57.30 0.54    13.2    1.5     1446.1 2441.6 
04 19 05.831 0.179 -79 47 05.52 0.48    17.8    1.9     1437.7 2770.9 
04 19 05.860 0.120 -80 23 32.60 0.30    48.7    3.8     1480.2 1021.8 
04 19 05.904 0.049 -79 36 06.17 0.13   321.4   11.9     1424.7 3298.2 
04 19 05.940 0.159 -80 27 24.88 0.40    26.3    2.6     1484.6  836.0 
04 19 06.045 0.228 -80 28 00.40 0.56    12.3    1.7     1485.0  807.6 
04 19 06.056 0.191 -80 23 00.59 0.48    17.4    2.0     1479.2 1047.4 
04 19 06.060 0.156 -80 22 16.15 0.39    27.1    2.6     1478.3 1082.9 
04 19 06.100 0.164 -79 39 51.23 0.45    20.8    2.2     1428.7 3118.2 
04 19 06.101 0.143 -79 43 04.80 0.38    28.3    2.6     1432.5 2963.4 
04 19 06.123 0.083 -79 46 46.86 0.22    89.5    5.3     1436.7 2785.8 
04 19 06.127 0.185 -80 03 51.68 0.48    17.5    1.9     1456.7 1966.2 
04 19 06.160 0.215 -79 55 48.81 0.56    12.4    1.5     1447.2 2352.4 
04 19 06.179 0.136 -80 03 26.89 0.35    34.1    3.0     1456.1 1986.0 
04 19 06.225 0.159 -80 16 14.52 0.41    25.1    2.4     1470.9 1372.1 
04 19 06.264 0.120 -79 49 52.35 0.31    43.4    3.5     1440.0 2637.5 
04 19 06.268 0.179 -79 35 34.08 0.49    17.1    2.0     1423.3 3323.9 
04 19 06.340 0.172 -80 01 52.75 0.45    20.1    2.1     1453.9 2061.3 
04 19 06.340 0.179 -80 03 41.79 0.47    18.7    2.0     1456.0 1974.1 
04 19 06.392 0.234 -80 28 39.61 0.58    11.6    1.6     1485.1  776.2 
04 19 06.468 0.187 -80 24 00.17 0.47    18.2    2.0     1479.5  999.7 
04 19 06.470 0.137 -79 31 17.15 0.37    30.0    2.8     1417.9 3529.3 
04 19 06.656 0.177 -79 46 38.91 0.48    18.1    2.0     1435.4 2792.1 
04 19 06.670 0.105 -80 11 30.87 0.27    62.9    4.4     1464.5 1598.9 
04 19 06.786 0.182 -79 58 36.75 0.48    17.8    1.9     1449.2 2218.0 
04 19 06.835 0.165 -79 59 45.38 0.43    22.1    2.2     1450.4 2163.1 
04 19 06.911 0.135 -80 31 08.33 0.33    38.8    3.3 G28 1487.0  657.2 
04 19 06.919 0.115 -80 22 07.45 0.29    52.9    4.0     1476.4 1089.8 
04 19 06.921 0.177 -80 13 36.81 0.46    19.8    2.1     1466.4 1498.2 
04 19 07.225 0.146 -79 53 16.23 0.39    27.9    2.6     1442.0 2474.4 
04 19 07.321 0.048 -80 17 44.33 0.12  2218.6   79.2     1470.5 1300.2 
04 19 07.405 0.167 -80 27 08.29 0.42    23.5    2.4     1481.3  849.2 
04 19 07.456 0.199 -79 40 51.20 0.53    13.9    1.7     1427.0 3070.2 
04 19 07.530 0.179 -79 34 08.66 0.49    16.9    2.0     1418.9 3392.1 
04 19 07.608 0.059 -80 29 46.18 0.14   208.9    8.4 G28 1484.0  722.9 
04 19 07.770 0.193 -80 17 30.50 0.49    16.8    1.9     1469.3 1311.3 
04 19 08.116 0.106 -79 36 11.23 0.29    54.8    4.1     1420.1 3294.0 
04 19 08.128 0.229 -80 01 13.04 0.59    11.1    1.4     1449.4 2093.0 
04 19 08.141 0.189 -79 30 01.99 0.51    14.9    1.9     1412.8 3589.3 
04 19 08.230 0.119 -79 49 11.70 0.31    43.7    3.5     1435.1 2669.9 
04 19 08.390 0.114 -79 51 18.02 0.30    48.4    3.7     1437.2 2568.8 
04 19 08.509 0.088 -79 38 52.50 0.24    78.9    5.0     1422.4 3165.1 
04 19 08.522 0.145 -79 30 32.44 0.40    26.3    2.6     1412.5 3565.0 
04 19 08.523 0.099 -79 33 54.52 0.27    61.7    4.4     1416.5 3403.4 
04 19 08.550 0.187 -80 21 08.18 0.47    18.2    2.0     1472.0 1137.1 
04 19 08.564 0.202 -79 38 35.66 0.54    13.3    1.6     1421.9 3178.5 
04 19 09.043 0.151 -79 42 05.25 0.41    25.1    2.4     1425.0 3010.9 
04 19 09.049 0.240 -80 15 05.64 0.61    10.6    1.4     1463.9 1427.0 
04 19 09.103 0.144 -80 23 10.67 0.36    32.5    2.9     1473.3 1039.1 
04 19 09.154 0.196 -79 59 56.85 0.51    15.2    1.7     1445.8 2153.9 
04 19 09.190 0.074 -80 29 55.11 0.18   123.4    6.2 G28 1481.1  715.7 
04 19 09.206 0.125 -80 00 09.39 0.32    41.4    3.4     1445.9 2143.8 
04 19 09.269 0.123 -80 18 08.24 0.31    45.4    3.6     1467.0 1281.0 
04 19 09.510 0.155 -79 58 47.20 0.41    25.1    2.4     1443.7 2209.5 
04 19 09.545 0.192 -79 37 58.61 0.51    14.7    1.8     1419.1 3208.1 
04 19 09.606 0.165 -79 48 12.01 0.44    21.0    2.1     1431.0 2717.5 
04 19 09.611 0.191 -80 20 39.32 0.49    17.4    1.9     1469.3 1160.2 
04 19 09.613 0.138 -79 43 09.76 0.37    31.1    2.8     1425.0 2959.2 
04 19 09.671 0.170 -80 25 49.47 0.43    22.7    2.3     1475.3  912.1 
04 19 09.678 0.210 -79 40 32.21 0.56    12.3    1.5     1421.8 3085.2 
04 19 09.720 0.079 -79 50 54.00 0.21    97.8    5.5 G27 1433.9 2588.0 
04 19 09.785 0.164 -80 02 00.13 0.43    22.7    2.2     1446.9 2055.2 
04 19 09.793 0.171 -80 03 33.27 0.45    20.5    2.1     1448.7 1980.7 
04 19 09.916 0.166 -79 43 18.70 0.45    20.5    2.1     1424.6 2952.1 
04 19 10.011 0.074 -80 16 01.07 0.18   118.5    6.0     1463.0 1382.7 
04 19 10.016 0.196 -80 15 44.22 0.49    16.2    1.8     1462.6 1396.1 
04 19 10.029 0.210 -79 49 29.23 0.55    12.8    1.5     1431.6 2655.7 
04 19 10.068 0.216 -80 22 05.70 0.54    13.3    1.6     1470.1 1091.0 
04 19 10.088 0.220 -80 07 51.86 0.56    12.3    1.5     1453.2 1773.9 
04 19 10.182 0.080 -79 41 37.93 0.22    95.6    5.5     1422.0 3032.7 
04 19 10.203 0.051 -80 30 23.38 0.13   466.4   16.8 G28 1479.6  693.0 
04 19 10.318 0.057 -79 51 50.40 0.15   189.8    7.9     1433.8 2542.8 
04 19 10.468 0.223 -80 26 16.93 0.55    12.8    1.7     1474.2  890.1 
04 19 10.485 0.145 -80 06 23.18 0.37    29.9    2.7     1450.6 1844.8 
04 19 10.724 0.192 -80 18 44.12 0.49    17.1    1.9     1464.8 1252.2 
04 19 10.767 0.049 -80 30 32.40 0.12  1507.6   53.7 G28 1478.7  685.8 
04 19 10.796 0.089 -80 20 22.18 0.22    86.9    5.2     1466.6 1173.8 
04 19 10.830 0.163 -80 13 39.30 0.42    23.8    2.3     1458.5 1496.0 
04 19 10.843 0.088 -80 14 52.02 0.22    87.7    5.3     1459.9 1437.8 
04 19 10.897 0.235 -80 08 42.66 0.60    10.8    1.4     1452.5 1733.2 
04 19 10.934 0.177 -79 47 22.66 0.47    18.2    2.0     1427.2 2756.9 
04 19 10.948 0.219 -79 42 29.04 0.58    11.4    1.5     1421.4 2991.7 
04 19 10.964 0.233 -79 50 34.12 0.62    10.2    1.3     1430.9 2603.8 
04 19 11.026 0.203 -80 08 27.34 0.52    14.5    1.7     1452.0 1745.5 
04 19 11.045 0.161 -79 32 59.22 0.44    21.2    2.3     1409.9 3447.5 
04 19 11.050 0.181 -79 29 39.76 0.49    16.2    2.0     1406.0 3607.0 
04 19 11.113 0.148 -79 53 11.83 0.39    27.3    2.5     1433.7 2477.7 
04 19 11.134 0.050 -80 30 40.64 0.12   533.4   19.1 G28 1478.1  679.2 
04 19 11.231 0.165 -80 22 14.88 0.42    24.0    2.4     1467.9 1083.7 
04 19 11.431 0.135 -80 19 28.24 0.34    37.3    3.2     1464.2 1216.9 
04 19 11.518 0.093 -80 21 08.52 0.23    81.7    5.1     1466.0 1136.7 
04 19 11.524 0.112 -80 02 22.66 0.29    53.2    4.0     1443.7 2037.1 
04 19 11.550 0.209 -79 38 26.11 0.56    12.4    1.6     1415.3 3186.0 
04 19 11.566 0.169 -79 41 57.81 0.46    19.7    2.1     1419.4 3016.7 
04 19 11.578 0.108 -79 55 13.27 0.29    55.7    4.1     1435.1 2380.5 
04 19 11.743 0.183 -79 58 26.01 0.48    17.5    1.9     1438.6 2226.4 
04 19 11.757 0.081 -79 51 15.06 0.22    95.5    5.4 G27 1430.0 2571.0 
04 19 11.775 0.207 -80 17 51.71 0.52    14.6    1.7     1461.6 1294.1 
04 19 11.776 0.201 -79 30 54.41 0.55    13.1    1.8     1405.9 3547.2 
04 19 11.815 0.164 -80 11 37.92 0.42    23.2    2.3     1454.1 1593.0 
04 19 11.822 0.222 -80 22 27.83 0.56    12.6    1.6     1467.0 1073.3 
04 19 11.861 0.160 -79 54 24.70 0.42    23.2    2.3     1433.6 2419.4 
04 19 12.077 0.205 -80 20 09.27 0.51    14.9    1.8     1463.7 1184.1 
04 19 12.087 0.121 -80 16 21.01 0.30    47.0    3.7     1459.2 1366.6 
04 19 12.092 0.141 -80 23 16.06 0.35    34.0    3.0     1467.4 1034.7 
04 19 12.155 0.234 -80 15 01.89 0.59    11.1    1.4     1457.5 1429.9 
04 19 12.171 0.169 -79 54 37.91 0.45    20.5    2.1     1433.2 2408.8 
04 19 12.179 0.184 -80 26 28.18 0.46    19.1    2.1     1471.0  881.0 
04 19 12.278 0.120 -80 27 59.98 0.30    49.8    3.9     1472.7  807.6 
04 19 12.375 0.171 -79 46 36.77 0.46    19.4    2.0     1423.2 2793.5 
04 19 12.493 0.122 -79 45 11.80 0.32    41.4    3.4     1421.3 2861.5 
04 19 12.639 0.185 -80 21 20.45 0.47    18.4    2.0     1464.0 1127.1 
04 19 12.777 0.184 -80 16 50.54 0.47    18.4    2.0     1458.4 1343.0 
04 19 12.888 0.178 -80 18 51.00 0.46    19.9    2.1     1460.5 1246.6 
04 19 12.992 0.237 -80 11 04.49 0.60    10.7    1.4     1451.1 1619.7 
04 19 13.127 0.067 -79 59 26.62 0.17   137.0    6.4     1436.9 2177.8 
04 19 13.169 0.205 -79 30 01.89 0.56    12.5    1.7     1401.8 3589.1 
04 19 13.250 0.170 -80 17 04.82 0.43    22.1    2.2     1457.7 1331.5 
04 19 13.279 0.085 -79 48 14.19 0.22    86.5    5.2     1423.2 2715.6 
04 19 13.489 0.143 -80 23 52.09 0.36    33.0    3.0     1465.3 1005.8 
04 19 13.522 0.078 -79 51 02.51 0.21   100.5    5.6 G27 1426.1 2581.0 
04 19 13.582 0.098 -80 22 17.53 0.25    73.6    4.8     1463.2 1081.4 
04 19 13.606 0.206 -79 47 45.89 0.54    13.2    1.6     1422.0 2738.2 
04 19 13.618 0.155 -79 51 09.93 0.41    24.7    2.4 G27 1426.0 2575.0 
04 19 13.684 0.080 -80 04 47.37 0.21   101.2    5.6     1442.1 1921.3 
04 19 13.739 0.106 -80 18 10.45 0.27    63.0    4.4     1458.0 1279.0 
04 19 13.902 0.096 -79 50 34.79 0.25    69.5    4.7     1424.7 2603.1 
04 19 14.075 0.229 -79 38 24.52 0.62    10.2    1.4     1409.8 3187.1 
04 19 14.183 0.190 -80 08 09.36 0.49    16.7    1.8     1445.1 1759.7 
04 19 14.240 0.177 -79 57 46.92 0.47    18.9    2.0     1432.6 2257.5 
04 19 14.291 0.086 -79 56 33.94 0.22    86.6    5.2     1431.0 2315.9 
04 19 14.426 0.109 -80 29 09.44 0.27    61.9    4.4     1469.8  752.0 
04 19 14.464 0.047 -80 05 59.39 0.12  1146.9   40.8     1442.0 1863.6 
04 19 14.558 0.193 -79 55 20.99 0.50    15.4    1.7     1429.0 2374.2 
04 19 14.560 0.239 -80 23 12.86 0.59    10.9    1.5     1462.4 1037.1 
04 19 14.840 0.115 -80 20 32.74 0.29    53.3    4.0     1458.6 1165.2 
04 19 14.861 0.152 -80 00 29.06 0.40    26.3    2.5     1434.5 2127.8 
04 19 14.863 0.075 -79 53 31.51 0.20   109.2    5.8     1426.2 2461.7 
04 19 14.897 0.184 -80 01 53.98 0.48    17.5    1.9     1436.2 2059.9 
04 19 14.920 0.236 -79 56 55.78 0.62    10.2    1.3     1430.2 2298.4 
04 19 14.973 0.076 -79 38 37.32 0.21   102.3    5.6     1408.1 3176.9 
04 19 14.999 0.153 -80 21 56.39 0.38    28.3    2.7     1460.0 1098.2 
04 19 15.030 0.236 -80 20 15.34 0.59    11.1    1.5     1457.9 1179.1 
04 19 15.045 0.120 -80 24 55.81 0.30    49.6    3.9     1463.5  954.8 
04 19 15.100 0.127 -79 39 46.65 0.34    36.8    3.2     1409.2 3121.4 
04 19 15.117 0.064 -79 29 44.23 0.18   135.4    6.5     1397.2 3603.2 
04 19 15.140 0.225 -80 26 35.01 0.56    12.5    1.6     1465.3  875.4 
04 19 15.156 0.137 -80 22 27.48 0.34    36.5    3.2     1460.3 1073.4 
04 19 15.240 0.143 -79 57 24.02 0.37    30.2    2.7     1430.1 2275.8 
04 19 15.248 0.200 -80 29 00.13 0.49    16.2    2.0     1468.0  759.4 
04 19 15.267 0.204 -80 08 52.81 0.52    14.4    1.7     1443.8 1724.9 
04 19 15.302 0.155 -79 52 08.88 0.41    24.7    2.4     1423.6 2527.8 
04 19 15.413 0.177 -79 48 20.63 0.47    18.3    2.0     1418.8 2710.3 
04 19 15.499 0.131 -80 01 20.89 0.34    36.8    3.1     1434.2 2086.3 
04 19 15.558 0.072 -79 33 34.80 0.19   110.8    5.9     1400.8 3418.8 
04 19 15.582 0.122 -80 04 27.17 0.31    44.1    3.5     1437.8 1937.3 
04 19 15.610 0.208 -79 45 55.12 0.55    12.9    1.6     1415.5 2826.7 
04 19 15.612 0.116 -80 16 18.50 0.30    51.3    3.9     1452.0 1368.4 
04 19 15.748 0.149 -80 29 51.82 0.37    30.5    2.9     1468.0  718.0 
04 19 15.776 0.150 -79 34 18.31 0.41    24.7    2.5     1401.2 3383.9 
04 19 15.909 0.181 -79 49 25.23 0.48    17.5    1.9     1419.1 2658.6 
04 19 15.965 0.185 -80 00 06.32 0.49    17.2    1.9     1431.8 2145.9 
04 19 16.047 0.059 -80 15 13.05 0.15   187.2    7.8     1449.8 1420.8 
04 19 16.340 0.104 -79 42 13.95 0.28    57.2    4.2     1409.5 3003.5 
04 19 16.389 0.197 -80 05 05.85 0.50    15.4    1.7     1436.9 1906.4 
04 19 16.713 0.176 -79 58 32.94 0.46    18.9    2.0     1428.4 2220.6 
04 19 16.788 0.209 -79 56 27.35 0.55    13.1    1.5     1425.7 2321.0 
04 19 16.794 0.198 -80 28 31.79 0.49    16.5    2.0     1464.3  781.9 
04 19 16.810 0.181 -80 07 34.27 0.47    18.5    2.0     1439.0 1787.6 
04 19 17.057 0.161 -80 12 45.48 0.41    24.3    2.4     1444.8 1538.7 
04 19 17.122 0.174 -79 41 23.61 0.47    18.4    2.0     1406.8 3043.7 
04 19 17.170 0.244 -80 29 40.97 0.60    10.8    1.6     1465.0  726.6 
04 19 17.246 0.231 -80 09 23.10 0.59    11.1    1.4     1440.3 1700.6 
04 19 17.385 0.185 -79 59 19.55 0.49    17.1    1.9     1427.9 2183.3 
04 19 17.418 0.124 -79 45 41.30 0.33    39.6    3.3     1411.4 2837.6 
04 19 17.489 0.118 -80 02 03.02 0.30    46.4    3.6     1431.0 2052.5 
04 19 17.524 0.187 -79 46 18.04 0.50    15.9    1.8     1411.9 2808.3 
04 19 17.647 0.068 -80 27 17.44 0.17   143.2    6.7     1461.1  841.4 
04 19 17.661 0.177 -80 19 25.78 0.45    20.5    2.1     1451.6 1218.6 
04 19 17.895 0.203 -79 54 06.01 0.53    13.8    1.6     1420.5 2434.0 
04 19 17.958 0.095 -79 46 01.06 0.25    70.3    4.7     1410.6 2821.8 
04 19 18.089 0.183 -80 01 02.85 0.48    17.8    1.9     1428.5 2100.6 
04 19 18.136 0.226 -80 07 53.72 0.58    11.6    1.4     1436.7 1772.0 
04 19 18.147 0.148 -80 26 58.01 0.37    31.0    2.9     1459.7  856.9 
04 19 18.156 0.206 -79 40 36.55 0.55    12.8    1.6     1403.7 3081.3 
04 19 18.157 0.127 -79 29 11.80 0.35    35.1    3.2     1389.9 3628.9 
04 19 18.180 0.143 -80 15 31.97 0.36    32.1    2.9     1445.8 1405.5 
04 19 18.192 0.091 -80 09 45.35 0.23    81.7    5.1     1438.8 1682.7 
04 19 18.411 0.150 -79 47 40.92 0.40    26.0    2.5     1411.7 2741.9 
04 19 18.558 0.240 -80 10 49.91 0.61    10.4    1.3     1439.4 1631.1 
04 19 18.643 0.225 -80 19 36.64 0.57    12.2    1.5     1449.8 1209.8 
04 19 18.663 0.108 -80 20 06.49 0.28    60.5    4.3     1450.4 1186.0 
04 19 18.888 0.151 -80 12 33.06 0.39    27.9    2.6     1440.8 1548.6 
04 19 18.892 0.208 -80 17 55.81 0.52    14.4    1.7     1447.3 1290.5 
04 19 18.928 0.194 -80 12 05.67 0.49    16.4    1.8     1440.1 1570.5 
04 19 18.976 0.224 -80 15 58.16 0.57    12.2    1.5     1444.7 1384.5 
04 19 19.036 0.139 -80 04 04.27 0.36    32.7    2.9     1430.2 1955.5 
04 19 19.247 0.208 -80 16 51.25 0.52    14.2    1.7     1445.3 1342.1 
04 19 19.438 0.104 -79 42 41.78 0.28    58.0    4.2     1403.4 2981.1 
04 19 19.683 0.135 -79 40 57.40 0.36    32.2    2.9     1400.8 3064.6 
04 19 19.777 0.185 -79 52 14.54 0.49    16.8    1.8     1414.3 2523.0 
04 19 19.849 0.100 -80 20 46.59 0.25    71.5    4.8     1448.8 1153.8 
04 19 19.905 0.055 -80 02 23.87 0.14   218.1    8.7     1426.4 2035.7 
04 19 19.957 0.218 -80 11 11.71 0.55    12.7    1.5     1437.0 1613.6 
04 19 19.979 0.189 -80 25 58.86 0.48    18.1    2.0     1454.9  904.1 
04 19 20.020 0.122 -79 48 26.01 0.32    41.6    3.4     1409.2 2705.8 
04 19 20.081 0.099 -79 36 03.38 0.27    63.5    4.5     1394.0 3299.7 
04 19 20.286 0.148 -79 53 42.06 0.39    27.3    2.5     1415.0 2453.0 
04 19 20.349 0.135 -79 55 12.07 0.35    33.8    2.9     1416.7 2381.0 
04 19 20.363 0.202 -79 53 00.80 0.53    14.0    1.6     1414.0 2486.0 
04 19 20.373 0.204 -80 09 08.22 0.52    14.4    1.7     1433.6 1712.3 
04 19 20.415 0.188 -79 56 30.78 0.49    16.5    1.8     1418.1 2318.1 
04 19 20.453 0.136 -79 46 33.18 0.36    32.3    2.9     1406.0 2796.0 
04 19 20.546 0.188 -79 37 27.67 0.51    15.3    1.8     1394.7 3232.2 
04 19 20.562 0.163 -80 24 21.37 0.41    24.8    2.5     1451.8  982.0 
04 19 20.569 0.170 -80 05 01.05 0.44    21.0    2.1     1428.2 1910.0 
04 19 20.783 0.133 -80 01 52.38 0.34    35.8    3.1     1423.9 2060.8 
04 19 20.826 0.212 -79 54 41.05 0.55    12.8    1.5     1415.1 2405.8 
04 19 20.901 0.163 -80 18 19.49 0.42    24.1    2.4     1443.7 1271.4 
04 19 20.961 0.134 -80 25 49.22 0.33    38.4    3.3     1452.7  911.7 
04 19 20.977 0.139 -79 51 21.63 0.37    31.2    2.8     1410.7 2565.3 
04 19 21.010 0.169 -80 20 34.26 0.43    22.6    2.3     1446.2 1163.6 
04 19 21.019 0.213 -79 45 08.19 0.57    12.2    1.5     1403.0 2863.9 
04 19 21.164 0.220 -79 40 46.62 0.59    11.2    1.5     1397.4 3073.1 
04 19 21.223 0.061 -80 07 57.37 0.16   174.1    7.4     1430.4 1768.9 
04 19 21.242 0.177 -80 06 07.81 0.46    19.3    2.0     1428.1 1856.5 
04 19 21.288 0.199 -80 14 19.97 0.50    15.6    1.8     1438.1 1462.9 
04 19 21.358 0.235 -80 23 21.45 0.58    11.3    1.5     1448.9 1029.9 
04 19 21.424 0.106 -79 42 17.52 0.29    55.4    4.1     1398.7 3000.4 
04 19 21.508 0.202 -79 36 40.06 0.54    13.2    1.7     1391.7 3270.3 
04 19 21.551 0.147 -79 44 40.12 0.40    26.8    2.5     1401.3 2886.3 
04 19 21.578 0.216 -79 54 29.98 0.57    12.2    1.5     1413.3 2414.6 
04 19 21.814 0.106 -80 22 06.25 0.27    63.1    4.5     1446.5 1090.0 
04 19 21.831 0.233 -80 02 05.73 0.60    10.7    1.3     1422.0 2050.1 
04 19 21.945 0.058 -79 43 09.41 0.16   172.3    7.4     1398.6 2958.9 
04 19 22.020 0.134 -80 29 09.20 0.33    38.8    3.3     1454.7  751.8 
04 19 22.070 0.150 -80 11 58.64 0.38    28.7    2.7     1433.6 1575.9 
04 19 22.344 0.187 -79 43 21.74 0.50    15.9    1.8     1398.0 2949.0 
04 19 22.473 0.209 -79 34 18.76 0.57    12.2    1.6     1386.7 3383.2 
04 19 22.521 0.142 -80 09 27.95 0.36    31.9    2.8     1429.6 1696.4 
04 19 22.537 0.218 -80 14 45.50 0.55    12.8    1.5     1436.0 1442.5 
04 19 22.605 0.149 -79 47 21.31 0.40    26.4    2.5     1402.4 2757.4 
04 19 22.628 0.207 -79 51 01.29 0.54    13.2    1.6     1406.8 2581.5 
04 19 22.645 0.166 -80 29 28.20 0.41    24.2    2.5     1453.9  736.5 
04 19 22.834 0.183 -79 50 27.74 0.49    17.1    1.9     1405.7 2608.3 
04 19 22.837 0.174 -79 56 46.41 0.46    19.4    2.0     1413.4 2305.4 
04 19 22.957 0.215 -80 24 28.65 0.53    13.6    1.7     1447.1  976.1 
04 19 23.039 0.169 -79 49 17.98 0.45    20.1    2.1     1403.8 2664.1 
04 19 23.261 0.189 -80 10 29.28 0.49    17.1    1.9     1429.3 1647.3 
04 19 23.375 0.208 -79 59 59.01 0.54    13.4    1.6     1416.2 2151.4 
04 19 23.478 0.116 -80 28 19.82 0.29    54.7    4.1     1450.8  791.2 
04 19 23.481 0.181 -79 44 54.42 0.49    17.3    1.9     1397.5 2874.8 
04 19 23.489 0.207 -80 15 18.66 0.52    14.2    1.7     1434.8 1415.9 
04 19 23.553 0.225 -80 05 45.74 0.58    11.7    1.4     1422.9 1874.1 
04 19 23.557 0.090 -79 48 36.00 0.24    77.8    5.0     1401.9 2697.6 
04 19 23.717 0.237 -80 04 30.65 0.61    10.4    1.3     1421.1 1934.1 
04 19 23.720 0.174 -79 31 49.93 0.48    17.8    2.1     1380.9 3502.2 
04 19 23.773 0.183 -79 30 18.68 0.50    15.8    2.0     1379.0 3575.1 
04 19 23.783 0.208 -80 24 13.70 0.52    14.7    1.8     1445.2  988.0 
04 19 23.963 0.197 -80 26 30.25 0.49    16.6    2.0     1447.6  878.8 
04 19 24.055 0.152 -80 30 00.55 0.38    29.5    2.8     1451.7  710.6 
04 19 24.210 0.206 -79 49 09.24 0.54    13.1    1.6     1401.1 2671.0 
04 19 24.210 0.150 -79 55 55.67 0.40    26.6    2.5     1409.5 2345.9 
04 19 24.244 0.179 -80 22 09.77 0.45    20.0    2.1     1441.7 1087.1 
04 19 24.269 0.234 -79 55 34.81 0.61    10.4    1.3     1408.9 2362.6 
04 19 24.376 0.110 -79 54 26.60 0.29    53.3    4.0     1407.3 2417.2 
04 19 24.610 0.135 -80 27 36.80 0.33    38.0    3.3     1447.7  825.5 
04 19 24.684 0.203 -80 13 08.29 0.51    14.9    1.7     1429.7 1520.1 
04 19 24.782 0.176 -79 34 33.92 0.48    17.6    2.0     1382.0 3371.0 
04 19 25.038 0.206 -80 06 20.29 0.53    14.0    1.6     1420.6 1846.4 
04 19 25.059 0.147 -79 51 14.27 0.39    27.4    2.6     1401.9 2570.9 
04 19 25.149 0.201 -80 20 55.91 0.50    15.6    1.8     1438.4 1146.1 
04 19 25.341 0.213 -79 33 11.34 0.58    11.7    1.6     1379.1 3437.0 
04 19 25.399 0.181 -79 58 22.27 0.48    18.0    1.9     1410.0 2228.6 
04 19 25.424 0.173 -79 57 34.40 0.46    19.7    2.0     1409.0 2266.9 
04 19 25.520 0.162 -79 59 47.67 0.42    23.1    2.3     1411.5 2160.3 
04 19 25.528 0.148 -79 30 35.08 0.41    25.2    2.6     1375.5 3561.9 
04 19 25.580 0.130 -80 24 33.06 0.32    41.1    3.4     1442.0  972.4 
04 19 25.627 0.089 -80 16 10.08 0.22    87.7    5.3     1431.5 1374.7 
04 19 25.628 0.103 -80 22 31.83 0.26    68.6    4.7     1439.4 1069.4 
04 19 25.649 0.195 -79 43 25.27 0.52    14.5    1.7     1391.0 2946.0 
04 19 25.679 0.184 -79 53 59.21 0.49    17.2    1.9     1404.0 2439.0 
04 19 25.807 0.209 -79 46 46.45 0.55    12.7    1.5     1394.8 2785.1 
04 19 25.828 0.187 -79 38 30.19 0.50    15.6    1.8     1384.6 3182.0 
04 19 25.879 0.187 -80 27 04.67 0.47    18.5    2.1     1444.5  851.2 
04 19 25.956 0.156 -80 22 25.04 0.40    26.7    2.6     1438.6 1074.8 
04 19 26.141 0.140 -79 36 17.26 0.38    29.0    2.7     1381.2 3288.2 
04 19 26.177 0.211 -79 37 22.76 0.57    12.2    1.6     1382.4 3235.9 
04 19 26.207 0.201 -79 44 00.55 0.53    13.7    1.6     1390.6 2917.7 
04 19 26.225 0.175 -80 29 17.63 0.44    21.6    2.3     1446.5  744.8 
04 19 26.230 0.190 -79 50 43.88 0.50    15.6    1.8     1398.8 2595.2 
04 19 26.362 0.047 -79 39 54.77 0.13   388.1   14.1     1385.2 3114.3 
04 19 26.408 0.241 -80 03 58.02 0.62    10.0    1.3     1414.8 1960.1 
04 19 26.430 0.102 -79 36 46.08 0.28    59.4    4.3     1381.1 3265.2 
04 19 26.475 0.206 -79 39 29.18 0.55    12.9    1.6     1384.4 3134.7 
04 19 26.733 0.064 -80 06 27.90 0.16   150.8    6.8     1417.2 1840.2 
04 19 26.763 0.206 -80 13 17.31 0.52    14.4    1.7     1425.6 1512.8 
04 19 26.975 0.210 -80 21 07.46 0.52    14.2    1.7     1434.9 1136.8 
04 19 27.021 0.169 -80 01 12.30 0.44    20.9    2.1     1410.1 2092.6 
04 19 27.081 0.192 -80 16 44.15 0.49    16.9    1.9     1429.3 1347.3 
04 19 27.086 0.146 -80 11 04.46 0.37    30.3    2.7     1422.2 1619.0 
04 19 27.170 0.166 -80 18 03.43 0.42    23.1    2.3     1430.7 1283.9 
04 19 27.198 0.145 -80 08 07.63 0.37    30.5    2.8     1418.3 1760.4 
04 19 27.256 0.156 -80 02 23.83 0.41    25.2    2.4     1411.1 2035.4 
04 19 27.265 0.223 -79 58 04.02 0.58    11.6    1.4     1405.7 2243.1 
04 19 27.359 0.145 -79 46 08.53 0.39    27.5    2.6     1390.7 2815.3 
04 19 27.419 0.122 -79 30 20.03 0.33    38.8    3.3     1371.0 3573.9 
04 19 27.499 0.178 -80 16 25.62 0.46    19.8    2.1     1428.0 1362.1 
04 19 27.539 0.231 -79 47 52.98 0.61    10.3    1.3     1392.5 2731.8 
04 19 27.545 0.164 -79 32 12.09 0.45    20.2    2.2     1373.1 3484.2 
04 19 27.598 0.152 -80 08 32.75 0.39    27.0    2.5     1418.0 1740.3 
04 19 27.623 0.094 -80 00 20.41 0.24    75.4    4.9     1407.8 2134.0 
04 19 27.694 0.141 -80 04 19.56 0.36    31.8    2.8     1412.6 1942.8 
04 19 27.736 0.080 -79 55 33.35 0.21    97.6    5.5     1401.6 2363.6 
04 19 27.880 0.110 -80 12 40.14 0.28    57.4    4.2     1422.6 1542.4 
04 19 27.967 0.129 -80 20 48.67 0.32    41.4    3.4     1432.5 1151.7 
04 19 28.324 0.142 -79 55 06.51 0.37    30.1    2.7     1399.8 2385.0 
04 19 28.328 0.182 -80 25 46.62 0.46    19.4    2.1     1438.0  913.5 
04 19 28.358 0.205 -80 23 52.71 0.51    15.1    1.8     1435.6 1004.5 
04 19 28.390 0.180 -80 21 52.17 0.46    19.8    2.1     1433.0 1100.9 
04 19 28.458 0.179 -80 25 31.63 0.45    20.5    2.2     1437.4  925.4 
04 19 28.530 0.158 -79 58 43.15 0.41    24.2    2.3     1403.9 2211.8 
04 19 28.532 0.055 -80 06 05.99 0.14   227.2    9.0     1413.1 1857.6 
04 19 28.653 0.223 -79 40 58.19 0.60    10.9    1.4     1381.5 3063.4 
04 19 28.735 0.204 -79 59 12.06 0.53    14.0    1.6     1404.1 2188.6 
04 19 28.741 0.169 -80 05 12.33 0.44    21.2    2.2     1411.5 1900.5 
04 19 28.790 0.147 -80 03 20.91 0.38    29.1    2.7     1409.1 1989.6 
04 19 28.872 0.128 -79 40 29.77 0.34    36.2    3.1     1380.5 3086.2 
04 19 28.903 0.147 -79 30 46.17 0.40    25.8    2.6     1368.3 3552.9 
04 19 29.049 0.148 -79 32 41.77 0.40    25.6    2.6     1370.4 3460.4 
04 19 29.159 0.143 -79 44 30.53 0.38    28.4    2.6     1384.9 2893.6 
04 19 29.175 0.118 -80 30 31.62 0.30    52.2    4.0     1442.2  685.5 
04 19 29.286 0.100 -80 02 53.56 0.26    66.7    4.6     1407.5 2011.5 
04 19 29.304 0.062 -80 16 54.45 0.16   170.5    7.3     1425.0 1339.0 
04 19 29.431 0.190 -80 02 13.84 0.49    16.5    1.8     1406.4 2043.2 
04 19 29.485 0.160 -79 34 18.84 0.44    21.6    2.3     1371.5 3382.8 
04 19 29.604 0.199 -79 36 42.60 0.53    13.6    1.7     1374.2 3267.8 
04 19 29.635 0.196 -80 07 54.72 0.50    15.8    1.8     1413.1 1770.6 
04 19 29.639 0.229 -79 41 17.97 0.61    10.3    1.4     1379.8 3047.6 
04 19 29.702 0.176 -79 42 09.05 0.48    18.0    2.0     1380.8 3006.7 
04 19 29.723 0.129 -80 17 01.85 0.32    40.6    3.3     1424.3 1333.0 
04 19 29.879 0.177 -79 48 02.92 0.48    18.2    2.0     1387.7 2723.7 
04 19 29.981 0.232 -80 11 55.21 0.59    11.2    1.4     1417.4 1578.3 
04 19 29.992 0.185 -79 55 26.30 0.49    17.0    1.9     1396.7 2369.1 
04 19 30.118 0.142 -79 38 33.56 0.39    28.2    2.7     1375.4 3179.0 
04 19 30.253 0.190 -79 50 30.40 0.50    15.8    1.8     1390.0 2605.7 
04 19 30.270 0.205 -80 03 30.09 0.53    14.0    1.6     1406.2 1982.2 
04 19 30.405 0.078 -79 34 41.77 0.21    97.3    5.5     1369.9 3364.4 
04 19 30.648 0.139 -80 15 37.32 0.35    33.8    3.0     1420.6 1400.6 
04 19 30.764 0.093 -79 54 35.70 0.24    75.2    4.9     1394.1 2409.5 
04 19 30.767 0.140 -79 31 06.45 0.38    28.4    2.8     1364.7 3536.5 
04 19 30.808 0.229 -79 53 01.34 0.60    10.7    1.4     1392.0 2485.0 
04 19 31.132 0.121 -80 27 25.09 0.30    49.3    3.9     1434.5  834.6 
04 19 31.307 0.214 -79 44 06.27 0.57    12.1    1.5     1379.8 2912.9 
04 19 31.395 0.144 -80 17 18.55 0.36    31.5    2.8     1421.2 1319.6 
04 19 31.470 0.176 -79 46 03.34 0.47    18.3    2.0     1381.9 2819.2 
04 19 31.557 0.157 -80 15 27.45 0.40    26.0    2.5     1418.6 1408.4 
04 19 31.599 0.240 -80 19 08.82 0.60    10.7    1.4     1423.1 1231.4 
04 19 31.689 0.142 -79 38 52.16 0.38    28.4    2.7     1372.4 3164.1 
04 19 31.729 0.178 -79 46 15.52 0.48    17.9    1.9     1381.6 2809.5 
04 19 31.896 0.171 -79 55 40.06 0.45    20.0    2.1     1393.0 2358.0 
04 19 31.921 0.101 -80 00 58.58 0.26    64.8    4.5     1399.6 2103.3 
04 19 31.923 0.205 -79 31 13.96 0.56    12.6    1.7     1362.3 3530.5 
04 19 31.942 0.132 -79 45 37.29 0.35    34.3    3.0     1380.3 2840.1 
04 19 31.985 0.155 -79 36 52.18 0.42    23.4    2.4     1369.2 3260.0 
04 19 32.149 0.175 -80 13 45.38 0.45    20.4    2.1     1415.2 1490.0 
04 19 32.209 0.196 -80 28 28.50 0.49    16.9    2.0     1433.7  783.8 
04 19 32.217 0.124 -79 50 57.03 0.32    40.6    3.3     1386.4 2584.3 
04 19 32.458 0.198 -79 45 02.49 0.52    14.1    1.7     1378.5 2867.9 
04 19 32.486 0.091 -79 48 20.84 0.24    77.1    4.9     1382.6 2709.2 
04 19 32.521 0.225 -79 53 15.51 0.59    11.1    1.4     1388.7 2473.6 
04 19 32.600 0.224 -80 08 54.51 0.57    11.9    1.5     1408.2 1722.6 
04 19 32.654 0.169 -80 00 46.01 0.44    21.0    2.1     1397.9 2113.3 
04 19 32.769 0.170 -79 53 07.47 0.45    20.2    2.1     1388.0 2480.0 
04 19 32.848 0.128 -80 23 53.29 0.32    42.2    3.5     1426.6 1003.8 
04 19 32.874 0.166 -80 01 49.70 0.43    22.1    2.2     1398.7 2062.3 
04 19 32.902 0.226 -79 41 39.47 0.61    10.6    1.4     1373.3 3030.2 
04 19 32.943 0.136 -80 26 45.62 0.34    37.6    3.2     1430.0  866.0 
04 19 33.016 0.215 -79 44 34.63 0.57    11.9    1.5     1376.7 2890.1 
04 19 33.041 0.138 -79 55 23.73 0.36    32.0    2.8     1390.3 2371.0 
04 19 33.244 0.205 -80 05 29.60 0.53    14.0    1.6     1402.6 1886.5 
04 19 33.293 0.105 -79 54 28.45 0.28    59.3    4.3     1388.6 2415.2 
04 19 33.354 0.203 -80 25 26.80 0.50    15.6    1.9     1427.6  929.0 
04 19 33.359 0.204 -79 41 49.61 0.54    13.2    1.6     1372.5 3022.1 
04 19 33.374 0.220 -79 57 50.77 0.57    11.8    1.4     1392.7 2253.4 
04 19 33.398 0.238 -80 28 42.09 0.59    11.2    1.6     1431.6  772.9 
04 19 33.471 0.219 -79 52 02.57 0.57    11.8    1.5     1385.2 2531.9 
04 19 33.581 0.097 -79 53 51.69 0.25    69.4    4.7     1387.2 2444.6 
04 19 33.619 0.081 -79 30 55.73 0.22    89.5    5.4     1358.2 3544.9 
04 19 33.648 0.105 -80 21 03.75 0.26    65.0    4.5     1421.4 1139.4 
04 19 33.759 0.224 -79 56 15.63 0.58    11.4    1.4     1389.9 2329.5 
04 19 33.867 0.064 -80 09 50.00 0.16   151.4    6.8     1406.8 1678.2 
04 19 33.874 0.167 -80 22 40.89 0.42    23.4    2.4     1423.0 1061.7 
04 19 33.904 0.234 -79 52 34.85 0.62    10.2    1.3     1384.9 2506.0 
04 19 34.240 0.227 -79 39 47.02 0.61    10.5    1.4     1368.0 3120.0 
04 19 34.261 0.121 -79 34 14.57 0.33    40.0    3.4     1361.0 3385.9 
04 19 34.271 0.162 -79 32 20.47 0.45    20.8    2.3     1358.6 3477.1 
04 19 34.342 0.131 -79 49 22.75 0.35    35.0    3.0     1380.0 2659.6 
04 19 34.579 0.150 -79 34 58.19 0.41    24.8    2.5     1361.2 3351.0 
04 19 34.603 0.180 -79 51 07.03 0.48    17.8    1.9     1381.6 2576.2 
04 19 34.648 0.146 -79 58 14.60 0.38    28.6    2.6     1390.5 2234.3 
04 19 34.707 0.209 -79 57 04.59 0.55    13.1    1.5     1388.9 2290.3 
04 19 34.858 0.248 -80 22 11.01 0.62    10.0    1.4     1420.4 1085.5 
04 19 34.862 0.114 -79 59 45.03 0.30    50.3    3.8     1392.0 2161.9 
04 19 34.893 0.194 -79 51 37.25 0.51    15.0    1.7     1381.6 2552.0 
04 19 34.932 0.229 -80 01 31.51 0.59    11.1    1.4     1394.1 2076.8 
04 19 35.260 0.159 -80 02 17.10 0.41    24.2    2.3     1394.4 2040.3 
04 19 35.281 0.127 -79 43 13.86 0.34    36.8    3.2     1370.2 2954.6 
04 19 35.495 0.130 -80 09 02.69 0.33    38.7    3.2     1402.5 1715.9 
04 19 35.527 0.158 -79 37 35.98 0.43    22.3    2.3     1362.5 3224.8 
04 19 35.620 0.182 -80 00 53.42 0.48    17.9    1.9     1391.8 2107.2 
04 19 35.787 0.078 -80 01 16.16 0.21   102.2    5.6     1392.0 2089.0 
04 19 35.925 0.199 -80 02 48.84 0.51    14.9    1.7     1393.7 2014.9 
04 19 35.941 0.237 -80 13 51.10 0.60    10.8    1.4     1407.6 1485.3 
04 19 35.948 0.158 -79 36 49.30 0.43    22.3    2.3     1360.6 3262.1 
04 19 35.984 0.045 -79 42 39.27 0.12   786.7   28.0     1367.9 2982.2 
04 19 35.999 0.117 -79 35 09.06 0.31    43.6    3.5     1358.4 3342.2 
04 19 36.046 0.115 -79 57 56.94 0.30    49.5    3.8     1387.2 2248.3 
04 19 36.083 0.221 -80 17 00.81 0.56    12.6    1.5     1411.4 1333.5 
04 19 36.124 0.213 -79 31 01.43 0.58    11.6    1.6     1352.9 3540.3 
04 19 36.226 0.148 -79 45 49.41 0.40    26.7    2.5     1371.4 2830.1 
04 19 36.461 0.047 -79 53 48.64 0.12   527.0   18.9     1381.1 2446.9 
04 19 36.473 0.065 -79 48 19.11 0.18   136.1    6.4     1374.1 2710.4 
04 19 36.571 0.170 -79 42 15.65 0.46    19.3    2.1     1366.2 3001.1 
04 19 36.585 0.175 -79 40 07.86 0.47    18.2    2.0     1363.4 3103.2 
04 19 36.593 0.058 -80 06 55.80 0.15   197.6    8.1     1397.5 1817.3 
04 19 36.603 0.132 -80 02 34.72 0.34    36.4    3.1     1392.0 2026.1 
04 19 36.689 0.176 -79 31 15.56 0.49    17.3    2.0     1351.9 3528.9 
04 19 36.762 0.165 -79 57 46.15 0.43    21.9    2.2     1385.5 2256.9 
04 19 36.794 0.107 -79 38 42.29 0.29    53.7    4.0     1361.2 3171.7 
04 19 36.820 0.146 -79 39 02.24 0.39    26.9    2.6     1361.5 3155.7 
04 19 37.103 0.055 -79 32 01.65 0.15   188.7    7.9     1352.0 3492.0 
04 19 37.319 0.200 -80 28 15.27 0.49    16.1    2.0     1423.2  794.1 
04 19 37.484 0.226 -79 36 16.78 0.61    10.4    1.5     1356.6 3288.0 
04 19 37.864 0.152 -79 51 20.38 0.40    25.4    2.4     1375.0 2565.3 
04 19 37.869 0.113 -80 10 56.24 0.29    53.4    4.0     1400.0 1625.0 
04 19 37.904 0.186 -80 07 19.21 0.48    17.5    1.9     1395.3 1798.6 
04 19 37.975 0.147 -79 53 05.85 0.39    27.5    2.6     1377.0 2481.0 
04 19 38.022 0.222 -79 36 42.08 0.60    10.8    1.5     1356.0 3267.7 
04 19 38.099 0.167 -79 55 48.23 0.44    21.1    2.1     1380.2 2351.1 
04 19 38.119 0.118 -79 35 34.74 0.32    42.7    3.5     1354.3 3321.6 
04 19 38.219 0.103 -79 53 41.93 0.27    61.7    4.4     1377.3 2452.1 
04 19 38.231 0.168 -80 03 17.01 0.44    21.4    2.2     1389.5 1992.2 
04 19 38.288 0.188 -79 51 30.58 0.49    16.3    1.8     1374.3 2557.2 
04 19 38.290 0.195 -80 15 03.00 0.49    16.2    1.8     1404.4 1427.6 
04 19 38.308 0.046 -79 41 58.47 0.12   520.1   18.7     1362.1 3014.7 
04 19 38.496 0.118 -79 33 57.56 0.32    42.5    3.5     1351.4 3399.3 
04 19 38.503 0.155 -80 20 03.51 0.39    27.2    2.6     1410.4 1187.3 
04 19 38.574 0.142 -79 42 21.82 0.38    28.8    2.7     1362.0 2996.0 
04 19 38.585 0.158 -79 34 13.27 0.43    21.9    2.3     1351.6 3386.7 
04 19 38.599 0.105 -79 45 56.58 0.28    57.4    4.2     1366.5 2824.3 
04 19 38.624 0.148 -79 48 29.47 0.39    27.0    2.5     1369.7 2702.0 
04 19 38.677 0.190 -80 21 45.52 0.48    17.5    2.0     1412.2 1105.7 
04 19 38.704 0.118 -79 35 49.88 0.31    43.2    3.5     1353.4 3309.4 
04 19 38.710 0.129 -80 12 22.92 0.33    39.8    3.3     1400.1 1555.6 
04 19 38.719 0.192 -79 57 04.92 0.50    15.8    1.8     1380.5 2289.8 
04 19 38.768 0.207 -79 41 09.72 0.55    12.7    1.6     1360.1 3053.6 
04 19 38.811 0.196 -79 30 31.76 0.53    13.8    1.8     1346.4 3563.8 
04 19 38.816 0.151 -80 25 40.18 0.38    29.6    2.8     1416.9  918.1 
04 19 38.846 0.178 -79 31 37.84 0.49    17.1    2.0     1347.7 3511.0 
04 19 38.918 0.187 -80 19 28.02 0.48    17.9    2.0     1408.8 1215.7 
04 19 38.952 0.211 -80 07 58.59 0.54    13.4    1.6     1394.0 1767.0 
04 19 38.996 0.123 -79 41 16.39 0.33    39.5    3.3     1359.7 3048.3 
04 19 39.086 0.229 -80 00 10.41 0.59    11.1    1.4     1383.7 2141.4 
04 19 39.127 0.126 -80 17 44.03 0.32    42.7    3.5     1406.1 1298.8 
04 19 39.192 0.155 -79 37 11.21 0.42    23.4    2.4     1354.1 3244.4 
04 19 39.321 0.136 -79 55 14.43 0.36    33.2    2.9     1376.9 2378.1 
04 19 39.376 0.209 -79 41 23.98 0.56    12.5    1.6     1359.1 3042.2 
04 19 39.390 0.178 -79 47 36.89 0.48    18.0    1.9     1367.0 2744.0 
04 19 39.420 0.147 -79 39 52.92 0.40    26.3    2.5     1357.0 3115.0 
04 19 39.497 0.088 -80 05 46.72 0.22    85.1    5.2     1390.1 1872.4 
04 19 39.617 0.086 -79 37 26.05 0.23    82.3    5.1     1353.5 3232.5 
04 19 39.656 0.152 -80 08 27.06 0.39    27.0    2.5     1393.2 1744.2 
04 19 39.788 0.195 -79 38 04.55 0.52    14.2    1.7     1353.9 3201.7 
04 19 39.847 0.157 -80 23 00.45 0.40    26.5    2.6     1411.5 1045.7 
04 19 39.862 0.149 -79 29 47.84 0.41    25.0    2.6     1343.1 3598.9 
04 19 39.884 0.232 -79 50 35.61 0.61    10.4    1.3     1369.8 2601.0 
04 19 39.930 0.190 -80 17 26.92 0.49    17.4    1.9     1404.2 1312.5 
04 19 39.985 0.177 -80 11 55.88 0.46    19.7    2.1     1397.0 1577.2 
04 19 40.009 0.164 -79 46 49.29 0.44    21.1    2.2     1364.7 2782.0 
04 19 40.080 0.090 -79 53 29.47 0.23    79.1    5.0     1373.1 2462.0 
04 19 40.253 0.156 -79 50 02.91 0.41    24.2    2.4     1368.3 2627.2 
04 19 40.307 0.141 -80 12 37.52 0.36    32.9    2.9     1397.2 1543.9 
04 19 40.308 0.223 -79 56 18.75 0.58    11.4    1.4     1376.2 2326.6 
04 19 40.343 0.186 -79 38 58.54 0.50    15.8    1.8     1353.9 3158.5 
04 19 40.369 0.187 -80 10 23.82 0.48    17.4    1.9     1394.2 1650.8 
04 19 40.434 0.140 -79 53 14.44 0.37    31.0    2.8     1372.0 2474.0 
04 19 40.490 0.183 -80 15 33.67 0.47    18.6    2.0     1400.6 1403.0 
04 19 40.543 0.167 -79 32 15.03 0.46    19.4    2.2     1344.8 3481.1 
04 19 40.566 0.110 -80 12 50.45 0.28    57.3    4.2     1396.9 1533.5 
04 19 40.609 0.188 -79 59 56.15 0.49    16.7    1.8     1380.2 2152.7 
04 19 40.797 0.204 -80 15 52.94 0.51    14.9    1.7     1400.4 1387.6 
04 19 40.816 0.194 -80 10 07.97 0.49    16.2    1.8     1392.9 1663.4 
04 19 40.833 0.173 -79 53 22.21 0.46    19.4    2.0     1371.3 2467.8 
04 19 41.246 0.193 -80 20 43.78 0.49    16.9    1.9     1405.7 1155.0 
04 19 41.299 0.208 -80 24 05.73 0.52    14.6    1.8     1410.0  993.4 
04 19 41.465 0.223 -80 14 32.87 0.57    12.2    1.5     1397.3 1451.6 
04 19 41.492 0.139 -79 48 39.01 0.37    30.9    2.8     1363.9 2694.2 
04 19 41.514 0.113 -79 33 47.41 0.30    46.7    3.7     1344.7 3407.2 
04 19 41.567 0.088 -79 49 05.94 0.23    81.3    5.1     1364.3 2672.7 
04 19 41.794 0.181 -80 09 50.26 0.47    18.6    2.0     1390.6 1677.5 
04 19 41.825 0.109 -79 52 54.35 0.29    53.8    4.0     1368.6 2490.0 
04 19 41.906 0.063 -80 07 46.51 0.16   157.8    7.0     1387.7 1776.5 
04 19 42.108 0.220 -80 17 56.29 0.55    12.8    1.6     1400.4 1288.8 
04 19 42.156 0.190 -80 06 52.06 0.49    16.7    1.8     1386.0 1820.0 
04 19 42.291 0.171 -79 59 44.87 0.45    20.2    2.1     1376.5 2161.7 
04 19 42.353 0.212 -79 44 28.63 0.56    12.3    1.5     1356.6 2894.4 
04 19 42.387 0.183 -80 03 29.26 0.48    17.8    1.9     1381.1 1982.2 
04 19 42.412 0.165 -80 26 44.03 0.41    24.3    2.5     1411.1  866.8 
04 19 42.448 0.167 -80 04 10.92 0.43    22.0    2.2     1381.9 1948.9 
04 19 42.451 0.112 -79 34 54.52 0.30    47.4    3.8     1344.1 3353.5 
04 19 42.533 0.184 -80 02 00.57 0.48    17.5    1.9     1378.9 2053.1 
04 19 42.611 0.102 -80 12 23.90 0.26    67.4    4.6     1392.2 1554.6 
04 19 42.659 0.121 -79 49 57.02 0.32    42.8    3.5     1363.1 2631.7 
04 19 42.680 0.183 -80 16 06.72 0.47    18.6    2.0     1396.9 1376.4 
04 19 42.903 0.164 -80 13 18.50 0.42    23.6    2.3     1392.8 1511.0 
04 19 42.925 0.120 -79 57 34.37 0.31    44.8    3.5     1372.4 2266.0 
04 19 42.946 0.197 -79 51 44.56 0.52    14.6    1.7     1364.8 2545.7 
04 19 42.969 0.168 -79 30 25.90 0.46    19.2    2.2     1337.2 3568.3 
04 19 43.011 0.176 -79 49 25.92 0.47    18.5    2.0     1361.6 2656.6 
04 19 43.019 0.140 -79 48 51.78 0.37    30.7    2.8     1360.9 2683.9 
04 19 43.237 0.121 -80 27 19.59 0.30    49.3    3.9     1410.3  838.3 
04 19 43.257 0.103 -79 55 02.52 0.27    62.1    4.4     1368.4 2387.4 
04 19 43.444 0.160 -80 14 53.88 0.41    24.8    2.4     1393.7 1434.6 
04 19 43.472 0.240 -80 17 31.73 0.60    10.6    1.4     1397.1 1308.4 
04 19 43.594 0.170 -79 42 38.06 0.46    19.4    2.1     1351.6 2982.7 
04 19 43.609 0.172 -79 55 49.88 0.46    19.9    2.0     1368.7 2349.5 
04 19 43.649 0.133 -79 41 59.43 0.36    33.3    3.0     1350.7 3013.6 
04 19 43.991 0.219 -80 01 50.60 0.57    12.1    1.5     1375.7 2061.0 
04 19 43.998 0.164 -79 57 11.98 0.43    22.3    2.2     1369.6 2283.8 
04 19 44.095 0.216 -80 07 15.85 0.55    12.7    1.5     1382.5 1800.9 
04 19 44.368 0.140 -79 50 15.73 0.37    30.8    2.8     1359.8 2616.7 
04 19 44.439 0.120 -79 37 06.05 0.32    40.8    3.4     1342.6 3248.2 
04 19 44.545 0.120 -79 44 12.92 0.32    42.3    3.4     1351.6 2906.8 
04 19 44.569 0.047 -80 10 52.74 0.12  1750.5   62.4     1386.2 1627.4 
04 19 44.710 0.208 -79 52 00.03 0.55    13.1    1.6     1361.4 2533.3 
04 19 44.770 0.132 -79 30 40.74 0.36    32.0    3.0     1333.6 3556.3 
04 19 44.830 0.167 -79 30 52.81 0.46    19.5    2.2     1333.7 3546.6 
04 19 44.974 0.073 -80 30 17.33 0.18   129.0    6.3     1410.7  696.1 
04 19 45.056 0.106 -80 14 06.14 0.27    62.0    4.4     1389.4 1472.7 
04 19 45.111 0.243 -80 17 10.70 0.61    10.3    1.4     1393.3 1325.1 
04 19 45.111 0.177 -80 06 31.43 0.46    19.3    2.0     1379.4 1836.4 
04 19 45.313 0.135 -79 36 15.03 0.37    31.2    2.9     1339.6 3288.9 
04 19 45.324 0.180 -79 47 30.49 0.48    17.5    1.9     1354.2 2748.8 
04 19 45.530 0.161 -80 00 40.52 0.42    23.4    2.3     1371.0 2117.0 
04 19 45.632 0.068 -79 54 06.82 0.18   128.9    6.2     1362.2 2431.8 
04 19 45.701 0.165 -80 27 27.56 0.41    24.3    2.5     1405.5  831.8 
04 19 45.707 0.137 -79 42 01.20 0.36    31.5    2.8     1346.3 3012.1 
04 19 45.729 0.124 -79 42 50.18 0.33    38.7    3.2     1347.3 2972.9 
04 19 45.895 0.108 -79 54 22.87 0.29    55.3    4.1     1362.0 2419.0 
04 19 46.151 0.211 -79 59 30.47 0.55    12.9    1.5     1368.1 2173.0 
04 19 46.170 0.223 -80 24 12.47 0.56    12.6    1.6     1400.4  987.8 
04 19 46.247 0.213 -80 03 26.56 0.55    12.9    1.5     1373.1 1984.1 
04 19 46.287 0.176 -80 15 39.60 0.45    20.2    2.1     1389.0 1397.9 
04 19 46.450 0.172 -80 05 08.47 0.45    20.4    2.1     1374.9 1902.6 
04 19 46.458 0.176 -79 47 37.88 0.47    18.5    2.0     1352.0 2742.8 
04 19 46.460 0.170 -79 32 50.37 0.46    18.9    2.1     1332.7 3452.5 
04 19 46.480 0.141 -80 24 42.82 0.35    33.8    3.0     1400.4  963.5 
04 19 46.522 0.136 -80 25 38.08 0.34    37.4    3.2     1401.5  919.3 
04 19 46.526 0.171 -79 43 10.58 0.46    19.3    2.1     1346.0 2956.5 
04 19 46.549 0.161 -79 56 57.79 0.42    23.0    2.3     1364.0 2295.0 
04 19 46.620 0.183 -79 48 43.99 0.49    17.0    1.9     1353.1 2689.9 
04 19 46.646 0.099 -79 46 42.47 0.26    64.7    4.5     1350.4 2787.1 
04 19 46.651 0.247 -80 27 38.45 0.61    10.4    1.5     1403.9  823.1 
04 19 46.809 0.152 -79 45 48.63 0.41    25.1    2.4     1348.9 2830.1 
04 19 46.902 0.207 -79 33 49.52 0.56    12.4    1.7     1333.0 3405.2 
04 19 47.013 0.208 -79 30 02.95 0.56    12.2    1.7     1327.8 3586.4 
04 19 47.066 0.128 -80 12 28.68 0.32    40.7    3.3     1383.2 1550.6 
04 19 47.115 0.160 -79 54 15.53 0.42    23.4    2.3     1359.3 2424.8 
04 19 47.297 0.119 -80 07 34.70 0.30    46.8    3.7     1376.3 1785.6 
04 19 47.385 0.074 -79 53 52.30 0.19   111.5    5.8     1358.2 2443.3 
04 19 47.515 0.107 -79 33 37.06 0.29    53.2    4.1     1331.4 3415.1 
04 19 47.522 0.135 -79 31 31.46 0.37    31.0    2.9     1328.7 3515.6 
04 19 47.528 0.194 -79 46 35.68 0.51    14.8    1.7     1348.4 2792.5 
04 19 47.569 0.231 -80 12 59.43 0.59    11.3    1.4     1382.9 1525.9 
04 19 47.572 0.165 -79 47 24.93 0.44    20.9    2.2     1349.3 2753.1 
04 19 47.609 0.160 -79 56 22.74 0.42    23.2    2.3     1361.0 2323.0 
04 19 47.669 0.127 -79 34 19.72 0.34    35.8    3.1     1332.0 3381.0 
04 19 47.725 0.149 -79 39 10.88 0.40    25.6    2.5     1338.2 3148.2 
04 19 47.726 0.167 -79 49 36.75 0.45    20.7    2.1     1351.9 2647.7 
04 19 47.953 0.177 -79 53 31.56 0.47    18.5    2.0     1356.5 2459.9 
04 19 47.982 0.166 -79 40 21.94 0.45    20.3    2.1     1339.2 3091.3 
04 19 48.144 0.235 -80 26 13.52 0.58    11.5    1.6     1399.1  890.9 
04 19 48.166 0.168 -80 09 02.83 0.43    22.1    2.2     1376.5 1715.1 
04 19 48.271 0.185 -79 59 01.21 0.49    17.1    1.9     1363.1 2196.2 
04 19 48.437 0.157 -80 04 47.33 0.41    25.0    2.4     1370.3 1919.4 
04 19 48.495 0.156 -80 29 03.70 0.39    28.0    2.7     1402.1  754.8 
04 19 48.667 0.177 -79 36 02.70 0.48    17.4    2.0     1332.1 3298.6 
04 19 48.697 0.173 -79 49 53.48 0.46    19.2    2.0     1350.2 2634.2 
04 19 48.699 0.088 -80 11 02.99 0.22    85.8    5.2     1378.0 1619.0 
04 19 48.727 0.235 -80 20 39.49 0.59    11.2    1.5     1390.6 1158.0 
04 19 48.850 0.223 -80 00 49.12 0.58    11.7    1.4     1364.2 2109.9 
04 19 48.878 0.110 -79 53 15.07 0.29    53.3    4.0     1354.2 2473.0 
04 19 48.933 0.216 -80 21 30.36 0.54    13.4    1.7     1391.3 1117.3 
04 19 48.954 0.189 -79 45 00.27 0.50    15.6    1.8     1343.2 2868.7 
04 19 49.293 0.152 -79 35 10.31 0.41    24.4    2.5     1329.6 3340.5 
04 19 49.322 0.179 -79 48 27.36 0.48    17.9    1.9     1347.0 2703.1 
04 19 49.435 0.178 -79 53 59.68 0.47    18.4    2.0     1354.0 2437.3 
04 19 49.444 0.153 -79 38 18.66 0.42    24.1    2.4     1333.4 3189.8 
04 19 49.514 0.198 -80 13 36.45 0.50    15.8    1.8     1379.7 1496.2 
04 19 49.526 0.135 -80 19 36.53 0.34    37.0    3.2     1387.6 1208.3 
04 19 49.543 0.231 -80 27 22.93 0.57    11.9    1.6     1397.8  835.3 
04 19 49.591 0.155 -80 08 04.39 0.40    25.9    2.5     1372.3 1761.8 
04 19 49.606 0.179 -79 47 52.06 0.48    17.8    1.9     1345.6 2731.3 
04 19 49.614 0.196 -80 15 45.43 0.49    16.1    1.8     1382.3 1393.1 
04 19 49.861 0.231 -79 58 10.90 0.60    10.8    1.4     1358.7 2236.4 
04 19 50.061 0.137 -80 21 06.31 0.34    36.0    3.1     1388.5 1136.5 
04 19 50.090 0.133 -79 49 06.83 0.35    34.0    3.0     1346.2 2671.4 
04 19 50.263 0.219 -79 57 25.48 0.57    12.0    1.5     1356.8 2272.7 
04 19 50.282 0.184 -80 25 22.90 0.46    19.1    2.1     1393.7  931.2 
04 19 50.289 0.152 -79 31 16.79 0.42    24.0    2.5     1322.3 3527.1 
04 19 50.396 0.129 -80 22 58.67 0.32    41.4    3.4     1390.3 1046.6 
04 19 50.522 0.224 -79 32 11.57 0.61    10.4    1.5     1323.0 3483.3 
04 19 50.530 0.184 -80 25 00.55 0.46    19.0    2.1     1392.7  949.1 
04 19 50.549 0.229 -79 59 48.28 0.59    11.0    1.4     1359.4 2158.5 
04 19 50.569 0.093 -79 54 24.11 0.24    75.4    4.9     1352.2 2417.7 
04 19 50.624 0.139 -79 39 03.14 0.37    29.7    2.8     1331.8 3154.2 
04 19 50.681 0.209 -79 56 42.52 0.55    13.1    1.5     1355.0 2307.0 
04 19 50.802 0.189 -79 57 09.48 0.49    16.3    1.8     1355.3 2285.4 
04 19 50.827 0.192 -79 49 16.71 0.51    15.3    1.7     1344.9 2663.5 
04 19 51.007 0.103 -80 18 18.67 0.26    67.7    4.6     1382.9 1270.5 
04 19 51.035 0.125 -79 58 39.31 0.32    40.9    3.3     1356.8 2213.6 
04 19 51.115 0.184 -80 00 10.46 0.48    17.4    1.9     1358.7 2140.7 
04 19 51.141 0.215 -80 01 45.21 0.56    12.6    1.5     1360.7 2064.9 
04 19 51.239 0.233 -80 29 32.36 0.57    11.8    1.7     1397.3  731.7 
04 19 51.379 0.120 -80 24 29.15 0.30    49.3    3.8     1390.3  974.2 
04 19 51.458 0.183 -79 36 06.85 0.49    16.2    1.9     1326.1 3295.1 
04 19 51.473 0.221 -80 14 00.91 0.56    12.5    1.5     1376.3 1476.6 
04 19 51.525 0.161 -79 57 39.44 0.42    23.2    2.3     1354.5 2261.4 
04 19 51.767 0.063 -80 28 01.10 0.16   169.0    7.3     1394.2  804.7 
04 19 51.880 0.169 -79 49 39.66 0.45    20.1    2.1     1343.2 2645.1 
04 19 51.967 0.117 -79 35 39.97 0.31    43.7    3.6     1324.4 3316.6 
04 19 51.994 0.174 -79 34 57.25 0.48    18.0    2.0     1323.4 3350.7 
04 19 52.015 0.212 -80 13 49.38 0.54    13.5    1.6     1374.9 1485.8 
04 19 52.095 0.185 -80 07 08.53 0.48    17.6    1.9     1365.9 1806.3 
04 19 52.167 0.161 -79 50 27.50 0.43    22.6    2.3     1343.6 2606.8 
04 19 52.242 0.228 -79 48 32.50 0.60    10.8    1.4     1340.9 2698.8 
04 19 52.351 0.047 -79 56 29.17 0.12   564.3   20.2     1351.2 2317.6 
04 19 52.683 0.085 -80 15 42.34 0.22    92.2    5.4     1376.0 1395.4 
04 19 52.693 0.168 -80 24 02.82 0.42    23.2    2.4     1387.1  995.2 
04 19 53.096 0.094 -79 55 10.32 0.25    74.4    4.8     1347.9 2380.6 
04 19 53.231 0.226 -80 06 46.69 0.58    11.6    1.4     1363.0 1823.7 
04 19 53.244 0.135 -79 33 39.29 0.37    30.8    2.9     1319.0 3413.0 
04 19 53.297 0.208 -80 14 26.14 0.53    14.1    1.7     1373.1 1456.3 
04 19 53.418 0.136 -79 44 38.58 0.36    32.1    2.9     1333.2 2885.8 
04 19 53.542 0.229 -79 57 29.64 0.60    10.9    1.4     1350.1 2269.2 
04 19 53.583 0.065 -79 51 20.48 0.17   136.6    6.4     1341.8 2564.4 
04 19 53.796 0.175 -80 07 16.27 0.46    19.8    2.1     1362.5 1800.0 
04 19 53.799 0.168 -80 16 37.32 0.43    22.4    2.3     1375.0 1351.4 
04 19 53.828 0.180 -80 06 24.02 0.47    18.6    2.0     1361.3 1841.8 
04 19 53.846 0.192 -79 33 12.99 0.52    14.5    1.8     1317.1 3434.0 
04 19 53.875 0.194 -80 01 28.42 0.50    15.7    1.8     1354.7 2078.2 
04 19 53.957 0.196 -79 45 55.24 0.52    14.4    1.7     1333.8 2824.4 
04 19 53.993 0.180 -80 29 18.42 0.45    20.3    2.2     1391.5  742.7 
04 19 54.007 0.044 -79 34 14.64 0.12  3864.7  138.4     1318.1 3384.7 
04 19 54.089 0.225 -80 14 55.09 0.57    12.0    1.5     1372.1 1433.1 
04 19 54.397 0.161 -80 10 07.54 0.41    24.1    2.4     1365.1 1663.0 
04 19 54.541 0.220 -80 13 40.66 0.56    12.5    1.5     1369.6 1492.6 
04 19 54.605 0.217 -80 13 06.95 0.55    12.9    1.6     1368.7 1519.5 
04 19 54.667 0.243 -80 11 06.02 0.62    10.1    1.3     1365.9 1616.2 
04 19 54.742 0.062 -79 31 55.82 0.17   141.3    6.6     1313.4 3495.7 
04 19 54.811 0.066 -80 04 03.02 0.17   140.1    6.5     1356.2 1954.5 
04 19 55.081 0.110 -80 08 39.03 0.29    55.3    4.1     1361.7 1733.8 
04 19 55.110 0.154 -79 35 53.23 0.42    23.2    2.4     1317.9 3305.8 
04 19 55.150 0.132 -80 13 33.95 0.33    38.4    3.2     1368.2 1497.9 
04 19 55.187 0.086 -79 33 49.15 0.23    81.4    5.1     1315.0 3405.0 
04 19 55.217 0.189 -80 23 41.10 0.48    18.0    2.0     1381.6 1012.4 
04 19 55.309 0.160 -80 22 18.92 0.40    25.6    2.5     1379.6 1078.1 
04 19 55.327 0.096 -80 26 03.42 0.24    78.6    5.0     1384.5  898.6 
04 19 55.420 0.177 -79 39 07.15 0.48    17.7    2.0     1321.6 3150.7 
04 19 55.447 0.115 -80 18 52.65 0.29    52.7    4.0     1374.7 1243.0 
04 19 55.502 0.088 -79 49 46.69 0.23    82.5    5.1     1335.6 2639.3 
04 19 55.543 0.228 -79 57 37.34 0.59    11.0    1.4     1346.0 2262.9 
04 19 55.570 0.172 -79 32 54.74 0.47    18.4    2.1     1313.0 3448.5 
04 19 55.627 0.103 -79 45 49.32 0.28    58.8    4.2     1330.1 2829.1 
04 19 55.720 0.199 -79 40 42.99 0.53    13.8    1.7     1323.1 3074.0 
04 19 55.757 0.216 -79 39 36.79 0.58    11.6    1.5     1321.5 3127.0 
04 19 55.778 0.049 -80 12 42.17 0.13   438.6   15.9     1365.7 1539.3 
04 19 55.793 0.087 -80 16 45.58 0.22    90.7    5.3     1371.1 1344.6 
04 19 55.802 0.160 -79 57 54.78 0.42    23.4    2.3     1345.9 2248.9 
04 19 55.889 0.174 -80 05 22.34 0.45    20.0    2.1     1355.7 1891.0 
04 19 55.890 0.082 -79 54 01.79 0.22    93.9    5.4     1340.5 2435.2 
04 19 55.904 0.143 -79 51 35.67 0.38    29.3    2.7     1337.2 2552.1 
04 19 55.926 0.170 -79 44 59.06 0.46    19.6    2.1     1328.3 2869.2 
04 19 55.968 0.211 -80 28 01.09 0.52    14.5    1.8     1385.9  804.4 
04 19 55.982 0.177 -80 01 21.82 0.46    19.0    2.0     1350.1 2083.3 
04 19 56.045 0.073 -80 08 57.97 0.18   119.7    6.0     1360.2 1718.6 
04 19 56.143 0.098 -79 36 03.92 0.26    64.8    4.5     1315.9 3297.2 
04 19 56.240 0.227 -80 09 56.88 0.58    11.6    1.5     1361.1 1671.4 
04 19 56.266 0.138 -80 15 04.01 0.35    34.5    3.0     1367.9 1425.8 
04 19 56.326 0.157 -79 30 14.83 0.43    22.0    2.4     1307.7 3576.3 
04 19 56.369 0.183 -79 48 51.27 0.49    17.0    1.9     1332.6 2683.5 
04 19 56.531 0.208 -79 38 11.37 0.56    12.5    1.6     1317.9 3195.2 
04 19 56.572 0.225 -79 44 22.45 0.60    10.9    1.4     1326.1 2898.5 
04 19 56.634 0.230 -80 23 00.38 0.57    11.8    1.6     1377.8 1044.9 
04 19 56.670 0.221 -80 25 20.98 0.55    12.9    1.7     1380.9  932.4 
04 19 56.869 0.118 -79 42 19.58 0.31    44.0    3.5     1322.7 2996.7 
04 19 56.907 0.101 -79 30 57.97 0.28    59.4    4.3     1307.4 3541.8 
04 19 56.945 0.133 -80 16 31.53 0.33    37.9    3.2     1368.5 1355.8 
04 19 56.956 0.201 -79 40 29.84 0.54    13.5    1.7     1320.1 3084.5 
04 19 56.994 0.138 -79 33 40.44 0.38    29.5    2.8     1310.9 3411.9 
04 19 57.046 0.176 -80 16 56.26 0.45    20.4    2.1     1368.8 1336.0 
04 19 57.174 0.215 -80 07 04.15 0.55    12.9    1.5     1355.3 1809.5 
04 19 57.241 0.204 -80 24 07.13 0.50    15.4    1.8     1378.1  991.5 
04 19 57.310 0.114 -79 55 28.09 0.30    49.6    3.8     1339.4 2366.1 
04 19 57.360 0.142 -80 24 00.07 0.36    33.3    3.0     1377.7  997.1 
04 19 57.377 0.154 -80 07 36.39 0.40    26.2    2.5     1355.6 1783.7 
04 19 57.433 0.202 -80 00 34.09 0.52    14.3    1.6     1346.0 2121.4 
04 19 57.435 0.199 -79 34 28.10 0.54    13.6    1.7     1311.0 3373.7 
04 19 57.518 0.187 -80 08 08.56 0.49    17.3    1.9     1356.1 1758.0 
04 19 57.951 0.133 -80 17 40.03 0.33    38.0    3.2     1368.0 1301.0 
04 19 58.014 0.111 -80 07 11.07 0.29    54.3    4.0     1353.7 1803.9 
04 19 58.297 0.199 -80 21 10.66 0.50    16.0    1.9     1372.0 1132.5 
04 19 58.373 0.141 -80 15 10.92 0.36    32.9    2.9     1363.8 1420.2 
04 19 58.407 0.060 -79 37 50.05 0.16   153.4    6.9     1313.4 3212.2 
04 19 58.691 0.121 -80 19 08.10 0.30    47.4    3.7     1368.5 1230.5 
04 19 58.777 0.204 -79 41 51.74 0.55    13.1    1.6     1318.0 3018.9 
04 19 58.791 0.082 -79 59 22.18 0.22    93.9    5.4     1341.6 2178.8 
04 19 58.812 0.119 -79 48 27.18 0.31    43.6    3.5     1326.8 2702.6 
04 19 58.826 0.052 -79 30 44.54 0.14   222.3    8.9     1302.9 3552.4 
04 19 58.828 0.180 -80 03 41.55 0.47    18.6    2.0     1347.4 1971.4 
04 19 58.843 0.149 -79 39 56.72 0.40    25.6    2.5     1315.3 3110.8 
04 19 58.852 0.151 -79 55 53.16 0.40    26.4    2.5     1336.8 2346.0 
04 19 58.949 0.147 -79 51 42.60 0.39    27.6    2.6     1330.9 2546.4 
04 19 59.006 0.116 -79 53 47.80 0.30    47.3    3.7     1333.6 2446.2 
04 19 59.015 0.218 -79 46 46.07 0.58    11.6    1.5     1324.1 2783.5 
04 19 59.019 0.109 -80 16 20.52 0.28    59.0    4.3     1364.0 1364.5 
04 19 59.140 0.207 -79 33 28.91 0.56    12.4    1.7     1306.0 3420.9 
04 19 59.151 0.184 -80 02 04.66 0.48    17.7    1.9     1344.5 2048.9 
04 19 59.162 0.181 -79 49 07.22 0.49    17.4    1.9     1327.0 2670.6 
04 19 59.245 0.127 -79 52 48.13 0.33    38.3    3.2     1331.8 2493.9 
04 19 59.252 0.219 -80 22 46.33 0.55    13.0    1.6     1372.3 1056.0 
04 19 59.266 0.103 -80 01 11.07 0.27    63.1    4.4     1343.1 2091.7 
04 19 59.277 0.224 -79 50 18.39 0.59    11.2    1.4     1328.4 2613.7 
04 19 59.308 0.184 -80 25 48.07 0.46    19.2    2.1     1376.2  910.6 
04 19 59.315 0.072 -79 57 57.43 0.18   117.2    6.0     1338.6 2246.6 
04 19 59.411 0.117 -80 00 55.62 0.30    47.6    3.7     1342.4 2104.1 
04 19 59.468 0.231 -79 44 17.00 0.62    10.2    1.4     1319.8 2902.7 
04 19 59.472 0.136 -79 42 59.30 0.36    31.9    2.9     1318.1 2964.8 
04 19 59.507 0.159 -79 45 09.07 0.43    22.7    2.3     1320.9 2861.0 
04 19 59.625 0.171 -79 44 29.98 0.46    19.2    2.0     1319.8 2892.3 
04 19 59.642 0.216 -80 27 52.27 0.53    13.6    1.8     1378.4  811.3 
04 19 59.642 0.239 -80 25 27.91 0.59    11.1    1.5     1375.1  926.7 
04 19 59.811 0.130 -79 30 22.43 0.35    33.8    3.1     1300.3 3570.0 
04 19 59.827 0.232 -80 04 44.78 0.60    10.9    1.4     1346.7 1920.8 
04 19 59.832 0.247 -80 18 08.28 0.62    10.1    1.4     1364.8 1278.3 
04 19 59.892 0.056 -79 59 47.07 0.14   213.1    8.5     1339.9 2158.9 
04 19 59.905 0.203 -80 13 26.27 0.51    14.9    1.7     1358.3 1503.8 
04 19 59.916 0.180 -79 35 55.60 0.49    17.0    2.0     1307.6 3303.6 
04 19 59.919 0.072 -79 33 17.53 0.20   109.4    5.8     1304.0 3430.0 
04 19 59.973 0.165 -79 32 56.67 0.45    20.0    2.2     1303.4 3446.7 
04 20 00.118 0.129 -79 43 15.31 0.34    36.0    3.1     1317.0 2952.0 
04 20 00.165 0.130 -79 31 22.47 0.35    34.0    3.1     1300.9 3522.0 
04 20 00.196 0.199 -80 06 03.79 0.51    15.2    1.7     1347.7 1857.6 
04 20 00.232 0.078 -80 00 27.23 0.20   104.0    5.7     1340.1 2126.7 
04 20 00.347 0.144 -79 57 19.49 0.38    29.3    2.7     1335.6 2276.9 
04 20 00.382 0.138 -80 16 36.05 0.35    34.7    3.0     1361.6 1352.0 
04 20 00.609 0.178 -80 13 05.72 0.46    19.6    2.1     1356.4 1520.2 
04 20 00.640 0.208 -79 58 19.15 0.54    13.4    1.6     1336.3 2229.1 
04 20 00.834 0.050 -80 27 04.32 0.12   561.1   20.1 G29 1374.9  849.6 
04 20 00.923 0.230 -79 41 35.56 0.62    10.2    1.4     1313.1 3031.7 
04 20 00.945 0.224 -79 59 16.67 0.58    11.5    1.4     1337.0 2183.1 
04 20 00.974 0.222 -80 11 04.88 0.57    12.2    1.5     1352.9 1616.8 
04 20 00.984 0.193 -80 12 02.45 0.49    16.4    1.8     1354.2 1570.8 
04 20 01.442 0.159 -79 45 42.78 0.43    22.4    2.3     1317.5 2833.9 
04 20 01.447 0.178 -79 30 50.36 0.49    17.0    2.0     1297.4 3547.6 
04 20 01.503 0.216 -79 39 50.77 0.58    11.6    1.5     1309.4 3115.4 
04 20 01.577 0.082 -79 35 40.28 0.22    89.3    5.3     1303.6 3315.7 
04 20 01.726 0.048 -80 08 23.77 0.12   712.3   25.4     1347.8 1745.6 
04 20 01.750 0.046 -79 59 53.24 0.12  1689.3   60.2     1336.1 2153.8 
04 20 01.845 0.068 -79 52 51.52 0.18   127.8    6.2     1326.4 2491.1 
04 20 01.919 0.086 -79 56 27.36 0.22    86.2    5.2     1331.1 2318.5 
04 20 01.953 0.132 -80 08 42.45 0.34    37.5    3.2     1347.7 1730.6 
04 20 01.966 0.122 -80 17 56.82 0.30    46.8    3.7     1360.3 1287.3 
04 20 02.064 0.169 -80 25 16.11 0.43    22.9    2.4     1370.0  936.0 
04 20 02.105 0.175 -80 22 59.91 0.44    21.1    2.2     1366.8 1044.9 
04 20 02.271 0.096 -80 20 46.89 0.24    77.9    5.0     1363.5 1151.3 
04 20 02.277 0.127 -79 30 36.38 0.34    35.5    3.2     1295.2 3558.7 
04 20 02.280 0.223 -80 10 40.19 0.57    12.0    1.5     1349.7 1636.5 
04 20 02.313 0.153 -80 16 53.07 0.39    27.7    2.6     1358.1 1338.3 
04 20 02.405 0.076 -80 00 43.47 0.20   106.0    5.7     1335.9 2113.6 
04 20 02.698 0.224 -79 53 51.64 0.59    11.3    1.4     1326.0 2442.9 
04 20 02.759 0.202 -79 33 08.72 0.55    13.1    1.7     1297.6 3436.9 
04 20 02.843 0.109 -79 34 17.33 0.30    50.3    3.9     1299.0 3382.0 
04 20 02.881 0.101 -80 09 35.32 0.26    68.0    4.6     1347.0 1688.3 
04 20 02.929 0.139 -79 59 00.66 0.36    32.1    2.8     1332.5 2195.8 
04 20 03.026 0.233 -79 52 26.21 0.62    10.3    1.3     1323.3 2511.2 
04 20 03.081 0.102 -80 16 27.61 0.26    67.4    4.6     1356.0 1358.6 
04 20 03.104 0.048 -80 27 11.32 0.12  1839.9   65.6 G29 1370.6  843.8 
04 20 03.157 0.220 -79 40 48.88 0.59    11.3    1.5     1307.2 3068.9 
04 20 03.164 0.187 -79 54 47.06 0.49    16.6    1.8     1326.2 2398.6 
04 20 03.207 0.198 -80 19 12.08 0.49    16.0    1.8     1359.5 1227.1 
04 20 03.342 0.044 -79 33 33.20 0.12  3147.4  112.6     1296.9 3417.3 
04 20 03.452 0.166 -80 01 46.27 0.43    21.9    2.2     1335.2 2063.4 
04 20 03.483 0.190 -79 36 17.50 0.51    14.9    1.8     1300.3 3285.9 
04 20 03.547 0.214 -79 40 29.79 0.57    11.9    1.5     1305.9 3084.1 
04 20 03.572 0.209 -80 13 30.64 0.53    13.9    1.6     1350.9 1500.1 
04 20 03.698 0.067 -79 46 57.71 0.18   131.3    6.3     1314.4 2773.9 
04 20 03.923 0.106 -80 17 02.26 0.27    62.2    4.4     1355.1 1330.8 
04 20 03.934 0.154 -79 34 33.50 0.42    23.3    2.4     1297.0 3369.0 
04 20 03.980 0.210 -79 31 34.63 0.57    12.0    1.7     1292.8 3512.0 
04 20 03.991 0.170 -79 49 27.07 0.45    19.9    2.1     1317.2 2654.4 
04 20 04.119 0.190 -80 23 46.23 0.48    17.7    2.0     1363.9 1007.8 
04 20 04.276 0.066 -79 54 30.36 0.18   135.6    6.4     1323.5 2411.9 
04 20 04.289 0.177 -79 47 26.13 0.48    18.1    2.0     1313.8 2751.1 
04 20 04.376 0.180 -79 33 48.43 0.49    16.7    2.0     1295.0 3405.0 
04 20 04.451 0.231 -79 43 24.05 0.62    10.1    1.4     1308.0 2944.7 
04 20 04.530 0.184 -79 36 33.26 0.49    16.0    1.9     1298.4 3273.2 
04 20 04.609 0.233 -80 26 02.11 0.58    11.6    1.6     1366.0  899.1 
04 20 04.711 0.178 -80 12 02.70 0.46    19.4    2.0     1346.6 1570.3 
04 20 04.753 0.141 -79 48 55.54 0.37    29.8    2.7     1314.9 2679.6 
04 20 04.985 0.109 -79 34 44.88 0.30    51.0    3.9     1295.0 3359.8 
04 20 05.074 0.054 -80 27 16.72 0.13   273.6   10.4 G29 1366.8  839.4 
04 20 05.132 0.215 -79 42 54.97 0.57    11.8    1.5     1305.8 2967.9 
04 20 05.221 0.228 -79 44 38.43 0.61    10.5    1.4     1308.0 2885.2 
04 20 05.255 0.205 -80 04 30.75 0.53    14.0    1.6     1335.2 1931.7 
04 20 05.280 0.158 -79 44 16.86 0.43    22.9    2.3     1307.4 2902.4 
04 20 05.313 0.143 -80 17 18.19 0.36    32.2    2.9     1352.6 1318.0 
04 20 05.344 0.200 -79 52 10.48 0.52    14.2    1.6     1318.1 2523.7 
04 20 05.494 0.186 -79 53 12.84 0.49    16.6    1.8     1319.2 2473.8 
04 20 05.577 0.231 -80 06 20.28 0.59    11.1    1.4     1337.0 1844.1 
04 20 05.612 0.157 -79 53 32.97 0.42    24.0    2.3     1319.4 2457.7 
04 20 05.709 0.196 -80 21 51.20 0.49    16.6    1.9     1358.1 1099.7 
04 20 05.867 0.167 -79 33 58.33 0.46    19.6    2.2     1292.0 3397.0 
04 20 05.978 0.233 -80 02 54.96 0.60    10.7    1.4     1331.5 2008.3 
04 20 06.002 0.180 -80 23 04.41 0.45    20.0    2.2     1359.1 1041.1 
04 20 06.071 0.216 -80 25 02.33 0.54    13.5    1.7     1361.7  946.8 
04 20 06.074 0.134 -80 14 03.85 0.34    37.4    3.2     1346.6 1473.4 
04 20 06.101 0.231 -80 28 15.02 0.57    11.9    1.7     1366.1  792.7 
04 20 06.198 0.187 -80 05 19.63 0.49    17.2    1.9     1334.3 1892.6 
04 20 06.239 0.233 -80 03 30.85 0.60    10.7    1.4     1331.8 1979.6 
04 20 06.338 0.227 -79 39 15.74 0.61    10.4    1.4     1298.2 3143.2 
04 20 06.499 0.080 -79 43 39.97 0.22    95.6    5.5     1303.9 2931.8 
04 20 06.529 0.168 -79 40 20.77 0.46    19.8    2.1     1299.3 3091.1 
04 20 06.537 0.133 -80 07 11.59 0.34    35.8    3.1     1336.2 1803.0 
04 20 06.665 0.151 -79 52 47.57 0.40    25.9    2.5     1316.1 2493.9 
04 20 06.732 0.118 -79 50 00.37 0.31    44.7    3.6     1312.2 2627.6 
04 20 06.779 0.112 -79 35 05.74 0.30    47.9    3.8     1291.6 3343.0 
04 20 06.925 0.199 -79 34 09.85 0.54    13.6    1.8     1290.0 3387.7 
04 20 06.929 0.213 -80 18 13.48 0.53    13.6    1.6     1350.6 1273.7 
04 20 07.036 0.137 -79 48 16.29 0.36    31.9    2.8     1309.1 2710.9 
04 20 07.046 0.148 -80 12 50.82 0.38    29.6    2.7     1343.0 1531.7 
04 20 07.055 0.225 -80 13 57.63 0.57    12.0    1.5     1344.5 1478.3 
04 20 07.175 0.168 -80 14 22.17 0.43    22.5    2.3     1344.8 1458.7 
04 20 07.246 0.123 -79 41 37.74 0.33    39.3    3.3     1299.5 3029.5 
04 20 07.363 0.180 -79 44 30.01 0.48    17.5    1.9     1303.2 2891.8 
04 20 07.442 0.165 -79 36 50.19 0.45    20.3    2.2     1292.5 3259.5 
04 20 07.484 0.186 -80 20 50.18 0.47    18.4    2.0     1353.1 1148.4 
04 20 07.613 0.207 -80 14 32.31 0.52    14.2    1.7     1344.1 1450.5 
04 20 07.759 0.172 -80 28 57.93 0.43    22.4    2.4     1363.8  758.3 
04 20 08.067 0.184 -79 52 01.82 0.49    16.9    1.9     1312.1 2530.4 
04 20 08.122 0.218 -80 16 06.52 0.55    12.9    1.6     1345.3 1375.2 
04 20 08.127 0.131 -80 06 51.59 0.33    38.0    3.2     1332.5 1818.9 
04 20 08.218 0.095 -80 22 50.23 0.23    79.4    5.1     1354.4 1052.3 
04 20 08.251 0.116 -80 23 55.88 0.29    53.0    4.0     1355.8  999.8 
04 20 08.285 0.104 -80 28 20.52 0.26    68.1    4.7     1361.9  788.2 
04 20 08.851 0.098 -79 49 18.96 0.26    66.9    4.6     1306.7 2660.6 
04 20 08.879 0.215 -80 19 01.01 0.54    13.4    1.6     1347.8 1235.6 
04 20 09.108 0.129 -80 21 52.08 0.32    41.0    3.4     1351.2 1098.8 
04 20 09.210 0.169 -80 02 11.96 0.44    20.8    2.1     1323.8 2042.5 
04 20 09.219 0.192 -79 39 07.08 0.51    14.7    1.8     1291.8 3149.9 
04 20 09.306 0.184 -80 12 31.53 0.48    18.1    2.0     1337.9 1547.0 
04 20 09.338 0.118 -80 17 07.41 0.30    49.8    3.8     1344.2 1326.4 
04 20 09.405 0.209 -79 32 36.75 0.57    12.1    1.7     1282.4 3462.0 
04 20 09.410 0.182 -79 38 11.82 0.49    16.7    1.9     1290.1 3194.1 
04 20 09.499 0.161 -80 19 38.26 0.41    25.1    2.5     1347.4 1205.8 
04 20 09.533 0.113 -79 50 26.53 0.30    50.3    3.8     1306.8 2606.6 
04 20 09.563 0.062 -79 31 21.16 0.17   145.3    6.7     1280.3 3522.4 
04 20 09.588 0.167 -79 53 28.03 0.44    20.9    2.1     1310.9 2461.4 
04 20 09.602 0.158 -79 55 15.42 0.42    23.8    2.3     1313.4 2375.5 
04 20 09.663 0.132 -79 35 59.85 0.36    33.4    3.0     1286.6 3299.6 
04 20 09.757 0.162 -79 39 42.13 0.44    21.4    2.2     1291.5 3121.8 
04 20 09.874 0.175 -80 20 24.73 0.44    20.9    2.2     1347.7 1168.6 
04 20 09.893 0.228 -79 41 36.75 0.61    10.3    1.4     1293.8 3030.2 
04 20 10.146 0.216 -79 47 26.78 0.57    11.9    1.5     1301.4 2750.3 
04 20 10.164 0.160 -80 09 57.06 0.41    24.4    2.4     1332.6 1670.5 
04 20 10.324 0.217 -80 02 55.73 0.56    12.4    1.5     1322.5 2007.4 
04 20 10.369 0.189 -79 35 43.08 0.51    15.1    1.8     1284.6 3313.0 
04 20 10.569 0.180 -79 57 36.60 0.48    18.1    1.9     1314.6 2262.6 
04 20 10.576 0.178 -80 17 21.41 0.45    19.9    2.1     1342.0 1315.1 
04 20 10.579 0.174 -80 12 58.08 0.45    20.8    2.1     1335.9 1525.7 
04 20 10.629 0.149 -80 24 59.10 0.37    30.3    2.8     1352.5  949.1 
04 20 10.785 0.202 -80 10 45.11 0.51    14.9    1.7     1332.4 1632.0 
04 20 10.861 0.124 -79 31 48.68 0.33    37.7    3.3     1278.2 3500.4 
04 20 10.950 0.106 -79 30 38.51 0.29    53.3    4.1     1276.3 3556.5 
04 20 10.975 0.176 -79 58 04.27 0.46    18.9    2.0     1314.4 2240.4 
04 20 11.149 0.159 -79 50 12.32 0.42    23.3    2.3     1303.1 2617.8 
04 20 11.260 0.216 -80 28 50.55 0.53    13.7    1.8     1356.6  764.0 
04 20 11.278 0.171 -80 29 26.90 0.43    22.8    2.4     1357.5  735.0 
04 20 11.400 0.161 -79 40 23.23 0.44    21.7    2.2     1288.9 3088.9 
04 20 11.415 0.204 -79 51 03.33 0.53    13.6    1.6     1303.7 2577.0 
04 20 11.488 0.121 -79 39 49.95 0.32    41.4    3.4     1287.9 3115.5 
04 20 11.625 0.155 -79 48 09.17 0.41    24.4    2.4     1299.2 2716.3 
04 20 11.656 0.185 -80 28 22.13 0.46    18.9    2.2     1355.2  786.7 
04 20 11.819 0.147 -80 01 47.12 0.38    28.2    2.6     1317.8 2062.2 
04 20 11.933 0.181 -79 37 39.23 0.49    16.9    1.9     1283.9 3220.0 
04 20 11.991 0.199 -80 05 21.30 0.51    14.9    1.7     1322.4 1890.9 
04 20 12.023 0.163 -79 57 47.81 0.43    22.4    2.2     1311.8 2253.5 
04 20 12.038 0.120 -79 45 54.59 0.31    42.9    3.5     1295.2 2823.9 
04 20 12.052 0.141 -79 57 09.76 0.37    31.0    2.8     1310.9 2283.9 
04 20 12.078 0.225 -79 30 44.99 0.61    10.3    1.6     1274.0 3551.2 
04 20 12.139 0.204 -80 00 07.32 0.53    13.9    1.6     1314.8 2142.0 
04 20 12.255 0.098 -80 12 51.87 0.25    72.4    4.8     1332.4 1530.6 
04 20 12.378 0.210 -79 55 50.88 0.55    13.0    1.5     1308.4 2347.0 
04 20 12.407 0.134 -79 43 33.48 0.36    33.2    2.9     1291.2 2936.7 
04 20 12.415 0.152 -80 22 20.41 0.38    29.0    2.7     1345.3 1075.9 
04 20 12.421 0.072 -79 55 14.42 0.19   116.0    5.9     1307.4 2376.2 
04 20 12.443 0.192 -80 21 53.90 0.49    17.1    1.9     1344.6 1097.1 
04 20 12.534 0.132 -80 26 36.68 0.33    39.6    3.4     1351.0  871.0 
04 20 12.569 0.189 -80 01 04.44 0.49    16.5    1.8     1315.3 2096.3 
04 20 12.634 0.220 -79 56 40.24 0.57    11.8    1.5     1309.0 2307.5 
04 20 12.649 0.158 -80 29 53.46 0.39    27.2    2.7     1355.4  713.6 
04 20 12.749 0.227 -80 28 11.30 0.56    12.3    1.7     1352.8  795.3 
04 20 13.055 0.191 -80 05 02.04 0.49    16.5    1.8     1319.8 1906.2 
04 20 13.057 0.146 -80 08 19.58 0.37    29.9    2.7     1324.4 1748.3 
04 20 13.073 0.135 -80 03 50.09 0.35    34.5    3.0     1318.1 1963.8 
04 20 13.119 0.150 -80 00 44.00 0.39    27.0    2.5     1313.6 2112.6 
04 20 13.131 0.209 -80 10 53.31 0.53    13.8    1.6     1327.8 1625.3 
04 20 13.172 0.054 -79 41 05.73 0.14   205.4    8.3     1286.1 3054.8 
04 20 13.205 0.238 -80 16 03.39 0.60    10.7    1.4     1334.9 1377.4 
04 20 13.211 0.141 -79 44 54.59 0.38    29.2    2.7     1291.3 2871.8 
04 20 13.351 0.134 -79 50 58.57 0.35    33.9    3.0     1299.5 2580.7 
04 20 13.410 0.109 -79 44 24.50 0.29    52.9    4.0     1290.2 2895.8 
04 20 13.541 0.111 -80 28 44.10 0.28    58.9    4.3     1352.0  769.0 
04 20 13.545 0.230 -80 09 17.35 0.59    11.2    1.4     1324.7 1702.0 
04 20 13.602 0.169 -79 54 29.46 0.45    20.5    2.1     1303.9 2412.0 
04 20 13.605 0.179 -79 54 40.86 0.47    18.2    1.9     1304.2 2402.9 
04 20 13.887 0.154 -79 43 44.09 0.41    24.3    2.4     1288.2 2928.1 
04 20 13.930 0.144 -79 42 43.45 0.39    27.8    2.6     1286.7 2976.6 
04 20 14.057 0.200 -79 47 46.73 0.53    13.9    1.6     1293.5 2734.1 
04 20 14.077 0.109 -80 16 41.83 0.28    59.4    4.3     1334.0 1346.6 
04 20 14.160 0.195 -79 50 51.99 0.51    14.8    1.7     1297.6 2585.9 
04 20 14.190 0.061 -79 59 24.78 0.16   167.4    7.2     1309.6 2175.9 
04 20 14.215 0.197 -80 24 48.70 0.49    16.5    1.9     1345.1  957.2 
04 20 14.216 0.209 -80 12 36.35 0.53    13.9    1.6     1328.0 1542.9 
04 20 14.228 0.153 -80 05 43.97 0.40    26.5    2.5     1318.3 1872.6 
04 20 14.273 0.192 -79 41 17.87 0.51    15.0    1.8     1284.0 3045.0 
04 20 14.275 0.145 -79 36 50.55 0.39    27.1    2.6     1277.8 3258.8 
04 20 14.366 0.201 -80 25 40.56 0.50    15.9    1.9     1346.0  915.8 
04 20 14.461 0.050 -80 27 02.95 0.13   474.3   17.1     1347.8  849.9 
04 20 14.479 0.158 -79 55 07.66 0.42    23.9    2.3     1302.9 2381.4 
04 20 14.509 0.072 -79 40 02.11 0.19   111.3    5.9     1281.7 3105.6 
04 20 14.519 0.126 -80 01 20.79 0.32    40.5    3.3     1311.6 2083.1 
04 20 14.619 0.079 -80 02 20.10 0.21   101.4    5.6     1312.8 2035.6 
04 20 14.680 0.116 -80 09 56.10 0.30    50.0    3.8     1323.3 1671.0 
04 20 14.731 0.132 -80 06 24.61 0.34    37.3    3.2     1318.2 1840.1 
04 20 14.810 0.060 -79 44 44.21 0.16   158.9    7.0     1287.7 2880.0 
04 20 14.890 0.143 -79 45 26.05 0.38    28.5    2.7     1288.5 2846.5 
04 20 14.990 0.214 -80 09 46.14 0.55    13.1    1.6     1322.4 1678.9 
04 20 15.067 0.221 -80 10 30.83 0.56    12.3    1.5     1323.3 1643.2 
04 20 15.082 0.165 -79 34 33.04 0.45    20.2    2.2     1272.8 3368.7 
04 20 15.308 0.182 -80 15 48.18 0.47    18.9    2.0     1330.3 1389.4 
04 20 15.350 0.209 -80 14 16.62 0.53    13.9    1.6     1328.0 1462.6 
04 20 15.474 0.132 -79 53 54.66 0.35    35.2    3.0     1299.1 2439.8 
04 20 15.503 0.247 -80 19 39.63 0.62    10.0    1.4     1335.3 1204.3 
04 20 15.508 0.237 -79 58 36.29 0.62    10.2    1.3     1305.7 2214.5 
04 20 15.594 0.228 -79 42 50.38 0.61    10.4    1.4     1283.3 2970.9 
04 20 15.827 0.200 -79 59 59.25 0.52    14.6    1.7     1307.0 2148.2 
04 20 15.994 0.149 -79 50 24.88 0.40    26.8    2.5     1293.1 2607.5 
04 20 16.059 0.199 -79 50 01.25 0.52    14.2    1.7     1292.4 2626.4 
04 20 16.137 0.126 -80 28 16.99 0.31    45.2    3.7     1346.2  790.6 
04 20 16.178 0.164 -80 27 30.19 0.41    24.5    2.5     1345.0  828.0 
04 20 16.182 0.208 -80 14 51.41 0.53    14.1    1.7     1327.2 1434.7 
04 20 16.260 0.149 -80 15 35.59 0.38    29.5    2.7     1328.0 1399.4 
04 20 16.289 0.178 -79 57 08.25 0.47    18.5    2.0     1302.0 2284.9 
04 20 16.386 0.171 -79 59 33.68 0.45    20.2    2.1     1305.2 2168.6 
04 20 16.403 0.189 -80 09 25.65 0.49    17.0    1.9     1319.1 1695.2 
04 20 16.462 0.123 -79 51 29.80 0.32    41.5    3.4     1293.7 2555.5 
04 20 16.714 0.101 -80 29 46.04 0.25    71.4    4.8     1347.1  719.3 
04 20 16.845 0.052 -80 02 33.88 0.13   289.5   10.9     1308.5 2024.5 
04 20 16.868 0.181 -79 54 46.41 0.48    17.8    1.9     1297.4 2398.3 
04 20 17.008 0.189 -79 47 41.95 0.50    15.7    1.8     1287.2 2737.7 
04 20 17.042 0.110 -79 55 01.00 0.29    53.6    4.0     1297.4 2386.6 
04 20 17.160 0.189 -80 07 42.16 0.49    16.9    1.9     1315.1 1777.9 
04 20 17.211 0.153 -79 58 56.01 0.40    25.7    2.5     1302.6 2198.7 
04 20 17.213 0.210 -80 00 11.29 0.54    13.2    1.6     1304.3 2138.5 
04 20 17.290 0.188 -79 38 28.58 0.50    15.4    1.8     1273.5 3180.2 
04 20 17.350 0.210 -79 32 22.18 0.57    12.0    1.7     1264.8 3473.2 
04 20 17.380 0.153 -79 49 26.87 0.41    24.9    2.4     1288.8 2653.8 
04 20 17.494 0.115 -79 54 25.75 0.30    48.1    3.7     1295.6 2414.8 
04 20 17.779 0.075 -79 32 48.18 0.21   101.9    5.7     1264.5 3452.3 
04 20 18.116 0.151 -79 39 40.00 0.41    24.9    2.5     1273.4 3123.0 
04 20 18.183 0.203 -79 43 51.84 0.54    13.4    1.6     1279.2 2921.6 
04 20 18.383 0.197 -79 31 40.72 0.53    13.7    1.8     1261.6 3506.2 
04 20 18.438 0.158 -80 27 09.15 0.39    27.1    2.7     1340.0  844.7 
04 20 18.507 0.114 -79 37 47.35 0.30    46.3    3.7     1269.9 3213.1 
04 20 18.508 0.147 -79 33 39.58 0.40    26.0    2.6     1264.1 3411.2 
04 20 18.609 0.144 -79 32 30.22 0.39    27.0    2.7     1262.2 3466.6 
04 20 18.747 0.132 -80 25 23.42 0.33    39.6    3.3     1336.9  929.2 
04 20 18.847 0.084 -80 01 35.59 0.22    91.1    5.3     1302.9 2071.0 
04 20 18.909 0.165 -79 57 35.57 0.43    21.9    2.2     1297.1 2262.9 
04 20 19.047 0.101 -79 57 05.19 0.27    64.6    4.5     1296.1 2287.2 
04 20 19.062 0.135 -79 36 51.41 0.36    31.5    2.9     1267.4 3257.8 
04 20 19.215 0.139 -80 03 46.06 0.36    32.7    2.9     1305.3 1966.6 
04 20 19.449 0.218 -80 03 13.35 0.56    12.2    1.5     1304.0 1992.8 
04 20 19.478 0.078 -79 55 40.06 0.20   103.1    5.6     1293.2 2355.2 
04 20 19.575 0.188 -80 10 18.12 0.49    17.3    1.9     1313.8 1653.1 
04 20 19.644 0.203 -79 47 33.95 0.54    13.6    1.6     1281.4 2743.9 
04 20 19.674 0.117 -80 00 06.61 0.30    47.0    3.7     1299.1 2142.1 
04 20 19.706 0.207 -79 41 06.17 0.55    12.8    1.6     1272.1 3054.0 
04 20 19.808 0.056 -80 18 49.51 0.14   238.3    9.3     1325.4 1244.1 
04 20 19.808 0.226 -80 13 57.82 0.57    11.9    1.5     1318.5 1477.4 
04 20 19.855 0.224 -79 33 46.85 0.61    10.5    1.5     1261.3 3405.3 
04 20 19.902 0.091 -79 41 26.61 0.24    75.1    4.9     1272.1 3037.7 
04 20 19.910 0.130 -80 18 08.60 0.33    39.9    3.3     1324.3 1276.8 
04 20 20.022 0.216 -80 02 36.35 0.56    12.6    1.5     1301.9 2022.3 
04 20 20.115 0.221 -79 45 41.18 0.59    11.3    1.5     1277.7 2834.1 
04 20 20.219 0.157 -80 10 56.51 0.40    25.4    2.5     1313.4 1622.3 
04 20 20.230 0.100 -79 37 29.70 0.27    61.2    4.4     1265.8 3227.1 
04 20 20.345 0.168 -79 34 22.38 0.46    19.4    2.2     1261.1 3376.9 
04 20 20.382 0.101 -79 53 32.71 0.27    64.1    4.5     1288.3 2457.0 
04 20 20.647 0.073 -79 47 03.69 0.20   109.7    5.8     1278.5 2768.1 
04 20 20.653 0.137 -79 52 07.71 0.36    32.3    2.9     1285.7 2525.0 
04 20 20.665 0.176 -79 53 12.99 0.47    18.7    2.0     1287.2 2472.8 
04 20 20.841 0.193 -80 02 49.70 0.49    16.0    1.8     1300.6 2011.6 
04 20 20.879 0.194 -79 56 53.77 0.50    15.4    1.7     1292.0 2296.2 
04 20 21.016 0.239 -80 22 11.29 0.60    10.9    1.5     1327.8 1082.7 
04 20 21.047 0.146 -80 12 15.24 0.37    30.5    2.8     1313.6 1559.3 
04 20 21.065 0.214 -79 34 59.41 0.58    11.7    1.6     1260.4 3347.2 
04 20 21.201 0.171 -80 06 08.62 0.45    20.6    2.1     1304.5 1852.5 
04 20 21.286 0.226 -80 01 03.33 0.58    11.4    1.4     1297.1 2096.6 
04 20 21.549 0.117 -80 03 55.71 0.30    48.0    3.7     1300.7 1958.7 
04 20 21.735 0.149 -80 27 33.74 0.37    30.6    2.9     1334.0  824.8 
04 20 21.775 0.123 -79 44 09.84 0.33    40.3    3.3     1272.0 2907.0 
04 20 21.804 0.183 -80 17 08.12 0.47    18.6    2.0     1319.0 1325.1 
04 20 21.811 0.079 -80 23 47.59 0.20   108.0    5.8     1328.5 1005.7 
04 20 21.844 0.149 -79 57 03.31 0.39    27.2    2.5     1290.2 2288.5 
04 20 21.860 0.144 -79 45 33.96 0.39    28.0    2.6     1273.8 2839.7 
04 20 21.897 0.170 -80 12 28.32 0.44    21.6    2.2     1312.1 1548.8 
04 20 21.914 0.198 -79 35 08.42 0.53    13.7    1.8     1258.8 3339.9 
04 20 21.953 0.165 -80 20 47.96 0.42    23.7    2.4     1323.9 1149.3 
04 20 22.076 0.215 -80 14 38.74 0.55    13.1    1.6     1314.9 1444.5 
04 20 22.108 0.129 -79 33 33.23 0.35    34.7    3.1     1256.1 3416.0 
04 20 22.117 0.168 -79 46 42.83 0.45    20.1    2.1     1274.9 2784.7 
04 20 22.135 0.228 -79 43 43.84 0.61    10.4    1.4     1270.6 2927.8 
04 20 22.146 0.184 -80 00 47.92 0.48    17.6    1.9     1294.9 2108.9 
04 20 22.190 0.210 -80 23 59.97 0.52    14.4    1.8     1328.0  995.7 
04 20 22.194 0.121 -80 16 59.98 0.30    47.3    3.7     1318.0 1331.6 
04 20 22.211 0.230 -80 00 00.86 0.60    10.9    1.4     1293.7 2146.5 
04 20 22.346 0.103 -79 49 54.99 0.28    60.6    4.3     1279.0 2631.0 
04 20 22.405 0.160 -79 58 09.82 0.42    23.5    2.3     1290.6 2235.3 
04 20 22.451 0.198 -79 56 09.82 0.52    14.7    1.7     1287.7 2331.2 
04 20 22.526 0.188 -79 58 40.50 0.49    16.7    1.8     1291.1 2210.7 
04 20 22.813 0.182 -79 36 25.14 0.49    16.4    1.9     1258.7 3278.5 
04 20 22.925 0.077 -80 14 23.28 0.20   108.9    5.8     1312.8 1456.8 
04 20 23.089 0.060 -80 18 45.14 0.15   187.6    7.8     1318.7 1247.4 
04 20 23.128 0.165 -80 11 07.09 0.42    23.1    2.3     1307.7 1613.7 
04 20 23.162 0.173 -80 28 07.19 0.43    22.0    2.3     1332.0  798.0 
04 20 23.393 0.172 -80 18 02.55 0.44    21.4    2.2     1317.1 1281.5 
04 20 23.574 0.068 -79 37 39.30 0.18   120.7    6.1     1258.8 3219.2 
04 20 23.679 0.216 -80 00 31.92 0.56    12.5    1.5     1291.4 2121.6 
04 20 23.736 0.224 -79 41 03.04 0.60    10.9    1.5     1263.3 3056.3 
04 20 23.784 0.184 -79 59 21.97 0.49    17.3    1.9     1289.5 2177.5 
04 20 23.973 0.161 -79 39 46.53 0.44    21.5    2.2     1261.0 3117.4 
04 20 24.075 0.175 -79 46 02.26 0.47    18.4    2.0     1269.8 2817.0 
04 20 24.654 0.213 -80 13 10.97 0.54    13.4    1.6     1307.5 1514.6 
04 20 24.670 0.162 -80 28 35.95 0.40    25.4    2.6     1329.7  774.9 
04 20 24.742 0.127 -80 02 41.58 0.33    39.7    3.3     1292.3 2017.8 
04 20 24.855 0.217 -80 10 36.45 0.55    12.8    1.5     1303.4 1638.1 
04 20 24.903 0.154 -80 22 06.51 0.39    27.8    2.7     1319.9 1086.3 
04 20 24.917 0.049 -80 26 41.27 0.12  1083.4   38.5     1326.5  866.6 
04 20 25.103 0.249 -80 23 59.46 0.62    10.0    1.5     1322.2  996.0 
04 20 25.195 0.196 -79 53 10.38 0.51    14.9    1.7     1277.6 2474.6 
04 20 25.197 0.063 -79 41 39.99 0.17   142.1    6.6     1261.1 3026.6 
04 20 25.274 0.093 -79 58 39.50 0.24    75.7    4.9     1285.4 2211.4 
04 20 25.326 0.238 -80 22 44.00 0.59    10.9    1.5     1319.9 1056.3 
04 20 25.472 0.203 -80 04 41.76 0.52    14.3    1.6     1293.6 1921.7 
04 20 25.520 0.171 -79 58 26.93 0.45    20.3    2.1     1284.5 2221.4 
04 20 25.666 0.052 -79 53 45.45 0.14   247.8    9.6     1277.5 2446.5 
04 20 25.863 0.200 -80 24 30.52 0.49    16.0    1.9     1321.4  971.1 
04 20 25.882 0.066 -79 41 11.13 0.18   131.0    6.3     1258.9 3049.6 
04 20 25.917 0.238 -80 08 23.53 0.61    10.5    1.4     1298.1 1744.3 
04 20 25.986 0.093 -79 55 19.11 0.24    75.9    4.9     1279.1 2371.6 
04 20 26.043 0.210 -79 37 13.30 0.56    12.3    1.6     1252.9 3239.8 
04 20 26.043 0.153 -79 47 17.81 0.41    25.1    2.4     1267.4 2756.4 
04 20 26.100 0.109 -79 31 11.59 0.30    49.3    3.9     1244.0 3529.0 
04 20 26.373 0.156 -80 21 36.02 0.39    26.9    2.6     1316.2 1110.6 
04 20 26.756 0.197 -79 52 54.79 0.52    14.6    1.7     1274.0 2486.9 
04 20 26.787 0.124 -80 02 12.57 0.32    42.2    3.4     1287.3 2040.9 
04 20 26.919 0.049 -80 27 58.88 0.12   685.4   24.4     1324.3  804.4 
04 20 26.968 0.187 -79 59 28.11 0.49    16.9    1.9     1283.0 2172.4 
04 20 26.993 0.114 -79 51 53.23 0.30    48.2    3.7     1272.0 2536.1 
04 20 27.016 0.166 -79 45 41.87 0.45    20.6    2.1     1263.0 2833.1 
04 20 27.072 0.111 -79 52 33.54 0.30    52.4    4.0     1272.8 2503.9 
04 20 27.095 0.191 -80 25 12.54 0.48    17.6    2.0     1320.0  937.4 
04 20 27.256 0.167 -80 24 11.35 0.42    23.3    2.4     1318.2  986.3 
04 20 27.285 0.204 -80 25 30.55 0.51    15.3    1.9     1320.0  923.0 
04 20 27.363 0.185 -79 47 53.03 0.49    16.6    1.9     1265.4 2728.2 
04 20 27.370 0.165 -79 59 07.25 0.43    22.1    2.2     1281.7 2189.1 
04 20 27.445 0.142 -79 58 14.87 0.37    30.5    2.8     1280.2 2230.9 
04 20 27.462 0.174 -79 33 24.42 0.48    17.9    2.1     1244.3 3422.7 
04 20 27.628 0.081 -80 05 38.84 0.21    98.4    5.5     1290.6 1875.9 
04 20 27.633 0.081 -80 18 20.99 0.20   104.1    5.7     1309.0 1266.5 
04 20 27.690 0.238 -80 04 57.25 0.61    10.3    1.3     1289.4 1909.2 
04 20 27.755 0.166 -79 42 41.73 0.45    20.4    2.1     1257.1 2977.1 
04 20 27.796 0.230 -80 18 01.60 0.58    11.6    1.5     1308.2 1282.0 
04 20 27.821 0.063 -80 26 53.03 0.16   170.6    7.4     1321.0  857.0 
04 20 27.890 0.114 -79 42 29.41 0.30    46.9    3.7     1256.5 2986.9 
04 20 28.036 0.203 -79 54 04.86 0.53    13.9    1.6     1273.0 2430.8 
04 20 28.386 0.156 -80 23 35.34 0.39    27.5    2.6     1315.0 1015.1 
04 20 28.524 0.156 -79 44 39.17 0.42    23.6    2.3     1258.3 2883.1 
04 20 28.563 0.188 -79 47 31.19 0.50    15.9    1.8     1262.3 2745.6 
04 20 28.568 0.168 -79 38 30.16 0.46    19.8    2.1     1249.3 3178.2 
04 20 28.680 0.083 -79 46 35.24 0.22    89.1    5.3     1260.7 2790.3 
04 20 28.888 0.179 -79 32 23.42 0.49    16.8    2.0     1239.7 3471.4 
04 20 28.897 0.172 -79 45 00.54 0.46    19.1    2.0     1258.0 2866.0 
04 20 29.157 0.230 -79 48 19.56 0.61    10.4    1.4     1262.2 2706.9 
04 20 29.174 0.163 -79 39 31.89 0.44    21.0    2.2     1249.4 3128.8 
04 20 29.230 0.175 -79 56 46.08 0.46    19.1    2.0     1274.4 2301.8 
04 20 29.236 0.156 -80 06 27.94 0.40    25.6    2.5     1288.4 1836.5 
04 20 29.261 0.212 -80 13 24.41 0.54    13.5    1.6     1298.5 1503.5 
04 20 29.471 0.174 -80 07 54.67 0.45    20.1    2.1     1290.1 1767.2 
04 20 29.478 0.153 -80 17 14.85 0.39    28.0    2.6     1303.6 1319.2 
04 20 29.503 0.207 -79 38 45.91 0.55    12.7    1.6     1247.6 3165.5 
04 20 29.601 0.152 -80 23 46.69 0.38    28.7    2.7     1312.9 1005.9 
04 20 29.637 0.180 -79 43 30.18 0.49    17.3    1.9     1254.2 2938.2 
04 20 29.717 0.175 -80 10 31.67 0.45    20.0    2.1     1293.4 1641.6 
04 20 29.884 0.161 -80 21 15.76 0.41    25.2    2.5     1308.7 1126.6 
04 20 30.007 0.200 -79 41 52.52 0.53    13.7    1.7     1251.1 3016.3 
04 20 30.023 0.191 -79 51 41.67 0.50    15.7    1.8     1265.3 2545.2 
04 20 30.061 0.213 -80 08 05.19 0.55    13.1    1.6     1289.1 1758.7 
04 20 30.138 0.062 -79 44 12.58 0.17   148.0    6.8     1254.2 2904.3 
04 20 30.245 0.241 -80 03 38.30 0.62    10.1    1.3     1282.2 1972.1 
04 20 30.275 0.114 -79 35 34.76 0.30    46.0    3.7     1241.3 3318.3 
04 20 30.324 0.168 -80 21 01.96 0.42    23.0    2.3     1307.4 1137.6 
04 20 30.500 0.107 -80 01 57.86 0.28    58.5    4.2     1279.3 2052.4 
04 20 30.552 0.102 -80 26 31.61 0.25    69.4    4.7     1315.0  874.0 
04 20 30.627 0.207 -80 25 51.41 0.51    14.9    1.8     1313.9  906.1 
04 20 30.687 0.248 -80 28 32.63 0.61    10.3    1.6     1317.7  777.2 
04 20 30.924 0.194 -79 58 01.37 0.50    15.6    1.8     1272.6 2241.5 
04 20 30.977 0.162 -80 02 31.10 0.42    23.1    2.3     1279.1 2025.8 
04 20 31.006 0.138 -80 27 09.07 0.34    36.3    3.2     1315.0  844.0 
04 20 31.082 0.204 -80 12 02.08 0.52    14.6    1.7     1292.8 1569.2 
04 20 31.111 0.183 -80 08 27.17 0.47    18.2    2.0     1287.5 1741.1 
04 20 31.134 0.234 -80 24 31.95 0.58    11.5    1.6     1310.9  969.6 
04 20 31.142 0.250 -80 24 48.02 0.62    10.0    1.5     1311.3  956.8 
04 20 31.219 0.150 -79 37 07.17 0.41    25.2    2.5     1241.5 3244.4 
04 20 31.322 0.166 -80 17 51.73 0.42    23.4    2.3     1300.8 1289.6 
04 20 31.369 0.137 -79 36 21.53 0.37    30.5    2.8     1240.1 3280.9 
04 20 31.434 0.203 -80 18 07.39 0.51    15.2    1.8     1300.9 1277.1 
04 20 31.606 0.153 -79 40 30.12 0.41    24.5    2.4     1245.6 3082.1 
04 20 31.636 0.161 -79 46 08.44 0.43    21.9    2.2     1253.8 2811.5 
04 20 31.770 0.157 -80 01 32.22 0.41    24.5    2.4     1276.0 2072.9 
04 20 31.798 0.202 -79 34 42.90 0.55    13.1    1.7     1236.8 3359.7 
04 20 31.806 0.127 -80 13 09.82 0.32    41.2    3.4     1292.9 1515.0 
04 20 32.012 0.177 -79 51 58.85 0.47    18.5    2.0     1261.5 2531.3 
04 20 32.023 0.209 -80 11 36.74 0.53    13.9    1.6     1290.2 1589.4 
04 20 32.040 0.219 -80 27 33.67 0.54    13.2    1.8     1313.5  824.3 
04 20 32.174 0.223 -79 49 52.46 0.59    11.3    1.4     1258.1 2632.4 
04 20 32.228 0.121 -80 29 18.51 0.30    48.9    3.9     1315.7  740.4 
04 20 32.301 0.113 -80 23 38.89 0.28    56.3    4.2     1307.3 1012.0 
04 20 32.328 0.125 -80 19 38.68 0.31    43.4    3.5     1301.4 1204.1 
04 20 32.346 0.203 -80 05 24.52 0.52    14.4    1.7     1280.5 1887.1 
04 20 32.350 0.149 -79 44 08.19 0.40    26.1    2.5     1249.3 2907.7 
04 20 32.493 0.060 -79 32 45.70 0.16   153.6    6.9     1232.4 3453.4 
04 20 32.589 0.157 -79 57 09.67 0.41    24.5    2.4     1267.9 2282.7 
04 20 32.620 0.169 -80 18 17.76 0.43    22.4    2.3     1298.8 1268.8 
04 20 32.646 0.183 -80 11 46.90 0.47    18.4    2.0     1289.2 1581.3 
04 20 32.661 0.230 -80 10 18.79 0.58    11.3    1.4     1287.0 1651.7 
04 20 33.012 0.197 -79 59 11.87 0.51    14.9    1.7     1270.0 2185.0 
04 20 33.038 0.220 -80 25 00.39 0.55    13.1    1.7     1307.8  946.8 
04 20 33.191 0.237 -80 12 24.55 0.60    10.7    1.4     1289.0 1551.1 
04 20 33.267 0.187 -80 19 59.95 0.48    18.1    2.0     1300.0 1187.0 
04 20 33.269 0.159 -80 04 00.25 0.41    24.2    2.4     1276.5 1954.4 
04 20 33.562 0.210 -79 46 26.72 0.56    12.6    1.6     1250.1 2796.8 
04 20 33.628 0.152 -80 13 50.86 0.39    27.7    2.6     1290.2 1482.1 
04 20 33.884 0.177 -79 36 55.72 0.48    17.6    2.0     1235.5 3253.4 
04 20 33.903 0.183 -80 07 58.51 0.48    18.1    1.9     1281.0 1763.8 
04 20 33.923 0.153 -79 34 52.18 0.42    24.0    2.5     1232.4 3352.1 
04 20 34.021 0.239 -80 23 32.61 0.59    11.0    1.5     1303.7 1016.9 
04 20 34.069 0.100 -80 22 01.99 0.25    71.1    4.8     1301.4 1089.4 
04 20 34.358 0.160 -79 42 12.35 0.43    22.1    2.3     1242.2 3000.1 
04 20 34.386 0.206 -79 36 08.92 0.55    12.7    1.7     1233.2 3290.7 
04 20 34.483 0.175 -79 38 14.94 0.48    18.0    2.0     1236.1 3190.0 
04 20 34.699 0.054 -79 31 28.68 0.15   199.5    8.2     1225.7 3514.8 
04 20 34.710 0.099 -80 18 28.82 0.25    71.9    4.8     1294.9 1259.8 
04 20 34.874 0.202 -80 12 41.97 0.51    15.0    1.7     1286.0 1537.1 
04 20 34.912 0.234 -80 09 57.07 0.60    10.9    1.4     1281.9 1669.0 
04 20 34.961 0.150 -80 29 07.18 0.37    30.4    2.9     1310.0  749.3 
04 20 34.998 0.209 -80 24 51.99 0.52    14.6    1.8     1303.7  953.4 
04 20 35.011 0.204 -79 48 41.04 0.54    13.5    1.6     1250.3 2689.3 
04 20 35.041 0.172 -79 54 53.38 0.46    19.8    2.1     1259.4 2391.6 
04 20 35.062 0.186 -79 37 34.54 0.50    15.6    1.9     1233.9 3222.2 
04 20 35.235 0.222 -79 52 58.04 0.58    11.4    1.4     1256.2 2483.8 
04 20 35.240 0.150 -80 25 46.53 0.37    29.8    2.8     1304.6  909.7 
04 20 35.342 0.071 -79 41 08.80 0.19   115.6    6.0     1238.5 3050.9 
04 20 35.343 0.142 -79 44 15.04 0.38    28.9    2.7     1243.1 2902.0 
04 20 35.343 0.203 -79 33 40.54 0.55    12.9    1.7     1227.5 3409.3 
04 20 35.367 0.057 -80 20 15.55 0.14   220.2    8.8     1296.2 1174.4 
04 20 35.420 0.211 -79 38 52.30 0.56    12.2    1.6     1235.0 3160.0 
04 20 35.586 0.159 -79 37 08.28 0.43    22.0    2.3     1232.1 3243.2 
04 20 35.649 0.124 -79 34 28.48 0.33    38.0    3.3     1228.0 3371.0 
04 20 35.669 0.132 -79 42 02.31 0.35    34.0    3.0     1239.2 3008.1 
04 20 35.673 0.183 -79 34 36.60 0.49    16.0    1.9     1228.2 3364.5 
04 20 35.904 0.210 -80 18 19.02 0.53    13.9    1.7     1292.2 1267.5 
04 20 35.921 0.219 -79 49 37.96 0.58    11.6    1.5     1249.8 2643.7 
04 20 36.017 0.075 -80 17 22.52 0.19   115.4    5.9     1290.6 1312.7 
04 20 36.042 0.238 -80 00 57.78 0.62    10.2    1.3     1266.3 2100.1 
04 20 36.044 0.046 -79 59 24.35 0.12  1172.2   41.7     1264.0 2174.8 
04 20 36.094 0.104 -80 27 13.70 0.26    66.9    4.7     1305.0  840.0 
04 20 36.157 0.104 -79 34 43.43 0.29    56.2    4.2     1227.3 3359.0 
04 20 36.212 0.107 -80 09 08.94 0.28    60.7    4.3     1278.0 1707.4 
04 20 36.387 0.197 -79 48 03.00 0.52    14.4    1.7     1246.5 2719.6 
04 20 36.788 0.128 -79 46 22.56 0.34    36.8    3.1     1243.2 2799.9 
04 20 36.888 0.157 -79 56 43.32 0.41    24.4    2.4     1258.3 2303.5 
04 20 37.211 0.231 -80 25 12.78 0.57    11.8    1.6     1299.8  936.6 
04 20 37.321 0.161 -80 07 03.66 0.42    23.8    2.3     1272.7 1807.5 
04 20 37.347 0.210 -80 03 49.90 0.54    13.3    1.6     1267.8 1962.4 
04 20 37.350 0.212 -79 52 16.85 0.56    12.6    1.5     1250.7 2516.6 
04 20 37.392 0.181 -79 55 00.59 0.48    17.8    1.9     1254.7 2385.6 
04 20 37.519 0.221 -80 14 20.41 0.56    12.4    1.5     1283.0 1458.2 
04 20 37.543 0.115 -80 24 40.56 0.29    54.2    4.1     1298.3  962.4 
04 20 37.555 0.177 -79 53 41.77 0.47    18.6    2.0     1252.4 2448.7 
04 20 37.608 0.200 -80 00 22.74 0.52    14.5    1.7     1262.2 2128.0 
04 20 37.618 0.152 -79 50 09.44 0.40    25.3    2.4     1247.0 2618.4 
04 20 37.639 0.114 -80 13 44.22 0.29    53.0    4.0     1281.9 1487.2 
04 20 37.682 0.228 -79 47 35.84 0.60    10.6    1.4     1243.1 2741.3 
04 20 37.894 0.173 -80 08 32.41 0.45    20.5    2.1     1273.7 1736.5 
04 20 38.027 0.127 -79 38 37.26 0.34    36.5    3.2     1229.0 3171.9 
04 20 38.500 0.127 -80 26  9.96 0.31    44.1    3.6     1298.6  890.8 
04 20 38.562 0.247 -80 25 55.30 0.61    10.3    1.5     1298.1  902.5 
04 20 38.585 0.223 -80 21 58.52 0.56    12.5    1.6     1292.2 1091.9 
04 20 38.612 0.191 -80 01 56.29 0.49    16.3    1.8     1262.4 2053.2 
04 20 38.777 0.085 -79 58 45.98 0.22    87.8    5.2     1257.3 2205.3 
04 20 38.865 0.198 -80 10 03.05 0.50    15.4    1.8     1273.9 1663.9 
04 20 38.869 0.200 -79 38 13.54 0.54    13.5    1.7     1226.6 3190.8 
04 20 38.873 0.103 -80 15 02.86 0.26    65.6    4.5     1281.3 1424.2 
04 20 39.142 0.072 -80 06 36.73 0.18   121.2    6.1     1268.2 1828.9 
04 20 39.168 0.163 -79 36 36.72 0.45    20.7    2.2     1223.6 3268.2 
04 20 39.371 0.122 -79 32 44.05 0.33    39.0    3.3     1217.4 3454.2 
04 20 39.379 0.192 -80 06 20.12 0.49    16.4    1.8     1267.3 1842.2 
04 20 39.563 0.076 -80 27 10.89 0.19   116.2    6.0     1298.0  842.0 
04 20 39.614 0.207 -79 32 10.95 0.56    12.4    1.7     1216.0 3480.7 
04 20 39.711 0.177 -79 42 49.90 0.48    17.8    2.0     1231.7 2969.8 
04 20 39.741 0.150 -79 56 34.78 0.40    26.7    2.5     1252.1 2310.2 
04 20 39.985 0.070 -79 49 41.56 0.18   121.7    6.1     1241.3 2640.6 
04 20 40.002 0.225 -79 52 09.67 0.59    11.1    1.4     1244.9 2522.1 
04 20 40.148 0.134 -79 35 54.29 0.36    32.3    2.9     1220.4 3302.1 
04 20 40.185 0.176 -80 13 39.21 0.45    20.0    2.1     1276.6 1491.0 
04 20 40.229 0.208 -80 24 33.88 0.51    14.7    1.8     1292.8  967.5 
04 20 40.261 0.078 -80 06 50.96 0.20   106.9    5.7     1266.3 1817.4 
04 20 40.513 0.178 -80 28 32.65 0.44    20.9    2.3     1298.2  776.6 
04 20 40.616 0.203 -80 10 57.53 0.52    14.6    1.7     1271.7 1620.3 
04 20 40.631 0.114 -79 59 07.51 0.30    50.4    3.8     1254.0 2188.0 
04 20 40.794 0.176 -79 34 04.82 0.48    17.5    2.0     1216.3 3389.5 
04 20 40.903 0.117 -80 28 39.68 0.29    53.5    4.1     1297.6  770.9 
04 20 40.985 0.177 -80 02 59.84 0.46    19.2    2.0     1259.0 2002.2 
04 20 41.178 0.103 -79 51 25.69 0.27    61.4    4.4     1241.4 2557.2 
04 20 41.340 0.161 -80 00 15.33 0.42    23.2    2.3     1254.2 2133.7 
04 20 41.401 0.163 -79 57 33.30 0.43    22.6    2.2     1250.0 2263.3 
04 20 41.736 0.153 -80 16 08.46 0.39    27.4    2.6     1277.2 1371.6 
04 20 41.821 0.085 -79 33 34.60 0.23    82.6    5.2     1213.3 3413.6 
04 20 41.986 0.098 -80 23 39.22 0.25    73.6    4.9     1287.9 1011.1 
04 20 42.076 0.221 -80 10 07.32 0.56    12.3    1.5     1267.5 1660.3 
04 20 42.337 0.162 -79 41 31.82 0.44    21.5    2.2     1224.1 3032.0 
04 20 42.542 0.211 -80 21 46.00 0.53    14.0    1.7     1284.0 1101.6 
04 20 42.569 0.131 -80 10 32.15 0.33    38.5    3.2     1267.1 1640.4 
04 20 42.600 0.222 -80 08 06.13 0.57    12.1    1.5     1263.4 1757.2 
04 20 42.623 0.235 -80 15 58.43 0.59    11.0    1.4     1275.1 1379.5 
04 20 42.696 0.208 -79 38 17.52 0.56    12.5    1.6     1218.5 3187.4 
04 20 42.945 0.204 -79 58 02.56 0.53    13.9    1.6     1247.6 2239.8 
04 20 42.964 0.224 -79 48 19.23 0.59    11.1    1.4     1232.9 2706.2 
04 20 43.222 0.158 -80 00 25.28 0.41    24.2    2.4     1250.5 2125.6 
04 20 43.235 0.104 -80 17 12.98 0.26    65.5    4.5     1275.7 1319.9 
04 20 43.427 0.128 -80 22 30.08 0.32    41.8    3.5     1283.3 1066.3 
04 20 43.468 0.157 -80 20 57.53 0.40    26.4    2.6     1280.9 1140.3 
04 20 43.521 0.070 -79 36 04.93 0.19   115.8    6.0     1213.4 3293.3 
04 20 43.538 0.148 -80 23 22.99 0.37    30.6    2.8     1284.4 1024.0 
04 20 43.563 0.197 -79 52 39.99 0.52    14.7    1.7     1238.2 2497.7 
04 20 43.575 0.108 -79 47 50.08 0.29    54.3    4.1     1230.9 2729.5 
04 20 43.586 0.148 -80 19 43.14 0.37    30.1    2.8     1278.8 1199.8 
04 20 43.677 0.226 -79 49 13.34 0.60    10.9    1.4     1232.8 2662.9 
04 20 43.793 0.190 -80 24 19.06 0.48    17.8    2.0     1285.3  979.2 
04 20 43.801 0.054 -79 50 00.64 0.14   218.2    8.7     1233.7 2625.1 
04 20 43.838 0.155 -80 08 26.35 0.40    26.0    2.5     1261.3 1740.9 
04 20 43.951 0.126 -80 26 56.80 0.31    45.1    3.7     1288.9  853.0 
04 20 44.222 0.175 -79 59 59.94 0.46    19.3    2.0     1247.8 2145.8 
04 20 44.285 0.153 -79 38 52.56 0.41    24.2    2.4     1215.9 3159.2 
04 20 44.288 0.178 -79 54 22.46 0.47    18.3    2.0     1239.2 2415.7 
04 20 44.324 0.227 -79 44 05.69 0.61    10.6    1.4     1223.7 2908.9 
04 20 44.377 0.178 -80 20 11.24 0.45    20.2    2.2     1277.9 1177.3 
04 20 44.382 0.145 -79 32 25.07 0.40    26.5    2.6     1206.0 3469.1 
04 20 44.398 0.153 -79 48 38.33 0.41    25.0    2.4     1230.4 2690.9 
04 20 44.442 0.176 -79 39 10.53 0.48    18.0    2.0     1216.0 3144.9 
04 20 44.472 0.103 -80 25 37.99 0.26    68.8    4.7     1285.9  916.0 
04 20 44.685 0.229 -79 59 25.94 0.59    11.0    1.4     1246.0 2173.0 
04 20 44.691 0.207 -80 17 30.07 0.52    14.5    1.7     1273.2 1306.1 
04 20 44.782 0.162 -80 11 30.33 0.42    23.8    2.3     1264.0 1593.8 
04 20 44.963 0.155 -80 05 56.58 0.40    25.7    2.5     1255.2 1860.6 
04 20 45.026 0.132 -79 36 48.70 0.35    33.5    3.0     1211.2 3258.2 
04 20 45.106 0.189 -80 06 16.68 0.49    16.9    1.9     1255.5 1844.5 
04 20 45.161 0.173 -80 11 42.76 0.44    20.9    2.2     1263.5 1583.8 
04 20 45.394 0.220 -79 34 10.53 0.60    10.9    1.6     1206.4 3384.7 
04 20 45.422 0.097 -80 25 54.17 0.24    77.1    5.0     1284.4  903.0 
04 20 45.563 0.099 -80 01 33.01 0.25    69.4    4.7     1247.4 2071.3 
04 20 45.758 0.193 -80 13 54.40 0.49    16.5    1.9     1265.6 1478.5 
04 20 46.064 0.127 -80 26 32.44 0.31    43.4    3.6     1284.1  872.4 
04 20 46.084 0.156 -79 45 28.83 0.42    23.8    2.4     1222.0 2842.3 
04 20 46.112 0.134 -80 20 45.41 0.33    37.8    3.2     1275.3 1149.8 
04 20 46.212 0.162 -80 19 50.73 0.41    24.6    2.4     1273.7 1193.6 
04 20 46.252 0.147 -79 57 49.47 0.39    27.9    2.6     1240.3 2250.0 
04 20 46.319 0.135 -79 34 23.70 0.37    30.9    2.9     1204.8 3374.1 
04 20 46.502 0.195 -80 03 17.95 0.50    15.6    1.8     1248.1 1987.4 
04 20 46.530 0.140 -80 29 07.52 0.35    35.2    3.2     1287.1  748.3 
04 20 46.543 0.139 -79 46 12.35 0.37    30.8    2.8     1222.1 2807.4 
04 20 46.550 0.164 -79 57 59.57 0.43    22.3    2.2     1239.9 2241.9 
04 20 46.624 0.239 -80 27 18.54 0.59    11.1    1.6     1284.2  835.5 
04 20 46.686 0.200 -80 28 41.66 0.49    16.1    2.0     1286.1  769.0 
04 20 46.689 0.246 -80 22 07.75 0.62    10.3    1.5     1276.2 1084.0 
04 20 46.793 0.155 -80 06 50.97 0.40    25.8    2.5     1252.8 1817.0 
04 20 46.839 0.221 -79 54 03.76 0.58    11.6    1.5     1233.4 2430.5 
04 20 46.874 0.192 -80 12 18.55 0.49    16.6    1.9     1260.9 1555.1 
04 20 47.050 0.224 -80 20 24.54 0.56    12.3    1.6     1272.9 1166.5 
04 20 47.198 0.213 -79 49 57.44 0.56    12.4    1.5     1226.4 2627.4 
04 20 47.225 0.169 -79 41 07.70 0.46    19.6    2.1     1213.0 3051.0 
04 20 47.244 0.177 -80 25 34.31 0.44    20.9    2.2     1280.3  918.8 
04 20 47.259 0.239 -80 26 24.24 0.59    11.0    1.6     1281.5  878.8 
04 20 47.492 0.189 -80 19 25.54 0.48    17.6    2.0     1270.5 1213.6 
04 20 47.510 0.143 -79 35 47.33 0.39    27.7    2.7     1204.3 3307.1 
04 20 47.662 0.046 -79 56 17.95 0.12   838.6   29.8     1235.0 2323.1 
04 20 47.694 0.136 -80 08 42.79 0.35    34.8    3.0     1253.8 1727.5 
04 20 47.886 0.054 -80 10 26.54 0.14   257.1    9.9     1256.0 1644.6 
04 20 47.902 0.077 -79 40 49.58 0.21    99.4    5.6     1211.1 3065.4 
04 20 48.053 0.061 -79 32 58.44 0.16   150.2    6.8     1198.9 3442.1 
04 20 48.069 0.172 -79 32 41.72 0.47    18.4    2.1     1198.4 3455.5 
04 20 48.144 0.128 -80 13 06.02 0.32    40.6    3.3     1259.6 1517.0 
04 20 48.271 0.216 -79 39 07.80 0.58    11.6    1.5     1207.7 3146.8 
04 20 48.539 0.121 -80 28 01.51 0.30    48.7    3.8     1281.5  801.0 
04 20 48.589 0.107 -79 57 02.97 0.28    56.5    4.1     1234.2 2287.1 
04 20 48.809 0.175 -80 08 07.31 0.45    19.9    2.1     1250.6 1755.8 
04 20 48.848 0.193 -79 33 19.02 0.52    14.4    1.8     1197.6 3425.6 
04 20 48.866 0.153 -80 06 40.18 0.40    26.5    2.5     1248.3 1825.5 
04 20 48.936 0.103 -80 14 43.26 0.26    66.0    4.6     1260.4 1439.2 
04 20 48.942 0.192 -80 20 08.92 0.49    17.1    1.9     1268.7 1178.8 
04 20 49.030 0.110 -80 17 36.92 0.28    58.4    4.2     1264.6 1300.4 
04 20 49.291 0.206 -80 16 15.64 0.52    14.5    1.7     1262.0 1365.3 
04 20 49.390 0.148 -80 09 33.66 0.38    29.1    2.7     1251.6 1686.8 
04 20 49.457 0.229 -79 35 33.87 0.62    10.1    1.5     1199.7 3317.8 
04 20 49.458 0.176 -79 58 55.44 0.46    19.0    2.0     1235.3 2197.1 
04 20 49.466 0.201 -79 57 35.31 0.52    14.3    1.6     1233.2 2261.1 
04 20 49.680 0.083 -79 42 25.88 0.22    88.4    5.3     1209.7 2988.3 
04 20 49.693 0.135 -79 50 52.53 0.36    33.0    2.9     1222.5 2583.2 
04 20 49.775 0.161 -79 58 14.69 0.42    23.1    2.3     1233.6 2229.6 
04 20 49.911 0.145 -79 59 52.55 0.38    29.4    2.7     1235.8 2151.4 
04 20 49.945 0.171 -79 34 33.10 0.47    18.7    2.1     1197.1 3366.3 
04 20 50.093 0.230 -79 55 18.31 0.60    10.7    1.4     1228.4 2370.6 
04 20 50.133 0.139 -80 23 56.16 0.34    35.7    3.1     1272.0  997.1 
04 20 50.135 0.205 -80 24 28.97 0.51    15.2    1.9     1272.9  970.8 
04 20 50.207 0.142 -79 46 09.86 0.38    28.9    2.7     1214.3 2809.2 
04 20 50.208 0.074 -80 18 15.07 0.18   118.2    6.0     1263.2 1269.8 
04 20 50.430 0.215 -80 27 25.98 0.53    13.9    1.8     1276.8  829.3 
04 20 50.475 0.238 -80 11 40.14 0.61    10.6    1.4     1252.6 1585.6 
04 20 50.527 0.222 -80 12 08.63 0.56    12.2    1.5     1253.2 1562.8 
04 20 50.547 0.165 -80 14 03.81 0.42    23.1    2.3     1256.1 1470.7 
04 20 50.975 0.221 -80 17 05.79 0.56    12.5    1.6     1259.9 1325.1 
04 20 51.221 0.114 -79 57 22.67 0.30    50.3    3.8     1229.2 2271.1 
04 20 51.260 0.220 -79 52 37.15 0.58    11.6    1.5     1221.9 2499.4 
04 20 51.295 0.196 -79 40 54.52 0.52    14.2    1.7     1203.9 3061.2 
04 20 51.328 0.054 -79 54 23.40 0.14   231.9    9.1     1224.5 2414.5 
04 20 51.500 0.232 -80 24 46.70 0.58    11.6    1.6     1270.6  956.6 
04 20 51.648 0.198 -79 43 48.18 0.53    14.1    1.7     1207.6 2922.4 
04 20 51.713 0.114 -79 31 47.89 0.31    45.5    3.7     1189.1 3498.3 
04 20 51.716 0.226 -80 21 03.25 0.57    12.2    1.6     1264.5 1135.2 
04 20 51.791 0.064 -80 02 56.99 0.16   150.1    6.8     1236.6 2003.8 
04 20 51.865 0.160 -80 03 44.90 0.42    23.9    2.3     1237.6 1965.5 
04 20 52.047 0.171 -80 25 49.86 0.43    22.4    2.4     1271.1  906.0 
04 20 52.055 0.201 -80 08 46.92 0.51    14.9    1.7     1245.0 1724.0 
04 20 52.097 0.227 -79 51 08.71 0.60    10.9    1.4     1217.9 2570.1 
04 20 52.136 0.217 -79 48 09.48 0.57    11.9    1.5     1213.2 2713.4 
04 20 52.169 0.174 -79 43 04.68 0.47    18.5    2.0     1205.4 2957.1 
04 20 52.206 0.193 -80 00 59.47 0.50    15.9    1.8     1232.7 2097.7 
04 20 52.354 0.094 -79 56 51.78 0.25    73.5    4.8     1226.1 2295.8 
04 20 52.472 0.214 -79 45 39.38 0.57    12.0    1.5     1208.7 2833.4 
04 20 52.516 0.163 -80 21 45.91 0.41    24.4    2.5     1263.9 1101.1 
04 20 52.568 0.136 -80 06 45.01 0.35    34.4    3.0     1240.8 1821.4 
04 20 52.943 0.235 -79 55 28.40 0.62    10.2    1.3     1222.7 2362.4 
04 20 53.066 0.126 -79 51 38.89 0.33    38.5    3.2     1216.6 2545.9 
04 20 53.076 0.063 -80 12 21.68 0.16   160.7    7.1     1248.4 1552.2 
04 20 53.168 0.188 -79 42 45.38 0.50    15.7    1.8     1202.7 2972.5 
04 20 53.257 0.244 -80 24 13.44 0.61    10.5    1.5     1266.2  983.0 
04 20 53.270 0.075 -80 27 04.02 0.18   118.0    6.1     1270.6  846.7 
04 20 53.280 0.059 -79 45 20.22 0.16   169.0    7.3     1206.4 2848.7 
04 20 53.344 0.224 -80 23 10.42 0.56    12.5    1.6     1264.4 1033.4 
04 20 53.353 0.137 -79 38 31.40 0.37    30.6    2.8     1195.8 3175.5 
04 20 53.772 0.155 -79 59 47.75 0.41    25.2    2.4     1227.6 2155.0 
04 20 53.840 0.194 -80 02 34.13 0.50    15.8    1.8     1231.7 2021.9 
04 20 53.944 0.135 -79 38 01.43 0.36    31.8    2.9     1193.8 3199.5 
04 20 53.968 0.114 -80 17 16.28 0.29    52.9    4.0     1254.1 1316.6 
04 20 54.089 0.135 -79 45 33.78 0.36    32.5    2.9     1205.1 2837.8 
04 20 54.177 0.158 -80 28 56.12 0.39    27.1    2.7     1271.7  757.0 
04 20 54.225 0.215 -80 07 21.54 0.55    12.8    1.5     1238.3 1792.1 
04 20 54.397 0.190 -80 23 25.22 0.48    17.6    2.0     1262.7 1021.5 
04 20 54.459 0.113 -79 49 20.12 0.30    49.5    3.8     1210.1 2656.8 
04 20 54.658 0.152 -80 18 11.83 0.38    28.5    2.7     1254.1 1272.1 
04 20 54.925 0.158 -79 52 05.51 0.42    23.7    2.3     1213.3 2524.5 
04 20 54.955 0.215 -80 03 34.35 0.55    12.7    1.5     1231.0 1973.7 
04 20 54.985 0.142 -79 42 21.50 0.38    28.6    2.7     1198.2 2991.4 
04 20 55.152 0.159 -80 05 06.02 0.41    24.3    2.4     1232.9 1900.4 
04 20 55.274 0.065 -79 35 07.38 0.18   134.3    6.4     1186.5 3338.5 
04 20 55.299 0.191 -79 57 33.62 0.49    16.1    1.8     1221.0 2262.1 
04 20 55.434 0.236 -80 01 36.86 0.61    10.4    1.3     1227.0 2067.6 
04 20 55.461 0.192 -80 22 08.31 0.49    17.2    2.0     1258.6 1083.0 
04 20 55.582 0.214 -79 47 31.29 0.57    12.2    1.5     1204.9 2743.7 
04 20 55.715 0.153 -79 39 14.20 0.41    24.2    2.4     1191.8 3141.1 
04 20 55.907 0.227 -80 06 41.13 0.58    11.4    1.4     1233.8 1824.3 
04 20 56.069 0.168 -80 21 56.61 0.42    23.0    2.3     1257.1 1092.3 
04 20 56.119 0.135 -79 52 17.48 0.35    33.6    3.0     1211.1 2514.8 
04 20 56.236 0.180 -80 04 47.41 0.47    18.5    2.0     1230.2 1915.2 
04 20 56.251 0.153 -79 46 56.15 0.41    24.8    2.4     1202.6 2771.7 
04 20 56.320 0.153 -80 26 27.35 0.38    28.7    2.8     1263.6  875.8 
04 20 56.385 0.211 -79 59 37.47 0.55    13.1    1.6     1221.9 2163.0 
04 20 56.439 0.200 -80 14 37.99 0.50    15.4    1.8     1245.0 1443.0 
04 20 56.484 0.244 -80 28 50.76 0.60    10.7    1.6     1266.9  761.1 
04 20 56.494 0.153 -79 56 07.43 0.40    25.6    2.5     1216.3 2330.9 
04 20 56.554 0.237 -80 19 33.47 0.59    11.0    1.5     1252.4 1206.7 
04 20 56.605 0.208 -79 59 26.26 0.54    13.3    1.6     1221.2 2171.9 
04 20 56.979 0.136 -80 12 26.89 0.35    35.2    3.0     1240.5 1547.7 
04 20 57.065 0.151 -79 35 23.30 0.41    24.8    2.5     1183.0 3325.7 
04 20 57.125 0.232 -80 16 09.21 0.58    11.4    1.5     1246.0 1370.0 
04 20 57.151 0.097 -79 59 14.47 0.25    71.5    4.8     1219.7 2181.3 
04 20 57.180 0.161 -80 22 57.76 0.40    25.3    2.5     1256.4 1043.3 
04 20 57.385 0.171 -79 48 18.73 0.46    19.7    2.1     1202.3 2705.6 
04 20 57.398 0.160 -80 17 52.34 0.41    24.9    2.5     1248.1 1287.5 
04 20 57.421 0.226 -79 42 14.74 0.61    10.6    1.4     1192.8 2996.7 
04 20 57.535 0.133 -80 00 37.18 0.35    35.3    3.0     1221.1 2115.2 
04 20 57.643 0.211 -79 40 12.77 0.56    12.3    1.6     1189.2 3094.2 
04 20 57.652 0.100 -79 57 19.77 0.26    65.4    4.5     1215.7 2273.0 
04 20 57.985 0.181 -80 25 10.11 0.46    19.6    2.2     1258.3  937.4 
04 20 58.103 0.211 -80 09 05.92 0.54    13.5    1.6     1233.0 1708.4 
04 20 58.129 0.201 -80 09 39.18 0.51    14.9    1.7     1233.9 1681.8 
04 20 58.140 0.206 -80 13 29.94 0.52    14.3    1.7     1239.8 1497.3 
04 20 58.282 0.227 -79 38 56.47 0.61    10.4    1.5     1185.9 3155.1 
04 20 58.292 0.224 -79 55 12.85 0.58    11.4    1.4     1211.1 2374.5 
04 20 58.377 0.126 -80 15 06.37 0.32    42.5    3.5     1241.8 1420.1 
04 20 58.379 0.166 -79 36 01.24 0.45    19.9    2.2     1181.1 3295.3 
04 20 58.385 0.161 -79 32 29.53 0.44    21.2    2.3     1175.6 3464.5 
04 20 58.460 0.215 -79 39 41.94 0.57    11.7    1.6     1186.6 3118.8 
04 20 58.899 0.156 -80 06 54.75 0.40    25.4    2.5     1228.0 1813.2 
04 20 58.989 0.168 -80 12 10.19 0.43    22.4    2.3     1236.0 1561.0 
04 20 59.050 0.127 -79 58 24.95 0.33    39.2    3.3     1214.5 2220.8 
04 20 59.223 0.162 -80 20 58.41 0.41    24.6    2.5     1249.2 1138.6 
04 20 59.247 0.193 -80 04 08.34 0.50    15.9    1.8     1223.0 1946.2 
04 20 59.257 0.189 -80 18 37.78 0.48    17.6    2.0     1245.5 1251.0 
04 20 59.324 0.112 -80 03 41.30 0.29    52.7    4.0     1222.1 1967.8 
04 20 59.362 0.099 -80 12 57.16 0.25    70.6    4.7     1236.5 1523.4 
04 20 59.383 0.124 -79 49 06.13 0.33    40.3    3.3     1199.3 2667.6 
04 20 59.392 0.202 -80 17 01.26 0.51    15.2    1.8     1242.7 1328.2 
04 20 59.538 0.224 -80 17 37.27 0.57    12.2    1.6     1243.4 1299.4 
04 20 59.832 0.199 -80 22 48.23 0.49    16.1    1.9     1250.9 1050.8 
04 20 59.864 0.099 -80 23 52.07 0.25    72.9    4.8     1252.5  999.7 
04 20 59.883 0.212 -80 10 03.59 0.54    13.4    1.6     1230.9 1662.1 
04 20 59.991 0.123 -79 42 35.39 0.33    39.5    3.3     1187.9 2980.0 
04 21 00.062 0.220 -80 18 23.26 0.55    12.7    1.6     1243.5 1262.6 
04 21 00.127 0.167 -80 11 23.89 0.43    22.4    2.3     1232.5 1597.9 
04 21 00.265 0.124 -80 19 32.29 0.31    45.0    3.6     1244.9 1207.4 
04 21 00.280 0.130 -80 21 14.77 0.32    40.4    3.4     1247.5 1125.5 
04 21 00.292 0.065 -80 16 19.56 0.16   150.0    6.8     1239.8 1361.5 
04 21 00.568 0.219 -80 13 38.71 0.56    12.6    1.6     1235.1 1490.1 
04 21 00.621 0.189 -79 54 19.59 0.49    16.2    1.8     1204.8 2416.9 
04 21 00.749 0.229 -79 35 39.92 0.62    10.1    1.5     1175.4 3312.1 
04 21 00.875 0.179 -80 26 46.79 0.45    20.4    2.2     1255.0  859.9 
04 21 00.926 0.236 -80 09 13.85 0.60    10.7    1.4     1227.5 1701.8 
04 21 00.938 0.165 -79 33 55.03 0.45    20.1    2.2     1172.3 3396.0 
04 21 00.976 0.222 -80 00 49.18 0.57    11.8    1.5     1214.2 2105.4 
04 21 01.052 0.200 -79 54 08.97 0.52    14.3    1.7     1203.6 2425.4 
04 21 01.104 0.202 -80 14 54.44 0.51    15.1    1.8     1236.0 1429.5 
04 21 01.167 0.162 -80 23 36.84 0.41    25.0    2.5     1249.5 1011.8 
04 21 01.303 0.117 -79 49 16.35 0.30    45.8    3.6     1195.5 2659.3 
04 21 01.513 0.161 -79 35 02.95 0.44    21.2    2.3     1172.8 3341.6 
04 21 01.716 0.116 -80 14 00.09 0.30    51.2    3.9     1233.3 1472.9 
04 21 01.767 0.080 -80 28 11.94 0.20   105.6    5.8     1255.5  791.8 
04 21 01.794 0.068 -79 54 48.19 0.18   128.7    6.2     1203.1 2393.9 
04 21 01.940 0.167 -79 46 07.41 0.45    20.4    2.1     1189.2 2810.3 
04 21 02.073 0.156 -80 22 23.08 0.40    26.7    2.6     1245.7 1070.7 
04 21 02.076 0.230 -79 44 24.62 0.61    10.3    1.4     1186.2 2892.5 
04 21 02.208 0.095 -80 28 36.64 0.23    80.3    5.1     1255.2  772.0 
04 21 02.607 0.167 -79 38 35.52 0.45    20.0    2.2     1176.0 3171.6 
04 21 02.739 0.120 -80 09 45.86 0.30    46.2    3.7     1224.6 1676.1 
04 21 02.899 0.171 -80 24 36.60 0.43    22.5    2.3     1247.6  963.9 
04 21 02.984 0.117 -79 43 58.49 0.31    44.5    3.6     1183.6 2913.3 
04 21 03.005 0.162 -79 50 15.48 0.43    21.9    2.2     1193.4 2611.9 
04 21 03.169 0.113 -80 02 01.97 0.30    51.9    3.9     1211.6 2047.0 
04 21 03.425 0.138 -80 22 43.42 0.34    36.0    3.1     1243.5 1054.4 
04 21 03.580 0.107 -80 17 52.85 0.27    61.4    4.4     1235.6 1286.7 
04 21 03.649 0.216 -79 57 01.23 0.56    12.4    1.5     1202.7 2287.4 
04 21 03.781 0.093 -79 54 26.75 0.24    75.2    4.9     1198.4 2410.9 
04 21 03.898 0.236 -80 20 38.34 0.59    11.1    1.5     1239.3 1154.3 
04 21 03.964 0.193 -79 49 17.78 0.51    15.1    1.7     1189.9 2658.0 
04 21 03.969 0.127 -80 08 14.45 0.32    40.8    3.4     1219.7 1749.1 
04 21 04.020 0.092 -79 51 39.56 0.24    76.6    4.9     1193.5 2544.6 
04 21 04.110 0.240 -80 03 19.87 0.62    10.1    1.3     1211.6 1984.7 
04 21 04.191 0.208 -80 06 28.87 0.53    13.7    1.6     1216.4 1833.5 
04 21 04.399 0.160 -79 35 12.87 0.44    21.6    2.3     1166.8 3333.5 
04 21 04.436 0.186 -80 07 45.15 0.48    17.5    1.9     1217.9 1772.5 
04 21 04.483 0.243 -80 21 23.95 0.61    10.5    1.5     1239.3 1117.8 
04 21 04.511 0.131 -80 05 32.47 0.34    37.5    3.2     1214.3 1878.6 
04 21 04.570 0.231 -80 12 59.76 0.58    11.3    1.5     1225.9 1521.0 
04 21 04.729 0.190 -79 47 01.21 0.50    15.5    1.8     1184.7 2767.1 
04 21 04.745 0.175 -79 49 57.88 0.47    18.7    2.0     1189.3 2625.9 
04 21 04.758 0.141 -79 59 42.55 0.37    31.3    2.8     1204.6 2158.4 
04 21 04.781 0.184 -79 42 41.06 0.49    16.4    1.9     1177.7 2975.1 
04 21 04.786 0.128 -80 25 32.90 0.32    42.5    3.5     1245.3  918.8 
04 21 04.800 0.121 -80 25 22.82 0.30    48.3    3.8     1245.0  926.8 
04 21 04.887 0.190 -79 49 31.08 0.50    15.6    1.8     1188.3 2647.3 
04 21 04.911 0.184 -80 07 00.57 0.48    17.9    1.9     1215.8 1808.1 
04 21 04.933 0.107 -80 18 54.90 0.27    62.4    4.4     1234.5 1237.0 
04 21 05.057 0.163 -80 06 49.04 0.42    23.4    2.3     1215.2 1817.3 
04 21 05.168 0.158 -80 12 35.62 0.40    25.5    2.5     1224.1 1540.2 
04 21 05.427 0.146 -80 09 38.02 0.37    29.8    2.7     1218.9 1682.2 
04 21 05.505 0.201 -79 35 38.58 0.54    13.4    1.7     1165.1 3312.9 
04 21 05.648 0.219 -80 21 53.34 0.55    13.0    1.7     1237.8 1094.3 
04 21 05.967 0.142 -79 38 14.97 0.38    28.4    2.7     1168.2 3187.8 
04 21 06.008 0.128 -80 00 04.72 0.33    39.1    3.3     1202.6 2140.6 
04 21 06.025 0.175 -79 50 24.50 0.47    18.8    2.0     1187.3 2604.5 
04 21 06.126 0.193 -79 52 31.50 0.51    15.2    1.7     1190.4 2502.9 
04 21 06.179 0.153 -79 54 03.37 0.40    25.5    2.5     1192.7 2429.5 
04 21 06.185 0.181 -80 10 54.68 0.47    18.7    2.0     1219.3 1620.9 
04 21 06.275 0.154 -80 17 17.94 0.39    27.6    2.6     1229.3 1314.4 
04 21 06.367 0.186 -80 05 10.64 0.49    17.4    1.9     1209.9 1895.9 
04 21 06.420 0.105 -80 17 05.47 0.27    63.8    4.5     1228.6 1324.4 
04 21 06.531 0.158 -80 15 32.47 0.40    25.4    2.5     1226.0 1398.7 
04 21 06.621 0.116 -79 42 26.39 0.31    44.9    3.6     1173.4 2986.7 
04 21 06.626 0.061 -80 08 13.55 0.16   173.4    7.4     1214.2 1749.7 
04 21 06.798 0.193 -79 34 29.05 0.52    14.4    1.8     1160.5 3368.4 
04 21 06.870 0.180 -79 48 11.50 0.48    17.6    1.9     1182.0 2710.8 
04 21 06.899 0.143 -79 43 08.94 0.38    28.4    2.7     1173.9 2952.7 
04 21 07.044 0.055 -79 57 55.24 0.14   210.5    8.5     1197.0 2244.0 
04 21 07.068 0.099 -80 07 15.43 0.25    69.5    4.7     1211.7 1796.1 
04 21 07.134 0.095 -79 51 52.80 0.25    71.8    4.8     1187.3 2533.8 
04 21 07.185 0.090 -79 35 27.34 0.24    75.8    4.9     1161.2 3321.7 
04 21 07.275 0.130 -80 27 20.11 0.32    41.5    3.5     1243.1  832.9 
04 21 07.326 0.176 -80 06 00.92 0.46    19.4    2.0     1209.2 1855.7 
04 21 07.346 0.233 -79 55 16.16 0.61    10.5    1.4     1192.2 2371.2 
04 21 07.442 0.213 -79 36 31.98 0.57    11.8    1.6     1162.3 3270.0 
04 21 07.536 0.155 -79 54 45.94 0.41    24.8    2.4     1191.0 2395.3 
04 21 07.633 0.089 -80 00 13.39 0.23    82.6    5.1     1199.4 2133.5 
04 21 07.860 0.123 -79 42 41.67 0.33    39.4    3.3     1171.2 2974.4 
04 21 07.950 0.171 -79 58 37.22 0.45    20.2    2.1     1196.2 2210.4 
04 21 07.992 0.139 -79 53 41.99 0.36    31.4    2.8     1188.3 2446.4 
04 21 08.071 0.189 -80 11 14.71 0.49    17.2    1.9     1216.0 1604.7 
04 21 08.083 0.181 -80 14 57.16 0.46    19.0    2.0     1221.9 1426.9 
04 21 08.203 0.221 -80 28 30.32 0.55    13.1    1.8     1243.2  776.7 
04 21 08.218 0.175 -79 41 18.49 0.47    18.2    2.0     1168.2 3040.9 
04 21 08.315 0.131 -79 43 32.97 0.35    34.9    3.0     1171.5 2933.4 
04 21 08.519 0.219 -80 23 03.48 0.55    13.0    1.7     1233.9 1038.0 
04 21 08.536 0.045 -79 37 31.19 0.12  2462.9   88.0     1161.5 3222.6 
04 21 08.842 0.178 -79 47 02.78 0.48    17.9    2.0     1176.0 2765.6 
04 21 08.929 0.183 -80 07 08.26 0.48    18.1    2.0     1207.7 1801.7 
04 21 08.956 0.226 -80 28 13.06 0.56    12.5    1.7     1241.2  790.4 
04 21 09.083 0.233 -80 25 33.58 0.58    11.6    1.6     1236.7  917.9 
04 21 09.097 0.210 -79 41 46.21 0.56    12.4    1.6     1167.0 3018.7 
04 21 09.143 0.128 -79 49 05.24 0.34    37.0    3.2     1178.6 2667.6 
04 21 09.177 0.199 -80 04 06.35 0.51    15.0    1.7     1202.4 1947.1 
04 21 09.178 0.115 -79 56 02.43 0.30    48.3    3.8     1189.6 2334.1 
04 21 09.215 0.197 -80 27 30.49 0.49    16.7    2.0     1239.6  824.5 
04 21 09.309 0.202 -79 36 20.64 0.54    13.3    1.7     1158.0 3279.0 
04 21 09.333 0.149 -79 45 28.65 0.40    26.2    2.5     1172.4 2840.8 
04 21 09.385 0.170 -80 26 09.81 0.43    22.8    2.4     1237.1  889.0 
04 21 09.539 0.089 -79 54 39.09 0.23    82.2    5.1     1186.6 2400.7 
04 21 09.610 0.214 -79 42 49.83 0.57    11.9    1.5     1167.6 2967.8 
04 21 09.646 0.210 -80 18 42.48 0.53    14.0    1.7     1224.7 1246.6 
04 21 09.681 0.143 -79 39 29.20 0.39    28.1    2.7     1162.2 3128.2 
04 21 09.727 0.179 -79 40 47.94 0.49    17.4    2.0     1164.1 3065.2 
04 21 09.916 0.181 -79 34 49.36 0.49    16.6    2.0     1154.2 3351.9 
04 21 09.955 0.097 -79 58 32.65 0.25    71.1    4.7     1191.9 2213.9 
04 21 09.956 0.088 -80 06 02.75 0.22    84.8    5.2     1203.9 1854.0 
04 21 09.974 0.140 -79 39 10.55 0.38    29.4    2.8     1161.0 3143.1 
04 21 10.078 0.115 -79 39 38.15 0.31    45.6    3.7     1161.5 3121.0 
04 21 10.125 0.213 -80 20 32.37 0.53    13.7    1.7     1226.6 1158.7 
04 21 10.156 0.175 -80 14 21.54 0.45    20.4    2.1     1216.7 1455.2 
04 21 10.340 0.164 -80 14 02.38 0.42    23.4    2.3     1215.8 1470.5 
04 21 10.388 0.234 -80 21 47.82 0.58    11.4    1.5     1228.1 1098.4 
04 21 10.448 0.122 -80 11 44.47 0.31    45.1    3.6     1211.9 1580.8 
04 21 10.454 0.155 -79 37 10.26 0.42    23.0    2.4     1156.8 3239.2 
04 21 10.461 0.152 -79 53 52.70 0.40    25.9    2.5     1183.4 2437.7 
04 21 10.515 0.115 -80 12 46.09 0.30    51.7    3.9     1213.4 1531.5 
04 21 10.833 0.155 -80 13 32.96 0.40    26.3    2.5     1214.0 1494.0 
04 21 10.837 0.077 -79 58 59.47 0.20   104.6    5.7     1190.8 2192.4 
04 21 10.972 0.193 -80 10 00.31 0.49    16.5    1.8     1208.1 1664.0 
04 21 11.343 0.147 -79 32 24.05 0.40    25.9    2.6     1147.3 3468.0 
04 21 11.419 0.131 -79 48 53.56 0.35    35.1    3.0     1173.4 2676.8 
04 21 11.434 0.188 -79 37 49.67 0.50    15.4    1.9     1155.7 3207.6 
04 21 11.518 0.132 -80 01 34.99 0.34    36.3    3.1     1193.5 2068.0 
04 21 11.589 0.149 -79 53 01.78 0.39    26.8    2.5     1179.7 2478.3 
04 21 11.614 0.187 -79 49 55.23 0.49    16.4    1.8     1174.7 2627.5 
04 21 11.699 0.199 -80 07 37.43 0.51    15.2    1.7     1202.8 1778.2 
04 21 11.836 0.211 -79 59 48.51 0.55    13.1    1.6     1190.0 2153.1 
04 21 11.859 0.048 -80 26 39.90 0.12  2049.3   73.2     1233.0  864.7 
04 21 11.875 0.073 -80 13 22.02 0.18   120.3    6.1     1211.6 1502.7 
04 21 11.892 0.142 -79 45 43.79 0.38    29.1    2.7     1167.4 2828.5 
04 21 11.937 0.132 -80 20 50.06 0.33    39.1    3.3     1223.5 1144.4 
04 21 12.212 0.160 -79 36 40.22 0.44    21.5    2.3     1152.2 3263.1 
04 21 12.387 0.185 -79 57 22.06 0.49    17.1    1.9     1185.0 2270.2 
04 21 12.417 0.213 -80 18 59.79 0.53    13.6    1.7     1219.5 1232.6 
04 21 12.459 0.188 -80 01 06.52 0.49    16.7    1.9     1190.8 2090.7 
04 21 12.571 0.178 -80 17 48.63 0.45    20.0    2.1     1217.3 1289.5 
04 21 12.607 0.111 -80 14 56.79 0.28    57.2    4.2     1212.7 1426.8 
04 21 12.703 0.109 -80 14 09.33 0.28    58.8    4.3     1211.2 1464.8 
04 21 12.736 0.092 -80 08 15.17 0.23    79.6    5.0     1201.7 1748.0 
04 21 12.784 0.157 -80 02 59.22 0.41    24.9    2.4     1193.1 2000.6 
04 21 12.823 0.225 -80 04 54.76 0.58    11.6    1.5     1196.1 1908.2 
04 21 12.962 0.095 -80 09 49.19 0.24    75.6    4.9     1203.7 1672.8 
04 21 13.018 0.137 -79 56 16.31 0.36    33.0    2.9     1181.9 2322.7 
04 21 13.105 0.104 -79 55 20.02 0.27    60.9    4.3     1180.2 2367.7 
04 21 13.142 0.133 -80 24 05.18 0.33    39.1    3.3     1226.3  988.4 
04 21 13.183 0.220 -80 27 23.65 0.55    13.1    1.8     1231.5  829.7 
04 21 13.191 0.183 -80 00 26.55 0.48    17.6    1.9     1188.2 2122.6 
04 21 13.250 0.231 -80 00 53.93 0.60    10.9    1.4     1188.8 2100.7 
04 21 13.256 0.090 -80 16 55.53 0.22    84.7    5.2     1214.5 1331.9 
04 21 13.282 0.219 -79 33 12.28 0.59    11.1    1.6     1144.3 3429.3 
04 21 13.468 0.173 -80 22 06.07 0.44    21.5    2.3     1222.4 1083.6 
04 21 13.489 0.165 -79 41 22.88 0.45    20.6    2.2     1157.0 3037.0 
04 21 13.610 0.140 -79 57 38.24 0.36    31.6    2.8     1182.8 2257.2 
04 21 13.617 0.199 -80 04 27.90 0.51    15.1    1.7     1193.8 1929.6 
04 21 13.639 0.216 -80 16 01.79 0.55    13.1    1.6     1212.3 1374.8 
04 21 13.864 0.139 -80 12 03.28 0.35    33.6    3.0     1205.5 1565.5 
04 21 13.876 0.236 -80 02 02.19 0.61    10.4    1.4     1189.3 2046.1 
04 21 13.905 0.130 -80 05 15.61 0.33    38.6    3.2     1194.5 1891.4 
04 21 14.040 0.155 -80 26 58.84 0.39    27.8    2.7     1229.1  849.5 
04 21 14.252 0.137 -79 40 23.61 0.37    31.0    2.8     1153.8 3084.3 
04 21 14.288 0.180 -80 26 08.90 0.45    20.1    2.2     1227.3  889.4 
04 21 14.313 0.120 -79 37 30.18 0.32    41.8    3.5     1149.0 3223.0 
04 21 14.314 0.159 -80 08 40.22 0.41    24.6    2.4     1199.1 1727.8 
04 21 14.900 0.162 -79 51 43.91 0.43    22.0    2.2     1170.6 2540.4 
04 21 15.003 0.150 -80 24 32.43 0.38    29.6    2.8     1223.3  966.4 
04 21 15.009 0.066 -79 39 36.67 0.18   130.6    6.3     1150.9 3121.8 
04 21 15.023 0.159 -80 13 57.85 0.41    25.0    2.4     1206.2 1473.8 
04 21 15.043 0.166 -79 42 49.40 0.45    20.4    2.2     1156.0 2967.7 
04 21 15.095 0.232 -80 05 56.18 0.59    11.0    1.4     1193.1 1858.9 
04 21 15.128 0.232 -80 21 49.22 0.58    11.5    1.6     1218.6 1096.9 
04 21 15.318 0.140 -79 59 33.96 0.36    31.6    2.8     1182.4 2164.5 
04 21 15.672 0.132 -80 14 18.24 0.33    38.0    3.2     1205.4 1457.5 
04 21 15.712 0.207 -79 39 23.47 0.55    12.7    1.6     1149.0 3132.3 
04 21 15.752 0.206 -80 14 51.30 0.52    14.5    1.7     1206.1 1431.0 
04 21 15.929 0.157 -79 48 54.85 0.42    23.7    2.3     1163.9 2675.5 
04 21 16.166 0.154 -79 54 46.27 0.41    25.0    2.4     1172.9 2394.5 
04 21 16.466 0.125 -80 21 22.28 0.31    43.8    3.6     1215.2 1118.4 
04 21 16.537 0.158 -80 08 18.61 0.41    25.0    2.4     1194.0 1744.9 
04 21 16.618 0.184 -79 47 47.28 0.49    16.7    1.9     1160.6 2729.4 
04 21 16.755 0.121 -79 38 43.61 0.33    39.9    3.4     1145.7 3164.1 
04 21 16.847 0.066 -80 11 41.27 0.17   143.0    6.6     1198.8 1582.9 
04 21 16.868 0.066 -79 41 32.57 0.18   129.7    6.3     1150.0 3029.0 
04 21 17.037 0.129 -80 25 02.76 0.32    41.8    3.5     1220.0  942.1 
04 21 17.041 0.175 -80 00 37.58 0.46    19.4    2.0     1180.5 2113.5 
04 21 17.269 0.157 -80 27 54.78 0.39    27.6    2.7     1224.2  804.5 
04 21 17.290 0.121 -79 40 01.46 0.32    41.0    3.4     1146.6 3101.8 
04 21 17.338 0.151 -79 39 44.22 0.41    25.0    2.5     1146.1 3115.6 
04 21 17.380 0.118 -80 13 48.15 0.30    49.0    3.8     1201.1 1481.4 
04 21 17.415 0.230 -80 26 57.38 0.57    11.9    1.7     1222.4  850.4 
04 21 17.430 0.117 -79 36 53.64 0.31    43.7    3.6     1141.3 3252.0 
04 21 17.569 0.173 -79 53 54.78 0.46    19.4    2.0     1168.5 2435.5 
04 21 17.573 0.158 -79 39 30.50 0.43    22.5    2.3     1145.2 3126.6 
04 21 17.634 0.198 -80 14 25.84 0.50    15.7    1.8     1201.6 1451.3 
04 21 17.648 0.165 -79 40 56.47 0.45    20.5    2.2     1147.4 3057.8 
04 21 17.688 0.204 -80 11 57.38 0.52    14.5    1.7     1197.5 1569.9 
04 21 17.699 0.227 -80 25 40.64 0.56    12.3    1.7     1219.7  911.7 
04 21 17.773 0.218 -80 20 29.78 0.55    13.0    1.7     1211.2 1160.3 
04 21 17.819 0.177 -79 43 59.97 0.48    17.9    2.0     1151.9 2911.1 
04 21 18.092 0.152 -80 27 32.01 0.38    29.4    2.8     1222.0  822.7 
04 21 18.105 0.168 -80 03 39.91 0.44    21.7    2.2     1183.2 1967.7 
04 21 18.166 0.049 -80 24 52.20 0.12   773.2   27.5     1217.5  950.4 
04 21 18.171 0.154 -79 42 21.79 0.42    24.0    2.4     1148.5 2989.6 
04 21 18.402 0.238 -80 23 04.45 0.59    11.1    1.5     1214.1 1036.6 
04 21 18.753 0.218 -80 07 14.41 0.56    12.4    1.5     1187.7 1796.1 
04 21 18.760 0.129 -79 33 31.74 0.35    34.6    3.1     1133.0 3413.3 
04 21 18.833 0.208 -80 09 15.81 0.53    13.9    1.6     1190.8 1699.1 
04 21 18.862 0.176 -80 14 55.21 0.45    20.0    2.1     1199.9 1427.7 
04 21 19.008 0.120 -80 09 43.13 0.30    47.1    3.7     1191.2 1677.2 
04 21 19.086 0.184 -79 35 12.20 0.50    16.0    1.9     1135.0 3333.0 
04 21 19.218 0.107 -79 57 54.84 0.28    57.0    4.2     1171.6 2243.5 
04 21 19.270 0.198 -79 38 42.05 0.53    13.9    1.7     1140.2 3165.2 
04 21 19.308 0.194 -80 20 56.79 0.49    16.8    1.9     1208.8 1138.6 
04 21 19.715 0.167 -79 44 54.56 0.45    20.4    2.2     1149.4 2867.3 
04 21 19.789 0.068 -79 37 42.92 0.18   121.2    6.1     1137.5 3212.4 
04 21 19.970 0.193 -79 59 28.15 0.50    15.8    1.8     1172.5 2168.8 
04 21 20.028 0.199 -79 56 59.33 0.52    14.6    1.7     1168.4 2287.8 
04 21 20.074 0.080 -80 12 37.47 0.21   101.4    5.6     1193.7 1537.7 
04 21 20.132 0.086 -80 15 34.93 0.22    91.8    5.4     1198.4 1395.8 
04 21 20.364 0.227 -79 50 40.90 0.60    10.9    1.4     1157.4 2590.4 
04 21 20.407 0.120 -79 34 45.06 0.32    40.4    3.4     1131.4 3354.6 
04 21 20.422 0.138 -80 11 00.38 0.35    33.9    3.0     1190.4 1615.3 
04 21 20.500 0.154 -80 04 55.11 0.40    25.8    2.5     1180.3 1907.4 
04 21 20.575 0.064 -80 15 49.70 0.16   159.4    7.1     1197.9 1384.0 
04 21 20.935 0.108 -79 42 45.31 0.29    53.3    4.0     1143.3 2970.6 
04 21 20.985 0.129 -79 45 11.50 0.34    36.1    3.1     1147.1 2853.7 
04 21 21.030 0.098 -80 21 48.65 0.25    73.1    4.8     1206.8 1097.0 
04 21 21.091 0.146 -79 54 00.67 0.39    28.2    2.6     1161.3 2430.6 
04 21 21.098 0.231 -79 58 04.12 0.60    10.8    1.4     1167.9 2235.9 
04 21 21.126 0.201 -80 06 13.71 0.51    14.8    1.7     1181.1 1844.5 
04 21 21.188 0.219 -80 12 17.64 0.56    12.6    1.6     1190.9 1553.5 
04 21 21.459 0.170 -80 20 04.50 0.43    22.2    2.3     1203.1 1180.2 
04 21 21.729 0.199 -79 56 33.75 0.52    14.6    1.7     1164.1 2308.1 
04 21 21.847 0.138 -79 41 46.29 0.37    30.4    2.8     1139.7 3017.7 
04 21 22.233 0.089 -79 46 51.62 0.24    78.7    5.0     1147.2 2773.5 
04 21 22.290 0.102 -80 01 14.49 0.27    64.1    4.5     1170.6 2083.6 
04 21 22.467 0.146 -79 34 54.25 0.40    26.6    2.6     1127.1 3347.1 
04 21 22.616 0.187 -80 05 49.69 0.49    17.1    1.9     1177.4 1863.6 
04 21 22.671 0.203 -79 58 48.28 0.53    14.1    1.6     1165.8 2200.5 
04 21 22.706 0.186 -79 55 01.38 0.49    16.7    1.9     1159.5 2381.9 
04 21 22.727 0.237 -80 13 42.16 0.60    10.8    1.4     1190.1 1485.8 
04 21 22.775 0.183 -79 52 19.93 0.49    17.2    1.9     1155.0 2511.0 
04 21 22.870 0.224 -79 39 48.69 0.60    10.8    1.5     1134.3 3111.6 
04 21 22.887 0.164 -79 42 49.64 0.44    21.0    2.2     1139.2 2967.0 
04 21 22.907 0.190 -79 59 16.92 0.49    16.3    1.8     1166.1 2177.6 
04 21 22.990 0.158 -80 00 50.43 0.41    24.4    2.4     1168.5 2102.8 
04 21 23.002 0.214 -79 41 30.99 0.57    11.9    1.6     1136.8 3029.8 
04 21 23.142 0.090 -79 41 15.75 0.24    76.8    5.0     1136.1 3042.0 
04 21 23.194 0.166 -80 07 59.86 0.43    22.5    2.3     1179.8 1759.5 
04 21 23.231 0.192 -79 49 28.39 0.51    15.3    1.8     1149.3 2648.1 
04 21 23.246 0.225 -79 35 47.79 0.61    10.5    1.5     1126.9 3304.2 
04 21 23.322 0.236 -80 13 19.47 0.60    10.8    1.4     1188.2 1503.9 
04 21 23.354 0.216 -80 22 43.88 0.54    13.4    1.7     1203.6 1052.7 
04 21 23.407 0.145 -79 59 00.03 0.38    28.9    2.7     1164.6 2191.1 
04 21 23.427 0.150 -79 51 23.00 0.40    26.3    2.5     1152.1 2556.5 
04 21 23.487 0.170 -80 06 38.46 0.44    21.0    2.2     1176.9 1824.5 
04 21 23.606 0.140 -80 25 11.41 0.35    34.8    3.1     1207.1  934.7 
04 21 23.636 0.194 -80 03 38.86 0.50    15.9    1.8     1171.7 1968.1 
04 21 23.686 0.149 -79 51 14.68 0.39    26.8    2.5     1151.3 2563.1 
04 21 23.847 0.112 -80 20 50.31 0.28    56.5    4.2     1199.5 1143.4 
04 21 23.852 0.093 -80 08 14.80 0.24    78.8    5.0     1178.8 1747.5 
04 21 23.917 0.086 -80 14 19.37 0.22    90.9    5.4     1188.7 1456.0 
04 21 23.978 0.211 -79 48 08.30 0.56    12.5    1.6     1145.6 2712.1 
04 21 24.306 0.162 -79 48 23.96 0.43    21.9    2.2     1145.3 2699.6 
04 21 24.363 0.189 -80 09 29.42 0.49    17.1    1.9     1179.8 1687.8 
04 21 24.440 0.234 -80 18 01.67 0.59    11.2    1.5     1193.7 1278.2 
04 21 24.575 0.142 -80 00 07.27 0.37    30.6    2.8     1164.0 2137.2 
04 21 24.617 0.218 -79 42 59.23 0.58    11.5    1.5     1135.7 2959.2 
04 21 24.666 0.164 -79 36 26.83 0.45    20.6    2.2     1124.9 3272.9 
04 21 24.737 0.203 -80 08 38.95 0.52    14.5    1.7     1177.7 1728.1 
04 21 24.991 0.177 -80 07 35.04 0.46    19.4    2.0     1175.4 1779.2 
04 21 24.995 0.104 -80 13 25.53 0.27    64.4    4.5     1185.0 1499.0 
04 21 25.036 0.179 -79 40 46.97 0.49    17.3    2.0     1131.2 3064.9 
04 21 25.062 0.104 -80 27 13.50 0.26    67.1    4.7     1207.6  837.0 
04 21 25.229 0.162 -79 58 15.45 0.43    22.7    2.3     1159.6 2226.6 
04 21 25.345 0.177 -79 35 01.90 0.48    17.4    2.0     1121.1 3340.7 
04 21 25.403 0.210 -79 36 51.67 0.56    12.3    1.6     1124.0 3253.0 
04 21 25.403 0.106 -79 52 06.21 0.28    57.5    4.2     1149.1 2521.8 
04 21 25.536 0.212 -80 24 16.62 0.53    14.1    1.8     1201.8  978.4 
04 21 25.744 0.060 -80 04 25.89 0.16   175.1    7.5     1168.7 1930.4 
04 21 25.951 0.141 -80 05 53.46 0.36    31.8    2.8     1170.6 1860.3 
04 21 26.050 0.165 -80 20 28.70 0.42    23.7    2.4     1194.5 1160.6 
04 21 26.077 0.143 -80 05 07.68 0.37    30.9    2.8     1169.1 1896.9 
04 21 26.198 0.242 -80 27 44.64 0.60    10.9    1.6     1206.2  812.0 
04 21 26.309 0.125 -80 17 26.98 0.31    43.4    3.5     1189.0 1305.8 
04 21 26.395 0.147 -80 19 06.79 0.37    30.7    2.8     1191.5 1226.0 
04 21 26.503 0.197 -79 58 52.21 0.51    14.9    1.7     1157.9 2197.1 
04 21 26.656 0.109 -79 37 42.14 0.30    51.0    3.9     1122.7 3212.5 
04 21 26.732 0.122 -80 14 13.22 0.31    45.7    3.6     1182.8 1460.7 
04 21 26.749 0.135 -79 38 24.85 0.36    31.8    2.9     1123.6 3178.4 
04 21 26.755 0.101 -80 26 30.86 0.25    71.4    4.8     1203.0  871.0 
04 21 26.831 0.207 -80 04 33.90 0.53    13.8    1.6     1166.6 1923.9 
04 21 26.834 0.240 -80 05 14.17 0.62    10.2    1.4     1167.7 1891.7 
04 21 26.895 0.108 -80 24 30.60 0.27    61.5    4.4     1199.5  967.1 
04 21 27.044 0.130 -79 50 55.08 0.34    35.8    3.1     1143.6 2578.5 
04 21 27.187 0.084 -80 18 49.77 0.21    97.4    5.5     1189.5 1239.6 
04 21 27.319 0.232 -80 16 58.29 0.58    11.4    1.5     1186.1 1328.7 
04 21 27.326 0.173 -80 21 38.27 0.44    21.5    2.3     1193.8 1104.8 
04 21 27.348 0.199 -79 40 17.40 0.53    13.9    1.7     1125.4 3088.3 
04 21 27.357 0.199 -79 41 14.10 0.53    13.9    1.7     1127.0 3043.0 
04 21 27.496 0.055 -79 52 19.91 0.14   210.6    8.5     1145.0 2510.7 
04 21 27.587 0.202 -80 12 38.77 0.51    15.0    1.8     1178.4 1536.2 
04 21 27.589 0.165 -80 19 41.52 0.42    23.5    2.4     1190.1 1198.2 
04 21 27.711 0.114 -79 34 02.93 0.30    46.0    3.7     1114.4 3387.7 
04 21 27.777 0.187 -79 48 26.30 0.49    16.3    1.8     1138.0 2697.4 
04 21 27.967 0.104 -79 41 25.38 0.28    57.8    4.2     1126.0 3034.0 
04 21 27.999 0.171 -80 25 37.09 0.43    22.5    2.4     1199.1  913.9 
04 21 28.103 0.144 -79 40 28.87 0.39    27.8    2.7     1124.1 3079.1 
04 21 28.347 0.170 -80 12 26.33 0.44    21.5    2.2     1176.5 1546.1 
04 21 28.374 0.149 -79 47 47.50 0.40    26.6    2.5     1135.7 2728.4 
04 21 28.383 0.125 -79 41 36.74 0.33    38.3    3.3     1125.4 3024.8 
04 21 28.528 0.122 -79 42 04.22 0.33    39.7    3.3     1125.9 3002.9 
04 21 28.617 0.146 -79 50 15.62 0.39    27.6    2.6     1139.2 2610.0 
04 21 28.854 0.153 -80 25 25.69 0.38    28.7    2.8     1197.1  922.9 
04 21 28.864 0.232 -80 04 12.72 0.60    10.9    1.4     1161.8 1940.7 
04 21 28.966 0.227 -79 38 15.24 0.61    10.4    1.5     1118.6 3185.9 
04 21 29.045 0.113 -79 36 37.88 0.30    46.9    3.7     1115.7 3263.7 
04 21 29.052 0.120 -79 37 54.37 0.32    41.4    3.5     1117.8 3202.6 
04 21 29.157 0.083 -80 07 27.11 0.22    94.8    5.4     1166.6 1785.2 
04 21 29.411 0.215 -80 15 46.79 0.54    13.3    1.6     1179.9 1385.7 
04 21 29.601 0.140 -80 03 10.63 0.36    32.1    2.9     1158.6 1990.3 
04 21 29.670 0.101 -79 56 54.49 0.27    64.4    4.5     1148.0 2291.0 
04 21 29.774 0.155 -79 54 55.45 0.41    24.7    2.4     1144.5 2386.2 
04 21 29.794 0.141 -80 05 28.95 0.36    31.9    2.8     1162.0 1879.7 
04 21 29.914 0.210 -79 35 48.77 0.57    12.2    1.7     1112.5 3302.9 
04 21 30.020 0.116 -79 53 17.48 0.30    46.6    3.7     1141.3 2464.5 
04 21 30.106 0.046 -79 48 41.71 0.12   836.4   29.8     1133.5 2684.9 
04 21 30.265 0.142 -79 52 48.22 0.37    30.4    2.8     1140.0 2487.8 
04 21 30.312 0.146 -80 27 06.19 0.36    31.8    3.0     1196.9  842.5 
04 21 30.421 0.135 -79 52 00.83 0.36    33.3    2.9     1138.3 2525.7 
04 21 30.624 0.201 -79 34 54.56 0.54    13.3    1.8     1109.5 3346.2 
04 21 30.664 0.156 -79 36 25.73 0.43    22.8    2.4     1111.9 3273.3 
04 21 30.693 0.142 -80 13 50.64 0.36    32.2    2.9     1174.1 1478.5 
04 21 30.696 0.229 -80 15 56.17 0.58    11.6    1.5     1177.6 1378.1 
04 21 30.918 0.200 -80 04 49.99 0.51    14.8    1.7     1158.6 1910.7 
04 21 30.931 0.120 -80 21 43.00 0.30    48.8    3.8     1186.7 1100.8 
04 21 30.967 0.122 -79 39 20.52 0.33    39.6    3.3     1116.1 3133.6 
04 21 30.976 0.116 -79 33 34.30 0.31    44.2    3.6     1106.5 3410.4 
04 21 31.096 0.135 -79 52 40.05 0.36    33.3    2.9     1138.0 2494.3 
04 21 31.170 0.145 -80 01 39.89 0.38    29.4    2.7     1152.8 2062.7 
04 21 31.307 0.086 -79 52 26.44 0.22    85.8    5.2     1137.2 2505.2 
04 21 31.580 0.165 -79 43 43.08 0.45    20.6    2.2     1122.1 2923.6 
04 21 31.623 0.169 -80 07 23.93 0.44    21.5    2.2     1161.5 1787.6 
04 21 31.962 0.140 -79 48 09.62 0.37    30.5    2.8     1128.7 2710.5 
04 21 31.998 0.201 -79 53 04.89 0.53    14.1    1.7     1136.8 2474.4 
04 21 32.013 0.150 -79 33 59.80 0.41    24.8    2.5     1104.9 3389.9 
04 21 32.193 0.194 -79 47 44.68 0.51    14.9    1.8     1127.5 2730.4 
04 21 32.230 0.136 -79 44 07.05 0.36    32.1    2.9     1121.3 2904.4 
04 21 32.364 0.219 -80 14 49.95 0.55    12.7    1.6     1172.3 1430.9 
04 21 32.366 0.236 -80 10 41.90 0.60    10.7    1.4     1165.4 1629.3 
04 21 32.434 0.161 -80 24 36.24 0.40    25.4    2.5     1188.5  962.2 
04 21 32.437 0.079 -79 52 06.69 0.21    98.9    5.6     1134.2 2520.9 
04 21 32.480 0.083 -80 01 27.07 0.22    92.9    5.4     1149.7 2072.9 
04 21 32.618 0.165 -79 50 58.34 0.44    21.3    2.2     1132.0 2575.5 
04 21 32.623 0.193 -79 48 36.80 0.51    15.1    1.8     1128.0 2688.7 
04 21 32.634 0.157 -79 56 44.63 0.41    24.5    2.4     1141.6 2298.7 
04 21 32.710 0.168 -80 12 03.66 0.43    22.4    2.3     1167.0 1563.9 
04 21 32.852 0.079 -79 43 28.65 0.21    97.4    5.5     1118.9 2935.0 
04 21 32.875 0.195 -80 24 16.05 0.49    16.9    2.0     1187.1  978.3 
04 21 33.037 0.052 -79 32 59.12 0.14   226.8    9.0     1101.0 3438.3 
04 21 33.039 0.215 -80 14 18.82 0.54    13.2    1.6     1170.1 1455.8 
04 21 33.054 0.067 -80 27 02.28 0.17   149.5    6.8     1191.4  845.4 
04 21 33.060 0.165 -79 55 46.58 0.44    21.6    2.2     1139.1 2345.0 
04 21 33.099 0.142 -80 24 25.49 0.35    33.6    3.0     1186.9  970.8 
04 21 33.182 0.127 -80 20 05.01 0.32    42.1    3.5     1179.5 1179.0 
04 21 33.208 0.226 -79 47 01.97 0.60    10.8    1.4     1124.1 2764.5 
04 21 33.271 0.124 -79 51 14.77 0.32    40.6    3.3     1131.0 2562.3 
04 21 33.277 0.203 -80 08 38.21 0.52    14.6    1.7     1160.1 1728.1 
04 21 33.319 0.167 -79 35 40.59 0.46    19.8    2.2     1104.9 3309.2 
04 21 33.328 0.195 -80 11 37.18 0.49    16.1    1.8     1165.0 1585.0 
04 21 33.336 0.224 -80 20 37.60 0.56    12.4    1.6     1180.1 1152.9 
04 21 33.339 0.190 -80 17 04.73 0.49    17.3    2.0     1174.1 1323.1 
04 21 33.364 0.206 -80 15 36.75 0.52    14.6    1.7     1171.6 1393.5 
04 21 33.485 0.215 -80 11 01.91 0.55    13.0    1.6     1163.7 1613.2 
04 21 33.508 0.138 -79 34 21.15 0.38    29.6    2.8     1102.3 3372.7 
04 21 33.593 0.202 -79 54 51.69 0.53    14.0    1.6     1136.4 2388.9 
04 21 33.652 0.163 -79 52 32.15 0.43    22.0    2.2     1132.4 2500.4 
04 21 33.670 0.111 -80 25 01.74 0.28    59.0    4.3     1186.8  941.7 
04 21 33.673 0.237 -80 13 31.76 0.60    10.8    1.4     1167.5 1493.4 
04 21 33.723 0.156 -79 41 03.72 0.42    23.5    2.4     1113.0 3050.8 
04 21 33.737 0.076 -79 37 39.29 0.21   100.4    5.6     1107.3 3214.3 
04 21 33.958 0.149 -80 15 21.05 0.38    29.2    2.7     1170.0 1406.0 
04 21 34.011 0.202 -79 41 54.04 0.54    13.5    1.7     1113.8 3010.6 
04 21 34.069 0.168 -79 46 48.84 0.45    20.3    2.1     1121.9 2774.9 
04 21 34.108 0.129 -79 52 18.91 0.34    36.8    3.1     1131.1 2511.0 
04 21 34.197 0.185 -79 35 07.70 0.50    15.7    1.9     1102.1 3335.4 
04 21 34.213 0.184 -80 08 29.40 0.48    18.0    2.0     1158.0 1735.1 
04 21 34.326 0.160 -80 04 36.40 0.42    24.0    2.4     1151.2 1921.4 
04 21 34.565 0.157 -80 14 01.49 0.40    25.8    2.5     1166.5 1469.5 
04 21 34.634 0.158 -80 25 34.00 0.40    26.4    2.6     1185.8  915.9 
04 21 34.887 0.235 -79 49 22.04 0.62    10.1    1.4     1124.5 2652.3 
04 21 35.104 0.201 -79 58 17.79 0.52    14.4    1.7     1139.0 2224.0 
04 21 35.309 0.207 -80 16 51.58 0.52    14.5    1.7     1169.8 1333.5 
04 21 35.334 0.109 -79 33 53.12 0.30    50.1    3.9     1097.5 3395.0 
04 21 35.392 0.177 -80 26 38.98 0.44    20.9    2.3     1186.1  863.9 
04 21 35.521 0.163 -80 17 40.80 0.42    24.1    2.4     1170.7 1294.1 
04 21 35.549 0.155 -80 16 14.19 0.40    26.5    2.5     1168.2 1363.4 
04 21 35.691 0.221 -80 21 44.99 0.55    12.8    1.7     1177.2 1098.9 
04 21 35.714 0.172 -80 16 36.39 0.44    21.6    2.2     1168.5 1345.6 
04 21 35.756 0.097 -79 38 04.92 0.26    66.1    4.6     1103.7 3193.6 
04 21 35.776 0.121 -79 49 53.32 0.32    42.5    3.5     1123.5 2627.3 
04 21 35.862 0.232 -80 01 40.44 0.60    10.8    1.4     1143.1 2061.9 
04 21 36.019 0.128 -80 25 20.13 0.32    42.5    3.5     1182.6  926.9 
04 21 36.019 0.105 -79 55 20.70 0.28    59.2    4.3     1132.1 2365.5 
04 21 36.096 0.175 -79 40 46.92 0.47    18.2    2.0     1107.5 3064.1 
04 21 36.144 0.141 -79 44 38.52 0.38    29.5    2.7     1113.9 2878.9 
04 21 36.170 0.119 -79 55 00.73 0.31    44.3    3.5     1131.2 2381.5 
04 21 36.365 0.156 -79 43 06.78 0.42    23.5    2.4     1110.8 2952.3 
04 21 36.393 0.165 -80 17 51.70 0.42    23.5    2.4     1169.3 1285.4 
04 21 36.401 0.086 -80 20 39.60 0.22    92.0    5.4     1174.0 1151.1 
04 21 36.415 0.141 -79 51 02.35 0.37    29.7    2.7     1124.0 2572.0 
04 21 36.479 0.166 -80 21 52.83 0.42    23.5    2.4     1175.9 1092.6 
04 21 36.548 0.177 -80 17 15.02 0.45    20.1    2.1     1167.9 1314.7 
04 21 36.647 0.166 -79 58 30.88 0.44    21.5    2.2     1136.1 2213.4 
04 21 36.662 0.127 -80 26 58.56 0.31    43.9    3.6     1184.1  848.1 
04 21 36.663 0.181 -79 42 14.94 0.49    17.0    1.9     1108.7 2993.7 
04 21 36.999 0.229 -80 00 19.02 0.59    11.0    1.4     1138.4 2126.9 
04 21 37.031 0.205 -80 23 11.80 0.51    15.2    1.9     1177.0 1029.4 
04 21 37.118 0.133 -80 05 46.78 0.34    36.2    3.1     1147.4 1864.9 
04 21 37.287 0.219 -80 13 40.03 0.56    12.6    1.6     1160.4 1486.5 
04 21 37.314 0.217 -79 35 45.17 0.58    11.4    1.6     1096.4 3305.3 
04 21 37.316 0.120 -80 03 07.42 0.31    45.3    3.6     1142.5 1992.3 
04 21 37.362 0.138 -79 36 51.98 0.37    30.1    2.8     1098.1 3251.8 
04 21 37.402 0.185 -79 47 24.31 0.49    16.5    1.9     1115.8 2746.3 
04 21 37.448 0.090 -80 14 13.04 0.22    84.5    5.2     1161.0 1460.1 
04 21 37.726 0.134 -80 21 16.99 0.33    38.3    3.3     1172.4 1121.1 
04 21 37.811 0.137 -79 33 34.32 0.37    30.0    2.9     1091.6 3409.8 
04 21 37.903 0.236 -79 51 29.51 0.62    10.0    1.4     1121.7 2550.2 
04 21 37.915 0.228 -79 33 23.62 0.62    10.1    1.6     1091.1 3418.4 
04 21 38.028 0.199 -80 11 37.16 0.50    15.5    1.8     1155.4 1584.7 
04 21 38.076 0.099 -80 27 30.26 0.25    74.2    4.9     1182.2  822.7 
04 21 38.130 0.170 -79 53 09.81 0.45    20.0    2.1     1124.0 2470.0 
04 21 38.294 0.196 -80 23 23.18 0.49    16.5    2.0     1174.8 1020.2 
04 21 38.359 0.241 -80 03 41.87 0.62    10.1    1.3     1141.3 1964.7 
04 21 38.496 0.216 -79 52 23.08 0.57    12.1    1.5     1121.9 2507.3 
04 21 38.551 0.128 -79 53 31.88 0.34    37.2    3.2     1123.7 2452.3 
04 21 38.593 0.130 -79 57 37.75 0.34    37.1    3.2     1130.6 2255.8 
04 21 38.611 0.188 -80 04 11.89 0.49    16.9    1.9     1141.7 1940.6 
04 21 38.704 0.119 -80 12 54.54 0.30    48.6    3.8     1156.2 1522.8 
04 21 38.813 0.222 -79 59 21.50 0.57    11.8    1.5     1133.0 2172.8 
04 21 38.817 0.207 -79 37 17.80 0.56    12.6    1.7     1095.7 3231.1 
04 21 38.911 0.055 -79 37 36.85 0.15   196.5    8.1     1096.1 3215.8 
04 21 38.915 0.200 -79 47 40.65 0.53    14.0    1.7     1113.1 2733.1 
04 21 39.322 0.154 -79 49 00.36 0.41    24.6    2.4     1114.5 2669.4 
04 21 39.349 0.199 -79 37 07.79 0.53    13.7    1.8     1094.3 3239.0 
04 21 39.502 0.216 -80 06 02.48 0.56    12.6    1.5     1142.9 1852.2 
04 21 39.603 0.224 -80 19 19.12 0.56    12.4    1.6     1165.3 1215.2 
04 21 39.609 0.222 -80 20 24.39 0.56    12.5    1.6     1167.1 1163.0 
04 21 39.643 0.162 -79 54 48.08 0.43    22.7    2.3     1123.6 2391.3 
04 21 39.658 0.140 -80 26 18.85 0.35    35.2    3.1     1177.0  879.7 
04 21 39.685 0.185 -79 56 40.69 0.49    17.0    1.9     1126.7 2301.3 
04 21 39.907 0.070 -79 58 30.00 0.18   122.5    6.1     1129.3 2213.9 
04 21 39.971 0.190 -79 39 12.18 0.51    15.1    1.8     1096.5 3139.5 
04 21 40.042 0.142 -79 47 15.55 0.38    29.1    2.7     1110.0 2753.1 
04 21 40.063 0.055 -79 38 42.46 0.15   189.8    7.9     1095.4 3163.3 
04 21 40.067 0.123 -79 43 23.76 0.32    40.5    3.4     1103.4 2938.4 
04 21 40.079 0.119 -80 18 36.69 0.30    49.2    3.8     1163.1 1249.1 
04 21 40.119 0.168 -80 02 15.87 0.44    21.5    2.2     1135.3 2033.3 
04 21 40.162 0.091 -80 18 12.71 0.23    82.8    5.1     1162.2 1268.3 
04 21 40.188 0.218 -80 09 47.19 0.56    12.5    1.5     1147.9 1672.4 
04 21 40.237 0.118 -80 16 15.14 0.30    49.9    3.8     1158.8 1362.3 
04 21 40.353 0.151 -79 55 41.10 0.40    26.2    2.5     1123.6 2348.9 
04 21 40.381 0.126 -80 13 37.54 0.32    41.8    3.4     1154.0 1488.3 
04 21 40.486 0.167 -79 46 29.43 0.45    20.5    2.2     1107.7 2789.9 
04 21 40.733 0.197 -79 58 08.52 0.51    15.0    1.7     1127.0 2231.0 
04 21 40.840 0.219 -79 37 44.33 0.59    11.2    1.6     1092.1 3209.7 
04 21 40.996 0.196 -80 23 51.55 0.49    16.6    2.0     1170.2  997.3 
04 21 41.018 0.231 -80 13 48.81 0.58    11.4    1.5     1153.0 1479.2 
04 21 41.021 0.198 -79 34 51.81 0.53    13.7    1.8     1086.8 3347.6 
04 21 41.030 0.183 -79 50 49.15 0.49    17.0    1.9     1113.9 2582.2 
04 21 41.103 0.223 -79 57 01.33 0.58    11.5    1.5     1124.3 2284.7 
04 21 41.131 0.205 -80 00 19.45 0.53    13.9    1.6     1129.9 2126.3 
04 21 41.132 0.129 -80 22 57.50 0.32    41.2    3.4     1168.4 1040.5 
04 21 41.213 0.071 -79 53 35.19 0.19   116.4    6.0     1118.2 2449.5 
04 21 41.391 0.182 -80 14 30.09 0.47    18.8    2.0     1153.4 1446.2 
04 21 41.482 0.212 -80 01 51.83 0.55    13.0    1.6     1131.7 2052.4 
04 21 41.515 0.178 -79 33 59.04 0.49    17.1    2.0     1084.3 3389.8 
04 21 41.715 0.246 -80 19 38.41 0.62    10.1    1.4     1161.5 1199.7 
04 21 41.797 0.224 -80 15 32.64 0.57    12.2    1.6     1154.4 1396.1 
04 21 41.837 0.229 -80 08 17.32 0.58    11.4    1.5     1142.0 1744.2 
04 21 41.900 0.188 -79 51 09.41 0.49    16.2    1.8     1112.7 2566.0 
04 21 42.020 0.077 -80 20 17.12 0.19   113.4    5.9     1162.0 1168.7 
04 21 42.111 0.147 -79 33 30.00 0.40    25.8    2.6     1082.2 3412.9 
04 21 42.129 0.223 -79 47 06.58 0.59    11.1    1.5     1105.3 2760.1 
04 21 42.441 0.226 -80 06 24.11 0.58    11.6    1.5     1137.5 1834.6 
04 21 42.503 0.129 -80 20 48.24 0.32    40.8    3.4     1161.9 1143.8 
04 21 42.610 0.180 -79 42 59.54 0.49    17.4    2.0     1097.2 2957.6 
04 21 42.734 0.102 -79 59 16.09 0.27    63.4    4.4     1124.7 2176.8 
04 21 42.866 0.133 -80 02 00.74 0.34    35.7    3.1     1129.1 2045.2 
04 21 42.937 0.180 -80 17 57.25 0.46    19.4    2.1     1156.2 1280.4 
04 21 43.042 0.195 -79 58 38.31 0.51    15.2    1.7     1123.0 2207.0 
04 21 43.045 0.193 -80 27 19.38 0.48    17.4    2.1     1172.0  831.0 
04 21 43.168 0.164 -80 13 17.13 0.42    23.5    2.3     1147.8 1504.4 
04 21 43.173 0.154 -79 35 14.63 0.42    23.7    2.5     1082.8 3329.2 
04 21 43.178 0.163 -79 57 20.36 0.43    22.5    2.3     1120.5 2269.3 
04 21 43.325 0.182 -79 38 30.05 0.49    16.5    2.0     1088.0 3173.0 
04 21 43.467 0.162 -80 23 43.94 0.41    24.9    2.5     1165.0 1003.2 
04 21 43.576 0.171 -79 59 05.99 0.45    20.3    2.1     1122.7 2184.8 
04 21 43.681 0.121 -80 16 21.89 0.30    47.1    3.7     1152.0 1356.6 
04 21 43.891 0.166 -80 12 46.67 0.43    22.9    2.3     1145.4 1528.7 
04 21 43.974 0.219 -80 19 22.53 0.55    12.9    1.6     1156.5 1212.2 
04 21 44.077 0.243 -80 17 12.51 0.61    10.3    1.4     1152.6 1316.1 
04 21 44.115 0.230 -80 18 27.25 0.58    11.7    1.5     1154.7 1256.4 
04 21 44.188 0.171 -79 34 45.83 0.47    18.7    2.1     1079.8 3352.2 
04 21 44.216 0.234 -80 19 53.20 0.59    11.3    1.5     1156.9 1187.7 
04 21 44.563 0.232 -79 47 30.79 0.62    10.2    1.4     1100.8 2740.6 
04 21 44.693 0.150 -80 01 19.12 0.39    27.2    2.6     1124.1 2078.3 
04 21 44.772 0.055 -79 41 06.35 0.15   201.4    8.2     1089.4 3047.9 
04 21 44.844 0.157 -80 10 30.46 0.40    25.4    2.5     1139.6 1637.5 
04 21 44.900 0.048 -79 58 16.80 0.13   493.4   17.7     1118.5 2224.1 
04 21 44.949 0.126 -79 43 34.21 0.33    37.7    3.2     1093.2 2929.7 
04 21 45.189 0.221 -79 50 12.57 0.58    11.5    1.5     1104.1 2611.2 
04 21 45.228 0.110 -80 15 51.89 0.28    58.7    4.3     1148.0 1380.5 
04 21 45.256 0.204 -80 22 07.07 0.51    15.1    1.9     1158.7 1080.6 
04 21 45.274 0.164 -80 17 41.94 0.42    23.9    2.4     1151.0 1292.5 
04 21 45.466 0.167 -79 41 54.02 0.45    20.1    2.2     1089.3 3009.7 
04 21 45.614 0.191 -80 02 55.74 0.49    16.3    1.8     1125.0 2001.0 
04 21 45.730 0.218 -80 10 44.49 0.56    12.6    1.6     1138.2 1626.2 
04 21 45.763 0.235 -80 25 14.25 0.58    11.4    1.6     1163.0  930.9 
04 21 45.776 0.144 -79 41 29.66 0.39    27.5    2.6     1087.9 3029.2 
04 21 45.792 0.113 -79 58 07.60 0.30    51.7    3.9     1116.4 2231.4 
04 21 45.830 0.162 -80 14 40.77 0.42    24.1    2.4     1144.7 1437.3 
04 21 46.168 0.168 -79 46 33.15 0.45    20.3    2.1     1095.7 2786.5 
04 21 46.276 0.208 -79 43 20.60 0.55    12.8    1.6     1090.0 2940.5 
04 21 46.348 0.175 -79 40 59.25 0.47    18.3    2.0     1085.8 3053.5 
04 21 46.471 0.063 -79 51 00.59 0.17   148.8    6.8     1102.7 2572.7 
04 21 46.649 0.111 -79 56 41.64 0.29    52.8    4.0     1112.1 2300.0 
04 21 46.654 0.172 -79 54 58.62 0.46    19.7    2.1     1109.2 2382.4 
04 21 46.690 0.104 -80 25 28.35 0.26    67.6    4.7     1161.6  919.5 
04 21 46.693 0.194 -80 05 28.30 0.50    15.9    1.8     1127.1 1879.0 
04 21 46.705 0.149 -80 07 53.36 0.38    28.4    2.7     1131.3 1763.0 
04 21 46.906 0.224 -80 00 18.04 0.58    11.6    1.5     1117.8 2127.0 
04 21 47.048 0.140 -80 08 07.02 0.36    32.9    2.9     1131.0 1752.0 
04 21 47.161 0.153 -79 42 41.08 0.41    24.6    2.5     1087.0 2972.0 
04 21 47.227 0.182 -80 12 38.95 0.47    18.7    2.0     1138.4 1534.6 
04 21 47.281 0.175 -80 01 54.83 0.46    19.5    2.0     1119.8 2049.6 
04 21 47.285 0.116 -79 47 16.64 0.30    46.2    3.7     1094.6 2751.7 
04 21 47.326 0.052 -80 20 19.57 0.13   323.2   12.0     1151.4 1166.4 
04 21 47.424 0.157 -79 55 53.02 0.41    24.1    2.4     1109.1 2338.8 
04 21 47.499 0.089 -79 51 10.72 0.23    81.6    5.1     1100.9 2564.5 
04 21 47.539 0.168 -79 33 33.58 0.46    19.4    2.2     1070.5 3409.7 
04 21 47.595 0.121 -79 38 39.43 0.33    39.8    3.4     1079.1 3165.1 
04 21 47.671 0.187 -79 34 16.58 0.50    15.4    1.9     1071.4 3375.3 
04 21 47.706 0.212 -80 25 47.70 0.52    14.2    1.8     1160.1  904.0 
04 21 47.809 0.073 -80 18 52.14 0.18   123.8    6.2     1147.9 1236.2 
04 21 47.822 0.139 -79 45 59.28 0.37    30.2    2.8     1091.2 2813.5 
04 21 48.039 0.189 -80 05 19.19 0.49    16.8    1.9     1124.1 1886.1 
04 21 48.062 0.175 -79 39 10.84 0.48    18.1    2.0     1079.0 3140.0 
04 21 48.098 0.186 -79 50 47.72 0.49    16.7    1.9     1098.9 2582.9 
04 21 48.414 0.173 -80 09 29.98 0.45    20.5    2.1     1130.5 1685.6 
04 21 48.610 0.233 -80 16 02.17 0.59    11.3    1.5     1141.4 1372.0 
04 21 48.651 0.143 -80 10 40.54 0.36    31.5    2.8     1132.1 1629.2 
04 21 49.043 0.137 -80 17 45.22 0.35    35.2    3.1     1143.5 1289.6 
04 21 49.194 0.243 -80 23 18.01 0.61    10.6    1.5     1152.8 1023.6 
04 21 49.425 0.117 -79 36 49.63 0.31    43.8    3.6     1072.0 3252.8 
04 21 49.582 0.050 -79 36 17.62 0.13   269.1   10.3     1070.7 3278.4 
04 21 49.800 0.159 -80 03 19.12 0.41    24.2    2.4     1117.0 1982.0 
04 21 49.820 0.088 -79 48 35.08 0.23    80.9    5.1     1091.5 2688.8 
04 21 49.859 0.046 -79 59 53.09 0.12  2881.0  103.0     1110.9 2146.7 
04 21 49.943 0.232 -80 22 49.33 0.58    11.6    1.6     1150.5 1046.4 
04 21 50.122 0.154 -79 51 58.78 0.41    25.0    2.4     1096.7 2525.9 
04 21 50.282 0.141 -80 15 27.07 0.36    33.0    3.0     1137.0 1400.0 
04 21 50.302 0.160 -80 26 24.94 0.40    26.0    2.6     1156.0  874.0 
04 21 50.355 0.135 -80 14 36.13 0.34    35.8    3.1     1135.4 1440.7 
04 21 50.515 0.186 -79 47 09.03 0.49    16.3    1.9     1087.5 2757.5 
04 21 50.545 0.119 -79 42 22.10 0.31    43.3    3.5     1079.2 2986.9 
04 21 50.613 0.105 -80 11 32.64 0.27    63.0    4.4     1129.6 1587.4 
04 21 50.679 0.125 -79 47 45.77 0.33    38.7    3.3     1088.2 2728.1 
04 21 51.028 0.109 -79 44 51.45 0.29    52.6    4.0     1082.4 2867.5 
04 21 51.049 0.140 -80 24 39.72 0.35    34.2    3.1     1151.5  958.1 
04 21 51.190 0.128 -79 56 18.35 0.33    38.8    3.2     1102.0 2318.3 
04 21 51.265 0.207 -79 57 58.22 0.54    13.5    1.6     1104.7 2238.4 
04 21 51.354 0.205 -80 24 24.27 0.51    15.1    1.9     1150.4  970.4 
04 21 51.456 0.175 -79 43 40.20 0.47    18.3    2.0     1079.5 2924.4 
04 21 51.476 0.223 -80 08 19.45 0.57    12.0    1.5     1122.2 1741.8 
04 21 51.522 0.087 -79 54 42.51 0.22    84.5    5.2     1098.5 2394.9 
04 21 51.587 0.134 -80 12 18.11 0.34    37.0    3.2     1128.9 1551.0 
04 21 51.794 0.237 -79 59 23.86 0.62    10.2    1.4     1106.1 2169.9 
04 21 51.819 0.242 -80 19 30.43 0.61    10.5    1.5     1141.0 1205.3 
04 21 51.946 0.158 -79 43 54.63 0.42    23.0    2.3     1078.8 2912.8 
04 21 52.069 0.187 -80 16 17.25 0.48    17.8    2.0     1134.8 1359.7 
04 21 52.286 0.188 -80 20 44.77 0.48    17.8    2.0     1142.2 1145.8 
04 21 52.327 0.239 -80 10 24.29 0.61    10.5    1.4     1124.1 1641.9 
04 21 52.369 0.134 -79 34 03.50 0.36    32.2    3.0     1060.8 3385.4 
04 21 52.414 0.162 -80 11 52.59 0.42    23.9    2.4     1126.5 1571.3 
04 21 52.446 0.107 -80 06 41.12 0.28    59.3    4.3     1117.4 1820.3 
04 21 52.450 0.143 -79 54 31.22 0.37    29.7    2.7     1096.2 2403.8 
04 21 52.469 0.121 -79 57 17.49 0.31    43.5    3.5     1101.0 2270.9 
04 21 52.562 0.046 -80 02 34.95 0.12  1563.7   55.7 G30 1110.0 2017.1 
04 21 52.999 0.191 -80 26 11.57 0.48    17.7    2.1     1150.2  884.5 
04 21 53.097 0.071 -80 16 32.20 0.18   126.7    6.2     1133.2 1347.7 
04 21 53.181 0.210 -80 01 53.84 0.54    13.2    1.6     1107.5 2049.9 
04 21 53.339 0.162 -80 26 44.86 0.41    25.0    2.6     1150.5  857.9 
04 21 53.389 0.222 -80 07 15.43 0.57    12.1    1.5     1116.4 1792.8 
04 21 53.472 0.061 -80 03 40.04 0.16   166.5    7.2     1110.0 1965.0 
04 21 53.574 0.199 -79 51 33.21 0.52    14.3    1.7     1088.7 2546.1 
04 21 53.629 0.165 -80 12 56.31 0.42    23.2    2.3     1125.8 1520.3 
04 21 53.663 0.144 -79 36 23.88 0.39    27.2    2.7     1062.1 3273.0 
04 21 53.667 0.172 -79 42 43.01 0.46    19.1    2.1     1073.1 2969.9 
04 21 53.672 0.218 -79 42 25.99 0.58    11.5    1.5     1072.6 2983.5 
04 21 53.908 0.080 -80 24 40.89 0.20   105.1    5.7     1145.8  957.0 
04 21 54.334 0.228 -79 56 55.06 0.59    11.0    1.4     1096.4 2288.7 
04 21 54.414 0.167 -80 25 17.81 0.42    23.5    2.5     1145.8  927.4 
04 21 54.449 0.174 -79 46 08.49 0.47    18.7    2.0     1077.4 2805.6 
04 21 54.576 0.046 -80 02 40.54 0.12  3773.0  135.1 G30 1106.0 2012.5 
04 21 54.655 0.231 -80 10 06.91 0.59    11.2    1.5     1118.8 1655.6 
04 21 54.804 0.183 -80 00 35.39 0.48    17.7    1.9     1101.9 2112.5 
04 21 54.881 0.070 -79 42 18.79 0.18   118.2    6.0     1069.8 2989.2 
04 21 55.199 0.086 -79 50 54.65 0.22    86.1    5.2     1084.1 2576.8 
04 21 55.267 0.229 -79 47 20.04 0.61    10.5    1.4     1077.7 2748.3 
04 21 55.294 0.125 -79 54 51.84 0.33    40.3    3.3     1090.8 2387.1 
04 21 55.416 0.100 -79 52 56.78 0.26    65.2    4.5     1087.2 2479.1 
04 21 55.583 0.220 -79 35 32.84 0.59    11.0    1.6     1056.4 3313.7 
04 21 55.593 0.189 -80 21 23.17 0.48    17.8    2.0     1136.6 1114.9 
04 21 55.642 0.221 -80 04 31.12 0.57    12.0    1.5     1107.0 1924.0 
04 21 55.643 0.133 -80 20 14.33 0.33    38.7    3.3     1134.5 1169.9 
04 21 55.661 0.156 -80 00 48.64 0.41    24.9    2.4     1100.5 2101.9 
04 21 55.723 0.056 -80 17 59.04 0.14   229.6    9.1     1130.4 1278.1 
04 21 55.739 0.204 -80 25 54.14 0.50    15.4    1.9     1144.3  898.3 
04 21 55.832 0.181 -80 16 49.86 0.46    19.2    2.1     1128.2 1333.4 
04 21 55.849 0.121 -80 06 19.60 0.31    44.6    3.6     1109.7 1837.3 
04 21 55.959 0.181 -80 22 37.94 0.46    19.5    2.2     1138.1 1055.1 
04 21 56.031 0.127 -80 14 19.45 0.32    41.5    3.4     1123.4 1453.6 
04 21 56.039 0.158 -80 21 34.76 0.40    26.0    2.6     1136.1 1105.6 
04 21 56.162 0.228 -80 07 39.51 0.58    11.4    1.5     1111.4 1773.3 
04 21 56.200 0.144 -80 14 59.60 0.37    31.4    2.8     1124.2 1421.5 
04 21 56.325 0.178 -79 39 54.20 0.48    17.5    2.0     1062.5 3104.7 
04 21 56.499 0.228 -80 24 54.32 0.57    12.1    1.7     1141.0  946.0 
04 21 56.557 0.168 -80 10 20.78 0.43    22.2    2.3     1115.3 1644.4 
04 21 56.644 0.165 -79 37 30.93 0.45    20.3    2.2     1057.6 3219.2 
04 21 56.711 0.162 -80 11 36.87 0.42    23.9    2.4     1117.2 1583.5 
04 21 56.749 0.088 -80 26 15.27 0.22    90.6    5.4     1142.9  881.3 
04 21 56.765 0.164 -80 16 34.45 0.42    23.6    2.4     1125.8 1345.6 
04 21 56.916 0.192 -79 54 38.11 0.50    15.7    1.8     1087.0 2398.0 
04 21 56.975 0.206 -79 35 08.06 0.56    12.6    1.7     1052.7 3333.4 
04 21 57.245 0.046 -80 02 46.20 0.12  1756.7   62.7 G30 1100.6 2007.8 
04 21 57.266 0.157 -80 11 58.66 0.40    25.6    2.5     1116.7 1566.1 
04 21 57.333 0.166 -80 13 38.37 0.43    22.7    2.3     1119.5 1486.4 
04 21 57.441 0.203 -80 00 25.17 0.52    14.2    1.7     1096.1 2120.5 
04 21 57.489 0.110 -79 40 31.68 0.30    50.2    3.9     1061.1 3074.6 
04 21 57.639 0.222 -79 59 28.20 0.58    11.7    1.5     1094.0 2166.0 
04 21 58.034 0.233 -80 04 16.04 0.60    10.8    1.4     1101.6 1935.9 
04 21 58.050 0.150 -80 03 22.09 0.39    27.4    2.6     1100.0 1979.0 
04 21 58.223 0.132 -79 49 09.67 0.35    34.3    3.0     1074.7 2660.5 
04 21 58.280 0.174 -79 58 04.22 0.46    19.5    2.1     1090.2 2233.1 
04 21 58.399 0.198 -79 35 38.04 0.53    13.8    1.8     1050.5 3309.3 
04 21 58.477 0.184 -79 36 06.43 0.50    16.0    2.0     1051.2 3286.6 
04 21 58.553 0.051 -79 51 22.62 0.13   270.9   10.3     1077.9 2554.1 
04 21 58.600 0.212 -79 41 47.75 0.57    12.2    1.6     1060.9 3013.7 
04 21 58.737 0.186 -80 04 44.58 0.49    17.4    1.9     1101.0 1913.0 
04 21 58.881 0.138 -79 56 59.83 0.36    32.5    2.9     1087.1 2284.5 
04 21 59.109 0.098 -79 54 03.13 0.26    67.6    4.6     1081.4 2425.8 
04 21 59.223 0.172 -80 05 21.69 0.45    20.5    2.1     1101.1 1883.3 
04 21 59.549 0.222 -80 26 17.34 0.55    12.9    1.8     1137.4  879.4 
04 21 59.701 0.168 -79 52 32.02 0.45    20.5    2.1     1077.5 2498.6 
04 21 59.749 0.176 -80 17 13.02 0.45    20.4    2.2     1120.9 1314.6 
04 22 00.113 0.178 -79 51 03.90 0.48    18.1    2.0     1074.0 2569.0 
04 22 00.142 0.170 -79 53 50.62 0.45    20.2    2.1     1078.9 2435.7 
04 22 00.193 0.210 -80 14 02.47 0.53    13.8    1.7     1114.4 1466.9 
04 22 00.488 0.220 -79 34 10.74 0.60    10.9    1.6     1043.4 3378.9 
04 22 00.511 0.158 -79 39 31.48 0.43    22.4    2.3     1052.8 3122.5 
04 22 00.531 0.126 -79 50 38.71 0.33    38.3    3.2     1072.4 2589.1 
04 22 00.540 0.204 -79 53 35.92 0.53    13.6    1.6     1077.6 2447.4 
04 22 00.605 0.168 -79 38 06.68 0.46    19.7    2.2     1050.1 3190.3 
04 22 00.606 0.147 -79 58 16.69 0.39    28.2    2.6     1085.7 2223.0 
04 22 00.785 0.069 -79 58 57.98 0.18   130.0    6.3     1086.6 2189.9 
04 22 00.809 0.160 -79 41 34.18 0.43    22.2    2.3     1055.8 3024.4 
04 22 00.910 0.197 -79 57 24.14 0.51    14.8    1.7     1083.5 2264.9 
04 22 01.103 0.126 -79 38 37.39 0.34    37.3    3.2     1049.9 3165.7 
04 22 01.128 0.181 -79 34 48.45 0.49    16.5    2.0     1043.1 3348.7 
04 22 01.168 0.189 -79 52 59.04 0.49    16.1    1.8     1075.2 2476.9 
04 22 01.216 0.093 -80 04 59.92 0.24    77.2    4.9     1096.3 1900.5 
04 22 01.288 0.245 -80 20 55.03 0.61    10.3    1.5     1124.4 1137.0 
04 22 01.458 0.188 -79 51 21.61 0.49    16.3    1.9     1071.7 2554.7 
04 22 01.525 0.189 -80 15 04.58 0.49    17.3    1.9     1113.5 1417.1 
04 22 01.760 0.049 -80 03 11.70 0.13   431.9   15.6 G30 1092.0 1987.0 
04 22 02.016 0.143 -80 04 50.46 0.37    30.9    2.8     1094.4 1908.1 
04 22 02.193 0.162 -80 16 26.63 0.41    24.3    2.4     1114.6 1351.5 
04 22 02.193 0.127 -80 04 15.48 0.33    40.0    3.3     1093.0 1936.0 
04 22 02.354 0.185 -80 12 12.73 0.48    18.0    2.0     1106.8 1554.5 
04 22 02.375 0.148 -80 02 12.88 0.39    27.8    2.6     1089.0 2034.0 
04 22 02.376 0.083 -80 10 53.02 0.22    95.5    5.5     1104.4 1618.2 
04 22 02.534 0.174 -79 43 46.93 0.47    18.7    2.0     1056.0 2918.1 
04 22 02.552 0.161 -80 02 25.37 0.42    23.5    2.3     1089.0 2024.0 
04 22 02.598 0.181 -79 49 23.88 0.48    17.4    1.9     1065.8 2648.8 
04 22 02.630 0.197 -79 49 11.50 0.52    14.6    1.7     1065.4 2658.7 
04 22 02.657 0.223 -79 49 54.18 0.59    11.3    1.5     1066.6 2624.5 
04 22 02.660 0.199 -80 26 37.39 0.49    16.3    2.0     1131.7  863.2 
04 22 02.714 0.207 -79 59 12.58 0.54    13.5    1.6     1083.0 2178.1 
04 22 02.750 0.134 -80 12 29.31 0.34    36.5    3.1     1106.5 1541.2 
04 22 02.816 0.127 -80 10 31.27 0.32    41.2    3.4     1102.8 1635.5 
04 22 02.891 0.204 -80 24 21.80 0.50    15.4    1.9     1127.3  971.6 
04 22 02.933 0.177 -79 57 06.30 0.47    18.8    2.0     1078.8 2279.1 
04 22 03.040 0.129 -79 56 23.29 0.34    37.6    3.2     1077.3 2313.4 
04 22 03.047 0.105 -79 54 57.68 0.28    59.5    4.3     1074.7 2381.9 
04 22 03.077 0.221 -80 14 23.87 0.56    12.5    1.6     1109.2 1449.6 
04 22 03.083 0.128 -79 43 08.97 0.34    36.3    3.2     1053.7 2948.4 
04 22 03.124 0.114 -79 50 28.43 0.30    47.7    3.7     1066.6 2597.1 
04 22 03.316 0.217 -80 22 14.58 0.54    13.3    1.7     1122.7 1073.2 
04 22 03.359 0.235 -79 55 58.84 0.61    10.3    1.4     1075.9 2333.0 
04 22 03.836 0.203 -80 11 04.48 0.52    14.6    1.7     1101.7 1608.9 
04 22 04.032 0.110 -79 51 12.26 0.29    52.8    4.0     1066.0 2562.0 
04 22 04.295 0.221 -79 53 16.84 0.58    11.6    1.5     1069.1 2462.4 
04 22 04.351 0.175 -79 56 48.21 0.46    19.1    2.0     1075.3 2293.4 
04 22 04.409 0.051 -80 04 01.48 0.13   314.6   11.7     1088.0 1947.0 
04 22 04.430 0.171 -80 25 42.28 0.43    22.3    2.4     1126.6  907.1 
04 22 04.564 0.214 -79 55 04.37 0.56    12.5    1.5     1071.7 2376.4 
04 22 04.686 0.165 -79 49 44.76 0.44    21.3    2.2     1062.0 2631.9 
04 22 04.715 0.238 -80 03 48.97 0.61    10.3    1.4 G30 1087.0 1957.0 
04 22 04.746 0.152 -79 58 51.37 0.40    26.3    2.5     1078.1 2194.9 
04 22 04.933 0.224 -79 39 12.48 0.60    10.7    1.5     1042.7 3137.4 
04 22 05.012 0.229 -80 22 05.39 0.57    11.9    1.6     1119.0 1080.5 
04 22 05.253 0.142 -79 54 21.51 0.37    30.3    2.8     1069.0 2410.6 
04 22 05.326 0.187 -79 36 48.91 0.50    15.4    1.9     1037.6 3252.1 
04 22 05.410 0.084 -80 03 30.15 0.22    91.7    5.4 G30 1085.0 1972.0 
04 22 05.655 0.103 -80 24 02.42 0.26    68.7    4.7     1121.2  986.9 
04 22 05.747 0.096 -80 25 29.96 0.24    78.9    5.1     1123.6  916.9 
04 22 05.788 0.115 -80 14 09.07 0.30    52.0    4.0     1103.2 1461.2 
04 22 05.795 0.155 -79 39 30.61 0.42    23.6    2.4     1041.4 3122.8 
04 22 05.887 0.179 -80 18 07.09 0.46    19.8    2.1     1110.1 1270.9 
04 22 05.982 0.225 -79 54 04.12 0.59    11.2    1.5     1067.0 2424.5 
04 22 06.133 0.213 -79 38 06.27 0.57    11.9    1.6     1038.2 3190.2 
04 22 06.266 0.177 -80 10 46.03 0.46    19.6    2.1     1096.2 1623.5 
04 22 06.387 0.166 -79 52 42.53 0.44    21.2    2.2     1063.7 2489.7 
04 22 06.400 0.120 -80 03 37.71 0.31    45.3    3.6 G30 1083.2 1965.9 
04 22 06.462 0.133 -80 07 49.86 0.34    36.3    3.1     1090.6 1764.3 
04 22 06.638 0.212 -79 39 57.73 0.57    12.0    1.6     1040.4 3101.0 
04 22 06.687 0.195 -80 19 31.04 0.49    16.5    1.9     1111.0 1203.7 
04 22 06.892 0.225 -79 51 43.68 0.59    11.1    1.5     1060.9 2536.7 
04 22 07.019 0.184 -79 41 19.77 0.49    16.2    1.9     1042.0 3035.4 
04 22 07.029 0.134 -80 01 51.95 0.35    35.1    3.0     1078.7 2050.4 
04 22 07.105 0.178 -80 03 13.72 0.47    18.9    2.0     1081.0 1985.0 
04 22 07.144 0.159 -79 53 54.80 0.42    23.4    2.3     1064.2 2431.8 
04 22 07.216 0.216 -79 48 46.42 0.57    11.9    1.5     1054.9 2678.3 
04 22 07.279 0.190 -79 43 11.10 0.51    15.3    1.8     1044.8 2946.4 
04 22 07.406 0.207 -80 17 33.34 0.52    14.3    1.8     1106.0 1297.8 
04 22 07.417 0.205 -80 16 57.28 0.51    14.8    1.8     1104.9 1326.6 
04 22 07.495 0.059 -79 55 05.96 0.16   175.5    7.5     1065.6 2374.9 
04 22 07.505 0.166 -80 00 30.17 0.43    21.8    2.2     1075.3 2115.7 
04 22 07.728 0.168 -79 45 38.29 0.45    20.0    2.1     1048.2 2828.7 
04 22 07.839 0.097 -79 57 04.23 0.25    70.8    4.7     1068.4 2280.3 
04 22 07.906 0.167 -80 12 17.15 0.43    22.4    2.3     1095.6 1550.5 
04 22 07.926 0.237 -80 02 22.02 0.61    10.4    1.4     1077.8 2026.3 
04 22 07.973 0.218 -79 40 53.05 0.58    11.5    1.6     1039.2 3056.7 
04 22 08.028 0.120 -80 07 29.26 0.31    45.7    3.6     1086.7 1780.6 
04 22 08.039 0.063 -80 03 44.90 0.16   153.3    6.9 G30 1080.0 1960.0 
04 22 08.070 0.174 -79 56 03.82 0.46    19.3    2.0     1066.2 2328.6 
04 22 08.144 0.162 -79 36 18.36 0.44    21.1    2.3     1030.6 3276.3 
04 22 08.293 0.050 -80 04 36.16 0.13   373.2   13.6     1081.0 1919.0 
04 22 08.528 0.134 -79 39 20.64 0.36    32.4    3.0     1035.2 3130.5 
04 22 08.681 0.212 -79 52 09.35 0.56    12.6    1.6     1057.9 2516.0 
04 22 08.711 0.195 -79 41 27.76 0.52    14.5    1.8     1038.6 3028.9 
04 22 08.822 0.064 -79 35 53.76 0.17   137.2    6.5     1028.4 3295.9 
04 22 08.891 0.110 -80 07 19.82 0.29    55.8    4.1     1084.7 1788.1 
04 22 08.949 0.168 -79 46 41.91 0.45    20.2    2.1     1047.5 2777.7 
04 22 08.968 0.069 -80 13 13.34 0.18   133.4    6.4     1095.1 1505.5 
04 22 09.133 0.052 -79 52 56.74 0.14   261.7   10.0     1058.3 2478.1 
04 22 09.277 0.065 -80 05 01.37 0.17   143.9    6.6     1079.7 1898.8 
04 22 09.399 0.218 -80 00 52.19 0.56    12.2    1.5     1072.0 2098.0 
04 22 09.452 0.146 -80 20 46.83 0.37    31.2    2.9     1107.7 1142.9 
04 22 09.480 0.158 -80 06 39.91 0.41    24.9    2.4     1082.3 1820.0 
04 22 09.611 0.174 -79 44 12.49 0.47    18.6    2.0     1041.6 2897.1 
04 22 09.727 0.119 -79 50 29.10 0.31    43.9    3.5     1052.7 2596.1 
04 22 09.748 0.168 -80 25 06.91 0.42    23.2    2.4     1114.9  935.0 
04 22 09.752 0.230 -79 39 01.15 0.62    10.2    1.5     1032.0 3146.0 
04 22 09.881 0.073 -80 02 32.17 0.19   117.1    6.0     1074.0 2018.0 
04 22 10.034 0.087 -79 39 58.16 0.23    81.5    5.1     1033.1 3100.4 
04 22 10.068 0.202 -80 19 28.67 0.50    15.4    1.9     1104.1 1205.4 
04 22 10.099 0.246 -80 25 31.62 0.61    10.4    1.6     1115.0  915.2 
04 22 10.190 0.188 -80 06 55.33 0.49    17.0    1.9     1081.3 1807.6 
04 22 10.303 0.189 -80 23 18.53 0.48    17.9    2.1     1110.6 1021.6 
04 22 10.384 0.221 -79 56 36.19 0.57    11.8    1.5     1062.3 2302.5 
04 22 10.407 0.201 -80 10 42.43 0.51    15.1    1.8     1087.6 1626.0 
04 22 10.411 0.196 -79 38 49.04 0.52    14.2    1.8     1030.2 3155.7 
04 22 10.502 0.159 -79 42 19.94 0.43    22.3    2.3     1036.3 2987.0 
04 22 10.524 0.160 -80 06 15.93 0.42    24.1    2.4     1079.4 1839.1 
04 22 10.566 0.246 -80 19 19.18 0.62    10.2    1.5     1102.8 1212.9 
04 22 10.743 0.207 -79 49 46.43 0.54    13.2    1.6     1049.2 2630.1 
04 22 11.025 0.238 -80 24 06.81 0.59    11.0    1.6     1110.6  982.9 
04 22 11.267 0.114 -80 21 30.69 0.29    54.2    4.1     1105.4 1107.7 
04 22 11.311 0.214 -80 02 41.24 0.55    12.8    1.6     1071.3 2010.6 
04 22 11.349 0.115 -79 53 09.17 0.30    47.7    3.7     1054.0 2468.0 
04 22 11.355 0.168 -79 43 25.42 0.45    20.0    2.2     1036.5 2934.6 
04 22 11.431 0.118 -79 44 56.74 0.31    43.8    3.5     1039.1 2861.6 
04 22 11.560 0.231 -80 14 08.63 0.58    11.4    1.5     1091.5 1461.1 
04 22 11.643 0.136 -80 01 56.10 0.35    33.8    3.0     1069.3 2046.7 
04 22 11.670 0.168 -80 04 34.55 0.44    21.6    2.2     1074.0 1920.0 
04 22 11.729 0.147 -79 47 26.27 0.39    27.1    2.6     1042.9 2742.1 
04 22 11.761 0.127 -80 25 51.19 0.31    43.0    3.6     1112.2  899.4 
04 22 11.826 0.175 -79 40 43.40 0.48    18.2    2.0     1030.6 3064.1 
04 22 11.871 0.128 -80 05 55.92 0.33    39.9    3.3     1076.0 1855.0 
04 22 11.934 0.153 -80 11 51.25 0.39    27.1    2.6     1086.6 1570.9 
04 22 12.110 0.078 -79 46 19.84 0.21    98.4    5.6     1040.1 2795.1 
04 22 12.179 0.187 -80 03 09.59 0.49    17.0    1.9     1070.4 1987.9 
04 22 12.187 0.062 -80 02 58.22 0.16   161.9    7.1     1070.0 1997.0 
04 22 12.248 0.178 -80 15 59.33 0.46    19.7    2.1     1093.4 1372.5 
04 22 12.300 0.169 -80 05 44.47 0.44    21.5    2.2     1074.8 1864.1 
04 22 12.326 0.136 -79 51 14.83 0.36    32.7    2.9     1048.5 2559.3 
04 22 12.594 0.228 -80 10 31.25 0.58    11.6    1.5     1082.8 1634.8 
04 22 12.617 0.180 -80 16 35.59 0.46    19.2    2.1     1093.8 1343.5 
04 22 12.676 0.143 -80 01 43.88 0.37    30.6    2.8     1066.8 2056.4 
04 22 12.824 0.182 -79 41 50.02 0.49    16.9    2.0     1030.5 3010.8 
04 22 12.879 0.142 -80 22 01.73 0.36    33.0    3.0     1103.1 1082.8 
04 22 12.994 0.125 -79 56 28.45 0.32    40.7    3.4     1056.6 2308.5 
04 22 13.070 0.155 -79 39 50.84 0.42    23.7    2.4     1026.3 3106.0 
04 22 13.111 0.151 -79 52 59.04 0.40    26.1    2.5     1050.0 2475.9 
04 22 13.168 0.135 -80 14 46.42 0.34    36.9    3.2     1089.4 1430.8 
04 22 13.176 0.125 -79 53 45.79 0.32    40.6    3.4     1051.3 2438.5 
04 22 13.572 0.229 -80 15 38.69 0.58    11.6    1.5     1090.1 1388.9 
04 22 14.003 0.192 -80 17 58.57 0.49    16.9    1.9     1093.5 1277.1 
04 22 14.407 0.150 -79 58 37.41 0.39    26.8    2.5     1057.5 2205.3 
04 22 14.411 0.190 -79 50 59.40 0.50    15.9    1.8     1043.7 2571.5 
04 22 14.429 0.162 -80 08 18.27 0.42    23.6    2.3     1075.0 1741.0 
04 22 14.461 0.051 -80 04 21.40 0.13   305.0   11.4 G30 1067.8 1930.3 
04 22 14.580 0.231 -79 43 14.15 0.62    10.2    1.4     1029.2 2943.4 
04 22 14.729 0.177 -79 59 01.06 0.47    18.9    2.0     1057.6 2186.4 
04 22 15.005 0.145 -79 41 22.28 0.39    27.2    2.6     1024.9 3032.8 
04 22 15.032 0.133 -80 19 43.83 0.33    38.4    3.3     1094.6 1192.9 
04 22 15.248 0.201 -79 46 13.72 0.53    13.7    1.7     1033.2 2799.8 
04 22 15.252 0.076 -80 22 38.45 0.19   114.2    5.9     1099.4 1053.3 
04 22 15.272 0.210 -80 22 08.71 0.52    14.4    1.8     1098.5 1077.0 
04 22 15.387 0.250 -80 25 53.88 0.62    10.0    1.6     1105.1  897.0 
04 22 15.393 0.202 -79 58 05.07 0.53    14.1    1.7     1054.5 2231.1 
04 22 15.394 0.110 -80 21 28.98 0.28    59.2    4.3     1097.0 1108.8 
04 22 15.407 0.182 -79 54 31.24 0.48    17.6    1.9     1048.0 2402.0 
04 22 15.574 0.197 -80 17 34.60 0.49    16.1    1.9     1089.6 1296.1 
04 22 15.606 0.155 -79 36 50.46 0.42    23.4    2.4     1015.4 3250.0 
04 22 15.615 0.206 -80 03 26.75 0.53    13.8    1.6     1063.8 1973.9 
04 22 15.640 0.108 -80 10 29.19 0.28    58.9    4.3     1076.5 1636.2 
04 22 15.747 0.172 -79 36 38.47 0.47    18.6    2.1     1014.8 3259.6 
04 22 15.763 0.185 -79 48 40.19 0.49    16.6    1.9     1036.6 2682.6 
04 22 15.840 0.065 -80 03 16.62 0.17   147.3    6.7     1063.0 1982.0 
04 22 15.892 0.093 -79 56 41.16 0.24    75.2    4.9     1050.9 2298.1 
04 22 15.907 0.199 -79 41 10.11 0.53    13.8    1.7     1022.6 3042.4 
04 22 16.021 0.114 -79 48 10.62 0.30    47.9    3.8     1035.1 2706.3 
04 22 16.094 0.211 -79 52 34.90 0.55    12.7    1.6     1043.0 2495.0 
04 22 16.104 0.096 -80 16 27.65 0.24    75.8    4.9     1086.5 1349.6 
04 22 16.215 0.148 -80 05 28.05 0.38    28.4    2.7     1066.2 1876.9 
04 22 16.524 0.063 -80 14 50.21 0.16   161.2    7.1     1082.7 1427.5 
04 22 16.609 0.127 -79 38 33.32 0.34    36.4    3.2     1016.4 3167.7 
04 22 16.647 0.204 -79 53 10.28 0.53    13.6    1.6     1042.9 2466.7 
04 22 16.743 0.100 -79 41 37.11 0.27    63.5    4.5     1021.7 3020.8 
04 22 16.784 0.099 -79 49 13.61 0.26    66.2    4.6     1035.4 2655.8 
04 22 16.820 0.048 -80 04 10.11 0.12   593.2   21.2 G30 1062.6 1939.2 
04 22 17.154 0.166 -79 53 18.05 0.44    21.2    2.2     1042.1 2460.4 
04 22 17.204 0.057 -79 46 49.97 0.15   186.2    7.8     1030.2 2770.6 
04 22 17.211 0.166 -79 36 30.71 0.45    20.0    2.2     1011.4 3265.7 
04 22 17.243 0.148 -80 03 46.50 0.38    28.4    2.6     1061.0 1958.0 
04 22 17.404 0.047 -80 04 21.21 0.12  1614.0   57.5 G30 1061.7 1930.2 
04 22 17.552 0.222 -80 02 37.27 0.57    11.9    1.5     1058.3 2013.3 
04 22 17.652 0.244 -80 21 18.48 0.61    10.4    1.5     1092.2 1117.0 
04 22 17.662 0.146 -80 01 59.08 0.38    29.5    2.7     1056.9 2043.8 
04 22 17.875 0.213 -80 18 57.56 0.54    13.6    1.7     1087.4 1229.6 
04 22 18.120 0.091 -80 03 07.64 0.23    80.7    5.1     1058.0 1989.0 
04 22 18.153 0.150 -79 47 24.51 0.40    25.8    2.5     1029.2 2742.9 
04 22 18.221 0.141 -79 37 34.36 0.38    28.5    2.7     1011.1 3214.7 
04 22 18.244 0.205 -80 01 39.33 0.53    13.9    1.7     1055.1 2059.6 
04 22 18.429 0.116 -80 19 54.99 0.30    52.4    4.0     1088.1 1183.7 
04 22 18.454 0.182 -80 16 39.48 0.46    19.0    2.1     1082.1 1340.0 
04 22 18.461 0.238 -80 03 21.37 0.61    10.3    1.4     1057.7 1978.0 
04 22 18.730 0.186 -80 04 57.42 0.48    17.4    1.9     1060.1 1901.2 
04 22 18.922 0.185 -79 51 34.04 0.49    16.7    1.9     1035.2 2543.4 
04 22 18.929 0.164 -80 10 35.34 0.42    23.4    2.3     1070.0 1631.0 
04 22 19.025 0.079 -80 03 36.32 0.21   101.6    5.6     1057.0 1966.0 
04 22 19.057 0.166 -79 58 15.47 0.44    21.4    2.2     1047.1 2222.5 
04 22 19.284 0.215 -79 56 55.67 0.56    12.5    1.5     1044.2 2286.3 
04 22 19.360 0.142 -80 06 45.22 0.36    31.5    2.8     1062.1 1815.0 
04 22 19.361 0.200 -80 10 11.11 0.51    15.2    1.8     1068.4 1650.4 
04 22 19.403 0.143 -79 53 40.36 0.38    29.0    2.7     1038.0 2442.4 
04 22 19.410 0.098 -79 55 32.87 0.26    67.6    4.6     1041.4 2352.4 
04 22 19.414 0.100 -80 01 47.65 0.26    67.1    4.6     1052.9 2052.8 
04 22 19.524 0.217 -79 39 41.95 0.58    11.4    1.6     1012.2 3112.6 
04 22 19.662 0.180 -79 49 36.44 0.48    17.7    2.0     1030.0 2637.4 
04 22 19.798 0.161 -79 53 22.78 0.43    22.9    2.3     1036.7 2456.4 
04 22 19.901 0.048 -80 04 19.33 0.12   501.7   18.0 G30 1056.5 1931.5 
04 22 20.101 0.187 -79 52 31.52 0.49    16.5    1.9     1034.5 2497.4 
04 22 20.154 0.178 -79 55 44.89 0.47    18.5    2.0     1040.3 2342.8 
04 22 20.375 0.243 -80 18 12.56 0.61    10.4    1.5     1081.0 1265.4 
04 22 20.524 0.140 -79 41 27.20 0.38    29.2    2.8     1013.3 3028.4 
04 22 20.553 0.086 -79 54 10.16 0.22    86.7    5.2     1036.5 2418.5 
04 22 20.601 0.167 -80 14 37.90 0.43    22.8    2.3     1074.0 1437.0 
04 22 20.799 0.099 -79 41 40.49 0.27    64.4    4.5     1013.1 3017.8 
04 22 20.852 0.133 -79 37 19.28 0.36    32.7    3.0     1005.0 3226.6 
04 22 20.927 0.145 -79 53 32.74 0.38    28.4    2.7     1034.6 2448.4 
04 22 21.202 0.081 -80 24 09.11 0.20   104.6    5.7     1090.3  980.3 
04 22 21.563 0.112 -79 55 52.12 0.30    51.6    3.9     1037.5 2336.9 
04 22 21.879 0.141 -80 09 25.12 0.36    32.3    2.9     1061.8 1686.9 
04 22 21.935 0.234 -79 45 17.46 0.62    10.0    1.4     1017.3 2844.2 
04 22 22.088 0.162 -80 03 14.75 0.42    23.4    2.3     1050.0 1983.0 
04 22 22.099 0.155 -79 49 00.08 0.41    24.2    2.4     1023.8 2666.2 
04 22 22.162 0.101 -80 12 47.22 0.26    68.7    4.7     1067.4 1525.4 
04 22 22.192 0.114 -79 35 59.78 0.30    46.3    3.7      999.6 3290.0 
04 22 22.196 0.149 -79 46 56.90 0.40    26.1    2.5     1019.8 2764.7 
04 22 22.362 0.194 -80 14 24.37 0.49    16.5    1.9     1070.0 1447.7 
04 22 22.688 0.226 -79 59 32.85 0.59    11.3    1.5     1041.9 2160.3 
04 22 22.733 0.215 -79 39 56.34 0.58    11.7    1.6     1005.7 3100.8 
04 22 23.119 0.230 -79 43 30.64 0.62    10.2    1.5     1011.5 2929.5 
04 22 23.126 0.081 -80 02 47.13 0.21    98.4    5.5     1047.0 2005.0 
04 22 23.274 0.157 -80 23 38.87 0.39    26.8    2.6     1085.2 1004.3 
04 22 23.279 0.240 -80 04 50.66 0.62    10.1    1.4     1050.5 1906.2 
04 22 23.289 0.192 -79 39 28.29 0.51    14.8    1.8     1003.7 3123.2 
04 22 23.298 0.060 -80 08 31.19 0.16   174.9    7.5     1057.2 1729.9 
04 22 23.426 0.236 -80 24 16.72 0.59    11.2    1.6     1086.1  974.1 
04 22 23.713 0.219 -79 50 40.81 0.58    11.7    1.5     1023.4 2585.6 
04 22 23.836 0.228 -79 51 47.69 0.60    10.8    1.4     1025.2 2532.1 
04 22 23.944 0.215 -80 08 59.11 0.55    12.9    1.6     1056.8 1707.6 
04 22 24.126 0.215 -79 57 06.41 0.56    12.4    1.5     1034.4 2277.3 
04 22 24.147 0.202 -80 03 55.83 0.52    14.4    1.7     1047.0 1950.0 
04 22 24.221 0.194 -80 01 50.54 0.50    15.8    1.8     1043.0 2050.1 
04 22 24.352 0.237 -79 59 49.34 0.61    10.3    1.4     1039.0 2147.0 
04 22 24.542 0.163 -79 38 49.06 0.44    21.0    2.3      999.8 3154.5 
04 22 24.643 0.091 -80 15 10.75 0.23    82.3    5.1     1066.8 1410.4 
04 22 24.653 0.161 -80 08 21.48 0.42    24.1    2.4     1054.1 1737.6 
04 22 24.904 0.164 -79 48 27.01 0.44    21.4    2.2     1016.8 2692.4 
04 22 25.014 0.216 -80 06 11.57 0.55    12.7    1.6     1049.4 1841.4 
04 22 25.138 0.185 -80 14 44.18 0.47    18.2    2.0     1065.0 1431.6 
04 22 25.159 0.110 -80 24 30.87 0.28    59.9    4.4     1083.0  962.6 
04 22 25.188 0.082 -80 04 33.25 0.22    95.2    5.5     1046.0 1920.0 
04 22 25.253 0.210 -79 57 59.13 0.55    13.1    1.6     1033.7 2235.1 
04 22 25.380 0.221 -80 21 00.65 0.55    12.7    1.7     1076.1 1130.7 
04 22 25.512 0.200 -80 23 20.55 0.50    15.9    1.9     1080.2 1018.8 
04 22 25.960 0.116 -80 16 05.59 0.30    51.1    3.9     1065.8 1366.5 
04 22 26.336 0.235 -79 55 46.47 0.61    10.3    1.4     1027.3 2341.0 
04 22 26.340 0.191 -79 59 05.69 0.49    16.1    1.8     1033.5 2181.8 
04 22 26.375 0.115 -80 25 07.33 0.29    54.0    4.1     1081.7  933.4 
04 22 26.573 0.110 -80 02 51.79 0.29    55.4    4.1     1040.0 2001.0 
04 22 26.628 0.176 -79 53 42.93 0.47    18.8    2.0     1022.9 2439.8 
04 22 26.673 0.116 -79 42 14.20 0.31    45.4    3.7     1001.5 2990.3 
04 22 26.727 0.169 -79 56 58.92 0.45    20.6    2.1     1028.8 2283.1 
04 22 26.731 0.075 -79 52 05.88 0.20   106.7    5.7     1019.7 2517.3 
04 22 26.816 0.161 -80 08 47.17 0.42    24.0    2.4     1050.5 1716.9 
04 22 26.913 0.103 -80 16 37.33 0.26    65.7    4.6     1064.9 1341.0 
04 22 26.933 0.140 -79 59 57.74 0.36    31.6    2.8     1033.9 2140.1 
04 22 27.022 0.098 -79 51 44.26 0.26    66.8    4.6     1018.4 2534.6 
04 22 27.045 0.162 -80 22 21.86 0.41    24.9    2.5     1075.3 1065.6 
04 22 27.175 0.125 -80 25 17.34 0.31    45.5    3.7     1080.5  925.3 
04 22 27.338 0.122 -79 37 31.92 0.33    39.5    3.4      991.3 3215.9 
04 22 27.354 0.107 -80 03 11.72 0.28    59.2    4.3     1039.0 1985.0 
04 22 27.367 0.078 -80 17 05.25 0.20   109.1    5.8     1064.8 1318.7 
04 22 27.531 0.158 -80 07 04.00 0.41    24.6    2.4     1045.8 1799.3 
04 22 27.760 0.235 -80 13 49.77 0.60    10.9    1.5     1058.0 1474.9 
04 22 28.000 0.160 -80 13 17.86 0.41    24.7    2.4     1056.5 1500.4 
04 22 28.017 0.198 -80 13 09.04 0.50    15.7    1.8     1056.2 1507.5 
04 22 28.117 0.077 -80 15 56.44 0.19   110.2    5.8     1061.2 1373.6 
04 22 28.239 0.047 -80 04 16.82 0.12   948.2   33.7     1039.2 1932.9 
04 22 28.572 0.217 -79 57 19.03 0.56    12.2    1.5     1025.5 2266.8 
04 22 28.645 0.121 -79 39 32.24 0.32    41.0    3.4      992.3 3119.6 
04 22 28.927 0.234 -80 05 41.64 0.60    10.8    1.4     1040.4 1865.0 
04 22 29.064 0.059 -79 50 18.66 0.16   174.1    7.4     1011.4 2602.8 
04 22 29.127 0.067 -80 04 05.33 0.18   133.3    6.4     1037.0 1942.0 
04 22 29.163 0.154 -80 01 59.53 0.40    25.9    2.5     1033.0 2042.6 
04 22 29.213 0.139 -79 52 00.64 0.37    31.3    2.8     1014.3 2521.3 
04 22 29.386 0.218 -80 07 11.58 0.56    12.5    1.6     1042.3 1793.1 
04 22 29.501 0.206 -80 08 05.05 0.53    14.1    1.7     1043.7 1750.3 
04 22 29.532 0.220 -79 52 59.14 0.58    11.7    1.5     1015.4 2474.5 
04 22 29.624 0.140 -79 59 48.73 0.36    31.7    2.8     1028.0 2147.1 
04 22 29.791 0.211 -79 39 47.25 0.56    12.2    1.6      990.3 3107.5 
04 22 29.801 0.072 -80 00 37.97 0.18   119.8    6.1     1029.1 2107.7 
04 22 29.944 0.241 -80 09 03.27 0.62    10.2    1.4     1044.6 1703.8 
04 22 29.989 0.223 -79 49 51.57 0.59    11.2    1.5     1008.6 2624.4 
04 22 30.095 0.150 -79 55 40.99 0.40    26.6    2.5     1019.3 2345.1 
04 22 30.099 0.128 -80 16 17.81 0.32    40.9    3.4     1057.8 1356.4 
04 22 30.104 0.173 -80 08 21.23 0.45    20.5    2.1     1042.9 1737.4 
04 22 30.178 0.121 -80 05 15.00 0.31    45.0    3.6     1037.0 1886.2 
04 22 30.207 0.197 -80 05 28.33 0.50    15.4    1.8     1037.3 1875.6 
04 22 30.352 0.237 -80 13 37.03 0.60    10.7    1.5     1052.3 1484.9 
04 22 30.460 0.087 -79 36 02.33 0.23    80.2    5.1      981.8 3287.3 
04 22 30.617 0.192 -80 19 02.04 0.49    17.0    2.0     1061.9 1225.1 
04 22 30.653 0.128 -79 59 27.20 0.33    38.6    3.2     1025.2 2164.2 
04 22 30.843 0.136 -80 05 00.32 0.35    34.2    3.0     1035.2 1897.9 
04 22 30.884 0.107 -80 25 07.09 0.27    62.8    4.5     1072.7  933.2 
04 22 30.899 0.116 -80 04 00.64 0.30    49.0    3.8     1033.2 1945.6 
04 22 30.910 0.119 -80 09 28.26 0.30    47.7    3.7     1043.4 1683.7 
04 22 30.921 0.145 -80 21 53.75 0.36    31.4    2.9     1066.6 1087.8 
04 22 31.092 0.106 -79 59 05.74 0.28    58.1    4.2     1023.6 2181.3 
04 22 31.436 0.074 -79 42 00.07 0.20   108.5    5.8      990.9 3001.2 
04 22 32.210 0.130 -79 40 14.09 0.35    35.1    3.1      985.9 3085.9 
04 22 32.513 0.168 -79 47 28.46 0.45    20.2    2.2      998.8 2738.6 
04 22 32.546 0.184 -79 49 00.92 0.49    16.9    1.9     1001.6 2664.7 
04 22 32.590 0.220 -79 42 43.37 0.59    11.3    1.5      989.7 2966.5 
04 22 32.635 0.194 -79 52 06.96 0.51    15.1    1.8     1007.3 2516.0 
04 22 32.758 0.161 -79 56 05.51 0.42    23.1    2.3     1014.5 2325.3 
04 22 32.818 0.195 -79 35 22.96 0.52    14.2    1.9      975.5 3318.5 
04 22 32.912 0.201 -80 12 00.54 0.51    15.2    1.8     1044.0 1561.8 
04 22 32.961 0.138 -79 53 13.10 0.36    32.1    2.9     1008.6 2463.1 
04 22 32.970 0.163 -79 41 03.82 0.44    21.1    2.3      985.8 3046.1 
04 22 33.082 0.131 -79 39 24.96 0.35    34.3    3.1      982.5 3125.1 
04 22 33.104 0.094 -80 11 52.95 0.24    78.6    5.0     1043.4 1567.9 
04 22 33.196 0.118 -79 41 42.93 0.31    43.4    3.5      986.6 3014.8 
04 22 33.210 0.155 -79 48 24.61 0.41    24.4    2.4      999.1 2693.7 
04 22 33.285 0.168 -79 59 39.92 0.44    21.1    2.2     1020.1 2153.8 
04 22 33.354 0.122 -79 35 40.73 0.33    39.3    3.4      974.9 3304.3 
04 22 33.406 0.124 -79 40 00.04 0.33    38.7    3.3      982.9 3097.0 
04 22 33.460 0.191 -80 03 32.37 0.49    16.4    1.9     1027.0 1968.0 
04 22 33.500 0.228 -79 49 23.62 0.60    10.7    1.5     1000.3 2646.5 
04 22 34.021 0.241 -80 25 23.24 0.60    10.8    1.6     1067.0  920.1 
04 22 34.159 0.088 -79 52 21.34 0.23    83.0    5.1     1004.5 2504.4 
04 22 34.254 0.209 -80 14 31.80 0.53    14.0    1.7     1046.1 1440.8 
04 22 34.495 0.183 -80 23 01.10 0.46    19.1    2.2     1061.6 1033.7 
04 22 34.628 0.196 -79 52 01.61 0.51    14.7    1.7     1002.9 2520.1 
04 22 34.776 0.162 -80 10 45.79 0.42    23.8    2.4     1037.9 1621.4 
04 22 34.871 0.240 -80 15 11.60 0.61    10.5    1.5     1046.1 1408.9 
04 22 34.893 0.189 -79 40 41.22 0.51    15.3    1.9      981.0 3064.0 
04 22 35.076 0.153 -79 36 10.08 0.42    24.0    2.5      972.1 3280.7 
04 22 35.114 0.132 -80 24 50.69 0.33    39.9    3.4     1063.8  946.0 
04 22 35.171 0.200 -79 44 57.33 0.53    13.8    1.7      988.4 2859.2 
04 22 35.277 0.203 -79 56 37.33 0.53    14.0    1.7     1010.2 2299.6 
04 22 35.301 0.113 -80 11 36.71 0.29    53.9    4.0     1038.4 1580.7 
04 22 35.316 0.108 -79 44 31.09 0.29    54.2    4.1      987.3 2880.2 
04 22 35.368 0.112 -80 17 16.64 0.29    54.8    4.1     1049.0 1308.9 
04 22 35.401 0.059 -80 02 14.15 0.15   184.4    7.7     1020.5 2030.4 
04 22 35.424 0.163 -80 17 31.94 0.42    24.1    2.4     1049.4 1296.7 
04 22 35.524 0.116 -80 14 23.01 0.30    51.0    3.9     1043.2 1447.7 
04 22 35.627 0.165 -80 13 52.00 0.42    23.2    2.3     1042.0 1472.5 
04 22 35.678 0.181 -79 53 18.74 0.48    17.6    1.9     1003.1 2458.3 
04 22 35.819 0.190 -80 10 35.41 0.49    16.9    1.9     1035.4 1629.6 
04 22 36.357 0.223 -79 41 50.22 0.60    10.9    1.5      980.0 3008.7 
04 22 36.372 0.160 -79 39 31.12 0.43    21.8    2.3      975.6 3119.9 
04 22 36.427 0.148 -79 46 26.14 0.40    26.6    2.6      988.5 2788.1 
04 22 36.647 0.048 -80 04 25.69 0.12   564.1   20.2     1022.1 1925.1 
04 22 36.830 0.051 -79 51 01.95 0.13   274.5   10.4      996.4 2567.6 
04 22 37.028 0.169 -79 53 53.42 0.45    20.5    2.2     1001.4 2430.5 
04 22 37.046 0.236 -79 52 39.28 0.62    10.1    1.4      999.0 2489.8 
04 22 37.161 0.198 -80 18 59.73 0.49    16.0    1.9     1048.6 1226.4 
04 22 37.547 0.186 -79 39 59.88 0.50    15.7    1.9      974.0 3096.8 
04 22 37.579 0.112 -79 53 23.42 0.30    51.5    3.9      999.3 2454.4 
04 22 37.647 0.195 -80 07 48.53 0.50    15.8    1.8     1026.4 1762.9 
04 22 37.681 0.131 -79 54 32.37 0.34    35.9    3.1     1001.2 2399.3 
04 22 37.880 0.206 -79 42 19.63 0.55    12.9    1.7      977.7 2985.0 
04 22 37.958 0.081 -79 43 37.71 0.22    91.7    5.4      980.0 2922.6 
04 22 37.998 0.161 -80 23 44.24 0.40    25.3    2.6     1055.9  998.9 
04 22 38.121 0.138 -80 13 43.77 0.35    34.4    3.0     1036.7 1478.9 
04 22 38.211 0.204 -80 09 26.79 0.52    14.4    1.7     1028.4 1684.3 
04 22 38.486 0.197 -79 36 24.20 0.53    13.9    1.8      965.1 3269.1 
04 22 38.612 0.113 -80 24 24.83 0.29    56.2    4.2     1056.0  966.4 
04 22 38.859 0.202 -80 24 42.26 0.50    15.6    2.0     1056.0  952.5 
04 22 39.390 0.075 -79 42 40.22 0.20   105.4    5.7      975.1 2968.5 
04 22 39.429 0.144 -79 50 24.88 0.38    28.6    2.7      989.7 2597.0 
04 22 39.500 0.133 -79 41 31.10 0.36    33.2    3.0      972.7 3023.7 
04 22 39.625 0.222 -79 56 33.41 0.58    11.6    1.5     1001.0 2302.4 
04 22 39.701 0.178 -79 57 47.87 0.47    18.6    2.0     1003.2 2242.9 
04 22 39.769 0.209 -79 42 58.61 0.56    12.5    1.6      974.8 2953.7 
04 22 40.005 0.063 -79 47 29.91 0.17   146.6    6.7      982.9 2736.8 
04 22 40.316 0.237 -80 18 05.46 0.60    10.9    1.5     1040.5 1269.5 
04 22 40.349 0.165 -79 45 53.12 0.44    21.0    2.2      979.1 2814.2 
04 22 40.359 0.106 -80 04 35.55 0.28    60.1    4.3     1014.7 1916.9 
04 22 40.385 0.217 -80 04 45.52 0.56    12.4    1.6     1015.0 1909.0 
04 22 40.387 0.216 -80 00 39.82 0.56    12.4    1.5     1007.2 2105.4 
04 22 40.823 0.129 -80 02 45.24 0.33    38.8    3.3     1010.3 2005.1 
04 22 41.031 0.150 -79 41 17.45 0.40    25.6    2.5      968.9 3034.5 
04 22 41.303 0.112 -80 18 38.58 0.28    56.9    4.2     1039.6 1243.0 
04 22 41.388 0.142 -80 24 11.22 0.36    33.4    3.0     1050.0  977.1 
04 22 41.432 0.071 -80 10 49.63 0.18   126.7    6.2     1024.4 1617.8 
04 22 41.452 0.098 -79 48 56.45 0.26    66.6    4.6      982.6 2667.5 
04 22 41.474 0.212 -79 36 27.87 0.57    11.9    1.7      958.8 3265.9 
04 22 41.550 0.099 -79 43 16.20 0.26    65.1    4.6      971.6 2939.5 
04 22 41.586 0.087 -80 13 56.47 0.22    90.2    5.3     1030.0 1468.5 
04 22 41.644 0.121 -79 40 13.51 0.32    41.3    3.5      965.6 3085.5 
04 22 41.648 0.094 -80 15 51.68 0.23    79.1    5.0     1033.6 1376.4 
04 22 41.926 0.131 -80 16 45.31 0.33    39.2    3.3     1034.7 1333.5 
04 22 42.030 0.167 -79 47 12.03 0.45    20.4    2.2      978.1 2751.0 
04 22 42.135 0.111 -79 35 45.95 0.30    48.8    3.9      956.0 3299.4 
04 22 42.333 0.162 -79 42 48.79 0.44    21.3    2.3      969.0 2961.4 
04 22 42.553 0.160 -79 55 22.22 0.42    23.4    2.3      992.6 2359.1 
04 22 42.567 0.209 -80 17 22.73 0.53    14.0    1.8     1034.6 1303.5 
04 22 42.605 0.217 -79 57 28.74 0.56    12.2    1.5      996.5 2257.9 
04 22 42.623 0.190 -79 45 26.57 0.50    15.4    1.8      973.5 2835.2 
04 22 42.755 0.149 -80 04 35.46 0.39    27.8    2.6     1009.8 1916.8 
04 22 42.781 0.124 -79 55 44.82 0.32    41.3    3.4      992.8 2341.0 
04 22 43.136 0.240 -80 23 57.65 0.60    10.8    1.6     1046.1  987.8 
04 22 43.161 0.123 -79 42 18.08 0.33    39.4    3.3      966.3 2985.8 
04 22 43.173 0.116 -80 10 56.46 0.30    50.2    3.9     1021.1 1612.2 
04 22 43.224 0.234 -80 02 16.71 0.60    10.7    1.4     1004.4 2027.7 
04 22 43.291 0.128 -80 03 22.75 0.33    39.1    3.3     1006.3 1974.9 
04 22 43.299 0.183 -79 37 22.26 0.49    16.3    2.0      956.6 3222.3 
04 22 43.405 0.224 -79 54 31.64 0.58    11.3    1.5      989.2 2399.4 
04 22 43.421 0.172 -79 47 57.89 0.46    19.4    2.1      976.6 2714.2 
04 22 43.588 0.149 -80 05 58.12 0.39    28.1    2.6     1010.7 1850.7 
04 22 43.733 0.159 -79 58 08.34 0.42    23.6    2.3      995.4 2226.2 
04 22 43.822 0.179 -79 43 59.28 0.48    17.5    2.0      968.1 2904.9 
04 22 43.822 0.180 -79 55 59.66 0.48    18.0    2.0      991.1 2329.0 
04 22 44.081 0.122 -79 41 03.81 0.32    40.8    3.4      962.0 3045.1 
04 22 44.204 0.185 -80 03 33.82 0.48    17.4    1.9     1004.8 1966.0 
04 22 44.268 0.142 -80 14 21.96 0.36    32.3    2.9     1025.4 1447.9 
04 22 44.279 0.238 -80 02 41.29 0.62    10.2    1.4     1003.0 2007.9 
04 22 44.282 0.194 -79 41 23.04 0.52    14.6    1.8      962.1 3029.7 
04 22 44.295 0.142 -79 39 29.57 0.38    28.3    2.7      958.5 3120.4 
04 22 44.313 0.143 -80 15 19.38 0.36    31.9    2.9     1027.1 1402.0 
04 22 44.419 0.214 -80 05 27.61 0.55    12.9    1.6     1008.0 1875.0 
04 22 44.437 0.159 -79 58 43.58 0.42    23.9    2.4      995.0 2198.0 
04 22 44.501 0.132 -79 36 58.10 0.36    33.1    3.0      953.2 3241.5 
04 22 44.607 0.113 -79 56 27.03 0.30    50.8    3.9      990.3 2307.1 
04 22 44.801 0.160 -79 53 31.17 0.42    23.2    2.3      984.3 2447.6 
04 22 44.847 0.227 -79 46 40.42 0.60    10.7    1.5      971.1 2776.0 
04 22 44.974 0.059 -79 56 15.23 0.16   179.6    7.6      989.2 2316.5 
04 22 45.049 0.198 -79 38 48.42 0.53    13.9    1.8      955.6 3153.3 
04 22 45.261 0.155 -79 46 08.56 0.41    24.3    2.4      969.2 2801.4 
04 22 45.331 0.160 -79 58 58.47 0.42    23.4    2.3      993.7 2186.0 
04 22 45.374 0.229 -79 42 25.96 0.61    10.3    1.5      961.8 2979.3 
04 22 45.578 0.233 -80 15 02.99 0.59    11.1    1.5     1024.0 1415.0 
04 22 45.608 0.220 -79 40 08.80 0.59    11.2    1.6      956.9 3089.0 
04 22 45.742 0.235 -80 17 41.89 0.59    11.1    1.5     1028.8 1287.9 
04 22 45.786 0.196 -79 52 05.63 0.51    14.8    1.8      979.5 2515.9 
04 22 45.789 0.223 -79 48 39.49 0.59    11.2    1.5      972.9 2680.7 
04 22 45.964 0.234 -80 20 28.35 0.59    11.3    1.6     1033.7 1154.9 
04 22 46.083 0.185 -80 06 54.68 0.48    17.7    2.0     1007.4 1805.2 
04 22 46.203 0.232 -80 12 50.46 0.59    11.2    1.5     1018.5 1520.8 
04 22 46.235 0.212 -80 02 52.21 0.55    13.1    1.6      999.3 1999.1 
04 22 46.245 0.114 -80 06 14.54 0.30    52.0    4.0     1005.7 1837.3 
04 22 46.260 0.179 -80 00 31.37 0.47    18.5    2.0      994.7 2111.6 
04 22 46.703 0.208 -79 57 23.58 0.54    13.4    1.6      987.8 2261.7 
04 22 46.813 0.178 -79 56 02.08 0.47    18.4    2.0      984.9 2326.8 
04 22 46.947 0.114 -79 59 35.40 0.30    50.8    3.9      991.5 2156.3 
04 22 47.070 0.146 -79 59 21.29 0.38    28.6    2.7      990.8 2167.6 
04 22 47.077 0.105 -80 03 42.11 0.27    60.9    4.3      999.1 1959.1 
04 22 47.179 0.160 -80 04 24.16 0.42    23.9    2.4     1000.3 1925.5 
04 22 47.372 0.110 -80 24 05.40 0.28    59.1    4.3     1037.8  981.2 
04 22 47.446 0.114 -80 24 45.28 0.29    55.5    4.2     1039.0  949.4 
04 22 47.489 0.171 -79 55 44.18 0.45    19.9    2.1      982.9 2341.1 
04 22 47.532 0.227 -80 07 32.96 0.58    11.5    1.5     1005.6 1774.5 
04 22 47.624 0.047 -79 38 19.50 0.13   409.5   14.9      949.1 3176.2 
04 22 47.853 0.227 -80 21 03.14 0.57    12.1    1.6     1031.0 1126.9 
04 22 48.178 0.197 -79 36 06.23 0.53    13.9    1.9      943.6 3282.6 
04 22 48.307 0.221 -80 17 00.10 0.56    12.5    1.6     1022.3 1321.1 
04 22 48.368 0.181 -80 16 21.38 0.46    19.1    2.1     1020.9 1352.1 
04 22 48.588 0.191 -79 55 25.59 0.50    15.9    1.8      980.0 2355.9 
04 22 48.619 0.067 -80 05 43.96 0.17   138.0    6.5      999.9 1861.6 
04 22 48.634 0.223 -79 55 16.54 0.58    11.5    1.5      979.6 2363.1 
04 22 48.660 0.145 -80 19 23.87 0.37    31.3    2.9     1026.2 1206.2 
04 22 48.752 0.233 -79 56 10.55 0.61    10.5    1.4      981.1 2319.9 
04 22 48.806 0.215 -80 15 44.46 0.54    13.2    1.7     1018.8 1381.5 
04 22 49.063 0.193 -79 49 12.57 0.51    15.1    1.8      967.0 2654.0 
04 22 49.126 0.220 -79 58 49.08 0.57    11.9    1.5      985.4 2193.2 
04 22 49.143 0.242 -80 09 07.48 0.62    10.1    1.4     1005.3 1698.8 
04 22 49.144 0.239 -80 19 04.09 0.60    10.7    1.5     1024.6 1221.9 
04 22 49.206 0.169 -79 41 52.32 0.46    19.6    2.2      952.5 3005.9 
04 22 49.246 0.166 -79 51 04.84 0.44    21.0    2.2      970.2 2564.2 
04 22 49.349 0.242 -80 05 32.07 0.62    10.0    1.4      998.0 1871.0 
04 22 49.366 0.088 -79 40 19.28 0.23    79.8    5.1      949.2 3080.3 
04 22 49.594 0.141 -80 06 30.89 0.36    32.1    2.9      999.4 1824.0 
04 22 49.699 0.052 -79 41 02.85 0.14   245.0    9.5      949.9 3045.4 
04 22 49.765 0.234 -80 18 01.84 0.59    11.1    1.5     1021.3 1271.7 
04 22 49.849 0.122 -80 07 27.80 0.31    44.5    3.6     1000.7 1778.5 
04 22 49.917 0.051 -79 47 51.95 0.13   269.1   10.3      962.6 2718.4 
04 22 50.052 0.179 -80 00 33.23 0.47    18.5    2.0      986.9 2109.8 
04 22 50.206 0.235 -79 51 19.40 0.62    10.1    1.4      968.7 2552.5 
04 22 50.269 0.211 -80 14 00.96 0.53    13.7    1.7     1012.5 1464.2 
04 22 50.361 0.145 -80 08 08.41 0.37    30.1    2.8     1000.9 1746.0 
04 22 50.369 0.109 -79 40 45.79 0.30    52.4    4.0      947.9 3059.0 
04 22 50.375 0.133 -80 04 58.38 0.34    36.0    3.1      994.8 1897.9 
04 22 50.502 0.171 -80 23 45.01 0.43    22.2    2.4     1030.9  997.3 
04 22 50.601 0.130 -79 53 05.15 0.34    36.3    3.1      971.3 2468.0 
04 22 50.612 0.229 -80 06 39.34 0.59    11.3    1.5      997.5 1817.1 
04 22 50.643 0.201 -79 36 59.33 0.54    13.4    1.8      940.0 3240.0 
04 22 50.833 0.181 -79 52 35.50 0.48    17.6    2.0      969.8 2491.6 
04 22 50.940 0.208 -79 44 45.79 0.55    12.8    1.6      954.4 2867.1 
04 22 51.266 0.154 -80 04 21.93 0.40    26.1    2.5      991.7 1926.9 
04 22 51.492 0.061 -80 11 10.12 0.16   171.0    7.4     1004.5 1600.6 
04 22 51.544 0.127 -80 11 57.60 0.32    41.2    3.4     1005.9 1562.7 
04 22 51.546 0.109 -79 47 15.51 0.29    53.5    4.0      958.0 2747.4 
04 22 51.580 0.185 -80 02 58.56 0.48    17.5    1.9      988.4 1993.5 
04 22 51.635 0.179 -79 44 36.64 0.48    17.6    2.0      952.6 2874.3 
04 22 51.660 0.196 -79 46 02.01 0.52    14.4    1.8      955.3 2806.1 
04 22 51.690 0.145 -80 05 06.35 0.37    30.0    2.8      992.3 1891.4 
04 22 51.737 0.207 -80 02 00.15 0.53    13.7    1.6      986.2 2040.2 
04 22 51.889 0.182 -80 20 30.53 0.46    19.2    2.1     1021.9 1152.6 
04 22 51.890 0.156 -79 59 00.27 0.41    25.0    2.4      980.0 2184.0 
04 22 51.894 0.179 -80 20 51.75 0.46    19.8    2.2     1022.5 1135.7 
04 22 51.991 0.216 -79 52 24.61 0.57    12.1    1.5      967.0 2500.2 
04 22 52.007 0.153 -80 11 35.30 0.39    26.9    2.6     1004.3 1580.4 
04 22 52.049 0.057 -80 08 18.34 0.15   200.5    8.2      997.8 1737.9 
04 22 52.096 0.162 -80 19 42.29 0.41    24.6    2.5     1019.9 1191.2 
04 22 52.125 0.185 -80 12 35.86 0.48    18.0    2.0     1006.0 1532.0 
04 22 52.229 0.228 -80 09 23.66 0.58    11.5    1.5      999.5 1685.6 
04 22 52.551 0.198 -80 05 59.93 0.51    15.3    1.8      992.3 1848.5 
04 22 52.617 0.141 -79 50 08.13 0.37    30.5    2.8      961.3 2609.3 
04 22 52.797 0.102 -79 47 24.43 0.28    60.6    4.4      955.6 2740.1 
04 22 52.832 0.051 -79 46 54.42 0.13   278.7   10.6      954.5 2764.1 
04 22 52.909 0.143 -79 52 13.60 0.38    29.1    2.7      964.7 2509.0 
04 22 52.965 0.183 -79 57 45.72 0.48    17.5    1.9      975.4 2243.5 
04 22 52.973 0.201 -80 14 32.50 0.51    15.3    1.8     1008.0 1438.7 
04 22 53.051 0.169 -79 56 46.38 0.45    20.5    2.1      973.3 2290.9 
04 22 53.245 0.110 -80 03 06.42 0.29    54.5    4.1      985.2 1987.1 
04 22 53.476 0.193 -80 02 32.99 0.50    15.9    1.8      983.6 2013.8 
04 22 53.490 0.139 -79 57 57.64 0.36    32.1    2.9      974.7 2233.9 
04 22 53.541 0.104 -79 53 58.99 0.28    59.8    4.3      966.8 2424.7 
04 22 53.740 0.143 -79 43 35.29 0.39    28.1    2.7      946.1 2923.2 
04 22 53.928 0.222 -80 18 37.87 0.56    12.5    1.7     1014.1 1242.5 
04 22 53.949 0.239 -80 10 02.49 0.61    10.4    1.4      997.3 1654.5 
04 22 54.020 0.136 -80 13 40.11 0.34    35.5    3.1     1004.2 1480.5 
04 22 54.020 0.054 -79 49 16.69 0.14   218.5    8.7      956.6 2650.3 
04 22 54.086 0.159 -80 04 31.15 0.41    24.5    2.4      986.2 1919.3 
04 22 54.205 0.174 -80 21 56.51 0.44    21.5    2.3     1020.0 1083.7 
04 22 54.258 0.175 -79 42 03.03 0.47    18.2    2.1      942.0 2996.9 
04 22 54.279 0.096 -80 10 26.69 0.24    75.0    4.9      997.4 1635.1 
04 22 54.312 0.156 -79 54 36.55 0.41    24.5    2.4      966.4 2394.6 
04 22 54.390 0.200 -79 45 22.03 0.53    13.9    1.7      948.2 2837.8 
04 22 54.479 0.202 -79 39 19.56 0.54    13.3    1.8      936.2 3127.5 
04 22 54.553 0.143 -80 19 29.98 0.36    32.5    3.0     1014.5 1200.8 
04 22 54.605 0.156 -79 58 33.09 0.41    24.7    2.4      973.5 2205.5 
04 22 54.760 0.192 -80 14 13.34 0.49    16.7    1.9     1003.8 1453.9 
04 22 54.800 0.202 -79 54 47.18 0.53    14.0    1.7      965.7 2386.0 
04 22 54.930 0.154 -79 53 34.70 0.41    25.0    2.5      963.1 2444.0 
04 22 55.416 0.117 -80 07 38.65 0.30    48.9    3.8      989.6 1769.3 
04 22 55.467 0.232 -80 06 24.09 0.59    11.0    1.5      987.0 1828.9 
04 22 55.908 0.195 -79 36 32.49 0.52    14.2    1.9      927.7 3261.0 
04 22 56.053 0.219 -80 07 52.44 0.56    12.4    1.6      988.7 1758.2 
04 22 56.062 0.191 -80 02 27.86 0.49    16.3    1.9      978.1 2017.7 
04 22 56.287 0.177 -80 04 51.49 0.46    19.2    2.1      982.3 1902.9 
04 22 56.481 0.108 -80 10 33.03 0.28    59.3    4.3      993.1 1629.9 
04 22 56.778 0.198 -80 03 05.71 0.51    15.1    1.8      977.9 1987.4 
04 22 56.803 0.162 -79 38 54.15 0.44    21.2    2.3      930.4 3147.6 
04 22 56.858 0.171 -80 23 55.15 0.43    22.3    2.4     1018.5  988.7 
04 22 56.900 0.208 -79 53 01.27 0.54    13.1    1.6      957.9 2470.5 
04 22 57.055 0.117 -79 39 14.37 0.31    43.7    3.6      930.5 3131.5 
04 22 57.106 0.219 -80 11 15.18 0.56    12.6    1.6      993.2 1596.1 
04 22 57.116 0.138 -79 41 41.90 0.37    30.2    2.8      935.2 3013.5 
04 22 57.157 0.233 -80 01 06.48 0.60    10.6    1.4      973.2 2082.7 
04 22 57.189 0.135 -80 13 13.93 0.34    36.2    3.1      996.9 1501.2 
04 22 57.535 0.166 -79 46 41.24 0.45    20.7    2.2      944.1 2774.2 
04 22 57.608 0.143 -80 06 35.92 0.37    31.1    2.8      983.0 1819.3 
04 22 57.780 0.133 -79 55 29.94 0.35    35.1    3.1      960.9 2351.6 
04 22 57.830 0.165 -79 37 37.76 0.45    20.3    2.2      925.7 3208.6 
04 22 57.907 0.221 -79 54 53.50 0.58    11.6    1.5      959.4 2380.7 
04 22 58.013 0.174 -80 21 18.61 0.44    21.2    2.3     1011.1 1113.7 
04 22 58.100 0.084 -80 08 23.01 0.22    92.2    5.4      985.5 1733.6 
04 22 58.126 0.218 -79 52 00.60 0.57    11.9    1.5      953.3 2518.9 
04 22 58.182 0.129 -80 16 20.65 0.32    40.5    3.4     1001.0 1351.8 
04 22 58.242 0.161 -80 04 33.12 0.42    23.6    2.4      977.7 1917.4 
04 22 58.501 0.098 -80 06 48.11 0.25    70.8    4.8      981.6 1809.5 
04 22 58.516 0.209 -80 03 31.96 0.54    13.4    1.6      975.1 1966.2 
04 22 58.584 0.225 -80 23 03.46 0.56    12.4    1.7     1013.4 1029.8 
04 22 58.604 0.119 -79 45 16.56 0.31    43.4    3.5      939.0 2841.8 
04 22 58.816 0.211 -80 19 28.53 0.53    13.9    1.8     1005.9 1201.6 
04 22 58.919 0.234 -80 09 50.47 0.60    10.9    1.5      986.7 1663.7 
04 22 58.956 0.138 -79 41 24.30 0.37    30.2    2.8      930.7 3027.4 
04 22 58.989 0.128 -80 12 35.18 0.32    40.8    3.4      992.0 1532.0 
04 22 59.318 0.113 -80 24 28.79 0.28    56.4    4.2     1014.7  961.6 
04 22 59.391 0.157 -80 00 42.18 0.41    24.7    2.4      967.7 2101.9 
04 22 59.677 0.113 -80 07 36.72 0.29    53.0    4.0      980.8 1770.5 
04 22 59.907 0.047 -79 56 57.99 0.12   841.2   29.9      959.3 2281.0 
04 22 59.921 0.055 -79 37 44.71 0.15   190.7    7.9      921.4 3202.9 
04 22 59.925 0.136 -80 10 28.12 0.35    34.9    3.1      985.9 1633.5 
04 23 00.403 0.089 -79 53 22.42 0.23    80.3    5.1      951.2 2453.3 
04 23 00.456 0.234 -80 17 23.82 0.59    11.1    1.5      998.5 1301.2 
04 23 00.581 0.178 -79 55 35.97 0.47    18.5    2.0      955.2 2346.5 
04 23 00.590 0.197 -79 49 00.80 0.52    14.4    1.8      942.2 2662.4 
04 23 00.613 0.220 -79 52 57.92 0.58    11.7    1.5      949.9 2472.9 
04 23 00.952 0.123 -79 42 59.59 0.33    39.6    3.3      929.5 2951.1 
04 23 01.112 0.105 -79 53 32.57 0.28    58.2    4.2      950.0 2445.1 
04 23 01.197 0.140 -80 07 51.68 0.36    32.4    2.9      978.1 1758.4 
04 23 01.285 0.102 -80 15 40.03 0.26    67.9    4.7      993.4 1384.1 
04 23 01.441 0.100 -79 38 47.10 0.27    61.5    4.4      920.2 3152.9 
04 23 01.472 0.068 -79 57 05.32 0.18   131.2    6.3      956.3 2275.1 
04 23 01.671 0.140 -79 44 31.65 0.38    29.6    2.8      931.0 2877.5 
04 23 01.849 0.112 -79 38 07.99 0.30    48.2    3.8      918.0 3184.1 
04 23 01.874 0.132 -80 06 34.27 0.34    36.6    3.2      974.2 1820.2 
04 23 01.931 0.068 -80 20 31.33 0.17   142.0    6.6     1001.7 1151.2 
04 23 02.010 0.192 -79 55 16.48 0.50    15.7    1.8      951.6 2362.0 
04 23 02.044 0.212 -80 06 03.23 0.54    13.2    1.6      972.8 1845.0 
04 23 02.083 0.145 -80 20 19.20 0.36    31.7    2.9     1001.0 1160.8 
04 23 02.245 0.201 -80 16 26.68 0.51    15.3    1.8      993.0 1346.7 
04 23 02.287 0.131 -79 58 29.19 0.34    36.3    3.1      957.3 2207.9 
04 23 02.429 0.082 -80 05 50.42 0.22    95.4    5.5      971.6 1855.2 
04 23 02.432 0.205 -80 03 11.42 0.53    14.0    1.7      966.3 1982.3 
04 23 02.507 0.218 -80 05 38.24 0.56    12.4    1.6      971.0 1865.0 
04 23 02.561 0.138 -80 15 22.18 0.35    34.2    3.0      990.2 1398.2 
04 23 02.588 0.073 -80 17 04.94 0.18   124.0    6.2      993.5 1316.1 
04 23 02.609 0.107 -79 41 45.18 0.29    54.2    4.1      923.5 3010.4 
04 23 02.690 0.225 -80 01 44.52 0.58    11.5    1.5      962.9 2051.8 
04 23 02.760 0.181 -80 23 45.06 0.46    19.4    2.2     1006.4  996.2 
04 23 02.818 0.224 -80 13 31.83 0.57    12.1    1.6      986.0 1486.4 
04 23 02.883 0.098 -79 40 59.46 0.26    64.9    4.6      921.4 3046.9 
04 23 03.125 0.209 -80 05 03.51 0.54    13.5    1.6      968.6 1892.7 
04 23 03.251 0.146 -80 11 40.68 0.37    30.2    2.8      981.5 1575.2 
04 23 03.517 0.209 -79 55 40.88 0.54    13.2    1.6      949.2 2342.4 
04 23 03.540 0.160 -80 03 59.36 0.42    24.0    2.4      965.6 1943.9 
04 23 03.761 0.135 -80 00 08.75 0.35    34.0    3.0      957.5 2128.2 
04 23 03.828 0.181 -79 49 08.74 0.48    17.5    2.0      935.6 2655.8 
04 23 04.069 0.195 -79 59 10.72 0.50    15.5    1.8      955.0 2174.6 
04 23 04.159 0.113 -79 51 47.22 0.30    50.0    3.9      940.1 2529.1 
04 23 04.452 0.152 -79 53 55.53 0.40    25.9    2.5      943.8 2426.5 
04 23 04.677 0.201 -80 08 16.96 0.51    15.0    1.8      971.8 1737.9 
04 23 04.699 0.184 -80 21 48.19 0.47    18.8    2.1      998.7 1089.5 
04 23 04.756 0.207 -79 41 05.76 0.55    12.8    1.7      917.6 3041.8 
04 23 05.002 0.110 -79 58 40.04 0.29    53.6    4.0      952.0 2199.0 
04 23 05.163 0.184 -79 50 33.06 0.49    16.9    1.9      935.5 2588.3 
04 23 05.473 0.195 -80 18 43.47 0.49    16.5    2.0      991.0 1237.1 
04 23 05.496 0.178 -79 52 12.35 0.47    18.2    2.0      938.1 2508.9 
04 23 05.752 0.175 -80 07 21.17 0.46    19.8    2.1      967.8 1782.4 
04 23 05.787 0.110 -79 47 02.23 0.29    52.7    4.0      927.2 2756.7 
04 23 05.934 0.225 -80 16 40.26 0.57    12.0    1.6      986.0 1335.5 
04 23 06.013 0.179 -80 23 24.03 0.45    20.2    2.2      999.2 1012.8 
04 23 06.038 0.214 -80 02 24.09 0.55    12.8    1.6      957.3 2019.9 
04 23 06.207 0.106 -79 55 11.50 0.28    57.7    4.2      942.6 2365.6 
04 23 06.218 0.127 -79 54 47.82 0.33    38.8    3.3      941.8 2384.5 
04 23 06.279 0.143 -80 04 15.16 0.37    30.5    2.8      960.5 1931.1 
04 23 06.349 0.111 -79 47 52.13 0.30    51.8    4.0      927.7 2716.8 
04 23 06.452 0.189 -80 23 52.85 0.48    18.0    2.1      999.3  989.7 
04 23 06.550 0.224 -80 15 01.73 0.57    12.1    1.6      981.4 1414.2 
04 23 06.554 0.224 -80 09 57.02 0.57    11.9    1.5      971.3 1657.8 
04 23 06.707 0.179 -80 10 26.57 0.46    19.0    2.1      972.0 1634.1 
04 23 06.733 0.139 -80 11 48.81 0.35    33.5    3.0      974.6 1568.4 
04 23 06.777 0.193 -79 43 45.26 0.51    14.9    1.8      918.6 2914.1 
04 23 07.004 0.193 -79 56 46.38 0.50    15.6    1.8      944.1 2289.7 
04 23 07.411 0.143 -79 40 22.74 0.39    27.8    2.7      910.5 3075.9 
04 23 07.412 0.170 -80 23 36.22 0.43    22.4    2.4      996.8 1002.9 
04 23 07.479 0.213 -80 03 57.62 0.55    13.0    1.6      957.4 1945.0 
04 23 07.566 0.214 -79 56 35.50 0.56    12.5    1.6      942.5 2298.4 
04 23 08.065 0.167 -80 12 41.67 0.43    22.4    2.3      973.7 1526.1 
04 23 08.134 0.101 -79 43 14.34 0.27    61.2    4.4      914.7 2938.7 
04 23 08.176 0.100 -79 40 55.33 0.27    63.2    4.5      909.9 3049.8 
04 23 08.179 0.159 -80 08 41.72 0.41    24.6    2.4      965.4 1717.8 
04 23 08.301 0.166 -79 50 44.68 0.44    20.9    2.2      929.3 2578.7 
04 23 08.460 0.119 -80 06 32.46 0.30    47.6    3.7      960.6 1821.1 
04 23 08.485 0.152 -79 37 57.59 0.41    24.4    2.5      903.4 3191.8 
04 23 08.689 0.088 -80 05 19.30 0.22    85.5    5.2      957.6 1879.6 
04 23 09.189 0.160 -80 08 49.71 0.41    24.4    2.4      963.6 1711.4 
04 23 09.299 0.142 -79 58 29.64 0.37    30.4    2.8      942.7 2207.0 
04 23 09.355 0.114 -80 15 44.36 0.29    52.9    4.0      977.2 1379.9 
04 23 09.639 0.224 -79 54 23.82 0.59    11.3    1.5      933.8 2403.4 
04 23 09.698 0.182 -79 42 16.64 0.49    16.9    2.0      909.4 2984.7 
04 23 09.791 0.183 -79 50 59.15 0.49    17.0    1.9      926.6 2567.0 
04 23 09.874 0.189 -79 41 36.75 0.50    15.4    1.9      907.7 3016.5 
04 23 10.016 0.180 -80 15 07.96 0.46    19.2    2.1      974.6 1409.0 
04 23 10.052 0.160 -80 09 42.52 0.41    24.4    2.4      963.6 1669.1 
04 23 10.069 0.233 -80 00 51.22 0.60    10.6    1.4      945.8 2093.7 
04 23 10.159 0.147 -79 37 26.42 0.40    26.1    2.6      898.7 3216.6 
04 23 10.825 0.067 -80 15 52.56 0.17   142.2    6.6      974.4 1373.2 
04 23 10.848 0.178 -79 41 13.33 0.48    17.6    2.0      904.8 3035.2 
04 23 10.879 0.175 -79 40 58.79 0.47    18.3    2.1      904.3 3046.8 
04 23 11.115 0.065 -79 56 05.13 0.17   142.1    6.6      934.1 2322.3 
04 23 11.157 0.084 -80 02 22.08 0.22    91.9    5.4      946.6 2021.0 
04 23 11.243 0.232 -80 01 58.97 0.60    10.8    1.4      945.7 2039.5 
04 23 11.526 0.198 -80 12 33.50 0.50    15.6    1.8      966.4 1532.3 
04 23 11.564 0.205 -79 54 03.16 0.54    13.6    1.7      929.1 2419.8 
04 23 11.629 0.141 -80 11 11.80 0.36    32.4    2.9      963.4 1597.6 
04 23 11.641 0.215 -80 04 40.36 0.55    12.7    1.6      950.3 1910.4 
04 23 11.651 0.048 -80 13 33.86 0.12   898.6   32.0      968.1 1484.0 
04 23 11.804 0.200 -80 23 12.24 0.50    15.9    2.0      987.2 1021.7 
04 23 11.878 0.213 -79 57 50.27 0.56    12.6    1.6      936.0 2238.2 
04 23 11.929 0.137 -79 39 55.80 0.37    30.4    2.9      899.9 3097.0 
04 23 12.117 0.165 -79 49 47.63 0.44    21.1    2.2      919.3 2624.0 
04 23 12.382 0.224 -79 42 29.97 0.60    10.9    1.5      904.1 2973.8 
04 23 12.384 0.069 -79 44 19.91 0.18   121.8    6.1      907.8 2885.9 
04 23 12.424 0.175 -79 57 08.16 0.46    19.2    2.1      933.5 2271.8 
04 23 12.487 0.214 -80 16 08.17 0.54    13.4    1.7      971.6 1360.6 
04 23 12.508 0.215 -79 56 52.36 0.56    12.4    1.6      932.7 2284.4 
04 23 12.580 0.223 -79 49 20.09 0.59    11.3    1.5      917.4 2645.9 
04 23 12.656 0.196 -80 00 59.65 0.51    15.3    1.8      940.7 2086.8 
04 23 12.680 0.191 -79 45 03.46 0.51    15.2    1.8      908.6 2851.1 
04 23 12.733 0.130 -80 02 35.93 0.34    37.3    3.2      943.8 2009.8 
04 23 12.788 0.204 -80 17 30.22 0.51    15.0    1.8      973.8 1295.0 
04 23 12.850 0.210 -79 51 23.84 0.55    12.8    1.6      921.0 2547.0 
04 23 13.074 0.200 -79 58 13.30 0.52    14.4    1.7      934.3 2219.7 
04 23 13.168 0.088 -80 10 03.71 0.22    86.8    5.2      958.0 1651.9 
04 23 13.223 0.237 -80 01 53.82 0.61    10.3    1.4      941.4 2043.4 
04 23 13.360 0.113 -79 49 36.73 0.30    49.9    3.9      916.3 2632.6 
04 23 13.377 0.208 -80 12 45.01 0.53    14.0    1.7      963.0 1522.9 
04 23 13.460 0.241 -80 14 08.52 0.61    10.4    1.5      965.6 1456.2 
04 23 13.470 0.191 -79 46 37.31 0.50    15.4    1.8      910.1 2776.0 
04 23 13.616 0.132 -79 43 14.98 0.35    33.9    3.0      903.0 2937.7 
04 23 13.705 0.227 -79 48 24.09 0.60    10.9    1.5      913.2 2690.6 
04 23 13.821 0.129 -79 50 33.04 0.34    36.5    3.2      917.2 2587.5 
04 23 14.188 0.232 -79 55 53.35 0.61    10.6    1.4      927.2 2331.5 
04 23 14.300 0.130 -79 56 03.75 0.34    36.5    3.1      927.4 2323.1 
04 23 14.310 0.141 -80 09 31.07 0.36    32.2    2.9      954.5 1677.9 
04 23 14.382 0.061 -79 42 05.71 0.16   155.4    7.0      899.0 2993.0 
04 23 14.784 0.110 -79 55 19.35 0.29    53.8    4.0      924.9 2358.6 
04 23 14.826 0.111 -80 02 22.93 0.29    53.4    4.0      939.0 2020.0 
04 23 14.829 0.200 -80 01 46.96 0.52    14.6    1.7      937.8 2048.8 
04 23 14.972 0.198 -79 59 45.70 0.51    14.9    1.8      933.4 2145.7 
04 23 15.212 0.055 -80 11 14.51 0.14   243.1    9.5      956.2 1595.1 
04 23 15.222 0.117 -79 39 26.27 0.31    44.1    3.6      891.8 3120.3 
04 23 15.226 0.095 -80 12 24.40 0.24    77.2    5.0      958.5 1539.2 
04 23 15.276 0.172 -80 07 55.38 0.45    20.5    2.2      949.3 1754.3 
04 23 15.396 0.157 -79 53 08.43 0.41    24.2    2.4      919.2 2463.2 
04 23 15.459 0.231 -79 40 13.38 0.62    10.0    1.5      892.9 3082.7 
04 23 15.589 0.192 -79 54 32.18 0.50    15.6    1.8      921.6 2396.2 
04 23 15.675 0.194 -79 53 22.75 0.51    15.2    1.8      919.0 2451.7 
04 23 15.884 0.062 -79 50 05.72 0.17   149.5    6.8      912.0 2609.2 
04 23 15.944 0.070 -79 56 16.69 0.18   122.2    6.1      924.4 2312.7 
04 23 16.119 0.171 -80 03 15.62 0.45    20.6    2.2      938.1 1977.8 
04 23 16.195 0.235 -80 16 43.73 0.59    11.0    1.5      965.3 1331.9 
04 23 16.303 0.219 -80 22 41.04 0.55    13.1    1.8      977.2 1046.3 
04 23 16.480 0.210 -80 21 44.84 0.52    14.3    1.8      974.9 1091.2 
04 23 16.519 0.174 -80 10 45.05 0.45    20.3    2.2      952.5 1618.5 
04 23 16.643 0.046 -79 55 09.21 0.12  1017.5   36.2      920.6 2366.5 
04 23 16.913 0.152 -79 52 38.45 0.40    25.7    2.5      914.9 2487.0 
04 23 17.034 0.191 -79 41 57.45 0.51    15.1    1.9      893.0 2999.3 
04 23 17.405 0.151 -79 41 01.24 0.41    25.1    2.5      890.3 3044.2 
04 23 17.462 0.156 -80 21 12.12 0.39    27.0    2.7      971.8 1117.3 
04 23 17.542 0.045 -79 51 04.73 0.12  4218.5  151.1 G31  910.4 2561.9 
04 23 17.624 0.143 -80 23 17.51 0.36    32.7    3.0      975.7 1017.0 
04 23 17.706 0.151 -79 38 44.15 0.41    24.9    2.5      885.0 3153.8 
04 23 17.836 0.138 -80 08 28.78 0.35    33.7    3.0      945.2 1727.3 
04 23 18.109 0.166 -80 01 55.49 0.43    22.1    2.3      931.3 2041.7 
04 23 18.137 0.230 -80 13 31.85 0.58    11.4    1.5      954.9 1485.1 
04 23 18.170 0.198 -79 39 26.01 0.53    13.8    1.8      885.5 3120.3 
04 23 18.228 0.197 -79 56 08.43 0.51    14.8    1.8      919.3 2319.1 
04 23 18.279 0.185 -79 47 41.31 0.49    16.6    1.9      902.0 2724.4 
04 23 18.361 0.128 -80 11 37.33 0.33    40.1    3.3      950.5 1576.6 
04 23 18.388 0.169 -80 01 24.73 0.44    20.9    2.2      929.7 2066.2 
04 23 18.411 0.149 -80 06 44.98 0.39    27.8    2.6      940.5 1810.3 
04 23 18.619 0.181 -80 21 25.66 0.46    19.4    2.2      970.0 1106.3 
04 23 18.628 0.058 -80 05 09.56 0.15   191.1    7.9      936.8 1886.5 
04 23 18.663 0.179 -79 56 34.59 0.47    18.4    2.0      919.3 2298.1 
04 23 18.781 0.216 -79 52 53.95 0.57    12.1    1.6      911.5 2474.4 
04 23 18.855 0.184 -80 06 05.39 0.48    17.8    2.0      938.2 1841.9 
04 23 18.890 0.162 -80 07 21.02 0.42    23.5    2.4      940.7 1781.4 
04 23 19.279 0.191 -80 00 47.46 0.49    16.3    1.9      926.6 2095.9 
04 23 19.479 0.192 -80 05 42.09 0.49    16.4    1.9      936.2 1860.4 
04 23 19.529 0.191 -79 58 27.61 0.49    16.1    1.9      921.3 2207.7 
04 23 19.722 0.178 -79 43 06.27 0.48    17.6    2.0      889.6 2944.1 
04 23 19.807 0.046 -79 51 10.65 0.12  1852.4   66.1 G31  905.9 2556.9 
04 23 19.837 0.208 -79 58 59.37 0.54    13.4    1.6      921.7 2182.3 
04 23 20.091 0.128 -79 39 20.73 0.34    35.7    3.2      881.1 3124.3 
04 23 20.149 0.234 -80 06 24.69 0.60    10.8    1.5      936.2 1826.3 
04 23 20.267 0.136 -80 18 54.36 0.34    36.3    3.2      961.5 1227.1 
04 23 20.279 0.145 -80 16 37.43 0.37    31.3    2.9      956.8 1336.6 
04 23 20.415 0.153 -80 01 12.35 0.40    25.9    2.5      925.0 2075.9 
04 23 20.425 0.158 -79 49 43.50 0.42    23.6    2.4      901.6 2626.5 
04 23 20.436 0.058 -80 17 15.72 0.14   207.7    8.4      957.8 1305.9 
04 23 20.448 0.181 -79 53 24.76 0.48    17.7    2.0      909.1 2449.7 
04 23 20.681 0.121 -80 01 33.76 0.31    44.0    3.5      925.2 2058.8 
04 23 20.736 0.175 -80 03 12.41 0.46    19.6    2.1      928.5 1980.0 
04 23 20.886 0.216 -80 04 06.90 0.56    12.6    1.6      930.0 1936.4 
04 23 20.896 0.204 -80 21 43.16 0.51    15.3    1.9      966.0 1092.2 
04 23 21.072 0.184 -80 13 12.44 0.47    18.3    2.0      948.2 1500.3 
04 23 21.074 0.118 -79 44 08.72 0.31    44.1    3.6      888.8 2894.0 
04 23 21.126 0.141 -80 09 37.35 0.36    32.3    2.9      940.8 1672.2 
04 23 21.386 0.150 -79 39 34.61 0.41    25.1    2.5      878.8 3113.1 
04 23 21.670 0.205 -80 02 58.07 0.53    14.0    1.7      926.0 1991.3 
04 23 21.710 0.183 -80 21 08.17 0.46    19.0    2.2      963.2 1120.1 
04 23 21.747 0.221 -79 52 36.80 0.58    11.6    1.5      904.7 2487.9 
04 23 21.772 0.156 -80 13 58.29 0.40    26.1    2.5      948.4 1463.6 
04 23 21.781 0.046 -79 52 56.32 0.12   835.6   29.7      905.3 2472.3 
04 23 21.877 0.170 -80 12 04.38 0.44    21.6    2.3      944.3 1554.7 
04 23 21.940 0.071 -80 08 13.66 0.18   126.5    6.2      936.3 1739.1 
04 23 22.060 0.045 -79 51 17.23 0.12  3697.8  132.4 G31  901.3 2551.5 
04 23 22.112 0.231 -80 05 08.60 0.59    11.1    1.5      929.6 1887.0 
04 23 22.273 0.198 -79 47 10.62 0.52    14.2    1.8      892.5 2748.5 
04 23 23.147 0.199 -79 37 47.37 0.53    13.6    1.8      871.4 3198.6 
04 23 23.306 0.196 -79 43 37.23 0.52    14.4    1.8      883.0 2919.0 
04 23 23.450 0.152 -80 00 47.96 0.40    26.5    2.5      917.9 2095.2 
04 23 23.481 0.133 -80 05 53.02 0.34    35.9    3.1      928.3 1851.3 
04 23 23.602 0.163 -79 38 54.33 0.44    21.0    2.3      872.7 3145.1 
04 23 23.740 0.112 -80 01 38.74 0.29    52.7    4.0      919.0 2054.6 
04 23 23.845 0.098 -80 21 32.89 0.25    74.1    4.9      959.7 1100.1 
04 23 24.114 0.208 -80 15 00.81 0.53    14.1    1.8      945.7 1413.5 
04 23 24.138 0.227 -79 44 20.63 0.61    10.5    1.5      882.7 2884.2 
04 23 24.244 0.235 -80 22 14.33 0.59    11.2    1.6      960.3 1067.0 
04 23 24.351 0.239 -80 06 38.95 0.61    10.3    1.4      928.1 1814.6 
04 23 24.438 0.116 -79 41 32.17 0.31    44.9    3.6      876.3 3018.9 
04 23 24.469 0.063 -80 15 23.71 0.16   165.5    7.2      945.8 1395.1 
04 23 24.610 0.217 -80 06 24.34 0.56    12.5    1.6      927.0 1826.2 
04 23 24.647 0.171 -79 58 36.69 0.45    20.2    2.1      910.9 2200.0 
04 23 24.794 0.064 -80 10 14.98 0.16   154.7    6.9      934.6 1641.8 
04 23 24.973 0.141 -79 50 00.28 0.37    29.9    2.8      892.5 2612.7 
04 23 25.045 0.229 -80 05 38.28 0.59    11.3    1.5      924.5 1863.0 
04 23 25.073 0.165 -79 42 46.90 0.45    20.7    2.2      877.5 2959.1 
04 23 25.112 0.109 -80 00 16.99 0.29    55.4    4.1      913.4 2119.8 
04 23 25.173 0.118 -80 08 36.55 0.30    48.1    3.8      930.4 1720.5 
04 23 25.580 0.075 -79 40 49.46 0.20   105.6    5.8      872.4 3052.9 
04 23 25.595 0.204 -79 57 29.00 0.53    13.8    1.7      906.6 2254.0 
04 23 25.609 0.181 -79 50 40.21 0.48    17.5    2.0      892.6 2580.7 
04 23 25.642 0.103 -79 50 54.88 0.28    60.1    4.3      893.0 2569.0 
04 23 25.926 0.147 -80 19 02.98 0.37    30.6    2.9      950.4 1219.7 
04 23 25.973 0.194 -80 23 21.57 0.49    17.0    2.1      959.2 1013.1 
04 23 26.097 0.124 -79 46 48.18 0.33    39.0    3.3      883.6 2766.1 
04 23 26.178 0.172 -80 07 29.59 0.45    20.6    2.2      926.0 1773.9 
04 23 26.296 0.055 -79 43 48.16 0.14   208.6    8.4      877.0 2910.0 
04 23 26.423 0.116 -80 04 31.31 0.30    50.0    3.9      919.4 1916.4 
04 23 26.523 0.202 -79 59 02.37 0.52    14.2    1.7      907.9 2179.3 
04 23 26.587 0.136 -79 57 51.57 0.36    33.5    3.0      905.3 2235.9 
04 23 26.594 0.205 -80 07 14.52 0.53    14.1    1.7      924.7 1785.9 
04 23 26.983 0.176 -79 45 21.43 0.47    18.3    2.1      878.7 2835.4 
04 23 27.072 0.109 -80 15 26.73 0.28    59.0    4.3      940.6 1392.5 
04 23 27.086 0.182 -80 10 53.54 0.47    18.6    2.0      931.2 1610.8 
04 23 27.328 0.224 -80 21 52.24 0.56    12.5    1.7      953.4 1084.3 
04 23 27.389 0.198 -80 06 11.88 0.50    15.4    1.8      920.9 1835.9 
04 23 27.457 0.070 -80 02 00.36 0.18   127.1    6.2      912.1 2036.9 
04 23 27.458 0.097 -79 54 15.71 0.25    69.6    4.7      896.1 2408.3 
04 23 27.709 0.176 -79 45 44.83 0.47    18.3    2.0      878.0 2816.6 
04 23 27.899 0.186 -79 56 11.81 0.49    16.8    1.9      899.1 2315.5 
04 23 28.000 0.111 -80 12 10.80 0.29    55.8    4.2      932.0 1549.0 
04 23 28.011 0.129 -80 21 00.70 0.32    41.4    3.5      950.2 1125.5 
04 23 28.031 0.163 -80 10 33.20 0.42    23.7    2.4      928.6 1627.0 
04 23 28.177 0.193 -79 57 20.00 0.50    15.8    1.8      900.9 2261.0 
04 23 28.193 0.157 -79 46 37.41 0.42    23.5    2.4      878.7 2774.5 
04 23 28.217 0.177 -80 10 11.28 0.46    19.5    2.1      927.4 1644.5 
04 23 28.277 0.166 -79 53 32.97 0.44    21.1    2.2      892.9 2442.4 
04 23 28.344 0.143 -80 06 50.83 0.37    31.2    2.8      920.2 1804.7 
04 23 28.594 0.189 -80 19 13.44 0.48    17.7    2.0      945.4 1211.2 
04 23 28.788 0.045 -79 48 55.05 0.12  2986.1  106.8      882.2 2664.5 
04 23 28.838 0.202 -80 12 31.99 0.51    15.1    1.8      931.0 1532.0 
04 23 28.987 0.155 -79 53 16.55 0.41    24.8    2.5      890.8 2455.5 
04 23 29.019 0.194 -80 08 52.40 0.49    16.1    1.9      923.1 1707.5 
04 23 29.036 0.072 -80 12 19.24 0.18   121.0    6.1      930.2 1542.2 
04 23 29.268 0.149 -79 55 55.75 0.39    27.1    2.6      895.7 2328.2 
04 23 29.326 0.202 -79 53 46.79 0.53    13.9    1.7      891.1 2431.3 
04 23 29.648 0.231 -80 18 54.77 0.58    11.5    1.6      942.6 1226.0 
04 23 30.028 0.108 -79 59 17.30 0.28    56.5    4.2      901.1 2167.0 
04 23 30.106 0.117 -80 15 09.73 0.30    50.3    3.9      933.9 1405.8 
04 23 30.128 0.103 -79 50 30.00 0.28    60.0    4.3      882.7 2588.5 
04 23 30.318 0.091 -79 58 07.19 0.24    77.9    5.0      898.1 2223.0 
04 23 30.598 0.114 -80 01 03.31 0.30    50.5    3.9      903.6 2082.3 
04 23 30.812 0.171 -79 39 58.93 0.46    18.9    2.2      859.4 3092.8 
04 23 30.813 0.052 -79 51 21.79 0.14   254.7    9.8      883.0 2547.0 
04 23 30.948 0.144 -79 54 18.33 0.38    28.9    2.7      888.8 2405.9 
04 23 30.993 0.195 -80 03 34.19 0.50    15.6    1.8      908.0 1961.6 
04 23 31.448 0.151 -80 11 41.49 0.39    27.6    2.6      923.9 1572.1 
04 23 31.471 0.175 -79 45 17.72 0.47    18.4    2.1      869.0 2837.9 
04 23 31.556 0.121 -80 10 46.45 0.30    46.0    3.7      921.8 1616.1 
04 23 31.624 0.159 -79 47 07.42 0.43    22.8    2.3      872.5 2750.2 
04 23 31.690 0.152 -80 04 16.05 0.40    26.6    2.6      908.0 1928.1 
04 23 31.808 0.182 -79 42 12.85 0.49    16.8    2.0      861.9 2985.7 
04 23 32.092 0.195 -80 14 22.24 0.49    16.3    1.9      928.2 1443.6 
04 23 32.160 0.117 -79 44 17.11 0.31    44.8    3.6      865.4 2886.3 
04 23 32.210 0.190 -80 20 31.50 0.48    17.5    2.1      940.8 1148.5 
04 23 32.426 0.047 -80 06 25.75 0.12  8336.9  299.4      911.0 1824.4 
04 23 32.468 0.121 -79 57 38.31 0.31    43.2    3.5      892.6 2245.9 
04 23 32.583 0.120 -79 54 55.85 0.31    43.9    3.5      886.7 2375.8 
04 23 32.621 0.055 -79 56 36.57 0.14   220.4    8.8      890.1 2295.3 
04 23 32.631 0.137 -79 58 43.25 0.36    33.2    3.0      894.5 2194.0 
04 23 32.825 0.119 -80 05 42.07 0.30    46.5    3.7      908.6 1859.3 
04 23 32.968 0.195 -80 17 53.63 0.49    16.5    2.0      933.8 1274.6 
04 23 33.138 0.151 -80 12 08.10 0.39    28.1    2.7      921.4 1550.7 
04 23 33.339 0.229 -80 01 27.44 0.59    11.1    1.5      898.7 2062.7 
04 23 33.420 0.080 -79 42 21.05 0.22    94.8    5.5      858.7 2979.0 
04 23 33.739 0.201 -80 04 41.50 0.52    14.6    1.8      904.6 1907.6 
04 23 33.755 0.117 -79 38 55.79 0.31    43.8    3.6      850.9 3143.0 
04 23 33.779 0.124 -79 50 34.52 0.33    40.1    3.4      875.1 2584.5 
04 23 33.870 0.189 -79 42 06.11 0.50    15.5    1.9      857.2 2990.9 
04 23 34.067 0.088 -80 11 31.88 0.22    87.7    5.3      918.3 1579.6 
04 23 34.089 0.186 -80 08 53.48 0.48    17.5    2.0      912.7 1706.2 
04 23 34.166 0.142 -79 58 29.31 0.37    30.5    2.8      890.8 2205.0 
04 23 34.176 0.144 -80 16 36.22 0.36    31.6    2.9      928.6 1336.3 
04 23 34.344 0.076 -80 15 11.97 0.19   111.3    5.9      925.4 1403.6 
04 23 34.480 0.094 -79 45 33.54 0.25    72.9    4.8      863.1 2825.0 
04 23 34.629 0.142 -79 53 56.24 0.37    29.7    2.8      880.3 2423.2 
04 23 34.701 0.225 -80 13 27.26 0.57    11.9    1.6      921.0 1487.3 
04 23 34.702 0.172 -80 13 35.58 0.44    21.1    2.2      921.3 1480.6 
04 23 34.776 0.207 -79 41 31.68 0.55    12.8    1.7      854.1 3018.3 
04 23 34.848 0.094 -80 15 36.53 0.23    79.2    5.1      925.2 1384.0 
04 23 34.929 0.049 -80 12 02.09 0.13   473.9   17.1      917.5 1555.3 
04 23 35.283 0.131 -80 10 34.92 0.33    38.8    3.3      913.8 1625.0 
04 23 35.426 0.179 -80 16 44.85 0.46    19.6    2.2      926.4 1329.3 
04 23 35.533 0.203 -80 10 57.15 0.52    14.6    1.8      914.0 1607.2 
04 23 35.569 0.111 -80 13 48.69 0.29    55.7    4.2      920.0 1470.1 
04 23 35.683 0.110 -80 00 12.16 0.29    54.5    4.1      891.2 2122.7 
04 23 35.804 0.219 -80 21 41.99 0.55    13.0    1.8      936.0 1091.8 
04 23 35.996 0.100 -79 57 53.59 0.26    65.7    4.6      885.7 2233.4 
04 23 36.049 0.132 -80 07 43.16 0.34    37.6    3.2      906.2 1762.2 
04 23 36.328 0.218 -80 06 16.47 0.56    12.4    1.6      902.6 1831.4 
04 23 36.329 0.120 -79 41 44.16 0.32    42.2    3.5      851.2 3008.2 
04 23 36.461 0.199 -80 19 43.41 0.50    15.9    1.9      930.6 1186.5 
04 23 36.549 0.203 -79 39 41.05 0.54    13.2    1.8      846.4 3106.5 
04 23 36.784 0.129 -80 04 11.97 0.33    38.7    3.3      897.3 1930.9 
04 23 36.784 0.151 -79 58 59.86 0.40    26.6    2.6      886.4 2180.4 
04 23 36.812 0.191 -80 17 01.96 0.49    17.1    2.0      924.2 1315.5 
04 23 36.868 0.210 -80 10 48.27 0.53    13.6    1.7      911.0 1614.2 
04 23 36.954 0.077 -79 54 35.78 0.20   103.9    5.7      876.8 2391.4 
04 23 36.972 0.174 -79 52 31.97 0.46    19.1    2.1      872.5 2490.4 
04 23 37.079 0.115 -80 06 43.23 0.30    50.4    3.9      902.0 1810.0 
04 23 37.255 0.190 -80 15 54.96 0.49    17.2    2.0      921.0 1369.0 
04 23 37.360 0.217 -79 57 23.80 0.56    12.2    1.6      881.8 2257.1 
04 23 37.425 0.069 -79 55 38.18 0.18   124.8    6.2      878.0 2341.5 
04 23 37.466 0.117 -80 12 20.91 0.30    50.0    3.9      913.0 1540.1 
04 23 37.513 0.149 -79 49 02.35 0.40    26.5    2.6      864.0 2657.8 
04 23 37.602 0.183 -80 18 29.26 0.47    18.9    2.1      925.7 1245.7 
04 23 37.690 0.243 -80 17 52.16 0.61    10.4    1.5      924.2 1275.3 
04 23 37.798 0.190 -80 01 02.20 0.49    16.4    1.9      888.6 2082.5 
04 23 38.016 0.058 -79 45 26.67 0.16   176.9    7.5      855.4 2830.2 
04 23 38.094 0.212 -80 08 58.13 0.54    13.4    1.7      904.6 1702.1 
04 23 38.180 0.099 -80 09 39.15 0.25    69.9    4.7      905.9 1669.3 
04 23 38.224 0.166 -79 57 13.67 0.44    21.4    2.2      879.7 2265.1 
04 23 38.637 0.179 -79 44 49.93 0.48    17.6    2.0      852.8 2859.5 
04 23 38.661 0.232 -79 52 20.49 0.61    10.3    1.4      868.5 2499.4 
04 23 38.759 0.171 -79 53 52.93 0.45    20.0    2.1      871.5 2425.5 
04 23 38.953 0.218 -80 00 40.58 0.56    12.3    1.6      885.4 2099.7 
04 23 39.190 0.173 -79 45 46.54 0.47    18.9    2.1      853.6 2814.2 
04 23 39.330 0.194 -80 01 36.10 0.50    15.7    1.8      886.6 2055.3 
04 23 39.331 0.212 -80 22 40.16 0.53    13.9    1.9      931.0 1045.0 
04 23 39.404 0.241 -80 22 15.85 0.60    10.7    1.6      930.0 1064.4 
04 23 39.435 0.138 -80 08 06.72 0.35    33.8    3.0      900.1 1743.1 
04 23 39.458 0.196 -80 16 13.32 0.49    16.2    1.9      917.1 1354.2 
04 23 39.469 0.219 -80 11 29.42 0.56    12.6    1.6      907.1 1581.1 
04 23 39.511 0.087 -79 42 48.92 0.23    83.2    5.2      846.6 2956.1 
04 23 39.660 0.225 -79 42 38.54 0.60    10.7    1.5      846.0 2964.4 
04 23 39.674 0.082 -79 47 37.09 0.22    92.5    5.4      856.4 2725.8 
04 23 39.814 0.118 -79 59 17.24 0.30    46.2    3.7      880.7 2166.2 
04 23 39.822 0.048 -79 38 39.70 0.13   376.0   13.8      837.2 3155.3 
04 23 39.965 0.073 -80 00 57.03 0.19   115.6    6.0      883.9 2086.4 
04 23 39.999 0.244 -80 15 54.67 0.62    10.3    1.5      915.4 1369.0 
04 23 40.397 0.117 -79 56 50.60 0.30    46.2    3.7      874.3 2283.3 
04 23 40.569 0.220 -80 13 10.61 0.56    12.5    1.6      908.5 1500.1 
04 23 40.630 0.142 -79 49 09.84 0.38    29.1    2.7      857.6 2651.6 
04 23 40.883 0.152 -80 19 07.38 0.38    28.6    2.8      920.4 1214.9 
04 23 40.885 0.220 -79 49 01.93 0.58    11.6    1.6      856.8 2657.9 
04 23 41.069 0.112 -80 04 23.23 0.29    52.9    4.0      888.9 1921.5 
04 23 41.078 0.212 -79 54 30.76 0.55    12.7    1.6      868.0 2395.0 
04 23 41.097 0.159 -80 14 39.38 0.41    25.1    2.5      910.5 1429.1 
04 23 41.230 0.209 -79 59 01.79 0.54    13.3    1.6      877.2 2178.4 
04 23 41.235 0.186 -80 09 48.85 0.48    17.6    2.0      900.0 1661.3 
04 23 41.352 0.153 -80 00 03.12 0.40    25.8    2.5      879.1 2129.4 
04 23 41.534 0.192 -79 41 12.91 0.51    14.8    1.9      838.9 3032.7 
04 23 41.548 0.145 -80 14 16.16 0.37    31.0    2.9      908.8 1447.6 
04 23 41.596 0.231 -79 39 26.30 0.62    10.0    1.6      835.0 3117.9 
04 23 41.887 0.191 -80 02 31.30 0.49    16.3    1.9      883.2 2010.9 
04 23 42.016 0.170 -80 18 42.19 0.43    22.2    2.3      917.2 1234.9 
04 23 42.051 0.142 -80 15 50.70 0.36    32.6    3.0      911.1 1372.0 
04 23 42.069 0.156 -80 00 25.14 0.41    24.9    2.5      878.4 2111.7 
04 23 42.103 0.215 -79 52 40.98 0.56    12.2    1.6      862.0 2482.7 
04 23 42.238 0.203 -79 54 54.47 0.53    13.8    1.7      866.4 2376.0 
04 23 42.296 0.197 -79 39 10.78 0.53    14.0    1.9      833.0 3130.2 
04 23 42.660 0.091 -79 50 56.45 0.24    77.1    5.0      857.1 2566.2 
04 23 42.665 0.129 -79 43 07.39 0.34    36.0    3.2      840.5 2941.1 
04 23 42.810 0.118 -80 09 12.08 0.30    48.0    3.8      895.5 1690.5 
04 23 42.893 0.112 -79 41 53.01 0.30    48.9    3.8      837.4 3000.5 
04 23 42.965 0.182 -79 48 28.29 0.49    17.3    2.0      851.2 2684.6 
04 23 42.967 0.124 -80 22 25.51 0.31    45.3    3.7      923.2 1056.4 
04 23 43.144 0.111 -79 50 18.85 0.30    51.7    4.0      854.7 2596.2 
04 23 43.164 0.057 -79 51 09.44 0.15   185.3    7.8      856.5 2555.8 
04 23 43.183 0.111 -79 59 20.20 0.29    53.3    4.0      873.8 2163.5 
04 23 43.298 0.184 -79 40 06.41 0.49    16.4    2.0      832.8 3085.6 
04 23 43.362 0.237 -80 12 33.52 0.60    10.7    1.5      901.4 1529.5 
04 23 43.527 0.187 -79 38 53.39 0.50    15.6    2.0      829.7 3144.0 
04 23 43.670 0.092 -79 39 02.14 0.25    72.9    4.9      829.7 3137.0 
04 23 43.806 0.145 -79 43 43.59 0.39    27.6    2.7      839.4 2912.0 
04 23 43.842 0.204 -80 01 22.69 0.53    14.0    1.7      876.7 2065.6 
04 23 43.922 0.150 -80 15 11.26 0.38    28.7    2.7      905.9 1403.4 
04 23 44.004 0.092 -79 51 22.14 0.24    76.3    4.9      855.2 2545.5 
04 23 44.446 0.084 -80 17 08.78 0.21    95.9    5.5      909.0 1309.4 
04 23 44.523 0.210 -79 52 31.74 0.55    12.8    1.6      856.5 2489.8 
04 23 44.598 0.054 -80 15 39.76 0.14   257.2    9.9      905.5 1380.5 
04 23 44.761 0.205 -79 39 51.70 0.55    13.0    1.8      829.1 3097.3 
04 23 44.877 0.161 -80 14 59.90 0.41    24.7    2.5      903.6 1412.3 
04 23 45.097 0.163 -80 04 43.90 0.42    23.0    2.3      881.3 1904.6 
04 23 45.132 0.109 -79 39 28.72 0.30    50.8    4.0      827.5 3115.6 
04 23 45.135 0.161 -79 42 01.61 0.44    21.5    2.3      832.9 2993.4 
04 23 45.168 0.170 -79 58 31.84 0.45    20.5    2.2      867.9 2202.0 
04 23 45.199 0.167 -80 06 56.88 0.43    22.2    2.3      885.8 1798.4 
04 23 45.258 0.172 -79 45 28.48 0.46    19.0    2.1      840.0 2828.1 
04 23 45.419 0.153 -80 20 38.93 0.38    28.4    2.8      914.5 1141.3 
04 23 45.688 0.244 -80 15 59.05 0.62    10.2    1.5      904.0 1365.0 
04 23 45.738 0.109 -80 06 46.04 0.28    57.1    4.2      884.3 1807.0 
04 23 45.744 0.184 -79 52 47.13 0.49    17.1    2.0      854.5 2477.4 
04 23 46.074 0.235 -80 10 05.59 0.60    10.8    1.5      890.7 1647.5 
04 23 46.077 0.231 -80 17 54.48 0.58    11.5    1.6      907.3 1272.7 
04 23 46.385 0.182 -80 17 43.32 0.46    19.0    2.1      906.3 1281.6 
04 23 46.395 0.178 -79 55 35.69 0.47    18.3    2.0      859.1 2342.7 
04 23 46.406 0.128 -80 06 05.52 0.33    39.7    3.3      881.5 1839.3 
04 23 46.447 0.199 -80 08 06.48 0.51    15.3    1.8      885.7 1742.6 
04 23 46.616 0.109 -79 50 13.71 0.29    53.4    4.0      847.2 2600.0 
04 23 46.744 0.166 -80 00 32.26 0.43    21.7    2.2      868.9 2105.6 
04 23 46.856 0.068 -80 15 27.49 0.17   137.4    6.5      900.5 1390.1 
04 23 47.144 0.137 -79 45 03.50 0.36    31.5    2.9      835.1 2847.8 
04 23 47.166 0.156 -80 13 17.08 0.40    26.0    2.6      895.2 1494.3 
04 23 47.475 0.176 -80 22 04.43 0.44    20.9    2.3      913.4 1072.8 
04 23 47.528 0.229 -80 10 13.65 0.58    11.4    1.5      888.0 1640.9 
04 23 47.592 0.154 -80 04 59.57 0.40    26.1    2.5      876.7 1891.9 
04 23 47.599 0.077 -79 51 49.26 0.20   103.0    5.7      848.5 2523.5 
04 23 47.602 0.098 -79 53 07.10 0.26    67.8    4.7      851.3 2461.3 
04 23 47.727 0.160 -79 44 10.28 0.43    22.2    2.3      831.9 2890.3 
04 23 47.798 0.136 -79 56 00.15 0.36    33.5    3.0      857.0 2323.0 
04 23 47.870 0.166 -80 01 22.53 0.43    21.9    2.3      868.4 2065.3 
04 23 48.092 0.077 -80 10 32.56 0.20   109.1    5.8      887.5 1625.7 
04 23 48.410 0.140 -79 59 26.09 0.36    31.7    2.9      863.1 2158.3 
04 23 48.437 0.204 -79 42 04.90 0.54    13.2    1.8      826.0 2990.5 
04 23 48.707 0.129 -79 52 21.53 0.34    36.5    3.2      847.4 2497.6 
04 23 48.771 0.208 -80 18 33.76 0.52    14.3    1.8      903.3 1241.1 
04 23 48.792 0.085 -80 06 14.70 0.22    91.1    5.4      876.9 1831.7 
04 23 48.917 0.176 -80 06 47.41 0.46    19.6    2.1      877.8 1805.6 
04 23 48.962 0.236 -79 58 43.77 0.61    10.3    1.4      860.4 2192.1 
04 23 49.159 0.216 -80 20 54.98 0.54    13.3    1.8      907.5 1128.2 
04 23 49.405 0.225 -79 41 12.12 0.60    10.7    1.6      822.0 3032.5 
04 23 49.475 0.181 -80 18 06.86 0.46    19.2    2.2      900.9 1262.5 
04 23 49.489 0.124 -79 55 04.72 0.32    40.7    3.4      851.5 2367.1 
04 23 49.702 0.102 -79 54 46.28 0.27    62.8    4.4      850.4 2381.8 
04 23 49.751 0.140 -79 51 27.82 0.37    30.9    2.8      843.2 2540.4 
04 23 49.828 0.174 -79 44 38.02 0.47    18.5    2.1      828.4 2867.9 
04 23 49.902 0.201 -79 55 17.00 0.52    14.2    1.7      851.1 2357.3 
04 23 50.094 0.230 -79 47 09.90 0.61    10.4    1.5      833.3 2746.5 
04 23 50.118 0.127 -80 08 22.99 0.32    40.6    3.4      878.7 1729.1 
04 23 50.271 0.055 -80 15 40.06 0.14   246.9    9.6      894.0 1379.8 
04 23 50.489 0.047 -79 51 47.11 0.12   504.8   18.1      842.4 2525.0 
04 23 50.627 0.188 -80 14 01.71 0.48    17.6    2.0      889.8 1458.3 
04 23 50.650 0.221 -79 50 23.87 0.58    11.5    1.5      839.1 2591.5 
04 23 50.976 0.145 -79 50 56.22 0.39    28.2    2.7      839.5 2565.6 
04 23 51.035 0.064 -80 11 00.56 0.16   152.7    6.9      882.5 1603.1 
04 23 51.076 0.189 -80 17 24.49 0.48    17.4    2.0      896.1 1296.2 
04 23 51.092 0.191 -79 55 50.42 0.50    15.9    1.9      849.8 2330.4 
04 23 51.206 0.234 -80 16 06.19 0.59    11.2    1.6      893.1 1358.8 
04 23 51.364 0.168 -79 58 55.84 0.44    20.9    2.2      855.9 2182.2 
04 23 51.457 0.188 -79 44 59.53 0.50    15.7    1.9      825.7 2850.6 
04 23 51.534 0.127 -80 17 06.13 0.32    42.0    3.5      894.6 1310.9 
04 23 51.799 0.157 -79 51 56.93 0.42    24.1    2.4      840.0 2517.0 
04 23 51.867 0.201 -80 11 30.69 0.51    15.2    1.8      881.9 1578.9 
04 23 52.006 0.171 -80 17 32.80 0.43    21.9    2.3      894.6 1289.5 
04 23 52.182 0.197 -80 05 23.94 0.50    15.4    1.8      868.1 1872.0 
04 23 52.196 0.119 -79 39 19.85 0.31    42.9    3.6      812.0 3122.0 
04 23 52.463 0.111 -80 19 13.93 0.28    57.5    4.3      897.3 1208.6 
04 23 52.528 0.136 -80 20 06.72 0.34    36.9    3.2      899.0 1166.4 
04 23 52.621 0.144 -80 06 05.32 0.37    30.5    2.8      868.6 1838.9 
04 23 52.766 0.227 -80 20 25.86 0.57    12.0    1.7      899.2 1151.1 
04 23 53.275 0.217 -80 20 49.76 0.54    13.2    1.8      899.1 1132.0 
04 23 53.334 0.048 -80 14 05.44 0.12   960.3   34.2      884.4 1455.1 
04 23 53.607 0.238 -80 07 37.90 0.61    10.5    1.5      869.9 1764.8 
04 23 53.637 0.120 -80 11 58.71 0.30    47.5    3.8      879.3 1556.4 
04 23 53.808 0.173 -80 08 04.45 0.45    20.4    2.2      870.5 1743.6 
04 23 53.942 0.136 -80 14 28.02 0.34    35.6    3.1      884.0 1437.0 
04 23 53.946 0.120 -80 05 54.33 0.31    45.2    3.6      865.5 1847.5 
04 23 53.971 0.188 -79 49 36.45 0.49    16.2    1.9      830.3 2629.0 
04 23 54.168 0.095 -79 58 29.35 0.25    72.8    4.8      849.1 2203.1 
04 23 54.204 0.102 -80 12 32.68 0.26    66.9    4.6      879.3 1529.2 
04 23 54.395 0.237 -79 58 03.40 0.62    10.1    1.4      847.7 2223.9 
04 23 54.404 0.212 -80 00 43.66 0.55    13.0    1.6      853.4 2095.8 
04 23 54.548 0.191 -80 03 01.31 0.49    16.3    1.9      858.1 1985.8 
04 23 54.810 0.127 -79 43 31.94 0.34    37.0    3.2      815.4 2920.3 
04 23 54.836 0.202 -79 57 21.85 0.53    14.1    1.7      845.2 2257.0 
04 23 54.925 0.160 -79 46 30.29 0.43    22.2    2.3      821.6 2777.7 
04 23 54.925 0.131 -79 48 23.43 0.35    35.0    3.1      825.7 2687.3 
04 23 54.957 0.234 -80 12 50.74 0.59    11.0    1.5      878.4 1514.7 
04 23 54.975 0.188 -80 06 48.94 0.49    17.2    2.0      865.4 1803.8 
04 23 55.008 0.190 -79 42 32.55 0.51    15.2    1.9      812.9 2967.7 
04 23 55.114 0.188 -80 14 46.70 0.48    17.6    2.0      882.3 1422.0 
04 23 55.424 0.192 -79 59 22.28 0.49    16.0    1.9      848.3 2160.7 
04 23 55.477 0.049 -80 18 47.39 0.12   518.7   18.6      890.2 1229.6 
04 23 55.594 0.174 -79 46 41.64 0.47    18.9    2.1      820.6 2768.6 
04 23 55.597 0.147 -80 04 05.36 0.38    28.7    2.7      858.2 1934.5 
04 23 55.654 0.140 -79 42 02.81 0.38    29.6    2.8      810.4 2991.4 
04 23 55.814 0.170 -80 01 44.44 0.45    20.6    2.2      852.7 2047.1 
04 23 55.824 0.144 -80 09 52.07 0.37    31.0    2.8      870.2 1657.4 
04 23 55.993 0.150 -80 00 07.55 0.39    26.9    2.6      848.8 2124.5 
04 23 56.261 0.108 -79 57 10.13 0.29    55.8    4.1      841.8 2266.3 
04 23 56.334 0.112 -80 01 29.44 0.30    52.2    4.0      851.0 2059.0 
04 23 56.461 0.134 -79 51 53.85 0.35    33.7    3.0      830.0 2519.0 
04 23 56.470 0.185 -80 19 06.78 0.47    18.4    2.1      888.9 1214.0 
04 23 56.857 0.224 -79 51 23.55 0.59    11.2    1.5      828.1 2543.2 
04 23 56.892 0.141 -79 55 06.05 0.37    30.8    2.8      836.0 2365.4 
04 23 56.906 0.243 -80 20 36.02 0.61    10.4    1.6      891.3 1142.6 
04 23 56.934 0.175 -80 16 04.52 0.45    20.7    2.2      881.4 1359.6 
04 23 57.058 0.229 -80 00 34.15 0.59    11.0    1.5      847.5 2103.1 
04 23 57.252 0.134 -80 11 00.01 0.34    36.2    3.2      869.8 1602.9 
04 23 57.416 0.228 -79 45 53.48 0.61    10.6    1.5      815.0 2806.9 
04 23 57.463 0.055 -79 39 29.22 0.15   200.3    8.2      801.0 3114.0 
04 23 57.807 0.227 -80 13 56.30 0.58    11.7    1.6      875.0 1462.0 
04 23 57.970 0.241 -80 06 14.79 0.62    10.1    1.4      858.0 1830.8 
04 23 57.992 0.165 -80 19 38.19 0.42    23.7    2.5      887.0 1188.8 
04 23 58.121 0.154 -80 17 35.24 0.39    27.6    2.7      882.3 1287.0 
04 23 58.161 0.193 -79 40 23.04 0.52    14.6    1.9      801.4 3070.9 
04 23 58.478 0.138 -79 55 18.26 0.36    32.3    2.9      833.2 2355.5 
04 23 58.654 0.229 -79 45 19.71 0.61    10.4    1.5      811.1 2833.8 
04 23 58.694 0.156 -79 42 53.35 0.42    23.6    2.5      805.7 2950.7 
04 23 58.796 0.154 -79 45 40.20 0.41    24.3    2.5      811.6 2817.4 
04 23 58.898 0.175 -80 14 29.96 0.45    20.5    2.2      874.0 1435.0 
04 23 59.025 0.233 -79 43 26.68 0.62    10.0    1.5      806.2 2924.1 
04 23 59.237 0.158 -80 03 59.40 0.41    24.6    2.4      850.4 1938.9 
04 23 59.516 0.238 -80 09 34.54 0.61    10.5    1.5      862.0 1671.0 
04 23 59.756 0.229 -79 57 14.53 0.59    11.0    1.5      834.7 2262.4 
04 23 59.821 0.171 -80 08 12.81 0.44    21.1    2.2      858.4 1736.3 
04 23 59.843 0.093 -80 04 54.41 0.24    77.6    5.0      851.2 1894.9 
04 23 59.877 0.160 -79 55 51.24 0.42    23.2    2.4      831.4 2329.0 
04 24 00.254 0.197 -79 40 34.29 0.53    14.0    1.8      797.4 3061.7 
04 24 00.342 0.169 -80 10 08.89 0.44    21.7    2.3      861.6 1643.5 
04 24 00.620 0.239 -79 59 08.75 0.62    10.0    1.4      837.0 2171.0 
04 24 00.626 0.139 -80 04 06.78 0.36    32.6    2.9      847.8 1932.9 
04 24 00.818 0.211 -80 07 56.45 0.54    13.3    1.7      855.8 1749.3 
04 24 00.847 0.122 -80 17 59.61 0.30    46.8    3.8      877.7 1267.3 
04 24 00.922 0.205 -79 48 58.14 0.54    13.4    1.7      814.2 2659.0 
04 24 00.947 0.126 -79 41 40.08 0.34    37.2    3.2      798.3 3009.1 
04 24 00.955 0.187 -79 53 22.84 0.49    16.6    1.9      823.8 2447.5 
04 24 01.337 0.180 -79 58 47.41 0.47    18.3    2.0      834.8 2188.0 
04 24 01.441 0.234 -79 56 44.77 0.61    10.5    1.5      830.1 2286.0 
04 24 01.490 0.142 -80 18 44.93 0.36    32.7    3.0      878.0 1231.0 
04 24 01.649 0.145 -79 47 08.86 0.39    28.1    2.7      808.7 2746.3 
04 24 01.675 0.131 -79 42 10.08 0.35    34.2    3.1      797.8 2985.0 
04 24 01.739 0.231 -79 49 16.66 0.61    10.3    1.5      813.2 2644.1 
04 24 01.754 0.078 -80 09 08.91 0.20   105.6    5.7      856.5 1691.3 
04 24 01.949 0.203 -80 02 53.61 0.52    14.3    1.7      842.4 1991.2 
04 24 02.035 0.229 -79 49 25.44 0.60    10.7    1.5      812.8 2637.1 
04 24 02.056 0.174 -80 00 45.52 0.46    19.8    2.1      837.6 2093.6 
04 24 02.072 0.117 -79 42 34.60 0.31    44.4    3.6      797.8 2965.4 
04 24 02.110 0.101 -79 54 24.02 0.27    64.6    4.5      823.6 2398.5 
04 24 02.506 0.207 -80 14 55.24 0.52    14.2    1.8      867.6 1414.5 
04 24 02.564 0.114 -80 05 44.69 0.30    51.3    3.9      847.4 1854.4 
04 24 02.706 0.116 -79 46 59.10 0.30    46.1    3.7      806.1 2754.0 
04 24 02.717 0.154 -80 06 06.57 0.40    26.2    2.5      847.9 1836.9 
04 24 02.784 0.215 -79 51 02.20 0.56    12.2    1.6      814.8 2559.7 
04 24 02.800 0.157 -80 07 14.54 0.40    25.3    2.5      850.2 1782.6 
04 24 02.837 0.228 -80 05 10.11 0.59    11.3    1.5      845.6 1882.0 
04 24 02.954 0.232 -79 55 24.92 0.61    10.5    1.5      824.0 2349.7 
04 24 03.112 0.177 -80 03 58.51 0.46    19.1    2.1      842.4 1939.2 
04 24 03.368 0.125 -79 45 02.11 0.33    38.2    3.3      800.4 2847.4 
04 24 03.433 0.112 -79 50 21.61 0.30    51.1    3.9      811.9 2592.0 
04 24 03.498 0.139 -80 18 25.33 0.35    34.1    3.1      873.2 1246.5 
04 24 03.748 0.169 -80 14 02.95 0.43    22.1    2.3      863.2 1456.1 
04 24 03.764 0.082 -79 42 03.34 0.22    90.4    5.4      793.1 2990.2 
04 24 04.053 0.225 -80 17 00.29 0.57    12.1    1.7      869.0 1314.4 
04 24 04.078 0.186 -79 40 20.99 0.50    15.7    2.0      788.7 3072.0 
04 24 04.315 0.188 -80 12 14.76 0.49    17.3    2.0      858.1 1542.5 
04 24 04.465 0.183 -80 00 21.60 0.48    17.7    2.0      831.7 2112.5 
04 24 05.010 0.184 -80 08 21.99 0.48    18.0    2.0      848.1 1728.5 
04 24 05.051 0.215 -79 44 05.30 0.57    11.9    1.6      794.8 2892.6 
04 24 05.132 0.123 -80 17 29.58 0.31    45.6    3.7      867.9 1290.9 
04 24 05.166 0.144 -80 09 16.38 0.37    30.7    2.8      849.8 1685.0 
04 24 05.353 0.213 -79 53 09.52 0.56    12.4    1.6      814.0 2457.7 
04 24 05.568 0.184 -80 14 13.27 0.47    18.3    2.1      859.8 1447.7 
04 24 05.639 0.206 -79 40 34.50 0.55    12.9    1.8      785.8 3061.0 
04 24 05.731 0.233 -80 00 44.45 0.60    10.7    1.5      829.9 2094.1 
04 24 05.738 0.053 -80 08 37.84 0.13   272.9   10.4      847.2 1715.8 
04 24 06.021 0.154 -79 44 18.41 0.41    24.4    2.5      793.2 2882.1 
04 24 06.161 0.198 -79 44 43.01 0.52    14.2    1.8      793.8 2862.4 
04 24 06.596 0.162 -79 59 37.79 0.42    23.0    2.3      825.6 2147.3 
04 24 06.654 0.246 -80 19 15.96 0.62    10.1    1.5      868.7 1205.7 
04 24 06.668 0.132 -79 59 25.60 0.34    36.2    3.1      825.0 2157.0 
04 24 06.677 0.209 -79 56 44.18 0.54    13.2    1.7      819.1 2286.0 
04 24 06.887 0.242 -80 07 58.45 0.62    10.1    1.4      843.4 1747.1 
04 24 06.912 0.231 -79 43 36.55 0.62    10.2    1.5      789.7 2915.4 
04 24 07.077 0.195 -79 42 00.24 0.52    14.4    1.9      785.8 2992.4 
04 24 07.080 0.178 -79 52 15.28 0.48    18.2    2.0      808.4 2500.9 
04 24 07.170 0.232 -80 10 48.14 0.59    11.1    1.5      849.0 1611.5 
04 24 07.190 0.141 -80 09 57.04 0.36    32.4    2.9      847.1 1652.3 
04 24 07.229 0.169 -79 52 35.56 0.45    20.2    2.2      808.8 2484.6 
04 24 07.276 0.202 -79 42 15.42 0.54    13.4    1.8      786.0 2980.2 
04 24 07.558 0.207 -79 46 13.87 0.55    12.9    1.7      794.1 2789.6 
04 24 07.660 0.166 -80 08 58.76 0.43    22.5    2.3      844.0 1698.9 
04 24 07.716 0.153 -79 48 54.97 0.41    25.0    2.5      799.7 2660.9 
04 24 07.888 0.123 -79 53 14.42 0.32    41.2    3.4      808.9 2453.5 
04 24 07.947 0.192 -79 52 56.58 0.50    15.4    1.8      808.1 2467.8 
04 24 08.107 0.100 -79 42 32.58 0.27    63.7    4.5      784.8 2966.4 
04 24 08.137 0.226 -80 05 39.48 0.58    11.6    1.5      835.7 1858.1 
04 24 08.185 0.069 -80 16 00.42 0.18   136.2    6.5      858.5 1361.8 
04 24 08.336 0.205 -80 17 57.04 0.51    14.9    1.9      862.4 1268.6 
04 24 08.340 0.237 -80 08 41.35 0.61    10.6    1.5      842.0 1712.7 
04 24 08.491 0.067 -79 55 19.30 0.18   133.1    6.4      812.2 2353.7 
04 24 08.642 0.155 -80 19 24.51 0.39    26.8    2.7      865.0 1198.7 
04 24 08.758 0.131 -80 05 08.31 0.34    37.0    3.2      833.3 1882.9 
04 24 08.969 0.123 -79 43 15.96 0.33    39.5    3.4      784.6 2931.7 
04 24 08.986 0.210 -80 12 04.81 0.53    13.7    1.7      848.2 1550.1 
04 24 09.140 0.115 -79 44 09.70 0.30    46.6    3.7      786.2 2888.7 
04 24 09.144 0.180 -79 40 12.54 0.49    17.2    2.1      777.5 3078.2 
04 24 09.280 0.199 -79 44 47.38 0.53    14.0    1.8      787.3 2858.6 
04 24 09.408 0.208 -80 00 17.41 0.54    13.4    1.7      821.2 2115.3 
04 24 09.469 0.206 -80 18 10.70 0.52    14.7    1.9      860.7 1257.6 
04 24 09.523 0.184 -80 20 48.51 0.47    18.8    2.2      866.4 1131.5 
04 24 09.592 0.079 -79 58 32.02 0.21   101.8    5.6      817.0 2199.5 
04 24 09.618 0.166 -79 57 07.48 0.44    21.5    2.2      813.8 2267.1 
04 24 09.644 0.135 -80 09 08.50 0.35    35.0    3.1      840.3 1690.9 
04 24 09.708 0.144 -79 42 45.56 0.39    28.0    2.7      781.9 2955.9 
04 24 09.863 0.125 -80 02 14.55 0.32    41.4    3.4      824.6 2021.7 
04 24 09.894 0.212 -80 16 55.96 0.53    13.6    1.8      857.0 1317.3 
04 24 09.938 0.120 -80 16 39.43 0.30    48.2    3.8      856.3 1330.5 
04 24 10.026 0.224 -79 53 30.92 0.59    11.3    1.5      805.0 2440.1 
04 24 10.083 0.168 -80 15 02.11 0.43    22.4    2.3      852.5 1408.3 
04 24 10.108 0.078 -80 05 56.61 0.20   104.3    5.7      832.3 1844.2 
04 24 10.255 0.074 -80 19 57.05 0.18   120.3    6.1      863.0 1172.6 
04 24 10.304 0.237 -80 15 34.35 0.60    10.8    1.5      853.2 1382.5 
04 24 10.399 0.217 -79 56 26.98 0.57    12.1    1.6      810.7 2299.4 
04 24 10.407 0.219 -80 09 19.27 0.56    12.5    1.6      839.2 1682.2 
04 24 10.711 0.138 -79 48 27.55 0.36    31.8    2.9      792.3 2682.5 
04 24 10.932 0.222 -79 48 00.56 0.59    11.3    1.6      790.9 2704.0 
04 24 11.011 0.113 -80 09 26.05 0.29    52.9    4.0      838.2 1676.7 
04 24 11.047 0.219 -80 00 58.09 0.57    12.1    1.6      819.3 2082.7 
04 24 11.049 0.128 -79 56 19.71 0.33    37.7    3.2      809.1 2305.1 
04 24 11.134 0.180 -80 19 04.04 0.46    19.4    2.2      859.3 1214.8 
04 24 11.266 0.194 -79 43 49.35 0.51    14.7    1.9      780.9 2904.8 
04 24 11.295 0.117 -80 04 41.24 0.30    48.6    3.8      827.1 1904.3 
04 24 11.415 0.130 -79 56 50.82 0.34    36.8    3.2      809.4 2280.2 
04 24 11.748 0.166 -79 45 31.86 0.45    20.5    2.2      783.7 2822.8 
04 24 11.936 0.050 -79 56 07.87 0.13   344.5   12.7      806.8 2314.5 
04 24 12.022 0.195 -80 10 10.38 0.50    15.9    1.9      837.7 1641.2 
04 24 12.053 0.199 -79 49 35.49 0.52    14.3    1.8      792.0 2628.1 
04 24 12.103 0.183 -80 09 33.41 0.47    18.3    2.0      836.2 1670.8 
04 24 12.198 0.174 -80 16 02.05 0.44    20.9    2.3      850.4 1360.2 
04 24 12.202 0.154 -79 59 35.43 0.40    25.4    2.5      813.9 2148.6 
04 24 12.610 0.124 -80 02 53.16 0.32    42.0    3.5      820.3 1990.6 
04 24 12.656 0.141 -80 11 04.26 0.36    32.5    2.9      838.4 1598.1 
04 24 12.858 0.239 -80 02 44.34 0.62    10.1    1.4      819.5 1997.6 
04 24 12.952 0.133 -79 57 48.96 0.35    35.0    3.1      808.4 2233.6 
04 24 13.215 0.083 -80 08 54.07 0.22    95.1    5.5      832.5 1702.1 
04 24 13.344 0.115 -80 09 58.95 0.30    51.5    4.0      834.6 1650.2 
04 24 13.632 0.174 -80 17 19.93 0.44    21.0    2.3      850.4 1297.8 
04 24 13.769 0.156 -80 02 17.32 0.41    25.1    2.5      816.6 2019.1 
04 24 13.798 0.227 -79 55 19.45 0.59    11.0    1.5      801.1 2353.0 
04 24 13.953 0.125 -79 55 54.78 0.32    40.6    3.4      802.0 2324.8 
04 24 14.240 0.182 -79 53 31.13 0.48    17.4    2.0      796.1 2439.5 
04 24 14.411 0.209 -80 07 49.42 0.53    13.7    1.7      827.6 1753.6 
04 24 14.610 0.239 -80 03 15.68 0.62    10.2    1.4      817.0 1972.4 
04 24 14.840 0.228 -80 14 00.62 0.58    11.7    1.6      840.5 1457.0 
04 24 14.904 0.125 -79 52 25.77 0.33    40.2    3.4      792.3 2491.7 
04 24 14.973 0.186 -79 43 23.58 0.49    16.1    2.0      772.0 2925.0 
04 24 15.027 0.165 -80 01 37.16 0.43    22.2    2.3      812.5 2051.1 
04 24 15.092 0.197 -79 54 25.60 0.51    14.7    1.8      796.3 2395.9 
04 24 15.264 0.247 -80 17 38.45 0.62    10.1    1.5      847.8 1282.8 
04 24 15.833 0.093 -80 05 13.54 0.24    78.4    5.0      818.9 1878.1 
04 24 15.845 0.236 -80 11 00.61 0.60    10.7    1.5      831.8 1600.7 
04 24 15.868 0.166 -80 18 34.49 0.42    23.3    2.4      848.6 1238.0 
04 24 15.918 0.052 -79 52 54.64 0.13   263.4   10.1      791.2 2468.5 
04 24 16.025 0.162 -79 58 32.06 0.43    22.9    2.3      803.6 2198.9 
04 24 16.171 0.214 -80 03 37.60 0.55    12.9    1.6      814.6 1954.7 
04 24 16.259 0.236 -79 57 54.42 0.61    10.3    1.5      801.7 2228.9 
04 24 16.308 0.242 -80 19 23.22 0.61    10.5    1.6      849.6 1199.0 
04 24 16.383 0.187 -80 19 01.04 0.48    18.0    2.1      848.6 1216.7 
04 24 16.474 0.166 -79 42 13.36 0.45    20.5    2.3      766.2 2981.0 
04 24 16.503 0.220 -79 47 46.97 0.58    11.5    1.6      778.5 2714.4 
04 24 16.530 0.190 -80 07 24.94 0.49    16.8    1.9      822.3 1773.0 
04 24 16.629 0.101 -80 01 24.55 0.26    64.9    4.5      808.7 2061.0 
04 24 16.778 0.230 -79 55 24.14 0.60    10.8    1.5      795.0 2349.0 
04 24 16.862 0.091 -80 19 07.96 0.23    83.1    5.2      847.9 1211.2 
04 24 17.161 0.163 -79 54 15.48 0.43    22.1    2.3      791.6 2403.8 
04 24 17.198 0.128 -79 51 14.74 0.34    37.5    3.2      784.8 2548.2 
04 24 17.432 0.210 -79 44 06.93 0.56    12.5    1.7      768.4 2890.1 
04 24 17.779 0.198 -79 46 58.57 0.52    14.3    1.8      774.0 2752.9 
04 24 17.984 0.046 -79 44 40.95 0.12   676.5   24.1      768.5 2862.9 
04 24 18.121 0.153 -80 14 58.21 0.39    27.3    2.7      836.0 1410.6 
04 24 18.143 0.162 -79 55 47.72 0.43    22.8    2.3      793.0 2330.0 
04 24 18.196 0.081 -80 18 54.90 0.20   103.5    5.7      844.7 1221.5 
04 24 18.489 0.100 -80 06 33.82 0.26    69.1    4.7      816.4 1813.7 
04 24 18.830 0.207 -80 01 00.98 0.53    13.6    1.7      803.3 2079.6 
04 24 19.029 0.233 -80 00 15.04 0.60    10.6    1.5      801.1 2116.3 
04 24 19.348 0.238 -80 07 08.13 0.61    10.4    1.5      815.9 1786.2 
04 24 19.380 0.237 -80 11 23.37 0.60    10.6    1.5      825.4 1582.2 
04 24 19.593 0.188 -79 59 30.33 0.49    16.6    1.9      798.3 2152.0 
04 24 19.637 0.067 -80 13 42.40 0.17   144.1    6.7      830.1 1471.1 
04 24 20.071 0.179 -80 20 05.78 0.46    19.7    2.2      843.6 1164.7 
04 24 20.136 0.166 -79 53 39.38 0.44    21.2    2.2      784.0 2432.4 
04 24 20.144 0.173 -80 00 05.44 0.45    19.9    2.1      798.5 2123.9 
04 24 20.168 0.220 -80 07 53.87 0.56    12.3    1.6      815.9 1749.5 
04 24 20.226 0.116 -80 06 07.06 0.30    49.8    3.9      811.8 1834.9 
04 24 20.371 0.078 -79 49 01.52 0.21   100.1    5.6      773.1 2654.4 
04 24 20.424 0.118 -80 07 28.22 0.30    48.3    3.8      814.5 1770.0 
04 24 20.491 0.225 -80 06 43.54 0.58    11.7    1.6      812.6 1805.7 
04 24 20.532 0.247 -80 17 49.28 0.62    10.0    1.5      837.5 1273.7 
04 24 20.689 0.059 -80 04 13.73 0.15   183.8    7.7      806.6 1925.4 
04 24 20.731 0.158 -79 54 46.36 0.42    23.8    2.4      785.3 2378.8 
04 24 20.814 0.147 -79 58 38.88 0.39    28.0    2.7      793.8 2193.0 
04 24 20.835 0.221 -79 53 59.61 0.58    11.6    1.6      783.3 2416.1 
04 24 20.851 0.153 -80 18 44.02 0.39    28.2    2.7      838.9 1229.9 
04 24 21.139 0.236 -79 56 51.60 0.62    10.2    1.4      789.1 2278.7 
04 24 21.402 0.082 -80 18 58.45 0.21   100.1    5.6      838.4 1218.3 
04 24 21.428 0.183 -80 06 57.24 0.48    18.1    2.0      811.2 1794.7 
04 24 22.014 0.134 -80 12 07.52 0.34    36.2    3.2      821.7 1546.7 
04 24 22.028 0.233 -79 58 26.65 0.61    10.6    1.5      790.8 2202.6 
04 24 22.063 0.058 -79 47 01.79 0.16   175.5    7.5      765.0 2749.9 
04 24 22.070 0.141 -79 43 52.26 0.38    29.0    2.8      757.9 2901.4 
04 24 22.080 0.206 -79 48 22.94 0.54    13.1    1.7      768.1 2685.1 
04 24 22.124 0.095 -80 01 58.88 0.25    74.2    4.9      798.6 2033.0 
04 24 22.134 0.117 -80 13 05.80 0.30    49.9    3.9      823.6 1500.1 
04 24 22.224 0.171 -79 55 11.71 0.45    20.0    2.2      783.1 2358.4 
04 24 22.288 0.120 -79 58 48.31 0.31    44.0    3.6      791.1 2185.3 
04 24 22.380 0.207 -80 09 49.20 0.53    14.0    1.8      815.7 1657.2 
04 24 22.393 0.133 -80 12 41.76 0.33    37.8    3.3      822.2 1519.3 
04 24 22.475 0.140 -79 55 48.45 0.37    31.2    2.9      783.9 2329.0 
04 24 22.517 0.158 -80 11 21.17 0.41    25.1    2.5      818.9 1583.6 
04 24 22.573 0.171 -80 02 32.28 0.45    20.5    2.2      798.9 2006.3 
04 24 22.629 0.232 -79 49 31.53 0.61    10.3    1.5      769.5 2630.2 
04 24 22.681 0.160 -79 59 18.34 0.42    23.7    2.4      791.4 2161.3 
04 24 22.819 0.151 -79 48 54.47 0.40    25.7    2.5      767.7 2659.8 
04 24 22.889 0.184 -80 06 23.28 0.48    17.9    2.0      807.0 1821.7 
04 24 23.053 0.191 -79 41 34.68 0.51    15.0    1.9      750.6 3011.2 
04 24 23.055 0.234 -80 10 21.71 0.60    10.9    1.5      815.6 1631.1 
04 24 23.067 0.170 -79 45 27.57 0.46    19.7    2.2      759.4 2825.1 
04 24 23.271 0.135 -80 01 29.70 0.35    34.6    3.0      795.1 2056.2 
04 24 23.452 0.142 -79 59 03.76 0.37    30.5    2.8      789.2 2172.8 
04 24 23.549 0.183 -79 49 48.24 0.49    17.1    2.0      768.1 2616.7 
04 24 23.730 0.110 -80 17 21.85 0.28    58.1    4.3      830.0 1295.3 
04 24 23.910 0.221 -80 12 54.15 0.56    12.4    1.7      819.6 1509.2 
04 24 24.114 0.161 -79 56 28.29 0.42    23.0    2.3      782.0 2297.0 
04 24 24.237 0.171 -80 18 16.25 0.43    21.9    2.3      831.1 1251.8 
04 24 24.746 0.185 -79 45 44.85 0.49    16.6    2.0      756.4 2811.1 
04 24 24.792 0.198 -79 59 56.31 0.51    14.8    1.8      788.4 2130.7 
04 24 25.048 0.119 -79 55 34.48 0.31    45.1    3.6      778.0 2339.9 
04 24 25.067 0.111 -80 04 37.28 0.29    53.8    4.1      798.5 1906.2 
04 24 25.230 0.194 -79 52 02.56 0.51    15.1    1.8      769.7 2509.2 
04 24 25.748 0.136 -80 11 54.90 0.35    35.1    3.1      813.6 1556.4 
04 24 25.785 0.210 -80 05 39.88 0.54    13.4    1.7      799.3 1856.1 
04 24 25.906 0.136 -80 14 50.65 0.34    35.6    3.2      819.9 1415.9 
04 24 26.133 0.166 -79 50 50.83 0.44    21.1    2.2      765.0 2566.5 
04 24 26.162 0.228 -80 17 45.72 0.57    11.8    1.7      826.0 1276.0 
04 24 26.227 0.203 -80 08 53.20 0.52    14.6    1.8      805.7 1701.5 
04 24 26.239 0.158 -80 18 36.28 0.40    26.0    2.6      827.8 1235.6 
04 24 26.348 0.190 -79 57 02.51 0.49    16.2    1.9      778.6 2269.4 
04 24 26.540 0.180 -79 49 56.29 0.48    17.6    2.0      762.1 2610.0 
04 24 26.558 0.237 -79 53 49.16 0.62    10.0    1.4      770.9 2423.9 
04 24 26.619 0.104 -80 07 02.67 0.27    62.9    4.5      800.8 1789.8 
04 24 26.642 0.111 -80 16 07.13 0.28    56.8    4.2      821.3 1354.7 
04 24 26.680 0.151 -79 55 45.44 0.40    26.1    2.5      775.0 2331.0 
04 24 26.975 0.171 -79 51 12.60 0.46    19.7    2.2      764.1 2549.0 
04 24 27.026 0.155 -79 44 47.76 0.42    23.9    2.5      749.4 2856.5 
04 24 27.056 0.102 -80 01 43.62 0.27    64.2    4.5      787.8 2044.7 
04 24 27.121 0.209 -79 54 42.23 0.55    13.1    1.7      771.7 2381.5 
04 24 27.122 0.216 -79 43 07.53 0.58    11.7    1.7      745.4 2936.6 
04 24 27.179 0.207 -80 16 54.38 0.52    14.4    1.8      822.0 1316.9 
04 24 27.565 0.167 -79 45 05.79 0.45    20.2    2.2      749.0 2842.0 
04 24 27.594 0.188 -80 17 24.06 0.48    17.7    2.1      822.3 1293.2 
04 24 27.641 0.127 -79 53 02.86 0.33    38.0    3.3      766.9 2460.8 
04 24 27.668 0.088 -79 52 19.38 0.23    83.4    5.2      765.2 2495.6 
04 24 27.672 0.161 -79 57 12.73 0.42    23.0    2.3      776.2 2261.1 
04 24 27.737 0.126 -80 09 01.16 0.32    41.2    3.4      802.9 1695.0 
04 24 27.766 0.148 -80 00 55.27 0.39    27.8    2.7      784.5 2083.3 
04 24 27.956 0.162 -80 07 45.71 0.42    23.6    2.4      799.6 1755.3 
04 24 28.055 0.124 -79 56 05.24 0.32    41.2    3.4      772.9 2315.0 
04 24 28.165 0.223 -80 13 24.29 0.57    12.2    1.6      812.0 1484.7 
04 24 28.338 0.153 -80 15 17.91 0.39    27.5    2.7      816.0 1393.9 
04 24 28.354 0.183 -80 19 42.72 0.47    18.8    2.2      826.0 1182.3 
04 24 28.423 0.115 -79 42 51.37 0.30    46.1    3.7      742.0 2949.4 
04 24 28.543 0.136 -79 50 35.85 0.36    32.7    3.0      759.4 2578.2 
04 24 28.615 0.212 -79 47 52.04 0.56    12.4    1.7      753.0 2709.1 
04 24 28.639 0.179 -79 49 27.01 0.48    17.9    2.0      756.6 2633.2 
04 24 28.692 0.075 -80 09 07.15 0.19   114.5    5.9      801.2 1690.1 
04 24 28.711 0.138 -79 47 27.55 0.36    31.5    2.9      751.9 2728.7 
04 24 28.801 0.098 -80 02 01.98 0.25    70.4    4.8      784.9 2029.9 
04 24 28.845 0.122 -79 54 04.46 0.32    42.8    3.5      766.7 2411.5 
04 24 28.931 0.170 -80 00 03.35 0.45    20.7    2.2      780.1 2124.7 
04 24 29.204 0.163 -79 51 46.74 0.43    21.8    2.3      760.7 2521.5 
04 24 29.263 0.231 -80 06 45.91 0.59    11.1    1.5      794.7 1803.0 
04 24 29.345 0.095 -79 51 53.72 0.25    72.9    4.8      760.6 2515.9 
04 24 30.176 0.158 -79 55 53.74 0.42    23.9    2.4      768.0 2324.0 
04 24 30.322 0.169 -79 50 49.63 0.45    20.2    2.2      756.1 2567.0 
04 24 30.455 0.124 -80 14 22.37 0.31    43.9    3.6      809.6 1438.1 
04 24 30.628 0.194 -79 50 30.25 0.51    15.1    1.8      754.8 2582.5 
04 24 30.812 0.212 -80 06 04.00 0.55    13.1    1.7      789.9 1836.3 
04 24 30.981 0.178 -79 45 29.56 0.48    17.9    2.1      742.6 2822.7 
04 24 31.032 0.182 -80 05 07.49 0.47    18.2    2.0      787.3 1881.4 
04 24 31.315 0.234 -80 12 06.98 0.59    10.9    1.5      802.7 1546.2 
04 24 31.353 0.080 -80 14 44.45 0.20   103.4    5.7      808.6 1420.4 
04 24 31.454 0.224 -80 17 45.65 0.56    12.3    1.7      815.3 1275.5 
04 24 31.510 0.167 -80 01 58.31 0.44    21.7    2.3      779.1 2032.6 
04 24 31.610 0.064 -79 51 15.22 0.17   145.3    6.7      754.4 2546.4 
04 24 31.919 0.132 -80 04 42.95 0.34    36.5    3.2      784.5 1900.9 
04 24 32.119 0.211 -79 49 34.75 0.56    12.6    1.7      749.5 2626.7 
04 24 32.257 0.113 -79 49 55.57 0.30    48.8    3.8      750.0 2610.0 
04 24 32.271 0.138 -80 15 14.32 0.35    34.7    3.1      807.9 1396.4 
04 24 32.330 0.085 -79 52 36.83 0.22    86.8    5.3      756.0 2481.1 
04 24 32.431 0.192 -79 52 15.55 0.50    15.5    1.9      755.0 2498.1 
04 24 32.437 0.230 -79 48 41.93 0.61    10.4    1.5      746.8 2668.8 
04 24 32.500 0.195 -80 06 35.36 0.50    15.8    1.9      787.6 1811.1 
04 24 32.507 0.211 -80 01 18.09 0.55    13.1    1.7      775.5 2064.6 
04 24 32.576 0.194 -80 01 03.63 0.50    15.7    1.9      774.8 2076.1 
04 24 32.580 0.175 -79 57 26.95 0.46    19.1    2.1      766.5 2249.3 
04 24 32.797 0.206 -79 48 27.24 0.54    13.2    1.7      745.5 2680.5 
04 24 32.831 0.190 -80 06 58.47 0.49    16.6    1.9      787.8 1792.6 
04 24 33.174 0.154 -79 48 04.98 0.41    24.5    2.5      743.8 2698.3 
04 24 33.220 0.105 -79 50 33.40 0.28    58.2    4.3      749.4 2579.7 
04 24 33.247 0.211 -80 10 18.19 0.54    13.4    1.7      794.6 1632.9 
04 24 33.774 0.183 -80 14 53.31 0.47    18.6    2.1      804.0 1413.0 
04 24 33.932 0.111 -79 55 50.74 0.30    52.1    4.0      760.0 2326.0 
04 24 34.032 0.209 -79 50 25.70 0.55    12.9    1.7      747.4 2585.8 
04 24 34.343 0.193 -80 06 21.63 0.49    16.1    1.9      783.3 1821.9 
04 24 34.430 0.118 -80 17 39.75 0.30    49.8    3.9      809.1 1280.0 
04 24 34.658 0.175 -79 43 26.05 0.47    18.3    2.1      730.0 2921.0 
04 24 34.705 0.239 -80 13 41.20 0.61    10.6    1.5      799.4 1470.6 
04 24 34.969 0.156 -79 51 02.97 0.42    24.1    2.4      746.8 2555.9 
04 24 34.975 0.066 -79 43 09.55 0.18   130.4    6.3      728.7 2934.2 
04 24 34.991 0.112 -79 54 57.40 0.30    51.9    4.0      755.8 2368.6 
04 24 35.023 0.089 -80 13 18.70 0.22    85.6    5.2      797.9 1488.5 
04 24 35.108 0.086 -80 14 28.28 0.22    91.7    5.4      800.4 1432.9 
04 24 35.193 0.111 -80 11 29.99 0.29    55.5    4.2      793.4 1575.4 
04 24 35.219 0.171 -80 14 07.81 0.44    21.7    2.3      799.4 1449.3 
04 24 35.268 0.145 -79 59 45.74 0.38    29.3    2.8      766.2 2138.1 
04 24 35.291 0.195 -79 43 45.47 0.52    14.5    1.9      729.4 2905.4 
04 24 35.317 0.136 -79 49 07.84 0.36    32.6    3.0      741.7 2647.8 
04 24 35.333 0.206 -80 10 35.42 0.52    14.2    1.8      791.0 1619.0 
04 24 35.356 0.134 -80 13 26.07 0.34    36.8    3.2      797.5 1482.6 
04 24 35.605 0.121 -80 04 47.95 0.31    44.2    3.6      777.1 1896.6 
04 24 35.611 0.212 -80 14 15.96 0.54    13.5    1.8      798.9 1442.7 
04 24 35.633 0.225 -80 15 11.94 0.57    12.0    1.7      801.0 1398.0 
04 24 35.724 0.222 -79 51 24.02 0.58    11.5    1.6      746.0 2539.0 
04 24 35.985 0.119 -79 44 20.45 0.31    43.5    3.6      729.3 2877.4 
04 24 36.179 0.218 -79 56 40.66 0.57    12.1    1.6      757.2 2285.9 
04 24 36.349 0.118 -80 18 26.41 0.30    50.1    3.9      807.0 1242.5 
04 24 36.888 0.138 -79 44 04.07 0.37    30.8    2.9      726.7 2890.4 
04 24 36.971 0.171 -80 11 17.02 0.44    21.5    2.3      789.2 1585.6 
04 24 37.077 0.211 -80 05 01.64 0.54    13.2    1.7      774.6 1885.5 
04 24 37.130 0.239 -80 01 52.74 0.62    10.2    1.5      767.2 2036.4 
04 24 37.216 0.153 -79 54 48.51 0.40    25.4    2.5      750.8 2375.4 
04 24 37.356 0.086 -80 01 42.86 0.22    87.8    5.3      766.4 2044.3 
04 24 37.576 0.138 -80 13 12.74 0.35    34.2    3.1      792.5 1493.0 
04 24 37.628 0.108 -80 03 17.34 0.28    56.9    4.2      769.4 1968.8 
04 24 38.038 0.142 -80 04 31.56 0.37    31.4    2.9      771.5 1909.4 
04 24 38.580 0.179 -79 50 07.70 0.48    17.8    2.0      737.1 2599.7 
04 24 38.676 0.093 -79 42 55.62 0.25    72.3    4.9      720.3 2944.9 
04 24 38.909 0.199 -79 42 36.86 0.53    13.8    1.8      719.0 2959.9 
04 24 39.066 0.073 -80 18 40.77 0.18   120.0    6.1      802.1 1230.8 
04 24 39.067 0.130 -80 05 19.44 0.33    38.4    3.3      771.2 1871.1 
04 24 39.171 0.152 -80 14 07.15 0.39    27.7    2.7      791.3 1449.4 
04 24 39.225 0.077 -80 07 46.55 0.20   108.0    5.8      776.5 1753.5 
04 24 39.261 0.235 -79 54 39.26 0.62    10.2    1.5      746.1 2382.6 
04 24 39.417 0.186 -80 17 37.00 0.47    18.2    2.1      798.9 1281.7 
04 24 39.752 0.051 -79 57 21.70 0.13   292.1   11.0      751.3 2252.8 
04 24 39.912 0.186 -79 44 42.80 0.49    16.3    2.0      721.7 2859.2 
04 24 40.052 0.184 -80 11 45.00 0.48    18.1    2.1      784.0 1562.9 
04 24 40.118 0.175 -79 49 52.86 0.47    18.8    2.1      733.3 2611.4 
04 24 40.270 0.230 -79 45 52.90 0.61    10.3    1.5      723.7 2803.1 
04 24 40.340 0.216 -80 01 37.95 0.56    12.5    1.6      760.0 2047.9 
04 24 40.410 0.049 -79 47 14.85 0.13   359.4   13.2      726.5 2737.6 
04 24 40.465 0.109 -80 14 24.48 0.28    59.0    4.3      789.3 1435.4 
04 24 40.707 0.167 -79 48 48.96 0.45    20.6    2.2      729.5 2662.4 
04 24 40.746 0.229 -80 05 42.98 0.59    11.2    1.5      768.6 1852.1 
04 24 40.899 0.201 -80 18 13.29 0.50    15.4    1.9      797.3 1252.5 
04 24 41.049 0.184 -79 58 20.27 0.48    17.4    2.0      750.9 2205.8 
04 24 41.104 0.188 -80 07 29.57 0.49    17.2    2.0      772.0 1766.9 
04 24 41.113 0.213 -79 50 25.54 0.56    12.4    1.7      732.4 2585.2 
04 24 41.158 0.163 -79 46 45.60 0.44    21.4    2.3      723.8 2760.9 
04 24 41.335 0.063 -79 46 55.74 0.17   148.2    6.8      723.8 2752.8 
04 24 41.407 0.105 -80 08 47.02 0.27    61.7    4.4      774.4 1705.0 
04 24 41.760 0.114 -80 18 30.99 0.29    53.3    4.1      796.3 1238.3 
04 24 41.909 0.055 -80 18 38.52 0.14   248.2    9.6      796.2 1232.3 
04 24 42.018 0.188 -80 16 52.47 0.48    17.6    2.1      791.9 1317.0 
04 24 42.173 0.123 -79 58 05.74 0.32    42.3    3.5      748.0 2217.3 
04 24 42.331 0.183 -80 01 13.92 0.48    17.7    2.0      754.9 2066.9 
04 24 42.454 0.141 -79 58 44.32 0.37    31.1    2.9      748.9 2186.5 
04 24 42.524 0.185 -80 17 05.09 0.47    18.4    2.1      791.4 1306.9 
04 24 42.643 0.098 -79 57 15.72 0.26    68.2    4.7      745.1 2257.2 
04 24 42.718 0.218 -79 44 57.04 0.58    11.6    1.6      716.3 2847.5 
04 24 42.861 0.185 -79 53 34.34 0.49    17.0    2.0      736.0 2434.1 
04 24 43.119 0.077 -79 56 12.64 0.20   103.8    5.7      741.6 2307.6 
04 24 43.233 0.234 -80 16 10.02 0.59    11.1    1.6      787.8 1350.8 
04 24 43.282 0.120 -80 02 13.21 0.31    44.7    3.6      755.3 2019.5 
04 24 43.402 0.119 -80 16 02.67 0.30    48.3    3.8      787.2 1356.7 
04 24 43.716 0.213 -79 48 12.54 0.56    12.3    1.7      721.8 2691.2 
04 24 43.819 0.154 -79 53 13.31 0.41    25.2    2.5      733.2 2450.8 
04 24 43.827 0.202 -80 10 24.18 0.51    14.7    1.8      773.2 1627.1 
04 24 43.959 0.150 -80 09 41.20 0.38    28.3    2.7      771.2 1661.4 
04 24 44.125 0.192 -80 02 54.72 0.49    16.2    1.9      755.1 1986.2 
04 24 44.147 0.132 -80 02 23.37 0.34    36.1    3.2      753.9 2011.3 
04 24 44.255 0.190 -80 11 32.03 0.49    17.0    2.0      774.9 1572.9 
04 24 44.385 0.054 -79 52 05.92 0.14   221.8    8.8      729.4 2504.6 
04 24 44.404 0.209 -80 07 51.76 0.53    13.6    1.7      766.1 1748.8 
04 24 44.591 0.190 -80 17 37.95 0.49    17.3    2.1      788.5 1280.4 
04 24 44.656 0.211 -79 59 20.93 0.55    13.0    1.7      745.7 2157.0 
04 24 44.754 0.060 -80 01 25.04 0.16   168.2    7.3      750.3 2057.8 
04 24 44.836 0.111 -80 02 42.31 0.29    53.4    4.0      753.2 1996.1 
04 24 44.912 0.134 -80 17 25.15 0.34    37.3    3.3      787.3 1290.6 
04 24 45.241 0.192 -80 10 07.49 0.49    16.5    2.0      769.6 1640.3 
04 24 45.595 0.092 -80 18 35.47 0.23    82.2    5.2      788.7 1234.4 
04 24 45.727 0.190 -80 13 17.97 0.49    17.1    2.0      776.1 1488.0 
04 24 45.878 0.152 -79 53 23.99 0.40    25.6    2.5      729.3 2442.1 
04 24 46.021 0.208 -80 13 31.76 0.53    14.1    1.8      776.0 1477.0 
04 24 46.114 0.150 -79 44 33.52 0.40    25.5    2.6      708.1 2865.9 
04 24 46.269 0.120 -80 06 31.26 0.31    45.4    3.7      759.1 1813.0 
04 24 46.480 0.188 -80 15 07.35 0.48    17.5    2.0      778.8 1400.6 
04 24 46.496 0.202 -79 46 48.72 0.53    13.6    1.8      712.6 2757.9 
04 24 46.500 0.122 -79 55 17.24 0.32    42.6    3.5      732.4 2351.5 
04 24 46.581 0.131 -79 54 47.50 0.34    35.6    3.1      731.1 2375.3 
04 24 46.632 0.218 -80 08 45.46 0.56    12.5    1.6      763.6 1705.7 
04 24 46.724 0.112 -80 12 06.62 0.29    54.2    4.1      771.2 1545.0 
04 24 46.847 0.208 -79 58 13.95 0.54    13.4    1.7      738.5 2210.3 
04 24 47.346 0.146 -79 57 11.66 0.39    28.1    2.7      735.1 2260.0 
04 24 47.795 0.175 -80 15 35.44 0.45    20.7    2.3      777.2 1378.0 
04 24 47.920 0.188 -79 48 53.75 0.49    16.1    1.9      714.4 2657.8 
04 24 48.325 0.230 -80 08 31.44 0.59    11.3    1.6      759.6 1716.7 
04 24 48.524 0.235 -79 59 50.74 0.61    10.4    1.5      738.8 2132.8 
04 24 48.568 0.200 -80 11 32.11 0.51    15.3    1.9      766.1 1572.4 
04 24 48.769 0.073 -79 59 41.67 0.19   115.6    6.0      738.0 2140.0 
04 24 48.895 0.179 -79 55 55.27 0.47    18.3    2.0      728.8 2320.9 
04 24 49.061 0.218 -80 18 17.99 0.55    13.0    1.8      781.0 1248.0 
04 24 49.124 0.197 -80 17 26.26 0.49    16.2    2.0      778.9 1289.3 
04 24 49.136 0.146 -79 58 55.16 0.38    28.3    2.7      735.4 2177.1 
04 24 49.206 0.224 -79 43 13.93 0.60    10.9    1.6      698.4 2929.2 
04 24 49.224 0.216 -80 04 11.50 0.56    12.6    1.6      747.6 1924.4 
04 24 49.502 0.241 -80 14 19.96 0.61    10.4    1.5      770.8 1438.1 
04 24 49.654 0.157 -79 57 55.23 0.41    24.2    2.4      731.9 2225.0 
04 24 49.686 0.168 -80 10 46.23 0.43    22.1    2.3      762.1 1608.9 
04 24 49.959 0.160 -79 45 31.15 0.43    22.3    2.4      702.2 2819.5 
04 24 49.969 0.103 -80 13 15.59 0.26    65.2    4.6      767.3 1489.5 
04 24 50.271 0.143 -80 00 44.71 0.37    30.6    2.8      737.3 2089.5 
04 24 50.277 0.117 -79 46 02.46 0.31    44.7    3.7      702.7 2794.4 
04 24 50.484 0.116 -80 06 50.98 0.30    49.8    3.9      751.2 1796.8 
04 24 50.573 0.177 -80 02 12.59 0.46    19.1    2.1      740.1 2019.2 
04 24 50.719 0.135 -80 10 15.92 0.34    35.5    3.1      758.8 1633.0 
04 24 51.053 0.174 -79 55 31.29 0.46    19.4    2.1      723.4 2339.8 
04 24 51.137 0.050 -80 13 42.39 0.13   420.4   15.2      766.0 1468.0 
04 24 51.186 0.233 -79 57 48.83 0.61    10.6    1.5      728.5 2229.9 
04 24 51.421 0.131 -80 02 54.13 0.34    37.1    3.2      740.0 1986.0 
04 24 51.531 0.205 -79 46 20.06 0.54    13.2    1.8      700.8 2780.2 
04 24 51.665 0.202 -80 16 19.52 0.51    15.2    1.9      771.1 1342.4 
04 24 51.910 0.111 -79 43 44.53 0.30    49.5    3.9      693.9 2904.5 
04 24 51.950 0.111 -79 43 55.40 0.30    50.6    4.0      694.2 2895.8 
04 24 51.959 0.147 -80 11 08.00 0.38    29.6    2.8      758.3 1591.3 
04 24 52.036 0.056 -79 56 43.06 0.14   204.3    8.3      724.1 2282.4 
04 24 52.245 0.185 -79 52 34.36 0.49    16.9    2.0      713.9 2481.1 
04 24 52.279 0.149 -80 13 10.57 0.38    29.2    2.8      762.4 1493.3 
04 24 52.369 0.165 -79 55 43.55 0.44    21.5    2.3      721.1 2329.9 
04 24 52.565 0.088 -80 13 03.35 0.22    87.7    5.3      761.6 1499.0 
04 24 52.751 0.132 -79 59 50.03 0.34    35.8    3.1      730.0 2132.9 
04 24 52.871 0.175 -79 44 47.26 0.47    18.5    2.1      694.3 2854.2 
04 24 52.905 0.194 -79 53 38.41 0.51    15.1    1.9      715.1 2429.8 
04 24 52.941 0.220 -80 15 19.41 0.56    12.6    1.7      766.2 1390.3 
04 24 52.969 0.181 -80 07 24.17 0.47    18.6    2.1      747.4 1770.0 
04 24 52.974 0.142 -80 14 00.93 0.36    32.2    3.0      763.0 1453.0 
04 24 53.442 0.096 -80 06 06.84 0.25    73.1    4.8      743.4 1831.8 
04 24 53.591 0.177 -80 12 24.47 0.46    19.7    2.2      757.9 1530.0 
04 24 53.632 0.177 -80 00 22.82 0.46    19.0    2.1      729.4 2106.6 
04 24 53.667 0.138 -80 06 13.76 0.36    33.5    3.0      743.2 1826.2 
04 24 53.762 0.219 -80 15 08.68 0.55    12.7    1.7      764.1 1398.8 
04 24 53.823 0.055 -80 12 46.21 0.14   238.2    9.3      758.3 1512.6 
04 24 53.969 0.173 -79 48 26.93 0.46    19.2    2.2      700.6 2678.6 
04 24 54.193 0.199 -79 57 13.53 0.52    14.6    1.8      720.8 2257.8 
04 24 54.509 0.218 -79 52 59.30 0.57    11.9    1.6      710.2 2460.9 
04 24 54.513 0.193 -80 16 05.02 0.49    16.7    2.0      764.8 1353.7 
04 24 54.540 0.167 -80 18 02.63 0.42    23.0    2.4      769.3 1259.7 
04 24 54.857 0.207 -79 58 23.33 0.54    13.4    1.7      722.2 2202.0 
04 24 54.880 0.240 -80 18 11.12 0.60    10.7    1.6      769.0 1252.9 
04 24 55.126 0.097 -80 00 42.76 0.25    71.2    4.8      727.1 2090.5 
04 24 55.155 0.116 -79 49 57.59 0.30    46.8    3.7      701.6 2606.1 
04 24 55.184 0.138 -80 13 48.14 0.35    34.5    3.1      758.0 1463.0 
04 24 55.205 0.208 -79 51 25.03 0.55    13.1    1.7      705.0 2536.2 
04 24 55.281 0.174 -80 08 28.58 0.45    20.1    2.2      745.2 1718.3 
04 24 55.496 0.176 -80 07 06.16 0.46    19.5    2.2      741.5 1784.2 
04 24 55.498 0.154 -79 59 42.11 0.40    25.4    2.5      724.0 2139.0 
04 24 55.505 0.195 -79 45 24.08 0.52    14.5    1.9      690.1 2824.6 
04 24 55.565 0.165 -80 13 19.37 0.42    23.3    2.4      756.1 1485.9 
04 24 55.713 0.232 -79 45 42.38 0.62    10.1    1.5      690.4 2809.9 
04 24 55.819 0.102 -80 03 32.36 0.27    64.6    4.5      732.4 1955.0 
04 24 55.987 0.156 -79 44 06.11 0.42    23.6    2.5      686.0 2886.8 
04 24 56.007 0.214 -80 14 57.74 0.54    13.3    1.8      759.1 1407.3 
04 24 56.162 0.052 -79 51 08.44 0.14   247.0    9.6      702.3 2549.3 
04 24 56.255 0.170 -79 55 50.42 0.45    20.4    2.2      713.2 2324.0 
04 24 56.272 0.220 -79 49 28.41 0.58    11.5    1.6      698.1 2629.2 
04 24 56.706 0.108 -79 50 31.42 0.29    54.5    4.1      699.7 2578.9 
04 24 56.979 0.215 -79 57 05.09 0.56    12.4    1.6      714.7 2264.3 
04 24 57.008 0.133 -80 12 31.68 0.34    37.6    3.3      751.3 1523.9 
04 24 57.198 0.214 -79 51 40.81 0.56    12.4    1.7      701.4 2523.4 
04 24 57.351 0.225 -80 08 40.16 0.57    11.8    1.6      741.4 1708.9 
04 24 57.460 0.207 -80 12 50.19 0.52    14.2    1.8      751.1 1509.1 
04 24 57.511 0.138 -80 15 33.75 0.35    34.6    3.1      757.5 1378.4 
04 24 57.612 0.157 -79 48 31.27 0.42    23.8    2.5      693.0 2674.8 
04 24 57.756 0.094 -79 46 14.23 0.25    71.0    4.8      687.3 2784.2 
04 24 58.026 0.235 -79 52 22.50 0.62    10.1    1.5      701.3 2490.0 
04 24 58.229 0.193 -80 03 43.48 0.49    16.1    1.9      727.8 1945.8 
04 24 58.610 0.097 -79 56 19.23 0.26    69.1    4.7      709.4 2300.7 
04 24 58.815 0.145 -80 13 32.66 0.37    30.7    2.9      750.0 1475.0 
04 24 59.008 0.181 -79 46 05.37 0.49    17.3    2.0      684.3 2791.2 
04 24 59.043 0.146 -79 52 39.86 0.39    28.0    2.7      699.8 2476.0 
04 24 59.259 0.111 -80 12 59.74 0.29    55.7    4.2      747.8 1501.3 
04 24 59.305 0.205 -79 53 10.80 0.54    13.5    1.7      700.5 2451.2 
04 24 59.409 0.233 -79 47 02.62 0.62    10.1    1.5      685.7 2745.4 
04 24 59.641 0.154 -79 58 30.61 0.40    25.6    2.5      712.5 2195.7 
04 24 59.659 0.171 -80 17 30.77 0.44    21.7    2.4      757.7 1284.7 
04 24 59.694 0.201 -80 02 11.45 0.52    14.5    1.8      721.2 2019.2 
04 24 59.749 0.143 -79 58 40.53 0.37    30.4    2.8      712.7 2187.7 
04 24 59.915 0.177 -79 56 42.83 0.47    18.8    2.1      707.6 2281.8 
04 24 59.991 0.121 -80 10 08.68 0.31    45.2    3.7      739.5 1637.9 
04 25 00.659 0.098 -79 45 30.91 0.26    66.2    4.6      679.4 2818.5 
04 25 01.040 0.182 -80 00 18.43 0.48    18.0    2.0      713.9 2109.4 
04 25 01.071 0.195 -79 49 54.29 0.51    14.9    1.9      689.0 2608.1 
04 25 01.248 0.203 -79 50 22.73 0.53    13.6    1.8      689.7 2585.3 
04 25 01.777 0.200 -79 52 53.15 0.52    14.1    1.8      694.6 2465.1 
04 25 02.061 0.202 -80 03 42.26 0.52    14.4    1.8      719.9 1946.4 
04 25 02.247 0.121 -79 47 37.77 0.32    41.8    3.5      681.1 2717.0 
04 25 02.292 0.226 -80 02 50.95 0.58    11.4    1.6      717.3 1987.4 
04 25 02.310 0.047 -80 15 06.37 0.12  6195.0  222.3 G32  746.6 1399.8 
04 25 02.332 0.047 -80 14 55.67 0.12  1372.1   48.9 G32  746.2 1408.3 
04 25 02.369 0.178 -80 03 05.33 0.47    18.9    2.1      717.8 1975.9 
04 25 02.401 0.091 -80 05 45.54 0.23    81.6    5.1      724.1 1847.9 
04 25 02.485 0.200 -79 56 55.45 0.52    14.4    1.8      702.8 2271.4 
04 25 02.625 0.048 -80 14 15.93 0.12  1052.8   37.5 G32  744.0 1440.0 
04 25 03.213 0.154 -80 04 51.23 0.40    26.1    2.6      720.2 1891.2 
04 25 03.224 0.047 -80 13 58.96 0.12  1966.5   70.2 G32  742.1 1453.5 
04 25 03.252 0.069 -80 14 23.44 0.18   134.9    6.4 G32  743.0 1434.0 
04 25 03.286 0.047 -80 13 50.89 0.12 12856.8  462.0 G32  741.6 1460.0 
04 25 03.299 0.059 -79 55 31.60 0.16   175.8    7.5      697.7 2338.3 
04 25 03.312 0.131 -80 13 17.19 0.33    38.5    3.3      740.2 1486.9 
04 25 03.459 0.067 -79 45 13.10 0.18   131.5    6.4      672.7 2832.5 
04 25 03.479 0.148 -79 45 03.49 0.40    26.6    2.7      672.3 2840.2 
04 25 03.496 0.161 -80 00 32.87 0.42    23.2    2.4      709.3 2097.6 
04 25 03.556 0.150 -80 12 13.19 0.38    28.5    2.7      737.2 1538.0 
04 25 03.677 0.156 -79 57 05.61 0.41    24.7    2.5      700.7 2263.2 
04 25 03.831 0.190 -79 44 49.90 0.50    15.4    1.9      671.0 2851.0 
04 25 04.232 0.125 -80 12 38.37 0.32    42.5    3.5      736.8 1517.8 
04 25 04.233 0.186 -80 11 56.24 0.48    17.8    2.1      735.1 1551.5 
04 25 04.311 0.122 -79 49 43.60 0.32    41.7    3.5      681.7 2616.3 
04 25 04.841 0.111 -80 09 36.34 0.29    54.7    4.1      728.3 1663.2 
04 25 04.988 0.159 -79 52 12.89 0.42    23.2    2.4      686.2 2496.9 
04 25 05.159 0.101 -79 54 16.35 0.27    64.2    4.5      690.8 2398.2 
04 25 05.326 0.224 -80 07 46.39 0.57    11.8    1.6      722.9 1751.0 
04 25 05.348 0.223 -79 55 13.50 0.58    11.5    1.6      692.7 2352.6 
04 25 05.371 0.136 -80 09 24.75 0.35    34.9    3.1      726.7 1672.4 
04 25 05.629 0.111 -80 12 22.70 0.29    55.3    4.2      733.3 1530.2 
04 25 05.737 0.078 -80 04 01.22 0.20   104.5    5.7      713.0 1930.9 
04 25 05.815 0.179 -80 08 36.56 0.46    19.0    2.1      723.9 1710.9 
04 25 06.500 0.199 -79 55 03.94 0.52    14.5    1.8      689.9 2360.1 
04 25 06.529 0.197 -80 08 51.92 0.50    15.7    1.9      723.0 1698.5 
04 25 07.105 0.054 -80 14 19.17 0.13   263.8   10.1      735.0 1437.0 
04 25 07.185 0.231 -79 53 02.00 0.61    10.6    1.5      683.6 2457.4 
04 25 07.202 0.173 -79 55 42.67 0.46    19.5    2.2      690.0 2329.1 
04 25 07.359 0.062 -79 46 59.22 0.16   153.2    6.9      668.7 2747.3 
04 25 07.731 0.176 -79 44 58.17 0.47    18.3    2.1      663.0 2844.0 
04 25 08.198 0.202 -79 52 26.12 0.53    13.9    1.8      680.0 2486.0 
04 25 08.208 0.169 -79 50 28.93 0.45    20.3    2.2      675.3 2579.6 
04 25 08.353 0.212 -80 03 56.02 0.55    13.1    1.7      707.4 1934.8 
04 25 08.707 0.075 -80 02 42.46 0.19   111.4    5.9      703.7 1993.5 
04 25 08.787 0.170 -80 06 48.62 0.44    21.2    2.3      713.5 1796.8 
04 25 09.326 0.210 -80 04 27.53 0.54    13.3    1.7      706.7 1909.5 
04 25 09.330 0.072 -79 46 51.33 0.19   113.9    6.0      664.1 2753.4 
04 25 09.482 0.190 -79 54 33.02 0.49    16.0    1.9      682.4 2384.5 
04 25 09.686 0.214 -79 45 46.45 0.57    12.2    1.7      660.8 2805.2 
04 25 09.700 0.194 -79 58 52.31 0.50    15.6    1.9      692.4 2177.3 
04 25 09.718 0.049 -80 15 59.21 0.12   585.8   21.0      733.7 1356.8 
04 25 09.801 0.203 -79 59 27.71 0.53    14.1    1.8      693.6 2149.0 
04 25 09.816 0.184 -80 09 27.98 0.48    18.0    2.1      717.8 1669.4 
04 25 10.102 0.120 -80 14 21.29 0.30    47.3    3.8      729.0 1435.0 
04 25 10.243 0.104 -79 49 37.99 0.28    59.5    4.3      668.9 2620.1 
04 25 10.282 0.187 -80 09 08.62 0.49    17.4    2.0      716.0 1684.8 
04 25 10.685 0.141 -80 00 35.29 0.36    31.5    2.9      694.5 2094.9 
04 25 10.865 0.217 -80 14 34.96 0.55    12.9    1.8      728.0 1424.0 
04 25 11.033 0.097 -80 07 18.30 0.25    72.7    4.8      710.0 1772.9 
04 25 11.432 0.131 -79 50 15.74 0.35    35.2    3.1      667.9 2589.8 
04 25 11.437 0.145 -80 15 03.67 0.37    30.8    2.9      728.0 1401.0 
04 25 11.565 0.198 -79 56 01.67 0.52    14.6    1.8      681.6 2313.4 
04 25 11.574 0.182 -79 57 23.16 0.48    17.7    2.0      684.9 2248.3 
04 25 11.666 0.176 -79 49 02.94 0.47    18.4    2.1      664.5 2648.0 
04 25 11.689 0.119 -80 16 52.14 0.30    49.2    3.9      731.9 1314.3 
04 25 11.702 0.153 -79 51 24.14 0.41    25.0    2.5      670.1 2535.1 
04 25 11.751 0.184 -79 52 38.16 0.49    17.1    2.0      673.0 2476.0 
04 25 11.894 0.152 -79 52 20.62 0.40    25.7    2.6      672.0 2490.0 
04 25 11.901 0.105 -79 46 19.37 0.28    57.8    4.3      657.4 2778.6 
04 25 12.164 0.176 -80 04 17.15 0.46    19.4    2.1      700.4 1917.5 
04 25 12.179 0.173 -80 11 27.96 0.45    20.7    2.2      717.8 1573.3 
04 25 12.225 0.055 -79 48 37.47 0.14   208.7    8.4      662.3 2668.3 
04 25 12.401 0.144 -80 05 51.48 0.37    30.6    2.8      703.7 1842.1 
04 25 12.529 0.110 -79 57 35.25 0.29    54.3    4.1      683.4 2238.5 
04 25 12.568 0.086 -79 55 44.93 0.22    86.6    5.3      678.8 2326.7 
04 25 12.710 0.201 -79 45 38.16 0.53    13.7    1.8      654.0 2811.5 
04 25 12.775 0.139 -80 15 46.07 0.35    33.7    3.1      727.0 1367.0 
04 25 12.842 0.169 -80 11 45.47 0.43    21.8    2.3      717.1 1559.2 
04 25 12.853 0.093 -80 09 12.03 0.23    79.8    5.1      710.9 1681.8 
04 25 12.938 0.093 -79 52 50.52 0.24    75.4    4.9      671.0 2466.0 
04 25 13.058 0.170 -79 44 56.52 0.46    19.6    2.2      651.6 2844.7 
04 25 13.087 0.160 -79 55 01.66 0.42    23.2    2.4      676.0 2361.2 
04 25 13.110 0.126 -80 15 13.47 0.32    42.7    3.5      725.0 1393.0 
04 25 13.231 0.106 -79 51 03.42 0.28    56.3    4.2      666.1 2551.5 
04 25 13.595 0.220 -79 54 05.36 0.57    11.8    1.6      672.6 2406.1 
04 25 13.783 0.190 -80 07 05.53 0.49    16.7    2.0      703.9 1782.8 
04 25 13.874 0.196 -80 08 54.86 0.50    15.7    1.9      708.1 1695.4 
04 25 14.553 0.184 -80 11 54.66 0.47    18.2    2.1      714.0 1551.7 
04 25 14.651 0.095 -79 46 41.68 0.25    70.5    4.8      652.4 2760.5 
04 25 14.679 0.194 -80 08 41.53 0.49    16.1    1.9      705.9 1706.0 
04 25 15.011 0.178 -79 51 24.81 0.47    18.2    2.1      663.2 2534.3 
04 25 15.265 0.195 -80 08 02.81 0.50    15.9    1.9      703.1 1736.9 
04 25 15.407 0.232 -79 45 23.24 0.62    10.1    1.6      647.7 2823.1 
04 25 15.412 0.170 -79 47 39.49 0.46    19.6    2.2      653.2 2714.2 
04 25 15.528 0.206 -79 45 48.09 0.55    13.1    1.8      648.4 2803.2 
04 25 16.045 0.123 -79 57 26.12 0.32    41.8    3.5      675.7 2245.5 
04 25 16.295 0.165 -79 54 43.81 0.44    21.5    2.3      668.5 2375.1 
04 25 16.453 0.212 -79 48 29.72 0.56    12.4    1.7      653.0 2674.0 
04 25 16.462 0.197 -80 12 25.68 0.50    15.8    1.9      711.4 1526.7 
04 25 16.910 0.104 -79 46 21.87 0.28    58.0    4.3      646.8 2776.1 
04 25 16.994 0.045 -79 52 13.37 0.12  6626.5  237.8 G33  660.9 2495.2 
04 25 17.359 0.236 -80 09 58.70 0.60    10.7    1.6      703.6 1644.0 
04 25 17.399 0.123 -79 49 57.15 0.32    41.0    3.5      654.6 2604.0 
04 25 17.470 0.240 -80 13 36.23 0.61    10.5    1.6      712.2 1470.2 
04 25 17.509 0.150 -79 52 41.13 0.40    26.6    2.6      661.0 2473.0 
04 25 17.678 0.106 -79 58 17.42 0.28    59.1    4.3      674.3 2204.3 
04 25 17.705 0.104 -79 49 31.28 0.28    59.0    4.3      652.8 2624.7 
04 25 17.762 0.138 -79 59 11.17 0.36    32.8    3.0      676.3 2161.4 
04 25 17.813 0.184 -80 12 01.74 0.48    18.1    2.1      707.6 1545.7 
04 25 17.987 0.181 -80 02 25.24 0.47    18.3    2.1      683.8 2006.3 
04 25 17.988 0.164 -79 50 35.23 0.44    21.5    2.3      654.9 2573.5 
04 25 18.057 0.206 -79 53 07.24 0.54    13.4    1.8      660.9 2452.1 
04 25 18.238 0.087 -79 58 51.32 0.22    85.9    5.2      674.5 2177.2 
04 25 18.739 0.192 -79 53 24.31 0.50    15.5    1.9      660.2 2438.4 
04 25 18.865 0.161 -79 51 07.47 0.43    22.6    2.4      654.3 2547.7 
04 25 18.947 0.232 -79 45 36.40 0.62    10.2    1.6      640.6 2812.2 
04 25 19.015 0.146 -79 50 43.15 0.39    27.7    2.7      653.0 2567.1 
04 25 19.321 0.160 -79 47 31.68 0.43    22.7    2.4      644.5 2720.1 
04 25 19.389 0.149 -80 12 37.43 0.38    29.0    2.8      705.9 1517.0 
04 25 19.531 0.149 -79 51 35.61 0.40    26.6    2.6      654.1 2525.1 
04 25 19.624 0.046 -79 52 27.13 0.12  7481.8  268.6 G33  656.0 2484.0 
04 25 19.625 0.053 -80 07 58.31 0.13   267.2   10.2      694.0 1740.0 
04 25 19.639 0.225 -79 57 49.96 0.59    11.3    1.6      669.1 2226.0 
04 25 19.718 0.229 -79 55 55.97 0.60    10.9    1.5      664.3 2317.1 
04 25 19.746 0.212 -80 15 59.62 0.53    13.7    1.8      713.4 1355.4 
04 25 19.833 0.186 -80 04 59.69 0.49    17.4    2.0      686.3 1882.7 
04 25 20.117 0.059 -79 49 10.47 0.16   170.6    7.4      646.9 2641.0 
04 25 20.324 0.193 -79 55 42.13 0.50    15.4    1.9      662.5 2328.1 
04 25 20.558 0.178 -80 04 03.96 0.46    18.9    2.1      682.5 1927.1 
04 25 20.749 0.202 -79 58 00.00 0.52    14.2    1.8      667.2 2217.9 
04 25 20.921 0.132 -80 05 36.09 0.34    36.3    3.2      685.5 1853.5 
04 25 20.927 0.160 -80 05 19.02 0.42    24.0    2.5      684.8 1867.1 
04 25 21.116 0.151 -80 03 51.08 0.39    27.1    2.6      680.8 1937.4 
04 25 21.126 0.214 -80 09 35.95 0.55    13.0    1.7      694.9 1661.8 
04 25 21.207 0.138 -80 12 07.12 0.35    34.2    3.1      700.9 1541.0 
04 25 21.279 0.164 -80 06 06.70 0.43    22.8    2.4      686.0 1829.0 
04 25 21.364 0.155 -79 55 26.63 0.41    24.8    2.5      659.6 2340.4 
04 25 21.513 0.119 -79 52 51.87 0.31    44.8    3.6      653.0 2464.0 
04 25 21.524 0.203 -80 11 11.82 0.51    14.7    1.9      698.0 1585.2 
04 25 21.535 0.196 -80 11 52.80 0.50    15.9    1.9      699.7 1552.5 
04 25 21.608 0.168 -79 49 03.10 0.45    20.4    2.2      643.4 2646.8 
04 25 21.726 0.150 -80 03 41.17 0.39    27.5    2.7      679.1 1945.2 
04 25 21.758 0.230 -79 54 52.11 0.60    10.7    1.5      657.4 2367.9 
04 25 21.837 0.160 -80 03 02.41 0.42    23.9    2.4      677.3 1976.2 
04 25 22.591 0.052 -79 50 29.04 0.14   248.0    9.6      644.9 2578.0 
04 25 22.906 0.206 -79 47 45.08 0.54    13.2    1.8      637.5 2709.0 
04 25 23.458 0.073 -79 48 43.29 0.19   113.8    5.9      638.7 2662.4 
04 25 23.567 0.119 -79 50 36.97 0.31    44.4    3.6      643.1 2571.6 
04 25 23.988 0.150 -79 49 38.27 0.40    26.2    2.6      639.8 2618.4 
04 25 24.057 0.222 -80 15 17.62 0.56    12.4    1.7      703.0 1388.5 
04 25 24.494 0.179 -79 49 19.93 0.48    17.8    2.1      638.0 2633.0 
04 25 24.516 0.170 -80 07 09.37 0.44    21.2    2.3      681.9 1778.6 
04 25 24.525 0.115 -79 46 02.63 0.30    46.7    3.8      629.8 2790.6 
04 25 24.552 0.196 -79 51 13.98 0.51    14.7    1.9      642.6 2541.9 
04 25 24.557 0.128 -80 08 01.41 0.33    40.3    3.4      684.0 1737.0 
04 25 24.630 0.188 -79 53 17.47 0.49    16.4    2.0      647.5 2443.2 
04 25 24.916 0.186 -79 57 35.89 0.49    17.0    2.0      657.5 2236.7 
04 25 24.936 0.138 -80 13 28.37 0.35    34.0    3.1      696.7 1475.7 
04 25 25.178 0.099 -79 52 22.59 0.26    65.8    4.6      644.1 2487.0 
04 25 25.232 0.215 -79 59 19.73 0.56    12.5    1.7      661.1 2153.7 
04 25 25.296 0.223 -80 13 56.21 0.57    12.2    1.7      697.1 1453.5 
04 25 25.604 0.046 -79 56 57.14 0.12  2565.7   91.7      654.5 2267.6 
04 25 25.844 0.108 -79 47 39.08 0.29    54.4    4.1      631.0 2713.4 
04 25 25.877 0.063 -79 56 03.89 0.17   149.0    6.8      651.7 2310.1 
04 25 26.001 0.235 -80 13 40.29 0.60    10.9    1.6      695.0 1466.1 
04 25 26.463 0.197 -80 04 00.51 0.50    15.4    1.9      670.1 1929.3 
04 25 26.538 0.160 -80 13 19.92 0.41    24.8    2.5      693.1 1482.3 
04 25 26.545 0.073 -80 05 51.64 0.18   118.4    6.1      674.6 1840.5 
04 25 26.664 0.159 -80 09 51.27 0.41    24.6    2.5      684.2 1649.0 
04 25 27.244 0.168 -80 04 51.20 0.43    21.8    2.3      670.6 1888.7 
04 25 27.573 0.125 -79 56 47.24 0.32    40.6    3.4      650.0 2275.3 
04 25 28.077 0.110 -80 13 53.15 0.28    58.1    4.3      691.3 1455.6 
04 25 28.158 0.181 -80 11 49.92 0.47    18.7    2.1      686.1 1554.1 
04 25 28.165 0.110 -79 59 41.26 0.29    54.3    4.1      655.9 2136.2 
04 25 28.206 0.127 -80 08 13.45 0.32    40.5    3.4      677.0 1727.0 
04 25 28.225 0.081 -80 13 27.25 0.21   100.0    5.6      689.9 1476.3 
04 25 28.591 0.207 -79 58 26.39 0.54    13.5    1.7      651.9 2196.0 
04 25 29.012 0.231 -80 06 06.15 0.59    11.0    1.6      670.1 1828.6 
04 25 29.027 0.234 -80 02 16.79 0.60    10.6    1.5      660.6 2011.9 
04 25 29.038 0.147 -79 58 18.79 0.39    28.0    2.7      650.7 2202.0 
04 25 29.064 0.150 -80 14 08.71 0.38    28.7    2.8      690.0 1443.1 
04 25 29.105 0.131 -79 47 54.60 0.35    34.8    3.1      624.7 2700.7 
04 25 29.197 0.086 -80 13 14.21 0.22    91.2    5.4      687.4 1486.6 
04 25 29.398 0.210 -79 57 39.51 0.55    13.1    1.7      648.3 2233.3 
04 25 29.827 0.077 -79 55 09.25 0.20   103.9    5.7      641.2 2353.3 
04 25 29.946 0.191 -80 12 53.26 0.49    16.9    2.0      685.0 1503.3 
04 25 30.408 0.142 -80 12 00.99 0.36    31.9    3.0      681.9 1545.0 
04 25 30.537 0.190 -79 50 00.20 0.50    15.6    1.9      626.9 2600.2 
04 25 30.697 0.215 -80 07 26.20 0.55    12.9    1.7      669.9 1764.5 
04 25 31.068 0.202 -80 05 44.18 0.52    14.6    1.8      664.9 1846.0 
04 25 31.111 0.169 -80 09 45.46 0.43    21.8    2.3      674.9 1653.2 
04 25 31.127 0.152 -80 06 12.74 0.39    26.9    2.6      666.0 1823.1 
04 25 31.201 0.132 -80 13 27.87 0.33    37.9    3.3      683.9 1475.5 
04 25 31.240 0.047 -80 08 19.34 0.12  1422.3   50.7      671.0 1722.0 
04 25 31.548 0.234 -80 12 16.02 0.59    11.0    1.6      680.2 1532.8 
04 25 31.580 0.120 -80 04 32.82 0.31    45.5    3.7      660.9 1902.9 
04 25 31.756 0.149 -80 14 03.64 0.38    29.2    2.8      684.3 1446.8 
04 25 31.884 0.054 -80 00 30.75 0.14   238.8    9.3      650.2 2096.3 
04 25 31.886 0.221 -80 09 12.93 0.56    12.2    1.7      671.9 1679.1 
04 25 32.010 0.121 -80 11 43.98 0.30    46.2    3.7      677.9 1558.4 
04 25 32.322 0.225 -80 01 54.29 0.58    11.5    1.6      652.8 2029.5 
04 25 32.343 0.210 -80 08 48.27 0.53    13.6    1.8      670.0 1698.7 
04 25 32.375 0.098 -79 47 45.09 0.26    67.1    4.7      617.4 2707.9 
04 25 32.440 0.126 -80 11 25.65 0.32    41.8    3.5      676.3 1573.0 
04 25 33.095 0.155 -80 05 52.18 0.40    25.6    2.6      661.1 1839.3 
04 25 33.600 0.186 -80 04 41.89 0.49    17.3    2.0      657.1 1895.4 
04 25 33.611 0.171 -80 03 21.80 0.45    20.6    2.2      653.8 1959.4 
04 25 33.815 0.165 -79 46 55.73 0.44    20.9    2.3      612.3 2747.2 
04 25 33.817 0.170 -79 54 49.11 0.45    20.2    2.2      632.0 2369.0 
04 25 33.897 0.047 -80 08 00.09 0.12 10740.3  385.9      664.8 1737.1 
04 25 34.207 0.152 -79 57 34.05 0.40    26.1    2.6      638.0 2237.2 
04 25 34.385 0.127 -80 10 14.14 0.32    40.8    3.4      669.4 1629.9 
04 25 34.553 0.230 -79 50 48.37 0.61    10.6    1.6      620.4 2561.2 
04 25 34.620 0.200 -79 48 27.24 0.53    14.1    1.8      614.4 2674.0 
04 25 34.790 0.100 -79 59 31.41 0.26    66.0    4.6      641.7 2143.4 
04 25 34.817 0.160 -79 54 29.01 0.42    23.2    2.4      629.0 2384.9 
04 25 35.226 0.121 -80 11 38.71 0.31    45.5    3.7      671.2 1562.3 
04 25 35.265 0.123 -79 51 30.44 0.32    41.7    3.5      620.6 2527.6 
04 25 35.269 0.235 -80 10 59.32 0.60    10.8    1.6      669.4 1593.7 
04 25 36.140 0.155 -80 07 18.78 0.40    25.9    2.6      658.4 1769.8 
04 25 36.193 0.223 -79 54 40.50 0.58    11.4    1.6      626.6 2375.6 
04 25 36.682 0.132 -80 03 11.69 0.34    36.2    3.2      647.0 1967.2 
04 25 36.832 0.192 -80 04 25.71 0.49    16.1    1.9      649.8 1908.0 
04 25 37.089 0.174 -80 13 30.02 0.45    20.8    2.3      672.0 1473.1 
04 25 37.346 0.177 -79 55 22.41 0.47    18.5    2.1      626.0 2342.0 
04 25 37.424 0.098 -79 51 38.69 0.26    67.0    4.7      616.4 2520.7 
04 25 37.544 0.102 -80 06 43.02 0.26    65.2    4.6      654.0 1798.2 
04 25 37.568 0.103 -79 48 35.90 0.28    59.8    4.4      608.5 2666.7 
04 25 37.570 0.156 -80 01 32.89 0.41    25.0    2.5      641.0 2046.0 
04 25 37.610 0.186 -79 54 23.56 0.49    16.7    2.0      622.9 2389.0 
04 25 37.664 0.159 -79 48 56.07 0.42    23.0    2.4      609.1 2650.6 
04 25 37.872 0.180 -79 50 12.73 0.48    17.7    2.1      611.9 2589.3 
04 25 38.026 0.183 -79 47 42.03 0.49    16.9    2.0      605.3 2709.7 
04 25 38.282 0.217 -79 51 20.96 0.57    12.0    1.7      613.9 2534.8 
04 25 39.068 0.193 -80 06 22.28 0.49    16.1    1.9      650.0 1814.6 
04 25 39.104 0.159 -80 00 03.09 0.42    23.9    2.5      634.1 2117.6 
04 25 39.344 0.122 -79 53 17.16 0.32    42.3    3.5      616.5 2441.8 
04 25 39.372 0.092 -80 13 19.24 0.23    81.2    5.1      666.9 1481.5 
04 25 39.889 0.164 -79 48 44.22 0.44    21.4    2.3      603.9 2659.8 
04 25 39.928 0.212 -80 11 38.21 0.54    13.5    1.8      661.5 1562.2 
04 25 40.269 0.160 -79 53 51.88 0.42    23.1    2.4      616.0 2414.0 
04 25 40.483 0.161 -80 02 07.59 0.42    23.6    2.4      636.4 2018.0 
04 25 40.537 0.216 -79 48 01.05 0.57    11.9    1.7      600.7 2694.3 
04 25 40.572 0.216 -79 49 37.67 0.57    12.0    1.7      604.7 2617.1 
04 25 40.638 0.143 -79 54 34.43 0.38    29.4    2.8      617.0 2380.0 
04 25 40.765 0.219 -79 55 24.23 0.57    11.9    1.6      618.9 2340.2 
04 25 41.234 0.208 -80 11 18.29 0.53    13.9    1.8      658.0 1577.9 
04 25 41.261 0.201 -79 50 41.21 0.53    14.0    1.8      605.9 2566.2 
04 25 41.624 0.047 -80 00 11.29 0.12   861.0   30.6      629.2 2110.7 
04 25 41.657 0.175 -79 54 10.38 0.46    19.0    2.2      613.9 2399.1 
04 25 41.794 0.138 -79 54 19.12 0.36    32.2    3.0      614.0 2392.1 
04 25 41.927 0.099 -79 59 20.69 0.26    67.7    4.7      626.4 2151.1 
04 25 41.943 0.220 -80 12 57.32 0.56    12.5    1.7      660.8 1498.7 
04 25 41.962 0.235 -80 08 22.14 0.60    10.7    1.6      649.1 1718.6 
04 25 42.638 0.183 -80 09 24.33 0.47    18.3    2.1      650.4 1668.8 
04 25 42.947 0.083 -79 55 05.34 0.22    92.2    5.4 G34  613.5 2355.0 
04 25 43.064 0.190 -79 49 22.13 0.50    15.6    2.0      598.8 2629.2 
04 25 43.253 0.168 -80 04 34.66 0.44    21.6    2.3      636.9 1900.2 
04 25 43.336 0.182 -79 51 18.47 0.49    17.3    2.0      603.1 2536.2 
04 25 43.416 0.204 -80 00 42.36 0.53    14.0    1.8      626.7 2085.7 
04 25 43.426 0.140 -80 13 24.80 0.36    33.3    3.0      658.9 1476.6 
04 25 43.537 0.132 -79 49 33.18 0.35    34.8    3.1      598.2 2620.3 
04 25 43.655 0.151 -80 04 10.50 0.39    27.0    2.7      635.0 1919.4 
04 25 44.463 0.096 -79 54 37.66 0.25    71.2    4.8      609.2 2377.0 
04 25 44.655 0.204 -80 12 01.84 0.52    14.6    1.9      652.9 1542.8 
04 25 44.794 0.048 -79 53 02.12 0.13   398.5   14.5      604.4 2453.3 
04 25 45.207 0.166 -79 48 44.58 0.44    20.8    2.3      592.7 2659.0 
04 25 45.243 0.244 -80 11 22.14 0.62    10.1    1.6      650.0 1574.4 
04 25 45.528 0.159 -79 51 39.87 0.42    23.3    2.4      599.4 2518.9 
04 25 45.606 0.223 -79 56 51.62 0.58    11.5    1.6      612.4 2269.8 
04 25 45.719 0.133 -80 09 46.89 0.34    37.0    3.2      645.0 1650.5 
04 25 45.859 0.091 -80 09 22.21 0.23    82.2    5.2      643.7 1670.2 
04 25 45.925 0.053 -79 55 04.12 0.14   246.8    9.6 G34  607.2 2355.7 
04 25 45.936 0.185 -80 06 11.29 0.48    17.6    2.0      635.4 1822.7 
04 25 45.984 0.113 -79 51 05.58 0.30    50.1    3.9      597.0 2546.2 
04 25 46.369 0.222 -80 00 13.79 0.57    11.8    1.6      619.4 2108.2 
04 25 46.874 0.090 -80 11 35.31 0.23    83.9    5.2      647.2 1563.7 
04 25 46.946 0.194 -80 03 17.50 0.50    15.8    1.9      626.0 1961.4 
04 25 47.131 0.232 -80 05 34.24 0.60    10.9    1.6      631.4 1852.1 
04 25 47.159 0.216 -79 54 02.21 0.56    12.2    1.7      602.0 2405.0 
04 25 47.528 0.151 -79 59 25.64 0.40    26.6    2.6      614.9 2146.6 
04 25 47.554 0.214 -80 08 58.52 0.55    13.1    1.8      639.2 1688.9 
04 25 47.623 0.240 -80 04 31.89 0.62    10.2    1.5      627.7 1901.9 
04 25 47.629 0.079 -79 54 55.75 0.21   100.9    5.6 G34  603.3 2362.2 
04 25 47.632 0.174 -79 49 56.54 0.46    19.0    2.2      590.6 2601.2 
04 25 47.866 0.077 -79 48 40.79 0.21   102.8    5.7      586.9 2661.7 
04 25 48.019 0.090 -79 55 08.32 0.23    79.4    5.1 G34  603.0 2352.1 
04 25 48.069 0.134 -80 09 12.42 0.34    35.9    3.2      638.7 1677.7 
04 25 48.615 0.091 -80 07 40.45 0.23    81.9    5.2      633.7 1751.2 
04 25 48.978 0.192 -79 54 21.65 0.50    15.8    1.9      599.0 2389.3 
04 25 49.101 0.243 -80 09 47.59 0.62    10.1    1.5      638.1 1649.5 
04 25 49.226 0.141 -79 55 23.18 0.37    30.7    2.9      601.1 2340.1 
04 25 49.400 0.174 -80 13 05.27 0.45    20.6    2.3      645.9 1491.6 
04 25 49.439 0.053 -79 50 33.47 0.14   230.3    9.1      588.3 2571.5 
04 25 49.447 0.135 -79 56 24.44 0.35    33.7    3.0      603.2 2291.1 
04 25 49.587 0.204 -79 51 15.20 0.53    13.6    1.8      589.8 2538.1 
04 25 49.658 0.180 -80 01 31.72 0.47    18.4    2.1      615.9 2045.6 
04 25 49.802 0.215 -79 53 24.71 0.56    12.3    1.7      594.8 2434.7 
04 25 49.851 0.098 -79 52 21.76 0.26    67.3    4.7      592.1 2484.9 
04 25 49.931 0.226 -79 50 23.45 0.59    11.0    1.6      586.9 2579.4 
04 25 50.465 0.202 -80 10 18.70 0.51    14.7    1.9      636.7 1624.5 
04 25 51.325 0.195 -80 07 55.86 0.50    16.0    2.0      628.8 1738.6 
04 25 51.455 0.188 -80 06 10.44 0.49    17.2    2.0      624.0 1822.8 
04 25 51.639 0.157 -79 54 32.86 0.42    24.1    2.5 G34  593.9 2380.0 
04 25 51.660 0.231 -80 09 26.68 0.59    11.2    1.6      632.0 1666.0 
04 25 51.801 0.132 -80 03 27.92 0.34    36.5    3.2      616.4 1952.5 
04 25 52.042 0.116 -80 02 42.06 0.30    49.1    3.9      613.9 1989.2 
04 25 52.111 0.196 -80 01 06.99 0.50    15.4    1.9      609.7 2065.1 
04 25 52.325 0.116 -79 54 21.66 0.30    47.1    3.8 G34  592.0 2388.9 
04 25 52.621 0.146 -80 09 52.34 0.37    30.2    2.9      631.1 1645.4 
04 25 52.764 0.180 -79 57 57.20 0.48    18.1    2.1      600.3 2216.6 
04 25 52.860 0.118 -80 03 05.82 0.30    46.7    3.7      613.2 1970.1 
04 25 52.946 0.234 -79 51 48.06 0.62    10.2    1.6      584.1 2511.5 
04 25 53.139 0.180 -79 50 58.55 0.48    17.7    2.1      581.6 2551.0 
04 25 53.312 0.143 -79 54 50.08 0.38    29.6    2.8      591.1 2366.1 
04 25 53.617 0.152 -79 54 11.84 0.40    25.9    2.6 G34  588.8 2396.6 
04 25 53.734 0.104 -80 02 55.60 0.27    62.4    4.5      611.0 1978.1 
04 25 53.751 0.135 -79 57 24.87 0.35    33.8    3.0      596.8 2242.4 
04 25 53.755 0.170 -80 09 02.84 0.44    21.5    2.3      626.7 1684.8 
04 25 54.046 0.217 -79 51 12.25 0.57    12.0    1.7      580.2 2540.0 
04 25 54.118 0.216 -80 05 07.25 0.55    12.7    1.7      615.8 1872.9 
04 25 54.152 0.232 -80 08 45.49 0.59    11.0    1.6      625.1 1698.6 
04 25 54.216 0.177 -80 00 27.95 0.47    18.9    2.1      603.7 2096.1 
04 25 54.293 0.085 -79 54 05.10 0.22    87.4    5.3 G34  587.1 2401.9 
04 25 54.361 0.145 -80 10 58.75 0.37    30.4    2.9      630.4 1592.1 
04 25 55.326 0.178 -80 02 38.76 0.46    18.9    2.1      607.0 1991.4 
04 25 55.356 0.150 -79 53 56.27 0.40    26.8    2.7 G34  584.5 2408.8 
04 25 55.393 0.153 -79 54 25.78 0.40    25.3    2.6      585.7 2385.2 
04 25 55.512 0.063 -80 03 53.73 0.16   157.9    7.0      609.8 1931.5 
04 25 55.608 0.214 -80 02 29.36 0.55    12.8    1.7      606.0 1998.9 
04 25 56.251 0.157 -80 07 18.21 0.41    25.1    2.5      617.1 1768.1 
04 25 56.396 0.132 -80 06 35.09 0.34    37.3    3.2      614.9 1802.5 
04 25 56.535 0.192 -79 55 52.29 0.50    15.7    1.9      587.0 2316.0 
04 25 56.573 0.198 -80 03 05.51 0.51    15.2    1.9      605.5 1969.9 
04 25 56.590 0.203 -79 50 28.05 0.53    13.6    1.8      573.0 2575.0 
04 25 56.594 0.211 -79 54 44.51 0.55    12.8    1.7      584.0 2370.1 
04 25 56.630 0.212 -80 01 31.31 0.55    12.9    1.7      601.4 2045.2 
04 25 57.114 0.227 -79 49 19.57 0.60    10.8    1.6      568.9 2629.7 
04 25 57.463 0.134 -79 56 08.44 0.35    34.6    3.1      585.8 2303.0 
04 25 57.629 0.201 -80 05 35.08 0.52    14.6    1.9      609.8 1850.3 
04 25 57.666 0.180 -79 57 18.15 0.48    18.1    2.1      588.3 2247.3 
04 25 57.726 0.187 -80 08 22.56 0.49    17.3    2.0      616.8 1716.5 
04 25 57.742 0.127 -80 03 45.21 0.33    40.0    3.4      604.8 1938.1 
04 25 57.744 0.056 -79 55 37.42 0.14   207.7    8.4      583.8 2327.7 
04 25 58.300 0.172 -79 54 13.18 0.46    19.7    2.2      579.1 2395.0 
04 25 58.443 0.232 -80 03 24.36 0.60    10.9    1.6      602.5 1954.7 
04 25 58.454 0.082 -79 54 29.57 0.22    94.4    5.5      579.4 2381.9 
04 25 58.613 0.161 -79 50 14.24 0.43    22.7    2.4      568.1 2585.8 
04 25 58.939 0.111 -80 05 42.86 0.29    54.2    4.1      607.4 1844.0 
04 25 59.022 0.232 -80 00 21.50 0.60    10.8    1.6      593.4 2100.7 
04 25 59.027 0.141 -80 08 12.84 0.36    32.2    3.0      613.7 1724.1 
04 25 59.222 0.187 -79 58 09.30 0.49    16.8    2.0      587.3 2206.3 
04 25 59.701 0.164 -79 54 37.18 0.43    21.9    2.3      577.1 2375.6 
04 26 00.287 0.121 -79 51 49.68 0.32    42.7    3.5      568.7 2509.4 
04 26 00.348 0.174 -79 55 05.46 0.46    19.2    2.2      577.0 2353.0 
04 26 00.373 0.173 -79 56 41.16 0.46    19.6    2.2      581.1 2276.5 
04 26 00.439 0.169 -79 51 58.60 0.45    20.3    2.3      568.7 2502.2 
04 26 00.630 0.237 -79 59 04.15 0.62    10.2    1.5      586.7 2162.3 
04 26 00.655 0.215 -79 56 15.31 0.56    12.3    1.7      579.4 2297.1 
04 26 00.664 0.171 -79 56 59.70 0.45    20.0    2.2      581.3 2261.7 
04 26 00.857 0.226 -79 54 23.94 0.59    11.1    1.6      574.1 2386.1 
04 26 00.858 0.182 -80 04 29.66 0.48    18.0    2.1      600.3 1902.2 
04 26 00.871 0.159 -80 05 54.72 0.41    24.3    2.5      604.0 1834.3 
04 26 00.883 0.199 -79 49 50.95 0.52    14.2    1.9      562.3 2604.2 
04 26 00.965 0.112 -80 03 05.08 0.29    52.9    4.1      596.4 1969.8 
04 26 00.968 0.083 -79 53 44.34 0.22    92.2    5.4      572.2 2417.7 
04 26 01.053 0.119 -80 03 46.61 0.31    45.6    3.7      598.0 1936.6 
04 26 01.100 0.121 -80 07 02.49 0.31    44.7    3.7      606.4 1780.1 
04 26 01.117 0.071 -79 59 51.46 0.18   121.2    6.1      587.8 2124.4 
04 26 01.142 0.090 -80 11 10.52 0.23    82.7    5.2      617.1 1582.0 
04 26 01.386 0.127 -79 50 07.98 0.33    37.8    3.3      562.0 2590.5 
04 26 01.569 0.223 -80 08 06.71 0.57    12.0    1.7      608.2 1728.8 
04 26 01.685 0.138 -80 09 23.20 0.35    33.8    3.1 G35  611.3 1667.6 
04 26 01.852 0.159 -79 51 25.55 0.42    23.3    2.5      564.3 2528.5 
04 26 01.939 0.213 -79 54 03.85 0.56    12.5    1.7      571.0 2402.0 
04 26 01.965 0.049 -79 50 16.54 0.13   341.1   12.6      561.1 2583.6 
04 26 02.082 0.088 -80 10 04.21 0.22    86.1    5.3      612.3 1634.8 
04 26 02.170 0.198 -79 53 06.03 0.52    14.5    1.9      568.0 2448.2 
04 26 02.466 0.117 -80 09 39.29 0.30    49.1    3.9 G35  610.4 1654.7 
04 26 02.729 0.167 -80 00 50.85 0.44    21.4    2.3      587.0 2076.8 
04 26 02.808 0.103 -79 58 25.35 0.27    62.8    4.5      580.5 2193.0 
04 26 03.038 0.138 -79 52 53.23 0.36    32.0    3.0      565.6 2458.3 
04 26 03.593 0.115 -80 11 36.72 0.30    51.3    4.0      613.2 1560.8 
04 26 03.951 0.207 -80 03 39.47 0.53    13.6    1.8      591.7 1942.0 
04 26 04.078 0.160 -80 08 52.29 0.41    24.4    2.5      605.1 1692.1 
04 26 04.096 0.197 -79 59 37.63 0.51    14.9    1.9      581.0 2135.1 
04 26 04.149 0.064 -80 09 19.74 0.16   154.4    6.9 G35  606.1 1670.1 
04 26 04.173 0.165 -79 58 58.54 0.43    22.0    2.3      579.1 2166.4 
04 26 04.256 0.223 -79 57 45.25 0.58    11.6    1.6      575.7 2224.9 
04 26 04.327 0.157 -80 09 28.45 0.40    25.3    2.6 G35  606.1 1663.1 
04 26 04.425 0.222 -79 52 35.13 0.58    11.5    1.7      561.9 2472.6 
04 26 04.428 0.143 -79 55 18.53 0.38    29.5    2.8      569.0 2342.1 
04 26 04.552 0.078 -80 09 35.37 0.20   104.7    5.7 G35  606.0 1657.6 
04 26 04.582 0.216 -79 52 03.19 0.57    12.1    1.7      560.2 2498.1 
04 26 04.850 0.121 -79 57 27.33 0.31    43.9    3.6      573.7 2239.1 
04 26 04.998 0.230 -80 06 15.77 0.59    11.1    1.6      596.4 1817.0 
04 26 05.347 0.117 -80 07 09.01 0.30    48.8    3.9      598.0 1774.4 
04 26 05.436 0.227 -80 05 10.75 0.58    11.4    1.6      592.6 1868.9 
04 26 05.459 0.087 -79 55 54.16 0.22    85.1    5.2      568.4 2313.5 
04 26 05.649 0.181 -79 56 43.32 0.48    17.9    2.1      570.1 2274.2 
04 26 05.679 0.048 -80 10 51.81 0.12   712.5   25.4      607.0 1596.4 
04 26 05.758 0.223 -80 07 00.75 0.57    11.9    1.7      596.8 1781.0 
04 26 05.912 0.130 -80 11 25.10 0.33    39.2    3.4      608.0 1569.8 
04 26 06.018 0.225 -80 08 43.90 0.57    11.8    1.7      600.7 1698.5 
04 26 06.313 0.090 -79 53 01.68 0.23    79.3    5.1      559.1 2451.2 
04 26 06.705 0.092 -80 02 17.58 0.24    77.7    5.0      582.5 2007.1 
04 26 06.904 0.202 -80 05 45.62 0.52    14.5    1.9      591.1 1840.9 
04 26 07.049 0.167 -79 55 01.69 0.44    20.9    2.3      562.8 2355.2 
04 26 07.079 0.127 -80 08 58.05 0.32    40.8    3.5      599.2 1687.1 
04 26 07.098 0.231 -80 03 48.62 0.60    10.9    1.6      585.6 1934.3 
04 26 07.162 0.238 -80 04 01.66 0.61    10.3    1.5      586.1 1923.9 
04 26 07.248 0.211 -79 52 09.45 0.55    12.7    1.8      554.9 2492.8 
04 26 07.344 0.224 -80 02 25.42 0.58    11.7    1.6      581.5 2000.7 
04 26 07.746 0.054 -80 09 23.72 0.14   260.9   10.0 G35  598.9 1666.6 
04 26 07.803 0.222 -79 52 19.76 0.58    11.4    1.7      554.1 2484.5 
04 26 07.818 0.083 -79 52 33.40 0.22    92.3    5.4      554.7 2473.6 
04 26 07.848 0.133 -80 04 42.13 0.34    36.1    3.2      586.4 1891.5 
04 26 07.864 0.187 -79 55 43.28 0.49    16.7    2.0      562.9 2321.9 
04 26 07.949 0.200 -80 05 36.90 0.51    14.9    1.9      588.6 1847.7 
04 26 08.019 0.165 -79 59 31.25 0.43    22.0    2.3      572.5 2139.8 
04 26 08.106 0.163 -80 03 06.95 0.42    23.0    2.4      581.7 1967.5 
04 26 08.518 0.168 -80 02 45.02 0.44    21.6    2.3      579.9 1984.9 
04 26 08.531 0.156 -79 51 04.07 0.42    24.1    2.5      549.3 2544.9 
04 26 09.275 0.164 -80 07 27.67 0.42    23.0    2.4      590.7 1759.1 
04 26 09.739 0.207 -79 51 23.78 0.54    13.2    1.8      547.6 2529.0 
04 26 10.227 0.221 -80 07 14.80 0.57    12.1    1.7      588.2 1769.3 
04 26 10.323 0.066 -79 53 47.31 0.18   135.9    6.5      552.7 2414.3 
04 26 10.733 0.160 -79 51 10.46 0.42    22.9    2.4      544.9 2539.5 
04 26 10.989 0.178 -79 52 16.13 0.47    18.3    2.1      547.3 2487.0 
04 26 11.057 0.113 -79 52 48.26 0.30    50.3    3.9      548.5 2461.3 
04 26 11.104 0.203 -80 02 09.62 0.52    14.2    1.8      573.0 2012.9 
04 26 11.211 0.214 -80 05 48.00 0.55    12.9    1.8      582.4 1838.5 
04 26 11.598 0.196 -79 55 38.85 0.51    15.0    1.9      554.9 2325.0 
04 26 11.608 0.169 -80 05 01.62 0.44    21.3    2.3      579.5 1875.5 
04 26 11.953 0.191 -79 57 36.50 0.50    15.9    2.0      559.3 2231.0 
04 26 11.971 0.233 -80 01 02.01 0.60    10.6    1.6      568.3 2066.8 
04 26 12.307 0.216 -80 01 45.61 0.56    12.6    1.7      569.5 2032.0 
04 26 12.463 0.057 -80 03 06.66 0.15   202.5    8.3      572.7 1967.2 
04 26 12.911 0.156 -80 00 32.01 0.41    25.0    2.5      565.0 2090.7 
04 26 13.017 0.223 -80 02 53.05 0.57    11.8    1.7      571.0 1978.0 
04 26 13.337 0.181 -80 02 21.49 0.47    18.2    2.1      568.9 2003.2 
04 26 13.356 0.125 -80 02 28.93 0.32    41.5    3.5      569.2 1997.3 
04 26 13.591 0.152 -80 08 28.99 0.39    26.9    2.7      584.5 1709.6 
04 26 13.844 0.189 -80 07 25.34 0.49    16.9    2.0      581.2 1760.4 
04 26 14.125 0.160 -79 51 44.32 0.42    23.1    2.5      539.3 2512.1 
04 26 14.264 0.169 -80 03 50.28 0.44    21.3    2.3      570.9 1932.2 
04 26 14.342 0.151 -80 06 37.49 0.39    27.0    2.7      578.1 1798.6 
04 26 14.346 0.217 -79 57 52.45 0.56    12.3    1.7      555.0 2218.0 
04 26 14.433 0.237 -80 10 04.40 0.60    10.6    1.6      587.0 1633.3 
04 26 14.638 0.218 -79 56 56.81 0.57    12.1    1.7      551.9 2262.4 
04 26 14.652 0.151 -79 52 23.38 0.40    26.1    2.6      539.9 2480.8 
04 26 14.753 0.201 -80 01 14.20 0.52    14.5    1.9      563.0 2056.8 
04 26 14.829 0.209 -79 53 26.81 0.55    13.0    1.8      542.3 2430.1 
04 26 14.878 0.236 -80 02 15.05 0.61    10.4    1.6      565.4 2008.2 
04 26 15.204 0.114 -79 54 42.49 0.30    50.3    3.9      544.8 2369.6 
04 26 15.230 0.151 -79 54 11.44 0.40    26.2    2.6      543.4 2394.4 
04 26 15.520 0.223 -80 05 15.53 0.57    11.8    1.7      572.1 1863.9 
04 26 15.751 0.211 -80 08 43.35 0.54    13.4    1.8      580.7 1697.9 
04 26 16.168 0.124 -80 02 01.71 0.32    42.2    3.5      562.2 2018.7 
04 26 17.091 0.113 -80 02 41.30 0.30    52.0    4.0      562.0 1986.9 
04 26 17.823 0.130 -79 54 02.53 0.34    36.2    3.2      537.6 2401.2 
04 26 17.903 0.236 -79 57 58.65 0.61    10.3    1.6      547.8 2212.6 
04 26 17.994 0.136 -79 55 30.14 0.36    33.4    3.0      541.1 2331.2 
04 26 18.113 0.131 -80 07 05.89 0.33    38.0    3.3      571.6 1775.5 
04 26 18.323 0.183 -80 04 01.18 0.48    17.9    2.1      563.0 1923.0 
04 26 18.544 0.177 -79 57 48.65 0.47    18.9    2.2      546.1 2220.5 
04 26 19.235 0.215 -80 09 23.12 0.55    13.0    1.8      575.4 1665.7 
04 26 19.280 0.147 -80 06 25.33 0.38    29.1    2.8      567.4 1807.7 
04 26 19.588 0.237 -80 00 33.23 0.61    10.3    1.6      551.2 2089.0 
04 26 19.743 0.057 -79 53 11.27 0.15   192.8    8.0      531.3 2442.0 
04 26 19.937 0.231 -79 53 35.46 0.60    10.6    1.6      531.9 2422.6 
04 26 20.420 0.169 -80 02 18.36 0.44    20.9    2.3      554.1 2004.9 
04 26 20.440 0.205 -80 03 06.38 0.53    14.0    1.8      556.2 1966.5 
04 26 20.507 0.179 -80 06 51.13 0.46    18.9    2.2      566.0 1787.0 
04 26 20.672 0.112 -79 55 18.92 0.30    51.7    4.0      535.0 2339.9 
04 26 20.676 0.058 -80 07 02.90 0.15   188.1    7.9      566.2 1777.6 
04 26 21.497 0.066 -80 02 31.40 0.17   138.7    6.6      552.4 1994.3 
04 26 21.519 0.092 -80 01 36.08 0.24    78.6    5.1      549.9 2038.5 
04 26 21.618 0.059 -79 53 37.57 0.16   177.4    7.6      528.5 2420.7 
04 26 21.754 0.231 -80 01 48.10 0.60    10.9    1.6      550.0 2028.9 
04 26 21.983 0.127 -79 58 06.93 0.33    39.5    3.4      539.7 2205.5 
04 26 22.136 0.184 -79 57 05.90 0.49    17.4    2.1      536.7 2254.3 
04 26 22.485 0.201 -79 53 45.19 0.53    14.1    1.9      527.0 2414.6 
04 26 22.587 0.065 -80 04 48.40 0.17   147.1    6.8      556.3 1884.8 
04 26 22.814 0.212 -80 06 20.37 0.54    13.2    1.8      559.9 1811.3 
04 26 22.836 0.141 -80 00 46.63 0.36    31.4    2.9      545.0 2077.9 
04 26 23.331 0.170 -79 56 44.17 0.45    20.4    2.3      533.2 2271.5 
04 26 23.572 0.072 -80 04 20.45 0.18   119.3    6.1      553.0 1907.0 
04 26 23.666 0.121 -80 03 34.03 0.31    44.8    3.7      550.7 1944.1 
04 26 24.094 0.115 -79 54 59.05 0.30    48.3    3.8      526.9 2355.4 
04 26 24.754 0.222 -80 03 18.33 0.57    11.9    1.7      547.8 1956.5 
04 26 24.938 0.124 -79 55 14.66 0.32    41.3    3.5      525.8 2342.8 
04 26 25.494 0.205 -80 04 20.14 0.53    14.0    1.8      549.0 1907.0 
04 26 26.097 0.046 -80 03 58.46 0.12  3038.1  108.7      546.8 1924.3 
04 26 26.170 0.228 -79 58 48.36 0.59    11.1    1.6      532.8 2172.0 
04 26 26.331 0.115 -80 02 19.87 0.30    49.7    3.9      541.9 2003.0 
04 26 27.078 0.182 -80 06 40.43 0.47    18.3    2.1      552.0 1794.8 
04 26 27.291 0.174 -80 00 02.96 0.46    19.5    2.2      533.8 2112.2 
04 26 27.736 0.197 -80 01 57.14 0.51    15.1    1.9      538.0 2021.0 
04 26 27.919 0.057 -80 04 03.50 0.15   202.7    8.3      543.3 1920.0 
04 26 28.057 0.238 -80 00 19.55 0.62    10.1    1.6      532.9 2098.9 
04 26 28.069 0.135 -79 59 02.88 0.35    34.0    3.1      529.5 2160.1 
04 26 28.347 0.144 -79 57 47.37 0.38    29.1    2.8      525.5 2220.4 
04 26 28.519 0.191 -80 01 41.58 0.49    16.2    2.0      535.7 2033.3 
04 26 29.396 0.206 -79 55 43.92 0.54    13.5    1.8      517.8 2318.9 
04 26 29.401 0.218 -80 05 32.56 0.56    12.4    1.7      544.2 1848.7 
04 26 30.354 0.166 -79 58 47.19 0.44    21.5    2.3      524.0 2172.4 
04 26 30.629 0.202 -80 07 09.67 0.52    14.5    1.9      546.0 1771.0 
04 26 30.910 0.134 -79 55 54.42 0.35    34.3    3.1      515.1 2310.3 
04 26 31.238 0.165 -79 58 22.31 0.43    22.0    2.4      521.1 2192.2 
04 26 31.242 0.214 -80 04 43.11 0.55    12.9    1.8      538.2 1888.0 
04 26 31.680 0.215 -79 59 25.11 0.56    12.5    1.7      523.0 2142.0 
04 26 31.741 0.144 -80 00 06.10 0.37    30.1    2.9      524.7 2109.2 
04 26 31.948 0.108 -79 55 08.51 0.29    55.2    4.2      510.9 2346.9 
04 26 32.206 0.154 -80 05 07.17 0.40    26.1    2.6      537.3 1868.7 
04 26 32.956 0.203 -80 03 20.04 0.52    14.2    1.9      530.9 1954.2 
04 26 32.976 0.102 -80 01 58.56 0.26    64.9    4.6      527.2 2019.2 
04 26 33.131 0.230 -79 56 38.69 0.60    10.8    1.6      512.4 2274.7 
04 26 33.269 0.220 -80 05 48.13 0.57    12.2    1.7      536.9 1835.8 
04 26 33.528 0.077 -80 02 42.86 0.20   105.7    5.8      528.0 1983.8 
04 26 33.536 0.230 -79 55 53.14 0.60    10.8    1.6      509.5 2311.1 
04 26 34.064 0.051 -80 02 03.97 0.13   316.2   11.8      525.2 2014.8 
04 26 35.137 0.160 -79 59 51.99 0.42    23.5    2.5      517.0 2120.1 
04 26 35.207 0.224 -80 00 04.34 0.58    11.6    1.7      517.4 2110.2 
04 26 35.291 0.086 -80 02 10.15 0.22    87.0    5.3      522.9 2009.7 
04 26 36.228 0.140 -79 57 30.58 0.37    31.4    2.9      508.3 2232.9 
04 26 36.943 0.115 -79 58 43.53 0.30    49.0    3.9      510.1 2174.6 
04 26 37.413 0.069 -79 59 38.12 0.18   129.6    6.3      511.6 2130.9 
04 26 37.772 0.097 -80 01 17.49 0.25    71.5    4.8      515.4 2051.5 
04 26 38.422 0.126 -79 58 34.18 0.33    40.3    3.4      506.6 2181.8 
04 26 38.978 0.048 -79 59 04.32 0.12   534.8   19.2      506.8 2157.7 
04 26 39.338 0.230 -80 02 44.24 0.59    11.0    1.6      516.1 1982.0 
04 26 39.378 0.239 -80 03 58.82 0.62    10.2    1.6      519.4 1922.4 
04 26 39.520 0.171 -79 59 31.91 0.45    20.2    2.3      506.9 2135.6 
04 26 39.826 0.161 -80 02 21.64 0.42    23.6    2.5      514.0 2000.0 
04 26 40.149 0.123 -79 57 58.14 0.32    41.9    3.5      501.4 2210.4 
04 26 40.428 0.221 -79 59 52.56 0.57    11.9    1.7      506.0 2119.0 
------------------------------------------------------------------------   
(End)   A. M. Matthews (U. Virginia & NRAO)   2020 Oct 8                  

